Performance Estimation of a Real-Time Rosette Imager

In this paper, we model a real-time feasible rosette imager, consisting of a rosette scanner, an optical sensor and a deterministic image reconstruction algorithm. We fine-tune the rosette imager through selecting the appropriate sensor field of view and rosette pattern. The sensor field of view is determined through a greedy approach using uniform random sampling. Furthermore, the optimal rosette pattern is selected by determining which pattern best covers the imaging area uniformly. We explore image sparsity, image decimation and Gaussian filtering in a well-known natural data set and dead leaves data set using the PSNR, Peak-Signal-to-Noise Ratio. This exploration helps to establish a connection between PSNR and image sparsity. Furthermore, we compare various rosette imager configurations in a Bayesian framework. We also conclude that the rosette imager does not outperform a focal-plane array of equivalent samples in terms of image quality but can match the performance.

==> figures/BI856_effect_size_dead.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
area style,
ylabel={},
%xlabel={$(\mu_1 - \mu_2)/\sqrt{(\sigma_1 + \sigma_2)/2}$},
%title={Effect Size},
ymin=0, ymax=6209.48,
xmin=-0.537907225851483, xmax=0.644855212256862,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(-0.537907225851483,1.0)
	(-0.4984818112478715,5.0)
	(-0.45905639664426,12.0)
	(-0.41963098204064847,34.0)
	(-0.380205567437037,102.0)
	(-0.3407801528334255,208.0)
	(-0.30135473822981396,510.0)
	(-0.26192932362620247,973.0)
	(-0.22250390902259098,1583.0)
	(-0.1830784944189795,2634.0)
	(-0.143653079815368,3747.0)
	(-0.10422766521175647,4885.0)
	(-0.06480225060814498,5901.0)
	(-0.025376836004533443,6148.0)
	(0.014048578599078043,6026.0)
	(0.05347399320268953,5254.0)
	(0.09289940780630102,4211.0)
	(0.1323248224099125,3208.0)
	(0.171750237013524,2073.0)
	(0.21117565161713547,1223.0)
	(0.25060106622074696,677.0)
	(0.29002648082435856,319.0)
	(0.32945189542797004,166.0)
	(0.36887731003158153,63.0)
	(0.408302724635193,21.0)
	(0.4477281392388045,7.0)
	(0.4871535538424161,6.0)
	(0.5265789684460276,1.0)
	(0.5660043830496391,0.0)
	(0.6054297976532506,2.0)
};
\addplot [line width=10pt, white!10!black]
table {
	-0.24599142033317925 0
	0.24715774893958412 0
};
\draw (axis cs:0.0005831643032024325,3074.0) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mode = 0.000379};
\draw (axis cs:-0.24599142033317925,417.75767) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{-0.246};
\draw (axis cs:0.24715774893958412,417.75767) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.247};
%\draw (axis cs:0.0005831643032024325,0.04) node[
%scale=0.9,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/BI856_effect_size_natural.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
    area style,
    %xlabel={$(\mu_1 - \mu_2)/\sqrt{(\sigma_1 + \sigma_2)/2}$},
    %title={Effect Size},
    ymin=0, ymax=5812.55,
    xmin=-0.0971460183338017, xmax=0.14871366120236293,
    xtick = {-0.08,0,0.08, 0.16},
    yticklabels={,,},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    ymajorgrids=true,
    grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(-0.0971460183338017,3.0)
	(-0.08895069568259621,0.0)
	(-0.08075537303139071,9.0)
	(-0.07256005038018523,23.0)
	(-0.06436472772897975,56.0)
	(-0.056169405077774265,133.0)
	(-0.047974082426568775,281.0)
	(-0.039778759775363284,606.0)
	(-0.0315834371241578,1066.0)
	(-0.023388114472952318,1794.0)
	(-0.015192791821746834,2637.0)
	(-0.006997469170541337,3712.0)
	(0.001197853480664146,4815.0)
	(0.00939317613186963,5716.0)
	(0.017588498783075127,5755.0)
	(0.02578382143428061,5731.0)
	(0.03397914408548609,5312.0)
	(0.042174466736691577,4213.0)
	(0.05036978938789706,3133.0)
	(0.05856511203910254,2157.0)
	(0.06676043469030803,1337.0)
	(0.07495575734151354,811.0)
	(0.08315107999271902,376.0)
	(0.0913464026439245,190.0)
	(0.09954172529512999,85.0)
	(0.10773704794633547,31.0)
	(0.11593237059754095,10.0)
	(0.12412769324874644,6.0)
	(0.13232301589995193,1.0)
	(0.14051833855115742,1.0)
};
\addplot [line width=10pt, white!10!black]
table {
	-0.029687538713701667 0
	0.07748214207026644 0
};
\draw (axis cs:0.023897301678282384,2877.5) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mode = 0.0185};
\draw (axis cs:-0.029687538713701667,391.053251) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{-0.03};
\draw (axis cs:0.07748214207026644,391.053251) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.077};
%\draw (axis cs:0.023897301678282384,0.04) node[
%scale=0.9,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/BI876_effect_size.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
area style,
%xlabel={$\mathrm{log10}(\nu)$},
%title={Effect Size},
ymin=0, ymax=5636.81,
xmin=-0.06220843537928578, xmax=1.0344926278174649,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(-0.06220843537928578,3.0)
	(-0.025651733272727427,10.0)
	(0.010904968833830929,21.0)
	(0.047461670940389285,52.0)
	(0.08401837304694765,114.0)
	(0.12057507515350602,208.0)
	(0.15713177726006436,448.0)
	(0.1936884793666227,759.0)
	(0.23024518147318107,1292.0)
	(0.26680188357973944,2078.0)
	(0.3033585856862978,2952.0)
	(0.3399152877928561,3900.0)
	(0.3764719898994145,4845.0)
	(0.41302869200597286,5312.0)
	(0.4495853941125312,5581.0)
	(0.48614209621908955,5334.0)
	(0.5226987983256479,4795.0)
	(0.5592555004322063,3986.0)
	(0.5958122025387647,3011.0)
	(0.632368904645323,2080.0)
	(0.6689256067518814,1426.0)
	(0.7054823088584397,814.0)
	(0.742039010964998,493.0)
	(0.7785957130715564,255.0)
	(0.8151524151781148,128.0)
	(0.8517091172846731,59.0)
	(0.8882658193912315,26.0)
	(0.9248225214977899,13.0)
	(0.9613792236043481,4.0)
	(0.9979359257109066,1.0)
};
\addplot [line width=10pt, white!10!black]
table {
	0.2109867626319919 0
	0.7219220036101076 0
};
\draw (axis cs:0.46645438312104975,2790.5) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mode = 0.462};
\draw (axis cs:0.2109867626319919,379.229921) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.211};
\draw (axis cs:0.7219220036101076,379.229921) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.722};
%\draw (axis cs:0.46645438312104975,0.04) node[
%scale=2,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/BI876_mean1.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
%\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%---------------------------------------------------------------%
%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
area style,
%xlabel={$\mu_1$},
%title={Group 1 Mean},
ymin=0, ymax=8918.3,
xmin=16.832402258339307, xmax=17.65613143908149,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(16.832402258339307,0.0)
	(16.85985989769738,0.0)
	(16.887317537055452,0.0)
	(16.914775176413524,0.0)
	(16.9422328157716,0.0)
	(16.969690455129673,0.0)
	(16.997148094487745,0.0)
	(17.024605733845817,0.0)
	(17.05206337320389,0.0)
	(17.079521012561962,0.0)
	(17.106978651920034,0.0)
	(17.134436291278107,1.0)
	(17.161893930636182,13.0)
	(17.189351569994255,43.0)
	(17.216809209352327,173.0)
	(17.2442668487104,582.0)
	(17.27172448806847,1497.0)
	(17.299182127426544,3131.0)
	(17.326639766784616,5594.0)
	(17.354097406142692,7853.0)
	(17.381555045500765,8830.0)
	(17.409012684858837,8351.0)
	(17.43647032421691,6317.0)
	(17.46392796357498,4058.0)
	(17.491385602933054,2128.0)
	(17.518843242291126,921.0)
	(17.5463008816492,369.0)
	(17.573758521007274,108.0)
	(17.601216160365347,23.0)
	(17.62867379972342,8.0)
};
\addplot [line width=10pt, white!10!black]
table {
	17.28159596091818 0
	17.520789845325908 0
};
\draw (axis cs:17.401192903122045,4415.0) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mean = 17.401};
\draw (axis cs:17.28159596091818,600) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{17.282};
\draw (axis cs:17.520789845325908,600) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{17.521};
%\draw (axis cs:17.401192903122045,0) node[
%scale=2,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/BI876_mean2.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
%\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
area style,
%xlabel={$\mu_2$},
%title={Group 2 Mean},
ymin=0, ymax=9436.43,
xmin=16.832402258339307, xmax=17.65613143908149,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(16.832402258339307,4.0)
	(16.85985989769738,6.0)
	(16.887317537055452,47.0)
	(16.914775176413524,192.0)
	(16.9422328157716,628.0)
	(16.969690455129673,1720.0)
	(16.997148094487745,3705.0)
	(17.024605733845817,6322.0)
	(17.05206337320389,8504.0)
	(17.079521012561962,9343.0)
	(17.106978651920034,8087.0)
	(17.134436291278107,5688.0)
	(17.161893930636182,3339.0)
	(17.189351569994255,1530.0)
	(17.216809209352327,607.0)
	(17.2442668487104,201.0)
	(17.27172448806847,56.0)
	(17.299182127426544,16.0)
	(17.326639766784616,4.0)
	(17.354097406142692,1.0)
	(17.381555045500765,0.0)
	(17.409012684858837,0.0)
	(17.43647032421691,0.0)
	(17.46392796357498,0.0)
	(17.491385602933054,0.0)
	(17.518843242291126,0.0)
	(17.5463008816492,0.0)
	(17.573758521007274,0.0)
	(17.601216160365347,0.0)
	(17.62867379972342,0.0)
};
\addplot [line width=10pt, white!10!black]
table {
	16.975910409422706 0
	17.204585354820356 0
};
\draw (axis cs:17.09024788212153,4671.5) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mean = 17.091};
\draw (axis cs:16.975910409422706,634.829) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{16.976};
\draw (axis cs:17.204585354820356,634.829) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{17.205};
%\draw (axis cs:17.09024788212153,0.04) node[
%scale=2,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/BI876_mean_diff.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
%\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
area style,
%xlabel={$\mu_1-\mu_2$},
%title={Difference of Means},
ymin=0, ymax=6000,
xmin=-0.04049741226391035, xmax=0.6537465972121659,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(-0.04049741226391035,3.0)
	(-0.017355945281374473,9.0)
	(0.005785521701161402,21.0)
	(0.02892698868369728,38.0)
	(0.05206845566623315,93.0)
	(0.07520992264876902,155.0)
	(0.09835138963130491,326.0)
	(0.12149285661384077,609.0)
	(0.14463432359637665,1002.0)
	(0.16777579057891254,1619.0)
	(0.1909172575614484,2382.0)
	(0.21405872454398428,3364.0)
	(0.23720019152652017,4210.0)
	(0.26034165850905605,4914.0)
	(0.2834831254915919,5425.0)
	(0.30662459247412777,5509.0)
	(0.32976605945666365,5117.0)
	(0.35290752643919954,4507.0)
	(0.3760489934217354,3604.0)
	(0.39919046040427125,2649.0)
	(0.42233192738680714,1905.0)
	(0.445473394369343,1091.0)
	(0.4686148613518789,687.0)
	(0.49175632833441474,400.0)
	(0.5148977953169507,195.0)
	(0.5380392622994865,92.0)
	(0.5611807292820225,50.0)
	(0.5843221962645583,12.0)
	(0.6074636632470941,10.0)
	(0.63060513022963,2.0)
};
\addplot [line width=10pt, white!10!black]
table {
	0.14395565636102603 0
	0.47275408837615984 0
};
\draw (axis cs:0.30835487236859294,2754.5) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mean = 0.31};
\draw (axis cs:0.14395565636102603,403.6644) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.144};
\draw (axis cs:0.47275408837615984,403.6644) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.473};
%\draw (axis cs:0.30835487236859294,0.04) node[
%scale=2,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/BI876_mode1.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
%\pgfplotsset{width=10cm,compat=1.14}

\begin{document}

%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
area style,
%xlabel={$\sigma_1$},
%title={Group 1 Std. Dev.},
ymin=0, ymax=5740.84,
xmin=0.43202403521175925, xmax=0.9108468854972133,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(0.43202403521175925,0.0)
	(0.4479847968879411,1.0)
	(0.46394555856412284,1.0)
	(0.47990632024030466,9.0)
	(0.49586708191648643,34.0)
	(0.5118278435926682,114.0)
	(0.5277886052688501,250.0)
	(0.5437493669450318,553.0)
	(0.5597101286212136,1070.0)
	(0.5756708902973955,1875.0)
	(0.5916316519735773,2745.0)
	(0.607592413649759,3870.0)
	(0.6235531753259409,4734.0)
	(0.6395139370021227,5315.0)
	(0.6554746986783044,5684.0)
	(0.6714354603544863,5330.0)
	(0.6873962220306681,4750.0)
	(0.7033569837068498,3986.0)
	(0.7193177453830317,3204.0)
	(0.7352785070592135,2260.0)
	(0.7512392687353953,1645.0)
	(0.7672000304115771,1009.0)
	(0.7831607920877589,700.0)
	(0.7991215537639407,413.0)
	(0.8150823154401226,202.0)
	(0.8310430771163043,130.0)
	(0.8470038387924861,67.0)
	(0.862964600468668,23.0)
	(0.8789253621448497,16.0)
	(0.8948861238210315,10.0)
};
\addplot [line width=10pt, white!10!black]
table {
	0.558077952322563 0
	0.781438852530742 0
};
\draw (axis cs:0.6697584024266525,2842.0) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mode = 0.666};
\draw (axis cs:0.558077952322563,386.228) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.558};
\draw (axis cs:0.781438852530742,386.228) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.781};
%\draw (axis cs:0.6697584024266525,0.04) node[
%scale=2,
%anchor=south,
%text=white!20!black,
5rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/BI876_mode2.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
	%--------------LATEX FIGURE------------------
	\begin{tikzpicture}
	\begin{axis}[
	area style,
	%xlabel={$\sigma_2$},
	%title={Group 2 Std. Dev.},
	ymin=0, ymax=6000,
	xmin=0.43202403521175925, xmax=0.9108468854972133,
	yticklabels={,,},
	ymajorgrids=true,
	grid style=dashed,]
	\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
		(0.43202403521175925,1.0)
		(0.4479847968879411,4.0)
		(0.46394555856412284,14.0)
		(0.47990632024030466,29.0)
		(0.49586708191648643,97.0)
		(0.5118278435926682,253.0)
		(0.5277886052688501,529.0)
		(0.5437493669450318,1071.0)
		(0.5597101286212136,1869.0)
		(0.5756708902973955,2866.0)
		(0.5916316519735773,3979.0)
		(0.607592413649759,5012.0)
		(0.6235531753259409,5434.0)
		(0.6395139370021227,5781.0)
		(0.6554746986783044,5509.0)
		(0.6714354603544863,4921.0)
		(0.6873962220306681,3979.0)
		(0.7033569837068498,2940.0)
		(0.7193177453830317,2150.0)
		(0.7352785070592135,1418.0)
		(0.7512392687353953,911.0)
		(0.7672000304115771,539.0)
		(0.7831607920877589,316.0)
		(0.7991215537639407,176.0)
		(0.8150823154401226,102.0)
		(0.8310430771163043,59.0)
		(0.8470038387924861,27.0)
		(0.862964600468668,6.0)
		(0.8789253621448497,4.0)
		(0.8948861238210315,4.0)
	};
	\addplot [line width=10pt, white!10!black]
	table {
		0.5461466112127169 0
		0.762467291815417 0
	};
	\draw (axis cs:0.6543069515140669,2890.5) node[
	scale=2,
	anchor=south,
	text=white!20!black,
	rotate=0.0
	]{ mode = 0.648};
	\draw (axis cs:0.5461466112127169,403.6644) node[
	scale=2,
	anchor=south,
	text=white!20!black,
	rotate=0.0
	]{0.546};
	\draw (axis cs:0.762467291815417,403.6644) node[
	scale=2,
	anchor=south,
	text=white!20!black,
	rotate=0.0
	]{0.762};
	%\draw (axis cs:0.6543069515140669,403.6644) node[
	%scale=2,
	%anchor=south,
	%text=white!20!black,
	%rotate=0.0
	%]{$95\%$ HDI};
	\end{axis}
	\end{tikzpicture}

\end{document}

==> figures/BI876_norm.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
area style,
%xlabel={$ (\mu_1 - \mu_2)/\sqrt{(\sigma_1 + \sigma_2)/2}$},
%title={Normality},
ymin=0, ymax=5174.23,
xmin=0.1720110326543003, xmax=0.6554871880654572,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(0.1720110326543003,10.0)
	(0.18812690450133884,25.0)
	(0.20424277634837743,70.0)
	(0.22035864819541598,139.0)
	(0.23647452004245456,326.0)
	(0.2525903918894931,601.0)
	(0.26870626373653167,1048.0)
	(0.2848221355835702,1642.0)
	(0.30093800743060883,2512.0)
	(0.3170538792776474,3298.0)
	(0.33316975112468594,4165.0)
	(0.3492856229717245,4793.0)
	(0.36540149481876305,5123.0)
	(0.3815173666658016,5064.0)
	(0.39763323851284016,4958.0)
	(0.41374911035987877,4327.0)
	(0.4298649822069173,3537.0)
	(0.4459808540539559,2732.0)
	(0.46209672590099443,2002.0)
	(0.47821259774803304,1375.0)
	(0.4943284695950716,901.0)
	(0.5104443414421101,593.0)
	(0.5265602132891487,327.0)
	(0.5426760851361873,193.0)
	(0.5587919569832258,113.0)
	(0.5749078288302645,67.0)
	(0.5910237006773029,32.0)
	(0.6071395725243416,20.0)
	(0.62325544437138,1.0)
	(0.6393713162184187,6.0)
};
\addplot [line width=10pt, white!10!black]
table {
	0.26563332022583 0
	0.5071208628977696 0
};
\draw (axis cs:0.3863770915617998,2561.5) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mode = 0.381};
\draw (axis cs:0.26563332022583,348.108741) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.266};
\draw (axis cs:0.5071208628977696,348.108741) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.507};
%\draw (axis cs:0.3863770915617998,0.04) node[
%scale=2,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/BI876_posterior1.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
area style,
xlabel={$y$},
ylabel={$p(y)$},
%title={Data Group 1 w. Post. Pred.($\mathrm{N}_{Group 1}=200$)},
ymin=0, ymax=0.7,
xmin=15.74240654805552, xmax=24.031812603454526,
ymajorgrids=true,
grid style=dashed,
width=\columnwidth,
height=0.7\columnwidth]
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.055305403267922056
	15.82613792235248 0.06249038177772139
	15.90986929664944 0.07083219645450302
	15.9936006709464 0.08053922413606582
	16.07733204524336 0.09185595105246619
	16.16106341954032 0.10506622992600775
	16.24479479383728 0.1204944566665738
	16.32852616813424 0.13850267296628527
	16.4122575424312 0.15948050215967466
	16.495988916728155 0.18382339682044654
	16.579720291025115 0.21189307967665746
	16.663451665322075 0.24395282366905022
	16.747183039619035 0.2800705318540198
	16.830914413915995 0.31998657446398393
	16.914645788212955 0.3629539895959278
	16.998377162509914 0.40757850064591805
	17.082108536806874 0.451713583341919
	17.165839911103834 0.49249116588550496
	17.249571285400794 0.5265688639917329
	17.333302659697754 0.550623137349062
	17.417034033994714 0.5620090901734676
	17.500765408291674 0.5593869819912184
	17.584496782588634 0.5430703848826868
	17.668228156885593 0.5149429248275175
	17.75195953118255 0.477981170806595
	17.83569090547951 0.4355869373474424
	17.91942227977647 0.3909716814757672
	18.00315365407343 0.3467519947307926
	18.08688502837039 0.30479012590632265
	18.17061640266735 0.2662238214765752
	18.25434777696431 0.2315999579765588
	18.33807915126127 0.2010393096108181
	18.42181052555823 0.1743880391130067
	18.50554189985519 0.15133694266234501
	18.58927327415215 0.13150576124153254
	18.67300464844911 0.11449768789823214
	18.756736022746068 0.09993152028786134
	18.840467397043028 0.08745845419459697
	18.924198771339988 0.07676904778197383
	19.007930145636948 0.06759431504782011
	19.091661519933908 0.05970359363962454
	19.175392894230868 0.05290085872477466
	19.259124268527824 0.04702048453639429
	19.342855642824784 0.041923017811931106
	19.426587017121744 0.03749125401256268
	19.510318391418703 0.033626743402877586
	19.594049765715663 0.030246760448884073
	19.677781140012623 0.02728171983642146
	19.761512514309583 0.02467299829553831
	19.845243888606543 0.02237111232653529
	19.928975262903503 0.020334201086032382
	20.012706637200463 0.01852676704907218
	20.096438011497423 0.016918632257549557
	20.180169385794382 0.01548407367798042
	20.26390076009134 0.014201106727797376
	20.3476321343883 0.01305089105833171
	20.43136350868526 0.012017237080127582
	20.51509488298222 0.011086195469617808
	20.59882625727918 0.010245715048906477
	20.682557631576138 0.009485357050039203
	20.766289005873098 0.008796055935907428
	20.850020380170058 0.008169918723470733
	20.933751754467018 0.00760005620609843
	21.017483128763978 0.007080440656932213
	21.101214503060937 0.006605785562158631
	21.184945877357897 0.0061714437219739845
	21.268677251654857 0.005773320700891182
	21.352408625951817 0.005407801134985144
	21.436140000248777 0.005071685833809205
	21.519871374545737 0.00476213796700406
	21.603602748842697 0.004476636914631058
	21.687334123139657 0.004212938597789957
	21.771065497436616 0.003969041301675776
	21.854796871733576 0.003743156164620065
	21.938528246030536 0.003533681640108425
	22.022259620327493 0.0033391813493429423
	22.105990994624452 0.0031583648337433247
	22.189722368921412 0.0029900707932014247
	22.273453743218372 0.002833252459642886
	22.357185117515332 0.002686964808729601
	22.440916491812292 0.0025503533571699308
	22.52464786610925 0.0024226443305750685
	22.60837924040621 0.0023031360183266843
	22.69211061470317 0.0021911911585022806
	22.77584198900013 0.0020862302183637317
	22.85957336329709 0.0019877254549300586
	22.943304737594048 0.0018951956562882372
	23.027036111891007 0.0018082014780108912
	23.110767486187967 0.0017263413007321724
	23.194498860484927 0.0016492475449038193
	23.278230234781887 0.0015765833872795644
	23.361961609078847 0.0015080398309806045
	23.445692983375807 0.00144333308726449
	23.529424357672767 0.0013822022325109633
	23.613155731969727 0.0013244071085822947
	23.696887106266686 0.0012697264387231684
	23.780618480563646 0.0012179561346292685
	23.864349854860606 0.0011689077733132585
	23.948081229157566 0.0011224072249983153
	24.031812603454526 0.001078293415529407
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0804953430783867
	15.82613792235248 0.09106990722805605
	15.90986929664944 0.10317173088806735
	15.9936006709464 0.11700007300943492
	16.07733204524336 0.13276121858583126
	16.16106341954032 0.15065781410070953
	16.24479479383728 0.17087229005599033
	16.32852616813424 0.19354274998391421
	16.4122575424312 0.21872997468165048
	16.495988916728155 0.24637509524718973
	16.579720291025115 0.27624936476656986
	16.663451665322075 0.3079005775387204
	16.747183039619035 0.34060500841675817
	16.830914413915995 0.3733385609366296
	16.914645788212955 0.4047843896678336
	16.998377162509914 0.4333938646065339
	17.082108536806874 0.4575104807071633
	17.165839911103834 0.47555101742636435
	17.249571285400794 0.48621772971254057
	17.333302659697754 0.48869718829684256
	17.417034033994714 0.48279537635777214
	17.500765408291674 0.46897104588611876
	17.584496782588634 0.44825754316664157
	17.668228156885593 0.4220958012888261
	17.75195953118255 0.3921238817370233
	17.83569090547951 0.3599730184591794
	17.91942227977647 0.32710800981742294
	18.00315365407343 0.2947295073854385
	18.08688502837039 0.26373671168593876
	18.17061640266735 0.23473691620466336
	18.25434777696431 0.20808418824596578
	18.33807915126127 0.18393108226069366
	18.42181052555823 0.16228164868070744
	18.50554189985519 0.1430387610523156
	18.58927327415215 0.12604265203103554
	18.67300464844911 0.11110013737724588
	18.756736022746068 0.09800544398731505
	18.840467397043028 0.08655416277683857
	18.924198771339988 0.07655194224819176
	19.007930145636948 0.06781937145431642
	19.091661519933908 0.060194232914085787
	19.175392894230868 0.05353202768540072
	19.259124268527824 0.047705429392959846
	19.342855642824784 0.042603126265879386
	19.426587017121744 0.0381283600486168
	19.510318391418703 0.034197361416922506
	19.594049765715663 0.030737804820930813
	19.677781140012623 0.027687353453355386
	19.761512514309583 0.024992330555530674
	19.845243888606543 0.0226065312561661
	19.928975262903503 0.020490175657334037
	20.012706637200463 0.01860899610735791
	20.096438011497423 0.016933447543043337
	20.180169385794382 0.015438028079249454
	20.26390076009134 0.014100696753645241
	20.3476321343883 0.012902375892710422
	20.43136350868526 0.011826526560493576
	20.51509488298222 0.010858786738313921
	20.59882625727918 0.009986663111995898
	20.682557631576138 0.009199268526931249
	20.766289005873098 0.008487098264329635
	20.850020380170058 0.007841839273829178
	20.933751754467018 0.007256207362946323
	21.017483128763978 0.006723808096289796
	21.101214503060937 0.0062390178054307814
	21.184945877357897 0.005796881664365263
	21.268677251654857 0.005393026256777707
	21.352408625951817 0.005023584460669719
	21.436140000248777 0.004685130813417325
	21.519871374545737 0.004374625805018238
	21.603602748842697 0.004089367787161232
	21.687334123139657 0.0038269513877189775
	21.771065497436616 0.0035852314902806493
	21.854796871733576 0.0033622919814731696
	21.938528246030536 0.0031564185893654274
	22.022259620327493 0.0029660752378352848
	22.105990994624452 0.0027898834274543527
	22.189722368921412 0.0026266042257702994
	22.273453743218372 0.0024751225109865163
	22.357185117515332 0.0023344331647504016
	22.440916491812292 0.002203628953567305
	22.52464786610925 0.0020818898755144374
	22.60837924040621 0.0019684737804903383
	22.69211061470317 0.0018627080990805342
	22.77584198900013 0.001763982537987377
	22.85957336329709 0.0016717426194784743
	22.943304737594048 0.0015854839589730125
	23.027036111891007 0.001504747189143296
	23.110767486187967 0.001429113451125992
	23.194498860484927 0.0013582003839214907
	23.278230234781887 0.0012916585520700923
	23.361961609078847 0.00122916825944878
	23.445692983375807 0.001170436703717081
	23.529424357672767 0.0011151954317110927
	23.613155731969727 0.001063198061073453
	23.696887106266686 0.0010142182377261635
	23.780618480563646 0.0009680478025377346
	23.864349854860606 0.0009244951437874263
	23.948081229157566 0.0008833837148561572
	24.031812603454526 0.0008445506990349043
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06196452692684494
	15.82613792235248 0.0699652271572061
	15.90986929664944 0.07921138057443458
	15.9936006709464 0.08991078667149753
	16.07733204524336 0.1023009012425688
	16.16106341954032 0.11664852966609356
	16.24479479383728 0.13324612845126899
	16.32852616813424 0.15240254211529988
	16.4122575424312 0.1744251609296108
	16.495988916728155 0.19958962901543856
	16.579720291025115 0.22809270139963667
	16.663451665322075 0.2599843174576848
	16.747183039619035 0.29507753319074626
	16.830914413915995 0.33284107403600205
	16.914645788212955 0.37229009722818746
	16.998377162509914 0.41190572776530104
	17.082108536806874 0.44962857111097054
	17.165839911103834 0.4829757527652572
	17.249571285400794 0.5093119487847657
	17.333302659697754 0.5262551737128743
	17.417034033994714 0.5321298221999261
	17.500765408291674 0.5263284311400804
	17.584496782588634 0.5094509728317359
	17.668228156885593 0.4831672537518956
	17.75195953118255 0.44985619544066047
	17.83569090547951 0.4121529049006248
	17.91942227977647 0.37254223988800245
	18.00315365407343 0.3330867973542932
	18.08688502837039 0.29530895864488954
	18.17061640266735 0.2601967456123746
	18.25434777696431 0.22828397121406868
	18.33807915126127 0.19975940825758462
	18.42181052555823 0.1745743109935185
	18.50554189985519 0.15253261662253736
	18.58927327415215 0.1333590120113324
	18.67300464844911 0.11674619715848078
	18.756736022746068 0.10238526970760123
	18.840467397043028 0.08998363300324029
	18.924198771339988 0.0792743030994067
	19.007930145636948 0.070019634780554
	19.091661519933908 0.06201164445703466
	19.175392894230868 0.05507041307825553
	19.259124268527824 0.04904153147349075
	19.342855642824784 0.0437931838359583
	19.426587017121744 0.0392132185216166
	19.510318391418703 0.03520639585892654
	19.594049765715663 0.031691903242290244
	19.677781140012623 0.02860116826729434
	19.761512514309583 0.02587596686383149
	19.845243888606543 0.023466805670195424
	19.928975262903503 0.021331549934544513
	20.012706637200463 0.019434265965028057
	20.096438011497423 0.01774424802782005
	20.180169385794382 0.016235202054435273
	20.26390076009134 0.014884561640324947
	20.3476321343883 0.013672915067669655
	20.43136350868526 0.01258352518298118
	20.51509488298222 0.0116019267681815
	20.59882625727918 0.01071558851168672
	20.682557631576138 0.009913628811048786
	20.766289005873098 0.009186576443198417
	20.850020380170058 0.008526168655870857
	20.933751754467018 0.007925180501424264
	21.017483128763978 0.007377280288211459
	21.101214503060937 0.006876906898222501
	21.184945877357897 0.006419165442324711
	21.268677251654857 0.005999738321515878
	21.352408625951817 0.0056148092557685245
	21.436140000248777 0.005260998249410549
	21.519871374545737 0.004935305798658838
	21.603602748842697 0.0046350649254018736
	21.687334123139657 0.004357899851925577
	21.771065497436616 0.004101690322476023
	21.854796871733576 0.003864540736316361
	21.938528246030536 0.0036447533889755563
	22.022259620327493 0.003440805228387233
	22.105990994624452 0.0032513276244175372
	22.189722368921412 0.0030750887270334006
	22.273453743218372 0.0029109780526514334
	22.357185117515332 0.0027579929921602714
	22.440916491812292 0.002615226979472188
	22.52464786610925 0.0024818590976748967
	22.60837924040621 0.0023571449321091215
	22.69211061470317 0.002240408506973841
	22.77584198900013 0.0021310351651713014
	22.85957336329709 0.0020284652707214562
	22.943304737594048 0.0019321886297595276
	23.027036111891007 0.0018417395403458904
	23.110767486187967 0.0017566923934522216
	23.194498860484927 0.0016766577578647608
	23.278230234781887 0.00160127889063574
	23.361961609078847 0.0015302286223435467
	23.445692983375807 0.0014632065729814005
	23.529424357672767 0.0013999366599431232
	23.613155731969727 0.0013401648644473217
	23.696887106266686 0.0012836572269519005
	23.780618480563646 0.0012301980457549149
	23.864349854860606 0.001179588256136913
	23.948081229157566 0.0011316439701427052
	24.031812603454526 0.001086195159485796
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.056182299673494585
	15.82613792235248 0.06321530506072072
	15.90986929664944 0.07128290670320098
	15.9936006709464 0.08054466040203677
	16.07733204524336 0.09118048995141265
	16.16106341954032 0.10339017069814135
	16.24479479383728 0.11739072638557387
	16.32852616813424 0.1334105858833935
	16.4122575424312 0.15167896602314296
	16.495988916728155 0.17240857401442788
	16.579720291025115 0.1957694889846315
	16.663451665322075 0.22185222749118513
	16.747183039619035 0.25061889973918733
	16.830914413915995 0.2818435154815208
	16.914645788212955 0.3150463744229454
	16.998377162509914 0.3494331914903481
	17.082108536806874 0.3838563572177618
	17.165839911103834 0.416821172790572
	17.249571285400794 0.44656001006376145
	17.333302659697754 0.47118762930787345
	17.417034033994714 0.48892936847792284
	17.500765408291674 0.4983849175432651
	17.584496782588634 0.49876583092919813
	17.668228156885593 0.49003972897017495
	17.75195953118255 0.4729363744288558
	17.83569090547951 0.4488136751115055
	17.91942227977647 0.4194254592133885
	18.00315365407343 0.3866572912960638
	18.08688502837039 0.352293524369132
	18.17061640266735 0.3178552781694206
	18.25434777696431 0.2845198583644956
	18.33807915126127 0.2531097228616369
	18.42181052555823 0.22412842109913428
	18.50554189985519 0.1978203915573674
	18.58927327415215 0.1742366733377773
	18.67300464844911 0.15329534255663976
	18.756736022746068 0.1348313331560622
	18.840467397043028 0.1186343334927397
	18.924198771339988 0.10447572877937933
	19.007930145636948 0.0921265448571035
	19.091661519933908 0.08136854034540629
	19.175392894230868 0.07200038074630606
	19.259124268527824 0.06384046058559041
	19.342855642824784 0.0567275569269554
	19.426587017121744 0.05052016334696689
	19.510318391418703 0.04509508799081873
	19.594049765715663 0.04034570106700761
	19.677781140012623 0.036180075568351684
	19.761512514309583 0.03251916751019428
	19.845243888606543 0.02929511696928291
	19.928975262903503 0.026449709242470917
	20.012706637200463 0.023933009330802994
	20.096438011497423 0.021702167458309527
	20.180169385794382 0.019720384771179104
	20.26390076009134 0.017956024203814928
	20.3476321343883 0.016381850047020405
	20.43136350868526 0.014974379894884551
	20.51509488298222 0.013713333663058753
	20.59882625727918 0.0125811658111555
	20.682557631576138 0.01156266849124465
	20.766289005873098 0.010644634922521956
	20.850020380170058 0.009815573771665712
	20.933751754467018 0.009065466657048327
	21.017483128763978 0.008385562078156572
	21.101214503060937 0.007768200100536921
	21.184945877357897 0.007206663011192757
	21.268677251654857 0.006695047913598482
	21.352408625951817 0.006228157870739722
	21.436140000248777 0.00580140874404743
	21.519871374545737 0.005410749329965836
	21.603602748842697 0.005052592776971854
	21.687334123139657 0.004723757585405555
	21.771065497436616 0.004421416760222884
	21.854796871733576 0.004143053911084624
	21.938528246030536 0.0038864252821252184
	22.022259620327493 0.0036495268512708764
	22.105990994624452 0.0034305657711067926
	22.189722368921412 0.003227935534222352
	22.273453743218372 0.003040194339188703
	22.357185117515332 0.0028660462117644798
	22.440916491812292 0.002704324502010536
	22.52464786610925 0.002553977433746821
	22.60837924040621 0.0024140554298862312
	22.69211061470317 0.0022836999770334235
	22.77584198900013 0.0021621338265075543
	22.85957336329709 0.0020486523576097953
	22.943304737594048 0.0019426159533203838
	23.027036111891007 0.0018434432593534195
	23.110767486187967 0.0017506052151869517
	23.194498860484927 0.0016636197607946268
	23.278230234781887 0.001582047135730939
	23.361961609078847 0.0015054856982975456
	23.445692983375807 0.001433568202023405
	23.529424357672767 0.00136595847486203
	23.613155731969727 0.0013023484535434717
	23.696887106266686 0.001242455531584006
	23.780618480563646 0.0011860201846945883
	23.864349854860606 0.0011328038418595679
	23.948081229157566 0.0010825869742813778
	24.031812603454526 0.001035167377791303
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.051757720902060066
	15.82613792235248 0.05814785198850896
	15.90986929664944 0.06551280659793171
	15.9936006709464 0.07401891754682398
	16.07733204524336 0.08386001487184015
	16.16106341954032 0.09525998757760593
	16.24479479383728 0.10847411013012427
	16.32852616813424 0.12378795550353874
	16.4122575424312 0.1415120851396822
	16.495988916728155 0.16196987376568522
	16.579720291025115 0.18547484508819378
	16.663451665322075 0.21229296685739102
	16.747183039619035 0.2425849696611854
	16.830914413915995 0.27632484620511094
	16.914645788212955 0.31319471456256537
	16.998377162509914 0.352464913004946
	17.082108536806874 0.39288249078159365
	17.165839911103834 0.4326091980619916
	17.249571285400794 0.4692640203329773
	17.333302659697754 0.5001212246162532
	17.417034033994714 0.5224782275057229
	17.500765408291674 0.5341376781702822
	17.584496782588634 0.5338724825313748
	17.668228156885593 0.5217111744986702
	17.75195953118255 0.4989310814838033
	17.83569090547951 0.46776207813701554
	17.91942227977647 0.43091737999392576
	18.00315365407343 0.39111418120161134
	18.08688502837039 0.3507126413350991
	18.17061640266735 0.31152533945100236
	18.25434777696431 0.2747805052975606
	18.33807915126127 0.24118728327362948
	18.42181052555823 0.211048335720448
	18.50554189985519 0.18437946356727636
	18.58927327415215 0.16101381198467776
	18.67300464844911 0.1406822899945924
	18.756736022746068 0.12307028193800877
	18.840467397043028 0.1078545908348025
	18.924198771339988 0.09472555467982827
	19.007930145636948 0.08339885307584508
	19.091661519933908 0.07362058411582217
	19.175392894230868 0.06516821328567145
	19.259124268527824 0.05784917218335772
	19.342855642824784 0.051498262093521464
	19.426587017121744 0.04597457782817826
	19.510318391418703 0.04115837180614439
	19.594049765715663 0.03694808762311401
	19.677781140012623 0.03325767376955819
	19.761512514309583 0.030014217338107337
	19.845243888606543 0.027155897400336394
	19.928975262903503 0.024630236662334017
	20.012706637200463 0.022392620459032946
	20.096438011497423 0.020405049287891268
	20.180169385794382 0.018635091902342305
	20.26390076009134 0.0170550086543554
	20.3476321343883 0.015641018213668322
	20.43136350868526 0.014372684386735703
	20.51509488298222 0.013232403185012589
	20.59882625727918 0.012204973394315687
	20.682557631576138 0.011277236617870617
	20.766289005873098 0.01043777510312326
	20.850020380170058 0.00967665764240864
	20.933751754467018 0.008985225498563155
	21.017483128763978 0.008355911690581414
	21.101214503060937 0.007782088122338539
	21.184945877357897 0.007257935986593409
	21.268677251654857 0.006778335659875387
	21.352408625951817 0.006338772949747504
	21.436140000248777 0.00593525908828876
	21.519871374545737 0.0055642623044927396
	21.603602748842697 0.005222649170279433
	21.687334123139657 0.004907634213699906
	21.771065497436616 0.004616736539977162
	21.854796871733576 0.0043477424055393165
	21.938528246030536 0.004098672859752709
	22.022259620327493 0.0038677557098645058
	22.105990994624452 0.003653401181797158
	22.189722368921412 0.0034541807470591535
	22.273453743218372 0.003268808667550219
	22.357185117515332 0.0030961258782351052
	22.440916491812292 0.00293508588482387
	22.52464786610925 0.0027847424016084117
	22.60837924040621 0.00264423849500882
	22.69211061470317 0.002512797032452195
	22.77584198900013 0.0023897122649898885
	22.85957336329709 0.0022743423964252346
	22.943304737594048 0.0021661030123895928
	23.027036111891007 0.002064461260366592
	23.110767486187967 0.001968930686616706
	23.194498860484927 0.0018790666487085049
	23.278230234781887 0.0017944622332629937
	23.361961609078847 0.0017147446178492314
	23.445692983375807 0.0016395718239733412
	23.529424357672767 0.0015686298149803662
	23.613155731969727 0.0015016298986076577
	23.696887106266686 0.0014383063990323183
	23.780618480563646 0.0013784145676630163
	23.864349854860606 0.0013217287057398401
	23.948081229157566 0.0012680404751101249
	24.031812603454526 0.0012171573764158971
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.07173309291858944
	15.82613792235248 0.08056571651263092
	15.90986929664944 0.09060107316759386
	15.9936006709464 0.10199116584894127
	16.07733204524336 0.11489591858486252
	16.16106341954032 0.12947754936121839
	16.24479479383728 0.14589168201110078
	16.32852616813424 0.1642742214993084
	16.4122575424312 0.18472302778815292
	16.495988916728155 0.2072736702499868
	16.579720291025115 0.231869181765644
	16.663451665322075 0.25832492922811096
	16.747183039619035 0.2862915962887736
	16.830914413915995 0.3152217869267201
	16.914645788212955 0.34434852020546775
	16.998377162509914 0.37268602319407484
	17.082108536806874 0.39906337805715447
	17.165839911103834 0.4221982348341792
	17.249571285400794 0.4408101070164418
	17.333302659697754 0.4537615544528751
	17.417034033994714 0.4602039818173186
	17.500765408291674 0.4596976990927878
	17.584496782588634 0.4522776838084194
	17.668228156885593 0.43844826350501165
	17.75195953118255 0.41910810291052353
	17.83569090547951 0.39542450688096015
	17.91942227977647 0.36868649919588514
	18.00315365407343 0.34016647676938755
	18.08688502837039 0.3110121947875329
	18.17061640266735 0.28217903738138916
	18.25434777696431 0.25440168449637385
	18.33807915126127 0.22819721843644397
	18.42181052555823 0.20388895287357595
	18.50554189985519 0.18164079933547747
	18.58927327415215 0.16149428745147723
	18.67300464844911 0.14340312240835024
	18.756736022746068 0.1272625981803324
	18.840467397043028 0.11293296311419176
	18.924198771339988 0.10025694145117574
	19.007930145636948 0.0890721845725485
	19.091661519933908 0.0792196297355985
	19.175392894230868 0.07054873129600106
	19.259124268527824 0.06292040891730113
	19.342855642824784 0.056208398668962316
	19.426587017121744 0.050299535343104586
	19.510318391418703 0.045093356389062846
	19.594049765715663 0.040501305842701535
	19.677781140012623 0.036445730178320104
	19.761512514309583 0.03285879380803456
	19.845243888606543 0.02968139574094918
	19.928975262903503 0.026862136560788945
	20.012706637200463 0.024356362830702256
	20.096438011497423 0.022125301432734473
	20.180169385794382 0.020135287006496062
	20.26390076009134 0.018357079940275304
	20.3476321343883 0.016765269110701937
	20.43136350868526 0.015337751929133794
	20.51509488298222 0.014055283653031938
	20.59882625727918 0.012901087961203466
	20.682557631576138 0.011860521205889592
	20.766289005873098 0.01092078336649096
	20.850020380170058 0.010070669426361464
	20.933751754467018 0.00930035560540332
	21.017483128763978 0.008601215565581159
	21.101214503060937 0.007965662341155224
	21.184945877357897 0.007387012319724283
	21.268677251654857 0.006859368110935891
	21.352408625951817 0.006377517588376238
	21.436140000248777 0.005936846780651371
	21.519871374545737 0.0055332646252448615
	21.603602748842697 0.0051631378890743505
	21.687334123139657 0.004823234808435819
	21.771065497436616 0.004510676213579187
	21.854796871733576 0.004222893084411393
	21.938528246030536 0.003957589638170502
	22.022259620327493 0.003712711181236819
	22.105990994624452 0.0034864160689269054
	22.189722368921412 0.00327705121207963
	22.273453743218372 0.003083130650002465
	22.357185117515332 0.0029033167780519
	22.440916491812292 0.00273640387660346
	22.52464786610925 0.002581303637981713
	22.60837924040621 0.0024370324303874275
	22.69211061470317 0.002302700074095755
	22.77584198900013 0.0021774999361506707
	22.85957336329709 0.002060700176247142
	22.943304737594048 0.0019516359991487559
	23.027036111891007 0.0018497027884068758
	23.110767486187967 0.001754350012810603
	23.194498860484927 0.0016650758113138122
	23.278230234781887 0.0015814221745026852
	23.361961609078847 0.0015029706512770101
	23.445692983375807 0.0014293385185702105
	23.529424357672767 0.0013601753598369828
	23.613155731969727 0.0012951600048729064
	23.696887106266686 0.0012339977894496124
	23.780618480563646 0.0011764180983816204
	23.864349854860606 0.0011221721600972645
	23.948081229157566 0.0010710310646602525
	24.031812603454526 0.001022783980560929
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06505214192652017
	15.82613792235248 0.0724691987181122
	15.90986929664944 0.0809172312006684
	15.9936006709464 0.09054962066999715
	16.07733204524336 0.10153857709988784
	16.16106341954032 0.114074275073101
	16.24479479383728 0.12836176042537134
	16.32852616813424 0.1446143772773641
	16.4122575424312 0.1630420309771516
	16.495988916728155 0.18383216870590596
	16.579720291025115 0.20712108417455025
	16.663451665322075 0.2329533395338571
	16.747183039619035 0.26122824054238775
	16.830914413915995 0.2916350634868788
	16.914645788212955 0.3235837479442763
	16.998377162509914 0.35614512390084324
	17.082108536806874 0.38802308688688625
	17.165839911103834 0.41758676410589485
	17.249571285400794 0.4429876121234096
	17.333302659697754 0.46236872634152626
	17.417034033994714 0.47414117787288695
	17.500765408291674 0.4772655689899089
	17.584496782588634 0.47145650899786196
	17.668228156885593 0.45724140872188423
	17.75195953118255 0.4358527082658012
	17.83569090547951 0.4089914425952068
	17.91942227977647 0.37853897064990005
	18.00315365407343 0.34629597078569796
	18.08688502837039 0.3138000958546463
	18.17061640266735 0.28223647978296784
	18.25434777696431 0.2524267429680068
	18.33807915126127 0.22486929676243742
	18.42181052555823 0.19980399351486772
	18.50554189985519 0.17728116980202743
	18.58927327415215 0.15722344537904936
	18.67300464844911 0.13947534328979477
	18.756736022746068 0.12384008188356474
	18.840467397043028 0.1101050868929052
	18.924198771339988 0.09805856128134031
	19.007930145636948 0.08749945453170416
	19.091661519933908 0.07824282550004209
	19.175392894230868 0.07012214756559006
	19.259124268527824 0.06298968660376815
	19.342855642824784 0.05671573910655475
	19.426587017121744 0.05118725725034386
	19.510318391418703 0.0463062000456885
	19.594049765715663 0.04198781972018618
	19.677781140012623 0.038159005332689386
	19.761512514309583 0.03475674891054454
	19.845243888606543 0.03172676364655565
	19.928975262903503 0.02902226197737437
	20.012706637200463 0.026602888836308205
	20.096438011497423 0.024433798712670995
	20.180169385794382 0.02248486213678696
	20.26390076009134 0.020729986387795808
	20.3476321343883 0.019146535652346957
	20.43136350868526 0.017714836954221606
	20.51509488298222 0.01641775956354221
	20.59882625727918 0.015240357062522083
	20.682557631576138 0.014169562669541159
	20.766289005873098 0.013193929740321575
	20.850020380170058 0.012303410545615037
	20.933751754467018 0.011489167461832225
	21.017483128763978 0.010743411609131078
	21.101214503060937 0.010059264741516015
	21.184945877357897 0.009430640849048478
	21.268677251654857 0.008852144487528461
	21.352408625951817 0.008318983319641494
	21.436140000248777 0.007826892746134725
	21.519871374545737 0.0073720708372770625
	21.603602748842697 0.006951122053448195
	21.687334123139657 0.006561008477611783
	21.771065497436616 0.006199007478838652
	21.854796871733576 0.005862674891037793
	21.938528246030536 0.005549812929746452
	22.022259620327493 0.005258442186522154
	22.105990994624452 0.004986777138764968
	22.189722368921412 0.004733204695680671
	22.273453743218372 0.004496265371081163
	22.357185117515332 0.004274636732897628
	22.440916491812292 0.004067118829396671
	22.52464786610925 0.003872621334593612
	22.60837924040621 0.0036901521914624617
	22.69211061470317 0.0035188075622614827
	22.77584198900013 0.003357762921471809
	22.85957336329709 0.0032062651491928614
	22.943304737594048 0.003063625501943624
	23.027036111891007 0.002929213354180659
	23.110767486187967 0.002802450617879064
	23.194498860484927 0.002682806759581004
	23.278230234781887 0.002569794344694438
	23.361961609078847 0.0024629650477698338
	23.445692983375807 0.002361906075205436
	23.529424357672767 0.002266236953509878
	23.613155731969727 0.0021756066420343515
	23.696887106266686 0.0020896909341033883
	23.780618480563646 0.002008190114831314
	23.864349854860606 0.0019308268477031471
	23.948081229157566 0.0018573442653024744
	24.031812603454526 0.0017875042424516166
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06031749191984272
	15.82613792235248 0.06842156952403454
	15.90986929664944 0.07789345816952814
	15.9936006709464 0.0889937433861317
	16.07733204524336 0.1020309721285421
	16.16106341954032 0.11736611989000066
	16.24479479383728 0.13541370362910646
	16.32852616813424 0.15663612687257802
	16.4122575424312 0.1815258302543569
	16.495988916728155 0.2105671966059563
	16.579720291025115 0.24416735421115524
	16.663451665322075 0.2825433981598569
	16.747183039619035 0.32555613077930184
	16.830914413915995 0.3724923909909725
	16.914645788212955 0.42182564901298353
	16.998377162509914 0.4710299223914735
	17.082108536806874 0.5165723113696773
	17.165839911103834 0.5542255275188607
	17.249571285400794 0.5797673667587074
	17.333302659697754 0.5899468810091293
	17.417034033994714 0.58337958904136
	17.500765408291674 0.5609645235574349
	17.584496782588634 0.5256110785222573
	17.668228156885593 0.4814159630963685
	17.75195953118255 0.4326777096379033
	17.83569090547951 0.3831206600941704
	17.91942227977647 0.3354988483508918
	18.00315365407343 0.2915449088188217
	18.08688502837039 0.25212933711700386
	18.17061640266735 0.21749650340644275
	18.25434777696431 0.1874909127030773
	18.33807915126127 0.16173553071232913
	18.42181052555823 0.13975561100361186
	18.50554189985519 0.12105633042534004
	18.58927327415215 0.10516665397938563
	18.67300464844911 0.09166081427583665
	18.756736022746068 0.08016608126792478
	18.840467397043028 0.07036277506909508
	18.924198771339988 0.06198031851371511
	19.007930145636948 0.05479160820885473
	19.091661519933908 0.0486069900582165
	19.175392894230868 0.04326851018788119
	19.259124268527824 0.038644748622255455
	19.342855642824784 0.03462633837875169
	19.426587017121744 0.031122164385640038
	19.510318391418703 0.02805618475553983
	19.594049765715663 0.025364796780720407
	19.677781140012623 0.022994666792200854
	19.761512514309583 0.020900948167910487
	19.845243888606543 0.019045820465098316
	19.928975262903503 0.017397292291027235
	20.012706637200463 0.015928219801659406
	20.096438011497423 0.014615501041939137
	20.180169385794382 0.013439413517578925
	20.26390076009134 0.012383068423035238
	20.3476321343883 0.011431959944043566
	20.43136350868526 0.010573592141619332
	20.51509488298222 0.009797169248637267
	20.59882625727918 0.00909333790088483
	20.682557631576138 0.008453971996787052
	20.766289005873098 0.00787199263139736
	20.850020380170058 0.007341216961790948
	20.933751754467018 0.006856230999058602
	21.017483128763978 0.006412282240517743
	21.101214503060937 0.006005188797924607
	21.184945877357897 0.005631262278213858
	21.268677251654857 0.005287242160489717
	21.352408625951817 0.004970239808936504
	21.436140000248777 0.004677690583818151
	21.519871374545737 0.004407312776031815
	21.603602748842697 0.004157072306157099
	21.687334123139657 0.0039251523057173944
	21.771065497436616 0.00370992684375415
	21.854796871733576 0.003509938181681677
	21.938528246030536 0.0033238770384648795
	22.022259620327493 0.0031505654302551585
	22.105990994624452 0.0029889417168103413
	22.189722368921412 0.0028380475438055186
	22.273453743218372 0.0026970164175368623
	22.357185117515332 0.0025650636881763295
	22.440916491812292 0.0024414777509932845
	22.52464786610925 0.0023256123029167545
	22.60837924040621 0.0022168795153674737
	22.69211061470317 0.0021147440041801753
	22.77584198900013 0.0020187174942703366
	22.85957336329709 0.0019283540909769859
	22.943304737594048 0.001843246082147998
	23.027036111891007 0.0017630202053695232
	23.110767486187967 0.0016873343235618392
	23.194498860484927 0.0016158744597067438
	23.278230234781887 0.0015483521479347387
	23.361961609078847 0.0014845020637485832
	23.445692983375807 0.0014240799009318686
	23.529424357672767 0.0013668604668033728
	23.613155731969727 0.0013126359710275994
	23.696887106266686 0.0012612144862615099
	23.780618480563646 0.0012124185615766591
	23.864349854860606 0.0011660839719032571
	23.948081229157566 0.0011220585887483305
	24.031812603454526 0.0010802013591861158
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.057908489295785646
	15.82613792235248 0.06586940730808624
	15.90986929664944 0.07514460873559348
	15.9936006709464 0.0859680003535644
	16.07733204524336 0.09861041299439278
	16.16106341954032 0.113380594475492
	16.24479479383728 0.13062255316685425
	16.32852616813424 0.15070662020182024
	16.4122575424312 0.17401046113761653
	16.495988916728155 0.20088503290596926
	16.579720291025115 0.23159956112665514
	16.663451665322075 0.26625988164492426
	16.747183039619035 0.304697458475342
	16.830914413915995 0.34633411902284733
	16.914645788212955 0.39004184748627524
	16.998377162509914 0.43403733981638515
	17.082108536806874 0.47587133998876496
	17.165839911103834 0.5125789162979485
	17.249571285400794 0.5410299951437167
	17.333302659697754 0.5584499741635558
	17.417034033994714 0.5629871601559838
	17.500765408291674 0.5541400198741958
	17.584496782588634 0.5328791187402511
	17.668228156885593 0.5014135001158707
	17.75195953118255 0.4626966166645819
	17.83569090547951 0.4198553735889103
	17.91942227977647 0.3757157579489697
	18.00315365407343 0.33251821186671743
	18.08688502837039 0.29182608924845627
	18.17061640266735 0.25457454855843753
	18.25434777696431 0.22119300360002592
	18.33807915126127 0.19174700447120718
	18.42181052555823 0.1660669006883913
	18.50554189985519 0.14384935838911922
	18.58927327415215 0.12472985469843764
	18.67300464844911 0.10833021640888525
	18.756736022746068 0.09428715545037823
	18.840467397043028 0.08226750343331844
	18.924198771339988 0.07197475545058463
	19.007930145636948 0.06315030155036384
	19.091661519933908 0.05557165784837344
	19.175392894230868 0.04904919450302456
	19.259124268527824 0.04342228113515041
	19.342855642824784 0.03855538374494723
	19.426587017121744 0.03433439924474723
	19.510318391418703 0.030663361079369626
	19.594049765715663 0.02746155952739196
	19.677781140012623 0.024661070319557245
	19.761512514309583 0.022204659826373152
	19.845243888606543 0.020044024285982766
	19.928975262903503 0.01813831806866173
	20.012706637200463 0.01645292793206086
	20.096438011497423 0.014958454294651603
	20.180169385794382 0.013629865404832704
	20.26390076009134 0.012445795172290452
	20.3476321343883 0.011387959980386915
	20.43136350868526 0.010440673848824033
	20.51509488298222 0.009590444818865252
	20.59882625727918 0.008825638406612228
	20.682557631576138 0.00813619646132249
	20.766289005873098 0.00751340183528142
	20.850020380170058 0.006949680980418647
	20.933751754467018 0.006438437991881681
	21.017483128763978 0.005973914771099562
	21.101214503060937 0.0055510729244990595
	21.184945877357897 0.005165493786237638
	21.268677251654857 0.004813293585200702
	21.352408625951817 0.004491051293803695
	21.436140000248777 0.004195747119976673
	21.519871374545737 0.003924709951368184
	21.603602748842697 0.0036755723463728213
	21.687334123139657 0.003446231901517583
	21.771065497436616 0.0032348180183465014
	21.854796871733576 0.0030396632527812262
	21.938528246030536 0.0028592785621478632
	22.022259620327493 0.002692331874638057
	22.105990994624452 0.002537629496973291
	22.189722368921412 0.0023940999517700727
	22.273453743218372 0.0022607798992529504
	22.357185117515332 0.002136801850732111
	22.440916491812292 0.002021383425449644
	22.52464786610925 0.0019138179394763925
	22.60837924040621 0.0018134661465177735
	22.69211061470317 0.001719748976755062
	22.77584198900013 0.0016321411420259942
	22.85957336329709 0.0015501654944101147
	22.943304737594048 0.0014733880411873785
	23.027036111891007 0.0014014135326454423
	23.110767486187967 0.0013338815507048228
	23.194498860484927 0.0012704630361303072
	23.278230234781887 0.0012108572004675465
	23.361961609078847 0.0011547887760067156
	23.445692983375807 0.0011020055632160607
	23.529424357672767 0.0010522762403623626
	23.613155731969727 0.0010053884045728993
	23.696887106266686 0.0009611468175042172
	23.780618480563646 0.0009193718321590911
	23.864349854860606 0.0008798979803125411
	23.948081229157566 0.0008425727025363749
	24.031812603454526 0.0008072552050055282
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06844647783954322
	15.82613792235248 0.07769820103900435
	15.90986929664944 0.08836521646173515
	15.9936006709464 0.10065921780394461
	16.07733204524336 0.1148112662436259
	16.16106341954032 0.13106591296233583
	16.24479479383728 0.14967029569625379
	16.32852616813424 0.17085617463107947
	16.4122575424312 0.1948126179948106
	16.495988916728155 0.2216471943932303
	16.579720291025115 0.25133447624843125
	16.663451665322075 0.28365292589973545
	16.747183039619035 0.31811531615566485
	16.830914413915995 0.3539038435706583
	16.914645788212955 0.38982817309954687
	16.998377162509914 0.42433035747674447
	17.082108536806874 0.45556073574239464
	17.165839911103834 0.48153888677095896
	17.249571285400794 0.5003914545662468
	17.333302659697754 0.5106285714870354
	17.417034033994714 0.5113948649075284
	17.500765408291674 0.5026249874821348
	17.584496782588634 0.48505582651633167
	17.668228156885593 0.4600915094746475
	17.75195953118255 0.42956311850376044
	17.83569090547951 0.3954515653031622
	17.91942227977647 0.3596402769498975
	18.00315365407343 0.32374074941588915
	18.08688502837039 0.28900363951423497
	18.17061640266735 0.2563040591514408
	18.25434777696431 0.22617777626894559
	18.33807915126127 0.19888385734707106
	18.42181052555823 0.17447442495494347
	18.50554189985519 0.15285927700994392
	18.58927327415215 0.13385938307185535
	18.67300464844911 0.11724766874349003
	18.756736022746068 0.10277802597505195
	18.840467397043028 0.09020460751593988
	18.924198771339988 0.07929370721651204
	19.007930145636948 0.06983031618987985
	19.091661519933908 0.06162105484662889
	19.175392894230868 0.05449476782147561
	19.259124268527824 0.04830170545927879
	19.342855642824784 0.04291192588232059
	19.426587017121744 0.0382133350219095
	19.510318391418703 0.03410962732439827
	19.594049765715663 0.03051828348426159
	19.677781140012623 0.027368710849158307
	19.761512514309583 0.024600566706409418
	19.845243888606543 0.022162276579013002
	19.928975262903503 0.020009743168231862
	20.012706637200463 0.01810523262404118
	20.096438011497423 0.01641642062763554
	20.180169385794382 0.01491557947392382
	20.26390076009134 0.013578887730176572
	20.3476321343883 0.012385845341272766
	20.43136350868526 0.011318778766921469
	20.51509488298222 0.01036242257908786
	20.59882625727918 0.009503565750328699
	20.682557631576138 0.008730752536260532
	20.766289005873098 0.008034029356992203
	20.850020380170058 0.007404730401159481
	20.933751754467018 0.006835295816866059
	21.017483128763978 0.0063191173297341705
	21.101214503060937 0.005850406956670044
	21.184945877357897 0.005424085183170986
	21.268677251654857 0.0050356855597949194
	21.352408625951817 0.004681273166134047
	21.436140000248777 0.004357374802870993
	21.519871374545737 0.004060919116988539
	21.603602748842697 0.0037891851529109587
	21.687334123139657 0.0035397580626009392
	21.771065497436616 0.0033104909082942004
	21.854796871733576 0.0030994716592336836
	21.938528246030536 0.002904994623991926
	22.022259620327493 0.0027255356773496805
	22.105990994624452 0.0025597307390616076
	22.189722368921412 0.002406357044368478
	22.273453743218372 0.0022643168154499785
	22.357185117515332 0.0021326230013456347
	22.440916491812292 0.0020103868030202786
	22.52464786610925 0.0018968067417250022
	22.60837924040621 0.0017911590638572776
	22.69211061470317 0.0016927893051964771
	22.77584198900013 0.0016011048625498025
	22.85957336329709 0.0015155684422096995
	22.943304737594048 0.001435692272798839
	23.027036111891007 0.001361032985564269
	23.110767486187967 0.0012911870783983033
	23.194498860484927 0.0012257868911605305
	23.278230234781887 0.0011644970295480023
	23.361961609078847 0.0011070111830554159
	23.445692983375807 0.001053049289691966
	23.529424357672767 0.0010023550062510024
	23.613155731969727 0.0009546934482101095
	23.696887106266686 0.0009098491678969469
	23.780618480563646 0.0008676243434955511
	23.864349854860606 0.0008278371548775991
	23.948081229157566 0.0007903203251991971
	24.031812603454526 0.000754919809769994
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06161905987665881
	15.82613792235248 0.07006306628113236
	15.90986929664944 0.0798406890401228
	15.9936006709464 0.0911663121179263
	16.07733204524336 0.10428012330588506
	16.16106341954032 0.11944521961295289
	16.24479479383728 0.1369404828729152
	16.32852616813424 0.15704710315601209
	16.4122575424312 0.18002608918198337
	16.495988916728155 0.20608377926639773
	16.579720291025115 0.23532262989955752
	16.663451665322075 0.26767600211859993
	16.747183039619035 0.3028290436521685
	16.830914413915995 0.3401337397718199
	16.914645788212955 0.37853474749425675
	16.998377162509914 0.41653207098217504
	17.082108536806874 0.45221280441747774
	17.165839911103834 0.48338061361248585
	17.249571285400794 0.5077923395590355
	17.333302659697754 0.5234759087533898
	17.417034033994714 0.5290633992450139
	17.500765408291674 0.5240482534997698
	17.584496782588634 0.5088856059539199
	17.668228156885593 0.4849020179251168
	17.75195953118255 0.45404499643841134
	17.83569090547951 0.4185516258305082
	17.91942227977647 0.38062779650797623
	18.00315365407343 0.3422061414333186
	18.08688502837039 0.3048107117799154
	18.17061640266735 0.26952055728719126
	18.25434777696431 0.23700414598748407
	18.33807915126127 0.2075922763258149
	18.42181052555823 0.18136295350742113
	18.50554189985519 0.15822109928865521
	18.58927327415215 0.13796461767710633
	18.67300464844911 0.12033446454526847
	18.756736022746068 0.10504987413908301
	18.840467397043028 0.09183142354332839
	18.924198771339988 0.08041492675721107
	19.007930145636948 0.07055884490405386
	19.091661519933908 0.06204736575496005
	19.175392894230868 0.054690755122695396
	19.259124268527824 0.04832410865199906
	19.342855642824784 0.04280526246569774
	19.426587017121744 0.038012350057498215
	19.510318391418703 0.033841303389294704
	19.594049765715663 0.030203468792360952
	19.677781140012623 0.027023425650452716
	19.761512514309583 0.02423704421354621
	19.845243888606543 0.02178978805218023
	19.928975262903503 0.019635249372223836
	20.012706637200463 0.017733896694401848
	20.096438011497423 0.016052010936015833
	20.180169385794382 0.014560785542136797
	20.26390076009134 0.013235567614754199
	20.3476321343883 0.012055219119705541
	20.43136350868526 0.011001579693934699
	20.51509488298222 0.010059015030565234
	20.59882625727918 0.009214037125205653
	20.682557631576138 0.008454984747193587
	20.766289005873098 0.007771754327777776
	20.850020380170058 0.0071555730357234755
	20.933751754467018 0.006598807156760424
	21.017483128763978 0.006094800030803624
	21.101214503060937 0.005637734756172495
	21.184945877357897 0.005222517668708161
	21.268677251654857 0.00484467926934436
	21.352408625951817 0.004500289827331983
	21.436140000248777 0.004185887346220775
	21.519871374545737 0.003898415961496244
	21.603602748842697 0.003635173155681115
	21.687334123139657 0.003393764439837391
	21.771065497436616 0.003172064369002648
	21.854796871733576 0.0029681829408531517
	21.938528246030536 0.0027804365781720574
	22.022259620327493 0.002607323021776555
	22.105990994624452 0.002447499565764658
	22.189722368921412 0.0022997641548630926
	22.273453743218372 0.0021630389372443637
	22.357185117515332 0.0020363559278700335
	22.440916491812292 0.0019188444892166252
	22.52464786610925 0.0018097203798095383
	22.60837924040621 0.0017082761576995263
	22.69211061470317 0.0016138727569989886
	22.77584198900013 0.001525932081790601
	22.85957336329709 0.0014439304839071008
	22.943304737594048 0.0013673930099046886
	23.027036111891007 0.001295888318550899
	23.110767486187967 0.00122902418376885
	23.194498860484927 0.0011664435095962058
	23.278230234781887 0.0011078207936416598
	23.361961609078847 0.001052858984014365
	23.445692983375807 0.0010012866819816728
	23.529424357672767 0.0009528556488612405
	23.613155731969727 0.0009073385810291604
	23.696887106266686 0.0008645271215564153
	23.780618480563646 0.0008242300809811663
	23.864349854860606 0.0007862718431768086
	23.948081229157566 0.0007504909352636778
	24.031812603454526 0.0007167387431022519
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06596085834502376
	15.82613792235248 0.07471255391450378
	15.90986929664944 0.08490695108058084
	15.9936006709464 0.09680670278710951
	16.07733204524336 0.11071776306773086
	16.16106341954032 0.126990715669838
	16.24479479383728 0.14601731635638845
	16.32852616813424 0.16821846721869438
	16.4122575424312 0.1940180124542913
	16.495988916728155 0.22379468427887347
	16.579720291025115 0.25780296939925346
	16.663451665322075 0.296054309188909
	16.747183039619035 0.3381559720350686
	16.830914413915995 0.3831203831790155
	16.914645788212955 0.42918587249655304
	16.998377162509914 0.4737272298535721
	17.082108536806874 0.5133628564893957
	17.165839911103834 0.5443491895686129
	17.249571285400794 0.5632587035374618
	17.333302659697754 0.5677779441770321
	17.417034033994714 0.5573287504187086
	17.500765408291674 0.5332330873783518
	17.584496782588634 0.49834168752424424
	17.668228156885593 0.4563031337365744
	17.75195953118255 0.41078351158314197
	17.83569090547951 0.36489188334809647
	17.91942227977647 0.3209075153325593
	18.00315365407343 0.2802646018282834
	18.08688502837039 0.2436893920414443
	18.17061640266735 0.21139123562958675
	18.25434777696431 0.18324448296046694
	18.33807915126127 0.15893309262738053
	18.42181052555823 0.13805275524325944
	18.50554189985519 0.12017645567821146
	18.58927327415215 0.10489274512260878
	18.67300464844911 0.09182547105607064
	18.756736022746068 0.0806418153742615
	18.840467397043028 0.07105347246615687
	18.924198771339988 0.06281413987897187
	19.007930145636948 0.05571528794432656
	19.091661519933908 0.0495813612023537
	19.175392894230868 0.04426504451150794
	19.259124268527824 0.039642908905676844
	19.342855642824784 0.03561156626127495
	19.426587017121744 0.032084358408870785
	19.510318391418703 0.028988552853709694
	19.594049765715663 0.026262992998140826
	19.677781140012623 0.023856142872162905
	19.761512514309583 0.021724467178363994
	19.845243888606543 0.019831092447277866
	19.928975262903503 0.018144701736842687
	20.012706637200463 0.016638622222555084
	20.096438011497423 0.015290071523660359
	20.180169385794382 0.014079534394493338
	20.26390076009134 0.01299024639094652
	20.3476321343883 0.012007765322151547
	20.43136350868526 0.011119614790286508
	20.51509488298222 0.010314986999158388
	20.59882625727918 0.009584494368550803
	20.682557631576138 0.008919961413045132
	20.766289005873098 0.008314249907513793
	20.850020380170058 0.007761111631951068
	20.933751754467018 0.007255064020294092
	21.017483128763978 0.006791284876415437
	21.101214503060937 0.006365523002359763
	21.184945877357897 0.005974022139077847
	21.268677251654857 0.005613456072609018
	21.352408625951817 0.005280873128434969
	21.436140000248777 0.004973648579343362
	21.519871374545737 0.004689443740301562
	21.603602748842697 0.004426170727783632
	21.687334123139657 0.0041819620289693295
	21.771065497436616 0.003955144164897604
	21.854796871733576 0.003744214846388027
	21.938528246030536 0.0035478231166914437
	22.022259620327493 0.0033647520539225088
	22.105990994624452 0.0031939036722226843
	22.189722368921412 0.0030342857156321185
	22.273453743218372 0.0028850000847084768
	22.357185117515332 0.0027452326745710767
	22.440916491812292 0.0026142444355365803
	22.52464786610925 0.002491363494888661
	22.60837924040621 0.002375978201442874
	22.69211061470317 0.002267530974133807
	22.77584198900013 0.0021655128524451644
	22.85957336329709 0.002069458660605948
	22.943304737594048 0.0019789427094855975
	23.027036111891007 0.0018935749703689888
	23.110767486187967 0.0018129976635543857
	23.194498860484927 0.0017368822122234907
	23.278230234781887 0.0016649265184751187
	23.361961609078847 0.0015968525239537412
	23.445692983375807 0.0015324040222762926
	23.529424357672767 0.0014713446945790161
	23.613155731969727 0.0014134563430664943
	23.696887106266686 0.0013585373005283712
	23.780618480563646 0.0013064009964638395
	23.864349854860606 0.0012568746627780263
	23.948081229157566 0.001209798164037015
	24.031812603454526 0.0011650229390312414
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.049237469271975746
	15.82613792235248 0.05626895402326775
	15.90986929664944 0.06456097633762646
	15.9936006709464 0.07437291572153369
	16.07733204524336 0.08601891405562428
	16.16106341954032 0.09987673303392694
	16.24479479383728 0.11639535651208324
	16.32852616813424 0.13609863447842852
	16.4122575424312 0.15958020257921066
	16.495988916728155 0.18748183177581274
	16.579720291025115 0.22044323839854382
	16.663451665322075 0.2590068811247548
	16.747183039619035 0.30345866788158016
	16.830914413915995 0.3535899933774333
	16.914645788212955 0.40838705350977866
	16.998377162509914 0.465700122999481
	17.082108536806874 0.5220193802595369
	17.165839911103834 0.5725562190995632
	17.249571285400794 0.6118260973008671
	17.333302659697754 0.6347634049841266
	17.417034033994714 0.6380764197799297
	17.500765408291674 0.6212691511913799
	17.584496782588634 0.5868041512254344
	17.668228156885593 0.5393166877095197
	17.75195953118255 0.48429849911653317
	17.83569090547951 0.42685568602559054
	17.91942227977647 0.3709430997217175
	18.00315365407343 0.31913763180497706
	18.08688502837039 0.2727873373621385
	18.17061640266735 0.23232548365046213
	18.25434777696431 0.19759663817374798
	18.33807915126127 0.16812053803657825
	18.42181052555823 0.14327588654478798
	18.50554189985519 0.12241427305973392
	18.58927327415215 0.1049229693928583
	18.67300464844911 0.09025430907594606
	18.756736022746068 0.07793510582084685
	18.840467397043028 0.06756519231878283
	18.924198771339988 0.05881072484489708
	19.007930145636948 0.05139552848055817
	19.091661519933908 0.045092248596435555
	19.175392894230868 0.039714169578476
	19.259124268527824 0.0351080480122519
	19.342855642824784 0.031148032754826433
	19.426587017121744 0.027730609202229643
	19.510318391418703 0.024770448107565728
	19.594049765715663 0.022197023944855614
	19.677781140012623 0.019951873038527797
	19.761512514309583 0.01798637584333152
	19.845243888606543 0.01625996468570419
	19.928975262903503 0.014738674890082118
	20.012706637200463 0.013393972146747736
	20.096438011497423 0.012201801772131619
	20.180169385794382 0.01114181616200149
	20.26390076009134 0.010196745441533112
	20.3476321343883 0.009351883345899243
	20.43136350868526 0.008594665999692122
	20.51509488298222 0.007914325758717335
	20.59882625727918 0.007301605854187597
	20.682557631576138 0.0067485244213051085
	20.766289005873098 0.0062481787520907595
	20.850020380170058 0.005794582407233785
	20.933751754467018 0.00538252925033792
	21.017483128763978 0.00500747960686559
	21.101214503060937 0.004665464659873424
	21.184945877357897 0.004353005923015729
	21.268677251654857 0.004067047215855182
	21.352408625951817 0.003804897036861689
	21.436140000248777 0.0035641796089254606
	21.519871374545737 0.0033427931791597757
	21.603602748842697 0.003138874403758968
	21.687334123139657 0.0029507678512151253
	21.771065497436616 0.0027769998224082227
	21.854796871733576 0.002616255821223178
	21.938528246030536 0.002467361120193122
	22.022259620327493 0.002329263956836876
	22.105990994624452 0.0022010209715467573
	22.189722368921412 0.0020817845600568474
	22.273453743218372 0.0019707918650698052
	22.357185117515332 0.0018673551744692552
	22.440916491812292 0.0017708535292528707
	22.52464786610925 0.0016807253741533668
	22.60837924040621 0.001596462108898647
	22.69211061470317 0.0015176024190362662
	22.77584198900013 0.0014437272828967992
	22.85957336329709 0.0013744555661563975
	22.943304737594048 0.0013094401280423149
	23.027036111891007 0.0012483643738858542
	23.110767486187967 0.001190939197778678
	23.194498860484927 0.001136900266789551
	23.278230234781887 0.0010860056047649357
	23.361961609078847 0.0010380334393465145
	23.445692983375807 0.0009927802806409523
	23.529424357672767 0.0009500592040960308
	23.613155731969727 0.0009096983136768175
	23.696887106266686 0.0008715393644828006
	23.780618480563646 0.0008354365265752533
	23.864349854860606 0.0008012552740550923
	23.948081229157566 0.0007688713853971564
	24.031812603454526 0.0007381700427511857
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05511132770630862
	15.82613792235248 0.062378249188457566
	15.90986929664944 0.07081913414211284
	15.9936006709464 0.08064368056021869
	16.07733204524336 0.09209686604712992
	16.16106341954032 0.10546158411967803
	16.24479479383728 0.12105894426667273
	16.32852616813424 0.13924420605369509
	16.4122575424312 0.1603952767231467
	16.495988916728155 0.18488940349770636
	16.579720291025115 0.21306233893747967
	16.663451665322075 0.24514340960824302
	16.747183039619035 0.28116073205327596
	16.830914413915995 0.32081523076766877
	16.914645788212955 0.36333260347283286
	16.998377162509914 0.4073206909446301
	17.082108536806874 0.4506838479798379
	17.165839911103834 0.4906659863222984
	17.249571285400794 0.5240905237977116
	17.333302659697754 0.5478174097375745
	17.417034033994714 0.5593430539498966
	17.500765408291674 0.5573677048797593
	17.584496782588634 0.542118033375502
	17.668228156885593 0.5152895609377975
	17.75195953118255 0.4796337735774845
	17.83569090547951 0.43835918174712796
	17.91942227977647 0.39455860112118185
	18.00315365407343 0.3508120978191323
	18.08688502837039 0.30900916750961654
	18.17061640266735 0.2703507533898817
	18.25434777696431 0.23545808131225496
	18.33807915126127 0.20452104167987495
	18.42181052555823 0.17744170989881777
	18.50554189985519 0.153951643161003
	18.58927327415215 0.1336976061071982
	18.67300464844911 0.11629885841758159
	18.756736022746068 0.10138226481843997
	18.840467397043028 0.0886016578491737
	18.924198771339988 0.07764680191994783
	19.007930145636948 0.06824593259971097
	19.091661519933908 0.06016461092638569
	19.175392894230868 0.05320267560360927
	19.259124268527824 0.04719039443319221
	19.342855642824784 0.041984458415662666
	19.426587017121744 0.03746416798193841
	19.510318391418703 0.03352797968459429
	19.594049765715663 0.030090474787982043
	19.677781140012623 0.027079751438644124
	19.761512514309583 0.024435211299717555
	19.845243888606543 0.02210569793233341
	19.928975262903503 0.020047940401454044
	20.012706637200463 0.018225257035350523
	20.096438011497423 0.016606478270272312
	20.180169385794382 0.015165052502677703
	20.26390076009134 0.013878303989148645
	20.3476321343883 0.012726816636692112
	20.43136350868526 0.011693921815878026
	20.51509488298222 0.01076527204601808
	20.59882625727918 0.009928485558451558
	20.682557631576138 0.009172849389565382
	20.766289005873098 0.008489070852001901
	20.850020380170058 0.007869069045330192
	20.933751754467018 0.007305799557151688
	21.017483128763978 0.006793106726515253
	21.101214503060937 0.0063255988405947075
	21.184945877357897 0.0058985424525833125
	21.268677251654857 0.005507772676854735
	21.352408625951817 0.005149616864035254
	21.436140000248777 0.0048208295062201366
	21.519871374545737 0.004518536589518379
	21.603602748842697 0.004240187912385045
	21.687334123139657 0.003983516135954538
	21.771065497436616 0.0037465015366899275
	21.854796871733576 0.0035273416001204727
	21.938528246030536 0.003324424733749599
	22.022259620327493 0.0031363074926557097
	22.105990994624452 0.0029616948071661646
	22.189722368921412 0.002799422781749573
	22.273453743218372 0.0026484437007852843
	22.357185117515332 0.002507812932451289
	22.440916491812292 0.002376677468517377
	22.52464786610925 0.0022542658768913136
	22.60837924040621 0.0021398794766145607
	22.69211061470317 0.0020328845726862704
	22.77584198900013 0.0019327056114706127
	22.85957336329709 0.0018388191372234052
	22.943304737594048 0.001750748447045881
	23.027036111891007 0.0016680588558225958
	23.110767486187967 0.0015903534948300822
	23.194498860484927 0.0015172695780479013
	23.278230234781887 0.0014484750790439936
	23.361961609078847 0.001383665768874237
	23.445692983375807 0.0013225625719272777
	23.529424357672767 0.0012649092022230133
	23.613155731969727 0.0012104700474739312
	23.696887106266686 0.0011590282723580253
	23.780618480563646 0.0011103841160275154
	23.864349854860606 0.0010643533619710778
	23.948081229157566 0.0010207659610281489
	24.031812603454526 0.0009794647906809484
};

\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.07524665978081614
	15.82613792235248 0.08557256590839904
	15.90986929664944 0.09741000585789365
	15.9936006709464 0.11095327721726854
	16.07733204524336 0.12640234399595157
	16.16106341954032 0.14395252911188994
	16.24479479383728 0.16377893933770343
	16.32852616813424 0.18601436832175852
	16.4122575424312 0.2107197338276945
	16.495988916728155 0.23784692431268747
	16.579720291025115 0.26719547545937833
	16.663451665322075 0.29836691478908917
	16.747183039619035 0.3307238140272627
	16.830914413915995 0.36336403703359044
	16.914645788212955 0.39512319855984257
	16.998377162509914 0.42461820205960726
	17.082108536806874 0.4503400640493136
	17.165839911103834 0.470794185188812
	17.249571285400794 0.48467216206690644
	17.333302659697754 0.49102538424705955
	17.417034033994714 0.4894031008878362
	17.500765408291674 0.4799213963872001
	17.584496782588634 0.4632452249010026
	17.668228156885593 0.4404882176313599
	17.75195953118255 0.413055701687528
	17.83569090547951 0.3824675433845149
	17.91942227977647 0.35019621902528475
	18.00315365407343 0.31754466699348743
	18.08688502837039 0.2855738627003556
	18.17061640266735 0.2550772675742615
	18.25434777696431 0.22659142267939547
	18.33807915126127 0.20042931134778588
	18.42181052555823 0.17672428465858522
	18.50554189985519 0.1554754269090889
	18.58927327415215 0.13658868913874206
	18.67300464844911 0.11991103746500191
	18.756736022746068 0.10525692073597816
	18.840467397043028 0.09242758920856309
	18.924198771339988 0.08122438264132469
	19.007930145636948 0.07145727086838707
	19.091661519933908 0.0629498557534754
	19.175392894230868 0.055541859562827825
	19.259124268527824 0.04908991084250826
	19.342855642824784 0.04346723748227193
	19.426587017121744 0.03856270635409327
	19.510318391418703 0.03427951432724725
	19.594049765715663 0.030533734101756832
	19.677781140012623 0.027252844799440106
	19.761512514309583 0.024374325651538086
	19.845243888606543 0.021844355986489084
	19.928975262903503 0.019616641546691915
	20.012706637200463 0.017651372434596427
	20.096438011497423 0.015914309074827014
	20.180169385794382 0.014375987570247158
	20.26390076009134 0.013011033373715016
	20.3476321343883 0.011797571357034528
	20.43136350868526 0.01071672049845465
	20.51509488298222 0.00975216210732927
	20.59882625727918 0.008889771484700987
	20.682557631576138 0.008117304008308962
	20.766289005873098 0.0074241277245717515
	20.850020380170058 0.0068009955680644555
	20.933751754467018 0.00623985127953299
	21.017483128763978 0.005733663943484184
	21.101214503060937 0.005276286813907592
	21.184945877357897 0.004862336746192082
	21.268677251654857 0.004487091112661802
	21.352408625951817 0.004146399557720489
	21.436140000248777 0.003836608356032081
	21.519871374545737 0.0035544954828001605
	21.603602748842697 0.003297214797646617
	21.687334123139657 0.00306224799056367
	21.771065497436616 0.002847363146736218
	21.854796871733576 0.00265057896262456
	21.938528246030536 0.002470133793655157
	22.022259620327493 0.0023044588385392147
	22.105990994624452 0.0021521548703184383
	22.189722368921412 0.0020119720128475072
	22.273453743218372 0.0018827921361947609
	22.357185117515332 0.0017636135075900416
	22.440916491812292 0.0016535373879291142
	22.52464786610925 0.0015517563090155758
	22.60837924040621 0.001457543804989822
	22.69211061470317 0.0013702454038539123
	22.77584198900013 0.001289270712567849
	22.85957336329709 0.0012140864526348288
	22.943304737594048 0.0011442103230541103
	23.027036111891007 0.0010792055845405416
	23.110767486187967 0.001018676273442839
	23.194498860484927 0.0009622629662190829
	23.278230234781887 0.0009096390259683456
	23.361961609078847 0.0008605072716410956
	23.445692983375807 0.0008145970183855978
	23.529424357672767 0.0007716614442245204
	23.613155731969727 0.0007314752440573636
	23.696887106266686 0.0006938325369870968
	23.780618480563646 0.0006585449972895524
	23.864349854860606 0.0006254401830799564
	23.948081229157566 0.000594360039965996
	24.031812603454526 0.0005651595597820456
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.058896777831001175
	15.82613792235248 0.0667789398964826
	15.90986929664944 0.0759498430855807
	15.9936006709464 0.08664050929452696
	16.07733204524336 0.09911985366813605
	16.16106341954032 0.11369653358663835
	16.24479479383728 0.13071748699930666
	16.32852616813424 0.150560539783957
	16.4122575424312 0.17361720792478844
	16.495988916728155 0.20026035499954706
	16.579720291025115 0.23079006125088095
	16.663451665322075 0.26535080336878925
	16.747183039619035 0.3038154989830751
	16.830914413915995 0.34563963084467547
	16.914645788212955 0.3897041272024649
	16.998377162509914 0.4341892999995848
	17.082108536806874 0.47654782388783684
	17.165839911103834 0.5136559115496854
	17.249571285400794 0.5421942024823755
	17.333302659697754 0.5592283964288868
	17.417034033994714 0.5628457130724496
	17.500765408291674 0.5526242634814659
	17.584496782588634 0.5297419614155696
	17.668228156885593 0.49667724076701586
	17.75195953118255 0.4566302608084199
	17.83569090547951 0.41288850651972736
	17.91942227977647 0.36833142379750355
	18.00315365407343 0.32516252966974385
	18.08688502837039 0.2848532601594977
	18.17061640266735 0.2482274237337882
	18.25434777696431 0.21560919294026384
	18.33807915126127 0.18697847827022776
	18.42181052555823 0.16210358746417344
	18.50554189985519 0.1406410200000767
	18.58927327415215 0.12220369503049584
	18.67300464844911 0.10640371895288005
	18.756736022746068 0.0928766848995877
	18.840467397043028 0.08129358144534349
	18.924198771339988 0.07136493367693912
	19.007930145636948 0.06284041120526354
	19.091661519933908 0.0555060303201339
	19.175392894230868 0.04918027655132098
	19.259124268527824 0.043709930623528036
	19.342855642824784 0.03896602972861739
	19.426587017121744 0.03484017852081371
	19.510318391418703 0.03124129508823156
	19.594049765715663 0.0280928042998153
	19.677781140012623 0.025330252765749208
	19.761512514309583 0.022899302157241546
	19.845243888606543 0.020754051970379273
	19.928975262903503 0.018855643564899337
	20.012706637200463 0.017171101223119517
	20.096438011497423 0.015672371183223288
	20.180169385794382 0.014335525066349941
	20.26390076009134 0.013140099300272563
	20.3476321343883 0.012068546797229561
	20.43136350868526 0.01110578118741903
	20.51509488298222 0.010238797348471893
	20.59882625727918 0.009456354853784352
	20.682557631576138 0.008748713355390646
	20.766289005873098 0.008107410890148955
	20.850020380170058 0.007525077717800953
	20.933751754467018 0.006995279625443497
	21.017483128763978 0.006512385716625361
	21.101214503060937 0.006071456588268803
	21.184945877357897 0.005668149521299605
	21.268677251654857 0.005298637901292989
	21.352408625951817 0.0049595425682375
	21.436140000248777 0.004647873189777948
	21.519871374545737 0.004360978076363489
	21.603602748842697 0.004096501122858014
	21.687334123139657 0.0038523447801168073
	21.771065497436616 0.0036266381405054495
	21.854796871733576 0.0034177093703922877
	21.938528246030536 0.0032240618460067996
	22.022259620327493 0.003044353451367403
	22.105990994624452 0.002877378582015753
	22.189722368921412 0.002722052469121221
	22.273453743218372 0.0025773974976388736
	22.357185117515332 0.002442531241659353
	22.440916491812292 0.002316655981547721
	22.52464786610925 0.0021990495022983034
	22.60837924040621 0.0020890570018552816
	22.69211061470317 0.001986083962887114
	22.77584198900013 0.001889589862416757
	22.85957336329709 0.0017990826114263445
	22.943304737594048 0.0017141136315938998
	23.027036111891007 0.0016342734891105334
	23.110767486187967 0.0015591880164271947
	23.194498860484927 0.0014885148620870866
	23.278230234781887 0.0014219404167620242
	23.361961609078847 0.001359177070434698
	23.445692983375807 0.0012999607615279411
	23.529424357672767 0.0012440487838218566
	23.613155731969727 0.0011912178213422887
	23.696887106266686 0.0011412621851526873
	23.780618480563646 0.001093992229222453
	23.864349854860606 0.001049232925351983
	23.948081229157566 0.001006822579569776
	24.031812603454526 0.000966611674532896
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05447094352246709
	15.82613792235248 0.06166841210289959
	15.90986929664944 0.07004680091751983
	15.9936006709464 0.07982376774173681
	16.07733204524336 0.09125599545318257
	16.16106341954032 0.10464316138849378
	16.24479479383728 0.12032984599350277
	16.32852616813424 0.13870323662786743
	16.4122575424312 0.16018324108387264
	16.495988916728155 0.18519997690726206
	16.579720291025115 0.2141517064653699
	16.663451665322075 0.24733472523942276
	16.747183039619035 0.2848368474749805
	16.830914413915995 0.3263904894277338
	16.914645788212955 0.3711935320888974
	16.998377162509914 0.417729349597999
	17.082108536806874 0.463650228281425
	17.165839911103834 0.5058182427033432
	17.249571285400794 0.5405966907200406
	17.333302659697754 0.5644209800441318
	17.417034033994714 0.5745463272062439
	17.500765408291674 0.5697303686900219
	17.584496782588634 0.5505696924648233
	17.668228156885593 0.5193361768738461
	17.75195953118255 0.47938923061513616
	17.83569090547951 0.43441833603587915
	17.91942227977647 0.3877888494261707
	18.00315365407343 0.34214797491754406
	18.08688502837039 0.29930299791649073
	18.17061640266735 0.2602931746889739
	18.25434777696431 0.22555618796193605
	18.33807915126127 0.1951127599120667
	18.42181052555823 0.1687270202080868
	18.50554189985519 0.1460274785498859
	18.58927327415215 0.12658933555617463
	18.67300464844911 0.10998558137586609
	18.756736022746068 0.09581562477147171
	18.840467397043028 0.08371903165176417
	18.924198771339988 0.0733800766711256
	19.007930145636948 0.06452704029763759
	19.091661519933908 0.056928793322191334
	19.175392894230868 0.05039022279170924
	19.259124268527824 0.0447473957552201
	19.342855642824784 0.03986294072174374
	19.426587017121744 0.03562187422809567
	19.510318391418703 0.031927953651198236
	19.594049765715663 0.028700557376262884
	19.677781140012623 0.02587205330938407
	19.761512514309583 0.023385599776527197
	19.845243888606543 0.021193318772560154
	19.928975262903503 0.01925478413290698
	20.012706637200463 0.017535772897868868
	20.096438011497423 0.01600723490541473
	20.180169385794382 0.014644442405792664
	20.26390076009134 0.013426287714924452
	20.3476321343883 0.012334702399423251
	20.43136350868526 0.011354176169794459
	20.51509488298222 0.01047135759146977
	20.59882625727918 0.00967472198568881
	20.682557631576138 0.008954294575916573
	20.766289005873098 0.008301419130957296
	20.850020380170058 0.007708564145635739
	20.933751754467018 0.007169160055771679
	21.017483128763978 0.00667746216721571
	21.101214503060937 0.006228434939838564
	21.184945877357897 0.0058176540484982595
	21.268677251654857 0.005441223278399301
	21.352408625951817 0.005095703829730643
	21.436140000248777 0.004778054028540622
	21.519871374545737 0.004485577785660055
	21.603602748842697 0.004215880427777632
	21.687334123139657 0.003966830756320981
	21.771065497436616 0.0037365283801240293
	21.854796871733576 0.003523275524646824
	21.938528246030536 0.003325552649956376
	22.022259620327493 0.003141997316786855
	22.105990994624452 0.00297138582882891
	22.189722368921412 0.0028126172532394627
	22.273453743218372 0.002664699482882987
	22.357185117515332 0.002526737055187456
	22.440916491812292 0.002397920485491836
	22.52464786610925 0.002277516908825044
	22.60837924040621 0.0021648618543724718
	22.69211061470317 0.0020593520024270047
	22.77584198900013 0.001960438795185494
	22.85957336329709 0.0018676227909967982
	22.943304737594048 0.00178044866713669
	23.027036111891007 0.0016985007893276286
	23.110767486187967 0.0016213992774100421
	23.194498860484927 0.0015487965061156215
	23.278230234781887 0.0014803739880501895
	23.361961609078847 0.001415839592978529
	23.445692983375807 0.0013549250634960158
	23.529424357672767 0.0012973837923224442
	23.613155731969727 0.0012429888308882829
	23.696887106266686 0.0011915311027090782
	23.780618480563646 0.0011428177983492406
	23.864349854860606 0.0010966709316375697
	23.948081229157566 0.001052926039277515
	24.031812603454526 0.0010114310081493915
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.062339297322368294
	15.82613792235248 0.0698633596239399
	15.90986929664944 0.07849215005444095
	15.9936006709464 0.08840050236873156
	16.07733204524336 0.09978701451956087
	16.16106341954032 0.1128738075621581
	16.24479479383728 0.1279037801518579
	16.32852616813424 0.14513380273841742
	16.4122575424312 0.1648216961953929
	16.495988916728155 0.18720420544784064
	16.579720291025115 0.21246271036482664
	16.663451665322075 0.24067352270995296
	16.747183039619035 0.2717409945155018
	16.830914413915995 0.30531527893325855
	16.914645788212955 0.34070340637211927
	16.998377162509914 0.3767925574830589
	17.082108536806874 0.412016079211001
	17.165839911103834 0.4444003726188909
	17.249571285400794 0.47172533472139616
	17.333302659697754 0.49180433212427177
	17.417034033994714 0.5028427699195019
	17.500765408291674 0.5037850628905893
	17.584496782588634 0.4945388120829525
	17.668228156885593 0.47599510082632057
	17.75195953118255 0.44983725959399196
	17.83569090547951 0.4182081716393488
	17.91942227977647 0.3833459043727204
	18.00315365407343 0.34728474079778976
	18.08688502837039 0.3116721811905034
	18.17061640266735 0.2777032787923787
	18.25434777696431 0.24614276738474958
	18.33807915126127 0.2173965823941184
	18.42181052555823 0.19160031114451598
	18.50554189985519 0.16870355894902042
	18.58927327415215 0.14853993554690692
	18.67300464844911 0.13087983630369426
	18.756736022746068 0.11546733073356295
	18.840467397043028 0.1020441783409395
	18.924198771339988 0.09036426927115565
	19.007930145636948 0.08020138587160458
	19.091661519933908 0.07135255749176035
	19.175392894230868 0.06363866675959279
	19.259124268527824 0.05690345442587348
	19.342855642824784 0.05101168164191952
	19.426587017121744 0.04584693075505654
	19.510318391418703 0.04130933548266287
	19.594049765715663 0.03731340567012473
	19.677781140012623 0.033786031554225694
	19.761512514309583 0.03066470293456628
	19.845243888606543 0.02789594939827389
	19.928975262903503 0.02543399148141121
	20.012706637200463 0.023239584500655355
	20.096438011497423 0.021279033545402885
	20.180169385794382 0.019523357723493635
	20.26390076009134 0.01794758290741655
	20.3476321343883 0.016530144136381347
	20.43136350868526 0.015252381018867639
	20.51509488298222 0.014098111679446424
	20.59882625727918 0.013053272858312927
	20.682557631576138 0.012105615634135427
	20.766289005873098 0.011244447877649562
	20.850020380170058 0.010460415957383513
	20.933751754467018 0.009745319425681099
	21.017483128763978 0.00909195343445102
	21.101214503060937 0.008493974489174152
	21.184945877357897 0.007945785869394517
	21.268677251654857 0.007442439645126941
	21.352408625951817 0.006979552719943629
	21.436140000248777 0.00655323474912049
	21.519871374545737 0.006160026128971719
	21.603602748842697 0.005796844543088377
	21.687334123139657 0.0054609387924612835
	21.771065497436616 0.005149848837625326
	21.854796871733576 0.004861371148844969
	21.938528246030536 0.004593528600639813
	22.022259620327493 0.0043445442643187905
	22.105990994624452 0.004112818550536569
	22.189722368921412 0.0038969092364172547
	22.273453743218372 0.0036955139811627844
	22.357185117515332 0.003507454992473421
	22.440916491812292 0.0033316655553710882
	22.52464786610925 0.003167178176638452
	22.60837924040621 0.0030131141333147567
	22.69211061470317 0.0028686742435585244
	22.77584198900013 0.0027331307035579283
	22.85957336329709 0.0026058198557576684
	22.943304737594048 0.002486135772073079
	23.027036111891007 0.002373524551475948
	23.110767486187967 0.0022674792447784035
	23.194498860484927 0.002167535330959517
	23.278230234781887 0.0020732666792663275
	23.361961609078847 0.001984281939822385
	23.445692983375807 0.0019002213127988425
	23.529424357672767 0.0018207536525199476
	23.613155731969727 0.0017455738683333378
	23.696887106266686 0.0016744005887998833
	23.780618480563646 0.0016069740598535138
	23.864349854860606 0.0015430542511373968
	23.948081229157566 0.0014824191478151057
	24.031812603454526 0.0014248632078485085
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.049198400481106505
	15.82613792235248 0.05631669006244624
	15.90986929664944 0.06462817616787488
	15.9936006709464 0.07434299382437623
	16.07733204524336 0.08570345459496499
	16.16106341954032 0.09898489374639673
	16.24479479383728 0.11449370173118203
	16.32852616813424 0.1325606717963011
	16.4122575424312 0.15352707620019837
	16.495988916728155 0.17772013338595113
	16.579720291025115 0.20541398729180757
	16.663451665322075 0.23677245523920007
	16.747183039619035 0.2717713738713354
	16.830914413915995 0.31010239568390463
	16.914645788212955 0.35106750795696334
	16.998377162509914 0.39348445698818707
	17.082108536806874 0.4356356309738985
	17.165839911103834 0.4753013850166067
	17.249571285400794 0.5099147496756266
	17.333302659697754 0.5368498979088409
	17.417034033994714 0.5538113931507761
	17.500765408291674 0.559239535322016
	17.584496782588634 0.5526164383750267
	17.668228156885593 0.5345727739585088
	17.75195953118255 0.5067581118582983
	17.83569090547951 0.4715197461976563
	17.91942227977647 0.43149397315851923
	18.00315365407343 0.38922389714229483
	18.08688502837039 0.34688372251434096
	18.17061640266735 0.3061373223562266
	18.25434777696431 0.268115223279531
	18.33807915126127 0.23347183758386797
	18.42181052555823 0.20248239652960218
	18.50554189985519 0.1751482091536712
	18.58927327415215 0.15129127686867117
	18.67300464844911 0.13062990103493463
	18.756736022746068 0.11283397347448004
	18.840467397043028 0.097562370065537
	18.924198771339988 0.08448625421509691
	19.007930145636948 0.07330213548245039
	19.091661519933908 0.06373794997222908
	19.175392894230868 0.055554674272689446
	19.259124268527824 0.04854527545901315
	19.342855642824784 0.04253222175242365
	19.426587017121744 0.037364345493746454
	19.510318391418703 0.032913544151393796
	19.594049765715663 0.029071598545461298
	19.677781140012623 0.02574725355192472
	19.761512514309583 0.0228636231806703
	19.845243888606543 0.02035593242484839
	19.928975262903503 0.0181695807443834
	20.012706637200463 0.016258498294901443
	20.096438011497423 0.014583760603348588
	20.180169385794382 0.013112426800084724
	20.26390076009134 0.011816568522639547
	20.3476321343883 0.010672459847315371
	20.43136350868526 0.009659902276143639
	20.51509488298222 0.008761662454718232
	20.59882625727918 0.007963003684847697
	20.682557631576138 0.007251295319135419
	20.766289005873098 0.006615686752614477
	20.850020380170058 0.006046834971117205
	20.933751754467018 0.00553667650965535
	21.017483128763978 0.005078236257767177
	21.101214503060937 0.004665466865148434
	21.184945877357897 0.00429311359034712
	21.268677251654857 0.003956600334343612
	21.352408625951817 0.003651933341350364
	21.436140000248777 0.0033756196584516715
	21.519871374545737 0.0031245979468021204
	21.603602748842697 0.002896179649248176
	21.687334123139657 0.0026879988583781013
	21.771065497436616 0.0024979695082883555
	21.854796871733576 0.002324248743581309
	21.938528246030536 0.0021652055091292647
	22.022259620327493 0.002019393561193008
	22.105990994624452 0.0018855282304858167
	22.189722368921412 0.0017624663755595354
	22.273453743218372 0.001649189054405947
	22.357185117515332 0.00154478651664218
	22.440916491812292 0.0014484451807215781
	22.52464786610925 0.001359436312442324
	22.60837924040621 0.0012771061643853975
	22.69211061470317 0.0012008673722536025
	22.77584198900013 0.0011301914345981717
	22.85957336329709 0.0010646021280907366
	22.943304737594048 0.0010036697321355991
	23.027036111891007 0.0009470059548882213
	23.110767486187967 0.0008942594682031547
	23.194498860484927 0.0008451119721353155
	23.278230234781887 0.000799274720742546
	23.361961609078847 0.0007564854503996828
	23.445692983375807 0.0007165056598977277
	23.529424357672767 0.0006791181984850006
	23.613155731969727 0.0006441251238933235
	23.696887106266686 0.0006113457974343643
	23.780618480563646 0.0005806151875776643
	23.864349854860606 0.0005517823571402897
	23.948081229157566 0.0005247091124192278
	24.031812603454526 0.0004992687953579546
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06685267673668319
	15.82613792235248 0.07562756120357934
	15.90986929664944 0.08579030511103967
	15.9936006709464 0.09757416722441582
	16.07733204524336 0.11124453327855507
	16.16106341954032 0.12709721303643673
	16.24479479383728 0.1454519838623662
	16.32852616813424 0.16663848264867065
	16.4122575424312 0.1909705214055052
	16.495988916728155 0.21870399931729054
	16.579720291025115 0.24997338836320865
	16.663451665322075 0.2847033534304256
	16.747183039619035 0.3224970360125605
	16.830914413915995 0.36251262934782336
	16.914645788212955 0.40335569466170873
	16.998377162509914 0.44303318411528
	17.082108536806874 0.4790269706489615
	17.165839911103834 0.5085343927256409
	17.249571285400794 0.5288774240083133
	17.333302659697754 0.5380052768134714
	17.417034033994714 0.5349426942530227
	17.500765408291674 0.520020722676395
	17.584496782588634 0.49479715496651405
	17.668228156885593 0.4616992447309027
	17.75195953118255 0.42352696172797333
	17.83569090547951 0.3829823625135712
	17.91942227977647 0.3423404294971063
	18.00315365407343 0.30329584781419516
	18.08688502837039 0.2669564103902641
	18.17061640266735 0.2339265894143525
	18.25434777696431 0.20442767480409713
	18.33807915126127 0.1784176757401354
	18.42181052555823 0.15569207720138395
	18.50554189985519 0.1359595917942716
	18.58927327415215 0.11889439536941027
	18.67300464844911 0.10416938757897307
	18.756736022746068 0.09147554495637628
	18.840467397043028 0.08053178562951059
	18.924198771339988 0.07108875195372304
	19.007930145636948 0.06292893855011099
	19.091661519933908 0.0558647981473022
	19.175392894230868 0.049735870098952764
	19.259124268527824 0.04440556841552677
	19.342855642824784 0.039757995597374314
	19.426587017121744 0.03569497605761138
	19.510318391418703 0.03213339705315197
	19.594049765715663 0.029002882814651087
	19.677781140012623 0.026243793046695153
	19.761512514309583 0.02380551952003355
	19.845243888606543 0.021645047199051037
	19.928975262903503 0.019725744876308588
	20.012706637200463 0.018016351927271274
	20.096438011497423 0.016490130931642248
	20.180169385794382 0.015124159589629205
	20.26390076009134 0.013898739067467499
	20.3476321343883 0.012796899365793328
	20.43136350868526 0.011803985395935364
	20.51509488298222 0.010907310137160448
	20.59882625727918 0.010095863542830723
	20.682557631576138 0.009360067798527208
	20.766289005873098 0.00869157115289316
	20.850020380170058 0.008083073886295897
	20.933751754467018 0.0075281810950940786
	21.017483128763978 0.007021277887844204
	21.101214503060937 0.00655742334687828
	21.184945877357897 0.006132260232247611
	21.268677251654857 0.005741937918544991
	21.352408625951817 0.005383046478164816
	21.436140000248777 0.005052560173336211
	21.519871374545737 0.004747788907108072
	21.603602748842697 0.004466336421326385
	21.687334123139657 0.00420606422648994
	21.771065497436616 0.00396506041153582
	21.854796871733576 0.0037416126170861396
	21.938528246030536 0.0035341845683836783
	22.022259620327493 0.0033413956580629145
	22.105990994624452 0.0031620031473238676
	22.189722368921412 0.0029948866196842826
	22.273453743218372 0.002839034376482134
	22.357185117515332 0.0026935315094942687
	22.440916491812292 0.0025575494249131057
	22.52464786610925 0.0024303366257066215
	22.60837924040621 0.002311210587086712
	22.69211061470317 0.00219955058326159
	22.77584198900013 0.0020947913435397742
	22.85957336329709 0.001996417432759086
	22.943304737594048 0.0019039582654093502
	23.027036111891007 0.0018169836750983972
	23.110767486187967 0.0017350999715072583
	23.194498860484927 0.0016579464259680314
	23.278230234781887 0.0015851921345075462
	23.361961609078847 0.0015165332138250495
	23.445692983375807 0.001451690291375257
	23.529424357672767 0.0013904062556459895
	23.613155731969727 0.0013324442369675676
	23.696887106266686 0.0012775857928664786
	23.780618480563646 0.0012256292751609882
	23.864349854860606 0.001176388358761147
	23.948081229157566 0.0011296907145392342
	24.031812603454526 0.0010853768107296643
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05839222254827507
	15.82613792235248 0.06573624449618924
	15.90986929664944 0.07426030322498403
	15.9936006709464 0.08418223277429847
	16.07733204524336 0.09576005789205376
	16.16106341954032 0.1092966719047336
	16.24479479383728 0.1251426579070028
	16.32852616813424 0.14369502589269548
	16.4122575424312 0.1653882115422331
	16.495988916728155 0.19067168590526168
	16.579720291025115 0.21996605898278426
	16.663451665322075 0.25358722121016763
	16.747183039619035 0.2916274817184108
	16.830914413915995 0.33378714837330276
	16.914645788212955 0.379164757382869
	16.998377162509914 0.4260444598569083
	17.082108536806874 0.4717639715979891
	17.165839911103834 0.5127877918654078
	17.249571285400794 0.5451053419736697
	17.333302659697754 0.5649731022616593
	17.417034033994714 0.5698261615311616
	17.500765408291674 0.5590069704864732
	17.584496782588634 0.5339646807563605
	17.668228156885593 0.4978224674058855
	17.75195953118255 0.45453152487718246
	17.83569090547951 0.407990328255936
	17.91942227977647 0.36142600203328556
	18.00315365407343 0.31713135491424915
	18.08688502837039 0.2764866792641189
	18.17061640266735 0.24013574157184717
	18.25434777696431 0.20820449951756698
	18.33807915126127 0.18049749248951025
	18.42181052555823 0.15664707577639758
	18.50554189985519 0.13621456301708015
	18.58927327415215 0.11875245337421607
	18.67300464844911 0.10383893429822963
	18.756736022746068 0.09109430486052704
	18.840467397043028 0.08018645483369401
	18.924198771339988 0.07083021484775229
	19.007930145636948 0.06278361865410531
	19.091661519933908 0.05584289142624829
	19.175392894230868 0.04983718311141491
	19.259124268527824 0.04462357580544605
	19.342855642824784 0.04008260506656555
	19.426587017121744 0.03611437244471328
	19.510318391418703 0.03263524046536788
	19.594049765715663 0.0295750601082092
	19.677781140012623 0.026874864892347552
	19.761512514309583 0.024484963303482467
	19.845243888606543 0.022363365648144142
	19.928975262903503 0.020474488641067504
	20.012706637200463 0.018788089033696876
	20.096438011497423 0.017278385310216693
	20.180169385794382 0.01592333342837115
	20.26390076009134 0.014704028599393916
	20.3476321343883 0.013604210183429265
	20.43136350868526 0.012609851001157163
	20.51509488298222 0.011708815836832007
	20.59882625727918 0.010890576745920576
	20.682557631576138 0.010145975088273433
	20.766289005873098 0.009467022079334654
	20.850020380170058 0.008846731167632982
	20.933751754467018 0.00827897677384644
	21.017483128763978 0.007758374920383026
	21.101214503060937 0.007280182085756429
	21.184945877357897 0.0068402092715816225
	21.268677251654857 0.006434748801224895
	21.352408625951817 0.0060605118017114405
	21.436140000248777 0.005714574673449647
	21.519871374545737 0.0053943331409496715
	21.603602748842697 0.005097462714255655
	21.687334123139657 0.00482188458512481
	21.771065497436616 0.004565736141991192
	21.854796871733576 0.00432734541982311
	21.938528246030536 0.004105208910261409
	22.022259620327493 0.0038979722480648967
	22.105990994624452 0.003704413365250357
	22.189722368921412 0.003523427767123833
	22.273453743218372 0.003354015636872627
	22.357185117515332 0.003195270519329057
	22.440916491812292 0.003046369371399358
	22.52464786610925 0.002906563797680513
	22.60837924040621 0.0027751723159512563
	22.69211061470317 0.002651573519334233
	22.77584198900013 0.002535200020652173
	22.85957336329709 0.002425533080394985
	22.943304737594048 0.002322097833233187
	23.027036111891007 0.002224459039535229
	23.110767486187967 0.002132217298186848
	23.194498860484927 0.002045005665431488
	23.278230234781887 0.0019624866316714992
	23.361961609078847 0.0018843494143726924
	23.445692983375807 0.0018103075305536882
	23.529424357672767 0.0017400966169449949
	23.613155731969727 0.0016734724698795548
	23.696887106266686 0.0016102092804176054
	23.780618480563646 0.0015500980431919589
	23.864349854860606 0.001492945120049989
	23.948081229157566 0.0014385709418216041
	24.031812603454526 0.0013868088335052986
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05077234193162021
	15.82613792235248 0.05768293314618052
	15.90986929664944 0.06569689947162283
	15.9936006709464 0.07500112375460917
	16.07733204524336 0.08581030945569762
	16.16106341954032 0.09836778762209224
	16.24479479383728 0.11294406061109127
	16.32852616813424 0.12983158091162839
	16.4122575424312 0.14933367100516165
	16.495988916728155 0.17174484589955524
	16.579720291025115 0.19731927081401668
	16.663451665322075 0.22622401323772331
	16.747183039619035 0.25847471154334034
	16.830914413915995 0.2938541038219675
	16.914645788212955 0.3318194222626635
	16.998377162509914 0.3714133648253567
	17.082108536806874 0.41120414635329633
	17.165839911103834 0.4492892974273166
	17.249571285400794 0.48339866657262254
	17.333302659697754 0.5111167155666723
	17.417034033994714 0.5302093736493866
	17.500765408291674 0.5389944761274426
	17.584496782588634 0.5366584152733027
	17.668228156885593 0.5234199831303058
	17.75195953118255 0.5004856511198612
	17.83569090547951 0.4698117819790589
	17.91942227977647 0.433752579595444
	18.00315365407343 0.3946975408621506
	18.08688502837039 0.35478351345697096
	18.17061640266735 0.3157227754315476
	18.25434777696431 0.27874517462593473
	18.33807915126127 0.24462546702757096
	18.42181052555823 0.21375918438400346
	18.50554189985519 0.18625561600025092
	18.58927327415215 0.1620269902908667
	18.67300464844911 0.1408631372913641
	18.756736022746068 0.12248832568699197
	18.840467397043028 0.10660129271612633
	18.924198771339988 0.09290142045582722
	19.007930145636948 0.08110445536003053
	19.091661519933908 0.07095084891785516
	19.175392894230868 0.06220919036655652
	19.259124268527824 0.05467656685992162
	19.342855642824784 0.048177138062458734
	19.426587017121744 0.04255978488472734
	19.510318391418703 0.03769538051145362
	19.594049765715663 0.03347401545525489
	19.677781140012623 0.029802363936658523
	19.761512514309583 0.0266012860117752
	19.845243888606543 0.02380370244197559
	19.928975262903503 0.021352745459537435
	20.012706637200463 0.01920016997057138
	20.096438011497423 0.017305000657617982
	20.180169385794382 0.015632387125225758
	20.26390076009134 0.014152639232016732
	20.3476321343883 0.012840416532253726
	20.43136350868526 0.011674048363414655
	20.51509488298222 0.01063496400316859
	20.59882625727918 0.009707215162910347
	20.682557631576138 0.00887707572053754
	20.766289005873098 0.008132705948898093
	20.850020380170058 0.0074638705481315185
	20.933751754467018 0.00686170154936603
	21.017483128763978 0.006318498648235996
	21.101214503060937 0.005827560779993285
	21.184945877357897 0.005383043795356773
	21.268677251654857 0.004979839967935406
	21.352408625951817 0.004613475787516062
	21.436140000248777 0.004280025092858012
	21.519871374545737 0.003976035093660633
	21.603602748842697 0.0036984632417098977
	21.687334123139657 0.0034446232506811975
	21.771065497436616 0.003212138845041343
	21.854796871733576 0.0029989040512054675
	21.938528246030536 0.0028030490370392204
	22.022259620327493 0.0026229106659402717
	22.105990994624452 0.00245700706483422
	22.189722368921412 0.0023040156162060688
	22.273453743218372 0.0021627538766422973
	22.357185117515332 0.002032163001472871
	22.440916491812292 0.0019112933195994917
	22.52464786610925 0.0017992917566339716
	22.60837924040621 0.0016953908498246223
	22.69211061470317 0.0015988991363821365
	22.77584198900013 0.0015091927289367564
	22.85957336329709 0.0014257079189626011
	22.943304737594048 0.0013479346719175599
	23.027036111891007 0.001275410897251196
	23.110767486187967 0.001207717392895513
	23.194498860484927 0.0011444733778448004
	23.278230234781887 0.0010853325383435137
	23.361961609078847 0.001029979523361262
	23.445692983375807 0.0009781268337150143
	23.529424357672767 0.0009295120566280171
	23.613155731969727 0.0008838954038844598
	23.696887106266686 0.0008410575172085047
	23.780618480563646 0.0008007975092011688
	23.864349854860606 0.0007629312122219732
	23.948081229157566 0.0007272896111002349
	24.031812603454526 0.000693717438584146
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.057190256551161923
	15.82613792235248 0.06419638895991452
	15.90986929664944 0.07229043032094458
	15.9936006709464 0.0816649249024783
	16.07733204524336 0.09254604837048798
	16.16106341954032 0.10519708724641456
	16.24479479383728 0.11992031541966043
	16.32852616813424 0.1370555563461175
	16.4122575424312 0.15697270334333566
	16.495988916728155 0.1800540837744569
	16.579720291025115 0.2066608740152977
	16.663451665322075 0.2370761874281331
	16.747183039619035 0.2714169677021305
	16.830914413915995 0.3095094159315134
	16.914645788212955 0.3507314935811374
	16.998377162509914 0.39384449676117467
	17.082108536806874 0.43686440509061625
	17.165839911103834 0.47705453673791487
	17.249571285400794 0.5111314676141145
	17.333302659697754 0.5357339625380344
	17.417034033994714 0.5480941804022966
	17.500765408291674 0.5467111170301908
	17.584496782588634 0.5317564391772058
	17.668228156885593 0.5050266989045697
	17.75195953118255 0.4694646128598031
	17.83569090547951 0.4284649423294379
	17.91942227977647 0.3852316399719439
	18.00315365407343 0.34236060598596846
	18.08688502837039 0.301682327200676
	18.17061640266735 0.2643007920186931
	18.25434777696431 0.2307356303443221
	18.33807915126127 0.20109137233755
	18.42181052555823 0.17520942241738163
	18.50554189985519 0.15278528690648405
	18.58927327415215 0.13344992964067734
	18.67300464844911 0.11682142221578387
	18.756736022746068 0.10253482455101831
	18.840467397043028 0.09025740284084675
	18.924198771339988 0.079694633932317
	19.007930145636948 0.07059080685198847
	19.091661519933908 0.06272671868108982
	19.175392894230868 0.055916015579780924
	19.259124268527824 0.05000109244548303
	19.342855642824784 0.04484905621187197
	19.426587017121744 0.04034800666248082
	19.510318391418703 0.036403740458290416
	19.594049765715663 0.032936900790896353
	19.677781140012623 0.029880551373648603
	19.761512514309583 0.027178133166156176
	19.845243888606543 0.02478175520440957
	19.928975262903503 0.022650771057540705
	20.012706637200463 0.020750596133041532
	20.096438011497423 0.01905172622909176
	20.180169385794382 0.017528923243044663
	20.26390076009134 0.016160539199424787
	20.3476321343883 0.01492795448862421
	20.43136350868526 0.01381511031685841
	20.51509488298222 0.012808118861671472
	20.59882625727918 0.011894937554430276
	20.682557631576138 0.011065096339642684
	20.766289005873098 0.010309468762265333
	20.850020380170058 0.00962007937636844
	20.933751754467018 0.008989941312390382
	21.017483128763978 0.008412918938283161
	21.101214503060937 0.007883611446541901
	21.184945877357897 0.007397253931421576
	21.268677251654857 0.006949633119074453
	21.352408625951817 0.006537015402869084
	21.436140000248777 0.006156085237127667
	21.519871374545737 0.005803892271481195
	21.603602748842697 0.00547780587839943
	21.687334123139657 0.005175475949070388
	21.771065497436616 0.004894799016479993
	21.854796871733576 0.004633888916406894
	21.938528246030536 0.004391051322878379
	22.022259620327493 0.004164761599123037
	22.105990994624452 0.003953645492014205
	22.189722368921412 0.003756462270528967
	22.273453743218372 0.0035720899693774
	22.357185117515332 0.0033995124497521885
	22.440916491812292 0.0032378080317978447
	22.52464786610925 0.003086139489286821
	22.60837924040621 0.002943745227253733
	22.69211061470317 0.0028099314889149314
	22.77584198900013 0.002684065459860403
	22.85957336329709 0.0025655691558864545
	22.943304737594048 0.002453913996468971
	23.027036111891007 0.0023486159791963794
	23.110767486187967 0.002249231381853716
	23.194498860484927 0.0021553529285772833
	23.278230234781887 0.0020666063648377064
	23.361961609078847 0.001982647393169173
	23.445692983375807 0.0019031589277224365
	23.529424357672767 0.0018278486310280184
	23.613155731969727 0.001756446700939673
	23.696887106266686 0.00168870387969255
	23.780618480563646 0.0016243896604451393
	23.864349854860606 0.0015632906696547587
	23.948081229157566 0.001505209206227377
	24.031812603454526 0.0014499619206384709
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.058155376111921495
	15.82613792235248 0.06574242623526795
	15.90986929664944 0.07449360839288983
	15.9936006709464 0.0845961251853105
	16.07733204524336 0.09626196523667009
	16.16106341954032 0.10972710878461839
	16.24479479383728 0.12524787293859796
	16.32852616813424 0.14309276557220116
	16.4122575424312 0.16352767250844305
	16.495988916728155 0.18679169254923958
	16.579720291025115 0.21306068616532717
	16.663451665322075 0.24239602821330133
	16.747183039619035 0.2746777833738275
	16.830914413915995 0.3095253305118326
	16.914645788212955 0.34621495502238725
	16.998377162509914 0.38361285574932913
	17.082108536806874 0.4201512523468594
	17.165839911103834 0.4538800291885925
	17.249571285400794 0.4826197674158581
	17.333302659697754 0.5042186571042869
	17.417034033994714 0.5168775952300316
	17.500765408291674 0.5194686297452988
	17.584496782588634 0.5117541458721921
	17.668228156885593 0.4944348554527174
	17.75195953118255 0.46901007475245343
	17.83569090547951 0.4374976322748085
	17.91942227977647 0.402100861274095
	18.00315365407343 0.3649104695392537
	18.08688502837039 0.3276977469123292
	18.17061640266735 0.2918144290475846
	18.25434777696431 0.25818281982821134
	18.33807915126127 0.22734517545508873
	18.42181052555823 0.1995413242854188
	18.50554189985519 0.17479126206183343
	18.58927327415215 0.15296896866949455
	18.67300464844911 0.1338615252674745
	18.756736022746068 0.11721271739832564
	18.840467397043028 0.1027529798392937
	18.924198771339988 0.09021852364146553
	19.007930145636948 0.07936250857333069
	19.091661519933908 0.0699607061712436
	19.175392894230868 0.06181355215847209
	19.259124268527824 0.054745969794146775
	19.342855642824784 0.04860591987749626
	19.426587017121744 0.043262309919990666
	19.510318391418703 0.0386026629188058
	19.594049765715663 0.03453078644212925
	19.677781140012623 0.030964576710652815
	19.761512514309583 0.027834024372744768
	19.845243888606543 0.025079446694368863
	19.928975262903503 0.02264994617337264
	20.012706637200463 0.020502082023391238
	20.096438011497423 0.0185987343995469
	20.180169385794382 0.01690813890182679
	20.26390076009134 0.015403069007272629
	20.3476321343883 0.014060145518079431
	20.43136350868526 0.012859254171453699
	20.51509488298222 0.011783054821849801
	20.59882625727918 0.010816567839509968
	20.682557631576138 0.00994682544560715
	20.766289005873098 0.009162577566565976
	20.850020380170058 0.008454043421409548
	20.933751754467018 0.007812701461961067
	21.017483128763978 0.007231111483819357
	21.101214503060937 0.006702763738725748
	21.184945877357897 0.006221950730006097
	21.268677251654857 0.005783658085096563
	21.352408625951817 0.005383471493699098
	21.436140000248777 0.005017497195438068
	21.519871374545737 0.004682293913118232
	21.603602748842697 0.0043748144705956565
	21.687334123139657 0.004092355619520686
	21.771065497436616 0.0038325148365798306
	21.854796871733576 0.0035931530505192806
	21.938528246030536 0.0033723624229691773
	22.022259620327493 0.003168438444538058
	22.105990994624452 0.002979855722473088
	22.189722368921412 0.0028052469322400776
	22.273453743218372 0.002643384485852506
	22.357185117515332 0.0024931645373037115
	22.440916491812292 0.0023535930022055788
	22.52464786610925 0.0022237733165087555
	22.60837924040621 0.002102895699461966
	22.69211061470317 0.001990227719992896
	22.77584198900013 0.0018851059944824532
	22.85957336329709 0.0017869288683054904
	22.943304737594048 0.0016951499542291184
	23.027036111891007 0.001609272418380912
	23.110767486187967 0.001528843919512584
	23.194498860484927 0.0014534521200975743
	23.278230234781887 0.0013827206987552458
	23.361961609078847 0.0013163058028747541
	23.445692983375807 0.0012538928883583486
	23.529424357672767 0.0011951939003173725
	23.613155731969727 0.001139944754504358
	23.696887106266686 0.0010879030843934585
	23.780618480563646 0.0010388462232497364
	23.864349854860606 0.0009925693943570557
	23.948081229157566 0.0009488840858907683
	24.031812603454526 0.0009076165897980653
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0456233419538027
	15.82613792235248 0.05172943081603582
	15.90986929664944 0.0588500067229657
	15.9936006709464 0.06717679134460221
	16.07733204524336 0.07693837320102935
	16.16106341954032 0.088405576872409
	16.24479479383728 0.1018961119160663
	16.32852616813424 0.11777714460238796
	16.4122575424312 0.13646350552555064
	16.495988916728155 0.15840789559438573
	16.579720291025115 0.18407765080252242
	16.663451665322075 0.21391054227271797
	16.747183039619035 0.24824035253265117
	16.830914413915995 0.2871830676645444
	16.914645788212955 0.330479199904714
	16.998377162509914 0.3773009167756686
	17.082108536806874 0.4260577318280781
	17.165839911103834 0.4742699168755388
	17.249571285400794 0.5186107678162427
	17.333302659697754 0.5552174356392793
	17.417034033994714 0.58030070079272
	17.500765408291674 0.5909431448213942
	17.584496782588634 0.585826916745893
	17.668228156885593 0.5655915439431868
	17.75195953118255 0.532658127041161
	17.83569090547951 0.4906015341510387
	17.91942227977647 0.44334201611726126
	18.00315365407343 0.39444754188773884
	18.08688502837039 0.34671456864347644
	18.17061640266735 0.3020402433244089
	18.25434777696431 0.26150179511011173
	18.33807915126127 0.2255367332002344
	18.42181052555823 0.19414176198388788
	18.50554189985519 0.16704492984322164
	18.58927327415215 0.1438349097640374
	18.67300464844911 0.12404842600112258
	18.756736022746068 0.10722403913493185
	18.840467397043028 0.09293183525754634
	18.924198771339988 0.08078725094591997
	19.007930145636948 0.07045519841181323
	19.091661519933908 0.06164871714555815
	19.175392894230868 0.05412486511256854
	19.259124268527824 0.047679493028900455
	19.342855642824784 0.042141837659517
	19.426587017121744 0.03736942518075017
	19.510318391418703 0.03324350839942954
	19.594049765715663 0.029665108731421176
	19.677781140012623 0.02655165172276613
	19.761512514309583 0.02383414501110391
	19.845243888606543 0.021454831974137858
	19.928975262903503 0.01936525188648157
	20.012706637200463 0.017524641666455423
	20.096438011497423 0.01589862147787403
	20.180169385794382 0.014458114480795814
	20.26390076009134 0.013178458819626253
	20.3476321343883 0.012038676992427902
	20.43136350868526 0.011020873878221104
	20.51509488298222 0.01010973989616059
	20.59882625727918 0.009292140101647512
	20.682557631576138 0.008556773593819834
	20.766289005873098 0.00789389052844106
	20.850020380170058 0.0072950564064696655
	20.933751754467018 0.006752955236613815
	21.017483128763978 0.00626122473172816
	21.101214503060937 0.00581431796266819
	21.184945877357897 0.005407386915956991
	21.268677251654857 0.00503618422977433
	21.352408625951817 0.004696980054049445
	21.436140000248777 0.004386491525284941
	21.519871374545737 0.004101822789689824
	21.603602748842697 0.0038404138689689324
	21.687334123139657 0.0035999969575354635
	21.771065497436616 0.0033785589806903387
	21.854796871733576 0.003174309440652286
	21.938528246030536 0.002985652739425844
	22.022259620327493 0.0028111643009591826
	22.105990994624452 0.0026495699251839373
	22.189722368921412 0.0024997278976343082
	22.273453743218372 0.002360613453877931
	22.357185117515332 0.0022313052607641328
	22.440916491812292 0.002110973628783082
	22.52464786610925 0.0019988702134837726
	22.60837924040621 0.0018943190004285485
	22.69211061470317 0.0017967083987983907
	22.77584198900013 0.0017054842945146706
	22.85957336329709 0.001620143935435594
	22.943304737594048 0.0015402305394987242
	23.027036111891007 0.0014653285321737065
	23.110767486187967 0.0013950593327239273
	23.194498860484927 0.0013290776199334055
	23.278230234781887 0.001267068017453308
	23.361961609078847 0.001208742147023168
	23.445692983375807 0.001153836004744744
	23.529424357672767 0.0011021076215136756
	23.613155731969727 0.0010533349737987046
	23.696887106266686 0.001007314115327611
	23.780618480563646 0.0009638575040009992
	23.864349854860606 0.0009227925015994399
	23.948081229157566 0.000883960026652502
	24.031812603454526 0.0008472133432639742
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05974993552916239
	15.82613792235248 0.06717048381938119
	15.90986929664944 0.07574587206708336
	15.9936006709464 0.08567776429998145
	16.07733204524336 0.0972013260722588
	16.16106341954032 0.11058767608515822
	16.24479479383728 0.12614406264272834
	16.32852616813424 0.14420976163194277
	16.4122575424312 0.1651446296455756
	16.495988916728155 0.18930589071236847
	16.579720291025115 0.21700727677403683
	16.663451665322075 0.24845364792952834
	16.747183039619035 0.2836449200567821
	16.830914413915995 0.3222476678865681
	16.914645788212955 0.3634440136074357
	16.998377162509914 0.40578749936304864
	17.082108536806874 0.44712242992871454
	17.165839911103834 0.4846450433689088
	17.249571285400794 0.5151786288234872
	17.333302659697754 0.5356758384024559
	17.417034033994714 0.5438512796918453
	17.500765408291674 0.5387387133959305
	17.584496782588634 0.5209460624451677
	17.668228156885593 0.4924936687974733
	17.75195953118255 0.45630917099340496
	17.83569090547951 0.41559129069977657
	17.91942227977647 0.3732639393837813
	18.00315365407343 0.3316460056675304
	18.08688502837039 0.29234565303966753
	18.17061640266735 0.2563153952488851
	18.25434777696431 0.22398750987639707
	18.33807915126127 0.19542709452042736
	18.42181052555823 0.1704671955887436
	18.50554189985519 0.14881254028038082
	18.58927327415215 0.13011159363466243
	18.67300464844911 0.11400249709917182
	18.756736022746068 0.10013981355111759
	18.840467397043028 0.08820826359334526
	18.924198771339988 0.07792821769431466
	19.007930145636948 0.0690563027965594
	19.091661519933908 0.0613833458348138
	19.175392894230868 0.05473104974327431
	19.259124268527824 0.04894823453422814
	19.342855642824784 0.043907110919780015
	19.426587017121744 0.03949982664060006
	19.510318391418703 0.03563538967635689
	19.594049765715663 0.03223699481635417
	19.677781140012623 0.029239738414460207
	19.761512514309583 0.026588686093423974
	19.845243888606543 0.02423725058747497
	19.928975262903503 0.022145836213259235
	20.012706637200463 0.02028070927477526
	20.096438011497423 0.018613058077422938
	20.180169385794382 0.017118211048486067
	20.26390076009134 0.01577498615159927
	20.3476321343883 0.014565149059381237
	20.43136350868526 0.013472961302510562
	20.51509488298222 0.012484802830357475
	20.59882625727918 0.01158885613106044
	20.682557631576138 0.010774841322028671
	20.766289005873098 0.01003379349600146
	20.850020380170058 0.009357875152232614
	20.933751754467018 0.008740217811069007
	21.017483128763978 0.008174787950421043
	21.101214503060937 0.007656273254739714
	21.184945877357897 0.0071799858650042495
	21.268677251654857 0.006741779890016436
	21.352408625951817 0.006337980908153912
	21.436140000248777 0.005965325573627772
	21.519871374545737 0.005620909757700577
	21.603602748842697 0.005302143915853807
	21.687334123139657 0.005006714586795939
	21.771065497436616 0.004732551106800356
	21.854796871733576 0.004477796769922568
	21.938528246030536 0.004240783786667377
	22.022259620327493 0.004020011495135065
	22.105990994624452 0.003814127363214194
	22.189722368921412 0.003621910390980694
	22.273453743218372 0.003442256581534903
	22.357185117515332 0.0032741661980473643
	22.440916491812292 0.0031167325664166303
	22.52464786610925 0.0029691322180051246
	22.60837924040621 0.002830616196511081
	22.69211061470317 0.0027005023780612113
	22.77584198900013 0.0025781686748182773
	22.85957336329709 0.0024630470104089735
	22.943304737594048 0.0023546179708031456
	23.027036111891007 0.0022524060473420216
	23.110767486187967 0.002155975399775219
	23.194498860484927 0.002064926076719621
	23.278230234781887 0.0019788906391453366
	23.361961609078847 0.001897531139531577
	23.445692983375807 0.001820536415392101
	23.529424357672767 0.0017476196610920018
	23.613155731969727 0.001678516246388
	23.696887106266686 0.001612981754026428
	23.780618480563646 0.0015507902121150343
	23.864349854860606 0.0014917324999202512
	23.948081229157566 0.0014356149082941064
	24.031812603454526 0.0013822578381577767
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06000648695628775
	15.82613792235248 0.0682212495023411
	15.90986929664944 0.07776826328124806
	15.9936006709464 0.08887583137576581
	16.07733204524336 0.10180504885836947
	16.16106341954032 0.11684911283879043
	16.24479479383728 0.1343285895923522
	16.32852616813424 0.15458011938068492
	16.4122575424312 0.17793512494015035
	16.495988916728155 0.20468423017406073
	16.579720291025115 0.23502272630952345
	16.663451665322075 0.2689733552558297
	16.747183039619035 0.3062861621511952
	16.830914413915995 0.3463226715862199
	16.914645788212955 0.38794404111105324
	16.998377162509914 0.4294387388798655
	17.082108536806874 0.4685388115423528
	17.165839911103834 0.5025737626115749
	17.249571285400794 0.5287847297311705
	17.333302659697754 0.5447652610540491
	17.417034033994714 0.548925990490124
	17.500765408291674 0.5408377901195128
	17.584496782588634 0.5213290395774877
	17.668228156885593 0.49229959283454133
	17.75195953118255 0.45632221124753863
	17.83569090547951 0.41617074628101514
	17.91942227977647 0.3744122693119642
	18.00315365407343 0.3331442614961975
	18.08688502837039 0.2938896002258702
	18.17061640266735 0.25761470802199216
	18.25434777696431 0.22481951155455668
	18.33807915126127 0.19565366418716448
	18.42181052555823 0.17002875662028427
	18.50554189985519 0.14771138893378927
	18.58927327415215 0.1283927938989831
	18.67300464844911 0.11173675471393783
	18.756736022746068 0.0974100591481855
	18.840467397043028 0.08510012784103044
	18.924198771339988 0.07452385865415631
	19.007930145636948 0.06543081870509324
	19.091661519933908 0.057603031753066296
	19.175392894230868 0.05085288382143627
	19.259124268527824 0.04502012877063915
	19.342855642824784 0.039968595802389546
	19.426587017121744 0.03558294662573217
	19.510318391418703 0.031765666458633095
	19.594049765715663 0.028434371857500796
	19.677781140012623 0.02551945849160342
	19.761512514309583 0.022962078588589466
	19.845243888606543 0.020712420848047277
	19.928975262903503 0.01872825857748035
	20.012706637200463 0.016973730447602108
	20.096438011497423 0.015418319972821679
	20.180169385794382 0.014036003009801009
	20.26390076009134 0.012804536300065688
	20.3476321343883 0.011704863839763175
	20.43136350868526 0.010720621369074338
	20.51509488298222 0.009837722412788472
	20.59882625727918 0.009044012035077206
	20.682557631576138 0.008328976805168706
	20.766289005873098 0.00768350143934903
	20.850020380170058 0.0070996642310069405
	20.933751754467018 0.006570564748674573
	21.017483128763978 0.0060901784143768106
	21.101214503060937 0.005653233509136465
	21.184945877357897 0.005255106922423635
	21.268677251654857 0.00489173559610458
	21.352408625951817 0.0045595411349835975
	21.436140000248777 0.004255365485315293
	21.519871374545737 0.003976415936233298
	21.603602748842697 0.0037202179905212983
	21.687334123139657 0.003484574891729877
	21.771065497436616 0.003267532793479393
	21.854796871733576 0.0030673507213781303
	21.938528246030536 0.0028824746144486225
	22.022259620327493 0.0027115148462968056
	22.105990994624452 0.0025532267205653795
	22.189722368921412 0.0024064935138284806
	22.273453743218372 0.002270311704743406
	22.357185117515332 0.002143778083219132
	22.440916491812292 0.002026078479427342
	22.52464786610925 0.0019164778911802316
	22.60837924040621 0.0018143118207717664
	22.69211061470317 0.0017189786598487626
	22.77584198900013 0.0016299329840890667
	22.85957336329709 0.001546679639114514
	22.943304737594048 0.0014687685157339372
	23.027036111891007 0.0013957899267757602
	23.110767486187967 0.001327370509829265
	23.194498860484927 0.001263169590499748
	23.278230234781887 0.0012028759495727734
	23.361961609078847 0.0011462049450071377
	23.445692983375807 0.0010928959461289796
	23.529424357672767 0.0010427100429427406
	23.613155731969727 0.0009954279982448274
	23.696887106266686 0.0009508484143376213
	23.780618480563646 0.0009087860896916216
	23.864349854860606 0.000869070543973745
	23.948081229157566 0.000831544692519231
	24.031812603454526 0.0007960636536319134
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.060604659452824
	15.82613792235248 0.06829101199207821
	15.90986929664944 0.0771789935553062
	15.9936006709464 0.08747548978437679
	16.07733204524336 0.0994199449127066
	16.16106341954032 0.11328573713528729
	16.24479479383728 0.12937874530114776
	16.32852616813424 0.14803096029299911
	16.4122575424312 0.16958598412426912
	16.495988916728155 0.19437206954901043
	16.579720291025115 0.22265725559805244
	16.663451665322075 0.254580808219972
	16.747183039619035 0.2900568375432883
	16.830914413915995 0.32865157475452356
	16.914645788212955 0.369447531942144
	16.998377162509914 0.410926449562299
	17.082108536806874 0.45092483199997785
	17.165839911103834 0.48672916923788223
	17.249571285400794 0.515363259077904
	17.333302659697754 0.5340614584359408
	17.417034033994714 0.5408282245350245
	17.500765408291674 0.534903919991923
	17.584496782588634 0.5169546980966188
	17.668228156885593 0.4889056222737161
	17.75195953118255 0.45348825816486005
	17.83569090547951 0.41368121176728784
	17.91942227977647 0.3722268671119404
	18.00315365407343 0.33133049391865865
	18.08688502837039 0.2925533923560604
	18.17061640266735 0.25685012781556416
	18.25434777696431 0.2246826315019082
	18.33807915126127 0.19615602119340106
	18.42181052555823 0.171142788880258
	18.50554189985519 0.1493810884906417
	18.58927327415215 0.13054506717415773
	18.67300464844911 0.11429114092311411
	18.756736022746068 0.10028597479814347
	18.840467397043028 0.0882216693490274
	18.924198771339988 0.07782258166226781
	19.007930145636948 0.0688470137599027
	19.091661519933908 0.06108597502980723
	19.175392894230868 0.05436044686171496
	19.259124268527824 0.04851802945014554
	19.342855642824784 0.04342948442686534
	19.426587017121744 0.03898545229832196
	19.510318391418703 0.035093478981828505
	19.594049765715663 0.03167540014744802
	19.677781140012623 0.02866508402348247
	19.761512514309583 0.026006508403696067
	19.845243888606543 0.02365213647303578
	19.928975262903503 0.021561552858830123
	20.012706637200463 0.019700322391308492
	20.096438011497423 0.018039037245236506
	20.180169385794382 0.016552522167666818
	20.26390076009134 0.015219171669385951
	20.3476321343883 0.014020397001357451
	20.43136350868526 0.012940164282692887
	20.51509488298222 0.011964608236832661
	20.59882625727918 0.011081708632346752
	20.682557631576138 0.010281018749229728
	20.766289005873098 0.009553437048682997
	20.850020380170058 0.008891014764930304
	20.933751754467018 0.00828679341007242
	21.017483128763978 0.007734667231089196
	21.101214503060937 0.00722926651998518
	21.184945877357897 0.006765858386278701
	21.268677251654857 0.006340262182889791
	21.352408625951817 0.005948777254717003
	21.436140000248777 0.0055881210725735545
	21.519871374545737 0.005255376139090534
	21.603602748842697 0.004947944320308195
	21.687334123139657 0.004663507477271701
	21.771065497436616 0.00439999345443252
	21.854796871733576 0.004155546632888094
	21.938528246030536 0.003928502382057316
	22.022259620327493 0.0037173648478486783
	22.105990994624452 0.0035207876024514638
	22.189722368921412 0.0033375567536096584
	22.273453743218372 0.003166576172109634
	22.357185117515332 0.003006854547265403
	22.440916491812292 0.002857494023089969
	22.52464786610925 0.002717680203973395
	22.60837924040621 0.0025866733491780873
	22.69211061470317 0.002463800601243347
	22.77584198900013 0.002348449115234586
	22.85957336329709 0.002240059974316731
	22.943304737594048 0.0021381227929049384
	23.027036111891007 0.0020421709220890243
	23.110767486187967 0.0019517771835069423
	23.194498860484927 0.0018665500676628168
	23.278230234781887 0.0017861303411015564
	23.361961609078847 0.0017101880140788926
	23.445692983375807 0.0016384196265819466
	23.529424357672767 0.0015705458159118555
	23.613155731969727 0.0015063091336636454
	23.696887106266686 0.0014454720839363036
	23.780618480563646 0.0013878153580684236
	23.864349854860606 0.0013331362441985092
	23.948081229157566 0.0012812471925589682
	24.031812603454526 0.001231974519684189
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05936159551332427
	15.82613792235248 0.06702270094064221
	15.90986929664944 0.0758949027891291
	15.9936006709464 0.08618817960189586
	16.07733204524336 0.09814569052499762
	16.16106341954032 0.11204518915862764
	16.24479479383728 0.12819758650628754
	16.32852616813424 0.1469404936279549
	16.4122575424312 0.1686235644881762
	16.495988916728155 0.19358127879725545
	16.579720291025115 0.22208773209561233
	16.663451665322075 0.25428769664914147
	16.747183039619035 0.2900999277690234
	16.830914413915995 0.32909431481190043
	16.914645788212955 0.37035611247761063
	16.998377162509914 0.41236885854423133
	17.082108536806874 0.4529689883049053
	17.165839911103834 0.489438124783398
	17.249571285400794 0.5187848925710784
	17.333302659697754 0.5382115196349743
	17.417034033994714 0.5456697481687065
	17.500765408291674 0.54033109148092
	17.584496782588634 0.522790976307523
	17.668228156885593 0.4949212413769898
	17.75195953118255 0.4594331901738072
	17.83569090547951 0.41932244770995003
	17.91942227977647 0.3773781455982144
	18.00315365407343 0.33586770355422485
	18.08688502837039 0.2964155000016007
	18.17061640266735 0.26002989849943003
	18.25434777696431 0.22721257735247882
	18.33807915126127 0.19809395558615184
	18.42181052555823 0.1725595416008557
	18.50554189985519 0.1503513412967075
	18.58927327415215 0.13114124891498968
	18.67300464844911 0.1145798373299897
	18.756736022746068 0.10032618226197372
	18.840467397043028 0.08806428293232085
	18.924198771339988 0.07751063823680997
	19.007930145636948 0.06841634766875491
	19.091661519933908 0.060566058663693474
	19.175392894230868 0.053775275003835755
	19.259124268527824 0.0478869665346691
	19.342855642824784 0.042768033489405916
	19.426587017121744 0.03830592907588053
	19.510318391418703 0.034405589099768714
	19.594049765715663 0.030986725175795645
	19.677781140012623 0.027981485895222962
	19.761512514309583 0.025332462938661923
	19.845243888606543 0.02299100662233889
	19.928975262903503 0.020915811449077247
	20.012706637200463 0.01907173300863704
	20.096438011497423 0.017428800688017415
	20.180169385794382 0.015961394737956346
	20.26390076009134 0.014647560526617844
	20.3476321343883 0.013468436889425903
	20.43136350868526 0.012407779164672788
	20.51509488298222 0.011451560720595414
	20.59882625727918 0.010587639531033142
	20.682557631576138 0.009805478677406639
	20.766289005873098 0.009095911593027731
	20.850020380170058 0.00845094447383701
	20.933751754467018 0.007863589607773027
	21.017483128763978 0.007327724468606311
	21.101214503060937 0.006837972319015878
	21.184945877357897 0.006389600805942634
	21.268677251654857 0.005978435637419386
	21.352408625951817 0.005600786927944428
	21.436140000248777 0.0052533862086824226
	21.519871374545737 0.004933332435482419
	21.603602748842697 0.0046380456051088245
	21.687334123139657 0.004365226818974526
	21.771065497436616 0.004112823822842896
	21.854796871733576 0.0038790012075966968
	21.938528246030536 0.003662114586097791
	22.022259620327493 0.003460688169144074
	22.105990994624452 0.003273395253453451
	22.189722368921412 0.0030990412096401727
	22.273453743218372 0.0029365486208889693
	22.357185117515332 0.002784944275599802
	22.440916491812292 0.002643347761410309
	22.52464786610925 0.0025109614451331677
	22.60837924040621 0.0023870616544468958
	22.69211061470317 0.002270990903619702
	22.77584198900013 0.0021621510279261863
	22.85957336329709 0.0020599971103976854
	22.943304737594048 0.0019640321006763736
	23.027036111891007 0.0018738020394762382
	23.110767486187967 0.0017888918138690493
	23.194498860484927 0.0017089213786255243
	23.278230234781887 0.0016335423874150807
	23.361961609078847 0.0015624351850214509
	23.445692983375807 0.001495306118051183
	23.529424357672767 0.0014318851270524896
	23.613155731969727 0.001371923587653583
	23.696887106266686 0.0013151923723825215
	23.780618480563646 0.0012614801083374492
	23.864349854860606 0.0012105916089156302
	23.948081229157566 0.0011623464604482605
	24.031812603454526 0.0011165777468823198
};

\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06144178124941562
	15.82613792235248 0.06971991893764094
	15.90986929664944 0.07937963776829177
	15.9936006709464 0.09067679208936273
	16.07733204524336 0.10391133180211276
	16.16106341954032 0.11942996408421706
	16.24479479383728 0.13762491012717895
	16.32852616813424 0.1589253973546496
	16.4122575424312 0.18377678583074886
	16.495988916728155 0.2126001321262366
	16.579720291025115 0.2457230764793885
	16.663451665322075 0.28327255291241343
	16.747183039619035 0.32502361126708795
	16.830914413915995 0.3702106304714742
	16.914645788212955 0.4173314238002644
	16.998377162509914 0.46401079649111354
	17.082108536806874 0.5070254351342379
	17.165839911103834 0.5425960272452376
	17.249571285400794 0.5669866748979783
	17.333302659697754 0.5773068198204726
	17.417034033994714 0.5722514186174676
	17.500765408291674 0.5524658917799208
	17.584496782588634 0.5203633408254171
	17.668228156885593 0.4794817489232369
	17.75195953118255 0.43366742532303776
	17.83569090547951 0.3863848338183577
	17.91942227977647 0.340316819596833
	18.00315365407343 0.29725775719381536
	18.08688502837039 0.25820699303832895
	18.17061640266735 0.22355374094793107
	18.25434777696431 0.19327340938908147
	18.33807915126127 0.16709343559186493
	18.42181052555823 0.144615494285362
	18.50554189985519 0.12539680551702773
	18.58927327415215 0.10899938332889791
	18.67300464844911 0.09501674914489217
	18.756736022746068 0.08308603629750096
	18.840467397043028 0.07289128637557286
	18.924198771339988 0.0641618466484073
	19.007930145636948 0.05666834335715963
	19.091661519933908 0.05021771176121379
	19.175392894230868 0.04464811607228118
	19.259124268527824 0.039824190049215946
	19.342855642824784 0.03563278988321748
	19.426587017121744 0.031979315587587494
	19.510318391418703 0.028784585214621336
	19.594049765715663 0.025982211897511976
	19.677781140012623 0.023516420761182513
	19.761512514309583 0.02134024134444461
	19.845243888606543 0.01941401553927117
	19.928975262903503 0.017704167875939
	20.012706637200463 0.016182192454216957
	20.096438011497423 0.0148238180087325
	20.180169385794382 0.013608319073225425
	20.26390076009134 0.012517946824841825
	20.3476321343883 0.011537457944143653
	20.43136350868526 0.01065372378822332
	20.51509488298222 0.009855405440711505
	20.59882625727918 0.009132682876650028
	20.682557631576138 0.008477028659466314
	20.766289005873098 0.00788101835816602
	20.850020380170058 0.007338171309631881
	20.933751754467018 0.006842816515911339
	21.017483128763978 0.006389979411118064
	21.101214503060937 0.005975285999224785
	21.184945877357897 0.005594881486845226
	21.268677251654857 0.0052453610418014265
	21.352408625951817 0.004923710721194605
	21.436140000248777 0.004627256949831204
	21.519871374545737 0.004353623205668115
	21.603602748842697 0.00410069279506839
	21.687334123139657 0.003866576786461381
	21.771065497436616 0.003649586324017577
	21.854796871733576 0.0034482086692542648
	21.938528246030536 0.003261086422989419
	22.022259620327493 0.0030869994667244746
	22.105990994624452 0.0029248492345747387
	22.189722368921412 0.0027736449868872347
	22.273453743218372 0.002632491806809785
	22.357185117515332 0.0025005800830306146
	22.440916491812292 0.0023771762771054787
	22.52464786610925 0.0022616148033838407
	22.60837924040621 0.0021532908744844675
	22.69211061470317 0.002051654186331598
	22.77584198900013 0.001956203334587475
	22.85957336329709 0.0018664808694339341
	22.943304737594048 0.0017820689085034562
	23.027036111891007 0.001702585238701063
	23.110767486187967 0.001627679846994569
	23.194498860484927 0.0015570318282328043
	23.278230234781887 0.0014903466248893805
	23.361961609078847 0.0014273535594980312
	23.445692983375807 0.0013678036255916478
	23.529424357672767 0.0013114675073038749
	23.613155731969727 0.0012581338015430394
	23.696887106266686 0.0012076074198907759
	23.780618480563646 0.0011597081501854823
	23.864349854860606 0.0011142693601862126
	23.948081229157566 0.0010711368278286104
	24.031812603454526 0.0010301676844257856
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05297407296378921
	15.82613792235248 0.059780101624335336
	15.90986929664944 0.06768320826457812
	15.9936006709464 0.0768844510152368
	16.07733204524336 0.087621611444042
	16.16106341954032 0.10017358485012608
	16.24479479383728 0.1148633552473274
	16.32852616813424 0.13205782000701813
	16.4122575424312 0.15216164777853758
	16.495988916728155 0.1756008487730063
	16.579720291025115 0.2027898610707002
	16.663451665322075 0.23407407242471653
	16.747183039619035 0.26963880338477586
	16.830914413915995 0.3093779364600353
	16.914645788212955 0.35272395034151716
	16.998377162509914 0.39846003015329134
	17.082108536806874 0.4445655823326353
	17.165839911103834 0.4881814966888887
	17.249571285400794 0.5257979763031151
	17.333302659697754 0.5537303593324957
	17.417034033994714 0.5688352768839211
	17.500765408291674 0.5692651203942365
	17.584496782588634 0.5549657776461341
	17.668228156885593 0.52769177893049
	17.75195953118255 0.4905316555015141
	17.83569090547951 0.44715999344751256
	17.91942227977647 0.40111222469190005
	18.00315365407343 0.3552923464734083
	18.08688502837039 0.3117696526016172
	18.17061640266735 0.27180347077378975
	18.25434777696431 0.23599342645483828
	18.33807915126127 0.2044671453653654
	18.42181052555823 0.17705204266931499
	18.50554189985519 0.15340907529861592
	18.58927327415215 0.13312592884920543
	18.67300464844911 0.11577617442364468
	18.756736022746068 0.10095335439437846
	18.840467397043028 0.08828816935835641
	18.924198771339988 0.07745507601963704
	19.007930145636948 0.06817271577082128
	19.091661519933908 0.06020106474329651
	19.175392894230868 0.05333709176108171
	19.259124268527824 0.047409967898046405
	19.342855642824784 0.04227639718072583
	19.426587017121744 0.037816348348714494
	19.510318391418703 0.03392929829229734
	19.594049765715663 0.03053100391925225
	19.677781140012623 0.027550771003547962
	19.761512514309583 0.024929167068371096
	19.845243888606543 0.022616118823683116
	19.928975262903503 0.02056933605541716
	20.012706637200463 0.018753009020375303
	20.096438011497423 0.017136733003264393
	20.180169385794382 0.015694620480899407
	20.26390076009134 0.01440456768389878
	20.3476321343883 0.013247647977247616
	20.43136350868526 0.012207609323428521
	20.51509488298222 0.011270457172324123
	20.59882625727918 0.010424107514654094
	20.682557631576138 0.009658097630893552
	20.766289005873098 0.008963344356770127
	20.850020380170058 0.008331941553850824
	20.933751754467018 0.007756989993511069
	21.017483128763978 0.007232454097932542
	21.101214503060937 0.006753040985573005
	21.184945877357897 0.006314098084432503
	21.268677251654857 0.00591152624011194
	21.352408625951817 0.005541705786154741
	21.436140000248777 0.0052014334849924335
	21.519871374545737 0.00488786860797157
	21.603602748842697 0.004598486717739984
	21.687334123139657 0.00433103995806118
	21.771065497436616 0.004083522854857826
	21.854796871733576 0.0038541427959842217
	21.938528246030536 0.0036412944923707247
	22.022259620327493 0.0034435378350048825
	22.105990994624452 0.0032595786549511198
	22.189722368921412 0.003088251970696757
	22.273453743218372 0.0029285073713355182
	22.357185117515332 0.0027793962377290703
	22.440916491812292 0.00264006054867174
	22.52464786610925 0.0025097230567336327
	22.60837924040621 0.0023876786501093768
	22.69211061470317 0.002273286743467766
	22.77584198900013 0.0021659645633148768
	22.85957336329709 0.0020651812124367758
	22.943304737594048 0.001970452414144041
	23.027036111891007 0.0018813358507683746
	23.110767486187967 0.0017974270225497716
	23.194498860484927 0.0017183555630242006
	23.278230234781887 0.0016437819555455843
	23.361961609078847 0.0015733946028756978
	23.445692983375807 0.00150690720803963
	23.529424357672767 0.001444056430029056
	23.613155731969727 0.0013845997825731166
	23.696887106266686 0.0013283137481975567
	23.780618480563646 0.001274992083250621
	23.864349854860606 0.0012244442925678483
	23.948081229157566 0.0011764942550438844
	24.031812603454526 0.0011309789836344369
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06529325542877151
	15.82613792235248 0.07380365445736099
	15.90986929664944 0.0836243976034668
	15.9936006709464 0.09496517140471877
	16.07733204524336 0.10806166052176339
	16.16106341954032 0.12317310908481398
	16.24479479383728 0.14057575412966555
	16.32852616813424 0.1605499149518308
	16.4122575424312 0.1833578699458174
	16.495988916728155 0.20920916523112315
	16.579720291025115 0.23821008214679829
	16.663451665322075 0.2702953255396384
	16.747183039619035 0.30514352536630335
	16.830914413915995 0.34208481227181525
	16.914645788212955 0.3800187497258261
	16.998377162509914 0.41737250578709983
	17.082108536806874 0.45213721583362204
	17.165839911103834 0.48201661732971457
	17.249571285400794 0.5046980829159261
	17.333302659697754 0.5182119137628212
	17.417034033994714 0.5212952635415381
	17.500765408291674 0.5136505747811807
	17.584496782588634 0.4960091618195499
	17.668228156885593 0.4699767542921905
	17.75195953118255 0.4377165322556436
	17.83569090547951 0.40157435731217433
	17.91942227977647 0.36374972851163434
	18.00315365407343 0.326075912474228
	18.08688502837039 0.28992252467981666
	18.17061640266735 0.25619741935093177
	18.25434777696431 0.22541008580551805
	18.33807915126127 0.19776113719110242
	18.42181052555823 0.1732329271384345
	18.50554189985519 0.1516676617133382
	18.58927327415215 0.13282802744106983
	18.67300464844911 0.11644058921561296
	18.756736022746068 0.10222467676455764
	18.840467397043028 0.08991017466542384
	18.924198771339988 0.07924740352682041
	19.007930145636948 0.07001168634186195
	19.091661519933908 0.062004541434803995
	19.175392894230868 0.05505287085916628
	19.259124268527824 0.04900706397370585
	19.342855642824784 0.043738607317651536
	19.426587017121744 0.03913756311679642
	19.510318391418703 0.03511012562881988
	19.594049765715663 0.03157636561522887
	19.677781140012623 0.028468211584511596
	19.761512514309583 0.025727679631400362
	19.845243888606543 0.023305342942362587
	19.928975262903503 0.02115902138998525
	20.012706637200463 0.019252667151918215
	20.096438011497423 0.017555421408509946
	20.180169385794382 0.016040818280115398
	20.26390076009134 0.014686114261630996
	20.3476321343883 0.01347172389966493
	20.43136350868526 0.012380744992713962
	20.51509488298222 0.011398558991090853
	20.59882625727918 0.010512494441939507
	20.682557631576138 0.00971154323330659
	20.766289005873098 0.0089861210399936
	20.850020380170058 0.008327864779863747
	20.933751754467018 0.007729461077308179
	21.017483128763978 0.00718450072802007
	21.101214503060937 0.006687354992888752
	21.184945877357897 0.00623307024345677
	21.268677251654857 0.005817278059009834
	21.352408625951817 0.005436118355136538
	21.436140000248777 0.005086173521870401
	21.519871374545737 0.004764411880143752
	21.603602748842697 0.0044681390398392746
	21.687334123139657 0.00419495597088354
	21.771065497436616 0.003942722788608838
	21.854796871733576 0.003709527412650345
	21.938528246030536 0.003493658390427372
	22.022259620327493 0.003293581286300102
	22.105990994624452 0.0031079181295247445
	22.189722368921412 0.0029354294912229697
	22.273453743218372 0.002774998825268266
	22.357185117515332 0.002625618762363204
	22.440916491812292 0.002486379092362274
	22.52464786610925 0.0023564562085106513
	22.60837924040621 0.0022351038199003013
	22.69211061470317 0.002121644766067622
	22.77584198900013 0.002015463791082734
	22.85957336329709 0.001916001154382432
	22.943304737594048 0.0018227469725374096
	23.027036111891007 0.0017352362005861848
	23.110767486187967 0.0016530441739033197
	23.194498860484927 0.0015757826421231654
	23.278230234781887 0.0015030962356860117
	23.361961609078847 0.00143465931333942
	23.445692983375807 0.001370173145606102
	23.529424357672767 0.0013093633949828715
	23.613155731969727 0.001251977858599183
	23.696887106266686 0.0011977844433537456
	23.780618480563646 0.0011465693472612136
	23.864349854860606 0.0010981354239603652
	23.948081229157566 0.0010523007101306558
	24.031812603454526 0.001008897097994985
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05988250658250844
	15.82613792235248 0.0686464594944617
	15.90986929664944 0.07884502873528879
	15.9936006709464 0.0907097002298392
	16.07733204524336 0.10449768636669525
	16.16106341954032 0.12048738295671745
	16.24479479383728 0.13896879601408024
	16.32852616813424 0.1602266955331444
	16.4122575424312 0.1845138587240558
	16.495988916728155 0.21201172528808024
	16.579720291025115 0.24277651443772497
	16.663451665322075 0.2766709151439152
	16.747183039619035 0.3132854602941138
	16.830914413915995 0.3518599397251679
	16.914645788212955 0.39122311460405607
	16.998377162509914 0.42977636670264857
	17.082108536806874 0.4655495694843848
	17.165839911103834 0.49635011921249395
	17.249571285400794 0.5200051752396334
	17.333302659697754 0.5346651499182742
	17.417034033994714 0.5391044106906349
	17.500765408291674 0.5329397928119903
	17.584496782588634 0.5167018712555278
	17.668228156885593 0.4917366379636896
	17.75195953118255 0.45996828291001685
	17.83569090547951 0.4235926836335543
	17.91942227977647 0.3847803069676964
	18.00315365407343 0.3454479856684747
	18.08688502837039 0.3071258818236318
	18.17061640266735 0.2709152376159108
	18.25434777696431 0.23751388758583292
	18.33807915126127 0.20728113447572355
	18.42181052555823 0.18031737354577762
	18.50554189985519 0.15654154469570533
	18.58927327415215 0.1357572261390455
	18.67300464844911 0.11770406704009942
	18.756736022746068 0.10209490343061006
	18.840467397043028 0.08864070173309709
	18.924198771339988 0.07706604025605071
	19.007930145636948 0.0671177173296647
	19.091661519933908 0.058568649700860544
	19.175392894230868 0.05121872522412198
	19.259124268527824 0.04489381469755972
	19.342855642824784 0.03944377314184681
	19.426587017121744 0.03473997711101344
	19.510318391418703 0.030672740788320992
	19.594049765715663 0.02714881321223005
	19.677781140012623 0.024089065814790138
	19.761512514309583 0.021426419915893908
	19.845243888606543 0.01910402736423007
	19.928975262903503 0.017073696428518543
	20.012706637200463 0.015294543879369777
	20.096438011497423 0.013731849243188113
	20.180169385794382 0.012356085977636561
	20.26390076009134 0.011142105203451472
	20.3476321343883 0.010068449610194789
	20.43136350868526 0.00911677760706734
	20.51509488298222 0.008271380343595144
	20.59882625727918 0.007518776671952999
	20.682557631576138 0.0068473733581617
	20.766289005873098 0.0062471798306051145
	20.850020380170058 0.005709568474579061
	20.933751754467018 0.005227072954034635
	21.017483128763978 0.0047932182891938105
	21.101214503060937 0.004402377467900437
	21.184945877357897 0.004049650246291381
	21.268677251654857 0.003730760525891036
	21.352408625951817 0.0034419693023167107
	21.436140000248777 0.0031800006853993502
	21.519871374545737 0.0029419789088606174
	21.603602748842697 0.002725374594340722
	21.687334123139657 0.0025279588218251807
	21.771065497436616 0.0023477637966346655
	21.854796871733576 0.0021830491006528843
	21.938528246030536 0.0020322726794399747
	22.022259620327493 0.0018940658531528389
	22.105990994624452 0.001767211752584963
	22.189722368921412 0.001650626676115564
	22.273453743218372 0.0015433439421880697
	22.357185117515332 0.0014444998778128527
	22.440916491812292 0.0013533216387235057
	22.52464786610925 0.0012691166030362928
	22.60837924040621 0.001191263119073816
	22.69211061470317 0.0011192024206589128
	22.77584198900013 0.0010524315506897485
	22.85957336329709 0.0009904971570209222
	22.943304737594048 0.0009329900443012768
	23.027036111891007 0.0008795403820400082
	23.110767486187967 0.000829813483272951
	23.194498860484927 0.0007835060801829021
	23.278230234781887 0.0007403430332275683
	23.361961609078847 0.0007000744190253528
	23.445692983375807 0.0006624729496769943
	23.529424357672767 0.000627331682555466
	23.613155731969727 0.0005944619850416174
	23.696887106266686 0.0005636917233563712
	23.780618480563646 0.000534863648657807
	23.864349854860606 0.0005078339570304771
	23.948081229157566 0.0004824710029772125
	24.031812603454526 0.0004586541485998928
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05143023559405497
	15.82613792235248 0.05842236555074905
	15.90986929664944 0.06653773878713813
	15.9936006709464 0.07596918666714346
	16.07733204524336 0.08693903314334066
	16.16106341954032 0.09970021871095895
	16.24479479383728 0.11453509851949066
	16.32852616813424 0.13175029312406597
	16.4122575424312 0.1516652964935891
	16.495988916728155 0.17459179306624054
	16.579720291025115 0.20079998520354814
	16.663451665322075 0.23046807073383718
	16.747183039619035 0.263612016383435
	16.830914413915995 0.2999959355654566
	16.914645788212955 0.33902978977906817
	16.998377162509914 0.3796713310339535
	17.082108536806874 0.42036192746247536
	17.165839911103834 0.4590365847389162
	17.249571285400794 0.493248691687714
	17.333302659697754 0.52043028076285
	17.417034033994714 0.5382655554081476
	17.500765408291674 0.5451005928730415
	17.584496782588634 0.5402730971657481
	17.668228156885593 0.5242524797594285
	17.75195953118255 0.498540114380961
	17.83569090547951 0.4653656789373539
	17.91942227977647 0.427282468152218
	18.00315365407343 0.386780576523325
	18.08688502837039 0.3460038817686584
	18.17061640266735 0.306602349189787
	18.25434777696431 0.269704756468682
	18.33807915126127 0.23597307975506762
	18.42181052555823 0.20569716027498053
	18.50554189985519 0.17889781980131186
	18.58927327415215 0.15541940241342206
	18.67300464844911 0.13500352151121567
	18.756736022746068 0.11734285164870777
	18.840467397043028 0.1021174567084804
	18.924198771339988 0.08901744796855156
	19.007930145636948 0.07775574870003321
	19.091661519933908 0.06807414139922803
	19.175392894230868 0.05974502114503833
	19.259124268527824 0.052570584165476573
	19.342855642824784 0.04638062153764328
	19.426587017121744 0.041029672651539124
	19.510318391418703 0.036394001435457686
	19.594049765715663 0.0323686623237749
	19.677781140012623 0.028864796180859274
	19.761512514309583 0.025807217526309698
	19.845243888606543 0.02313230749707439
	19.928975262903503 0.020786200737825753
	20.012706637200463 0.018723241125196584
	20.096438011497423 0.01690467579750957
	20.180169385794382 0.015297556081452142
	20.26390076009134 0.013873815502953597
	20.3476321343883 0.01260949786700638
	20.43136350868526 0.011484111634164445
	20.51509488298222 0.010480090081181614
	20.59882625727918 0.009582339783459341
	20.682557631576138 0.008777862693449306
	20.766289005873098 0.008055439478829052
	20.850020380170058 0.007405363833506552
	20.933751754467018 0.00681921920979191
	21.017483128763978 0.006289690876515777
	21.101214503060937 0.005810407422657671
	21.184945877357897 0.00537580683485427
	21.268677251654857 0.0049810231124401225
	21.352408625951817 0.004621790073971446
	21.436140000248777 0.004294359579050595
	21.519871374545737 0.00399543185951184
	21.603602748842697 0.0037220960420894598
	21.687334123139657 0.003471779265078411
	21.771065497436616 0.003242203056222363
	21.854796871733576 0.003031345858020041
	21.938528246030536 0.0028374107679646986
	22.022259620327493 0.002658797711599205
	22.105990994624452 0.002494079391154784
	22.189722368921412 0.002341980456430996
	22.273453743218372 0.0022013594311435514
	22.357185117515332 0.002071193000229799
	22.440916491812292 0.0019505623240310963
	22.52464786610925 0.0018386410958970707
	22.60837924040621 0.001734685102247941
	22.69211061470317 0.001638023079861143
	22.77584198900013 0.0015480486952491202
	22.85957336329709 0.0014642134964008148
	22.943304737594048 0.001386020708642314
	23.027036111891007 0.0013130197645713807
	23.110767486187967 0.001244801473466972
	23.194498860484927 0.0011809937487079303
	23.278230234781887 0.001121257822922254
	23.361961609078847 0.0010652848901343715
	23.445692983375807 0.001012793122338165
	23.529424357672767 0.0009635250149113737
	23.613155731969727 0.0009172450212810079
	23.696887106266686 0.00087373744239995
	23.780618480563646 0.0008328045410276146
	23.864349854860606 0.0007942648546292148
	23.948081229157566 0.0007579516840079698
	24.031812603454526 0.0007237117376386198
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06243804944426438
	15.82613792235248 0.07098859092424355
	15.90986929664944 0.08088687801949218
	15.9936006709464 0.09234839631907077
	16.07733204524336 0.10561402224934437
	16.16106341954032 0.12094680242468765
	16.24479479383728 0.1386243661034863
	16.32852616813424 0.15892482154409318
	16.4122575424312 0.18210346661763527
	16.495988916728155 0.20835736084205747
	16.579720291025115 0.23777514926858237
	16.663451665322075 0.27027109796218285
	16.747183039619035 0.30550584464412844
	16.830914413915995 0.3428025047012221
	16.914645788212955 0.3810753677615804
	16.998377162509914 0.4187976436886464
	17.082108536806874 0.45404023159746987
	17.165839911103834 0.48460884222108597
	17.249571285400794 0.5082863515870848
	17.333302659697754 0.5231515822356771
	17.417034033994714 0.5279063577603241
	17.500765408291674 0.5221203588263991
	17.584496782588634 0.5063162661980574
	17.668228156885593 0.4818665961472381
	17.75195953118255 0.45073677236018345
	17.83569090547951 0.4151549983902535
	17.91942227977647 0.37729856560262154
	18.00315365407343 0.33906125914363294
	18.08688502837039 0.3019267047617398
	18.17061640266735 0.2669380007069054
	18.25434777696431 0.2347352080853549
	18.33807915126127 0.2056289313853688
	18.42181052555823 0.17968436616711522
	18.50554189985519 0.1567995014320967
	18.58927327415215 0.13676956259238326
	18.67300464844911 0.11933564916341724
	18.756736022746068 0.10421883733262677
	18.840467397043028 0.09114243393896222
	18.924198771339988 0.079845326685792
	19.007930145636948 0.07008905481654831
	19.091661519933908 0.06166069458630279
	19.175392894230868 0.0543731141453725
	19.259124268527824 0.04806369060102085
	19.342855642824784 0.042592222649710264
	19.426587017121744 0.03783850945728232
	19.510318391418703 0.03369988310211054
	19.594049765715663 0.03008885872758473
	19.677781140012623 0.02693098670294519
	19.761512514309583 0.024162941230967058
	19.845243888606543 0.02173085008699232
	19.928975262903503 0.019588853518695378
	20.012706637200463 0.017697871968872333
	20.096438011497423 0.016024558988024306
	20.180169385794382 0.014540415379316017
	20.26390076009134 0.01322104192586057
	20.3476321343883 0.012045510156262299
	20.43136350868526 0.010995833007235965
	20.51509488298222 0.010056519652629225
	20.59882625727918 0.009214201030530065
	20.682557631576138 0.00845731464043748
	20.766289005873098 0.007775838975499843
	20.850020380170058 0.007161069503009003
	20.933751754467018 0.006605429426689178
	21.017483128763978 0.006102309580501271
	21.101214503060937 0.0056459327413498515
	21.184945877357897 0.005231238432277497
	21.268677251654857 0.0048537849415514495
	21.352408625951817 0.004509665827046544
	21.436140000248777 0.004195438627387087
	21.519871374545737 0.003908063876733072
	21.603602748842697 0.0036448528318358984
	21.687334123139657 0.003403422578917764
	21.771065497436616 0.0031816574031194988
	21.854796871733576 0.0029776754822530872
	21.938528246030536 0.002789800115631488
	22.022259620327493 0.002616534822993527
	22.105990994624452 0.0024565417522575614
	22.189722368921412 0.0023086229215422316
	22.273453743218372 0.002171703893485891
	22.357185117515332 0.0020448195407725797
	22.440916491812292 0.0019271016129062636
	22.52464786610925 0.0018177678572976253
	22.60837924040621 0.001716112483988003
	22.69211061470317 0.0016214977939481034
	22.77584198900013 0.0015333468167797754
	22.85957336329709 0.0014511368255835484
	22.943304737594048 0.001374393615370172
	23.027036111891007 0.0013026864472202194
	23.110767486187967 0.0012356235738735478
	23.194498860484927 0.001172848273927918
	23.278230234781887 0.001114035331651275
	23.361961609078847 0.0010588879078221559
	23.445692983375807 0.0010071347542236235
	23.529424357672767 0.0009585277306089196
	23.613155731969727 0.0009128395882843001
	23.696887106266686 0.0008698619890445367
	23.780618480563646 0.0008294037321575925
	23.864349854860606 0.0007912891655187334
	23.948081229157566 0.0007553567600580507
	24.031812603454526 0.000721457829054931
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.060675531136081234
	15.82613792235248 0.06885227221918881
	15.90986929664944 0.07832342754524987
	15.9936006709464 0.08930283372906724
	16.07733204524336 0.10203284282015909
	16.16106341954032 0.11678284993905248
	16.24479479383728 0.13384398011697757
	16.32852616813424 0.15351774823525505
	16.4122575424312 0.17609580163643732
	16.495988916728155 0.20182725509932117
	16.579720291025115 0.23087000138271108
	16.663451665322075 0.2632233739541809
	16.747183039619035 0.2986425916542599
	16.830914413915995 0.3365415627825172
	16.914645788212955 0.3759003715248931
	16.998377162509914 0.4152058884230209
	17.082108536806874 0.4524640287979724
	17.165839911103834 0.48532215870868045
	17.249571285400794 0.5113209249929576
	17.333302659697754 0.5282532649386795
	17.417034033994714 0.5345558027475911
	17.500765408291674 0.5296210087929302
	17.584496782588634 0.5139257541242629
	17.668228156885593 0.48893007008279776
	17.75195953118255 0.45678263486059395
	17.83569090547951 0.4199327327929959
	17.91942227977647 0.3807622245850951
	18.00315365407343 0.34131833132784667
	18.08688502837039 0.30317574758573557
	18.17061640266735 0.26741276528570174
	18.25434777696431 0.23466407881079485
	18.33807915126127 0.20521101307647358
	18.42181052555823 0.17907925554794568
	18.50554189985519 0.15612635661874225
	18.58927327415215 0.13611141627463216
	18.67300464844911 0.1187459583289703
	18.756736022746068 0.10372837327432413
	18.840467397043028 0.09076550130120702
	18.924198771339988 0.07958489691069495
	19.007930145636948 0.0699407500105584
	19.091661519933908 0.061615734415936464
	19.175392894230868 0.05442040666653994
	19.259124268527824 0.0481912563946588
	19.342855642824784 0.042788121617601885
	19.426587017121744 0.03809140939204514
	19.510318391418703 0.033999378245397185
	19.594049765715663 0.03042561927615798
	19.677781140012623 0.027296798014748023
	19.761512514309583 0.02455067427530287
	19.845243888606543 0.022134391811855902
	19.928975262903503 0.020003016436659086
	20.012706637200463 0.018118295588316985
	20.096438011497423 0.016447611055071608
	20.180169385794382 0.014963097701555737
	20.26390076009134 0.013640903403652982
	20.3476321343883 0.012460568239813917
	20.43136350868526 0.011404503901101041
	20.51509488298222 0.010457557041420339
	20.59882625727918 0.009606642785757161
	20.682557631576138 0.008840436808563031
	20.766289005873098 0.008149116286382582
	20.850020380170058 0.0075241416383948585
	20.933751754467018 0.006958072325109437
	21.017483128763978 0.006444411111218273
	21.101214503060937 0.005977472145090304
	21.184945877357897 0.0055522689936471125
	21.268677251654857 0.0051644194231521825
	21.352408625951817 0.0048100642561181755
	21.436140000248777 0.004485798081126881
	21.519871374545737 0.0041886099619052155
	21.603602748842697 0.003915832597912075
	21.687334123139657 0.0036650986421016283
	21.771065497436616 0.003434303091649563
	21.854796871733576 0.0032215708418581366
	21.938528246030536 0.0030252286384497614
	22.022259620327493 0.002843780784159933
	22.105990994624452 0.0026758880561764072
	22.189722368921412 0.0025203493750168065
	22.273453743218372 0.0023760858357447373
	22.357185117515332 0.0022421267713458306
	22.440916491812292 0.002117597567550212
	22.52464786610925 0.0020017089899909695
	22.60837924040621 0.0018937478196420928
	22.69211061470317 0.0017930686220694113
	22.77584198900013 0.0016990865010517806
	22.85957336329709 0.0016112707083303938
	22.943304737594048 0.0015291389992386447
	23.027036111891007 0.0014522526392658516
	23.110767486187967 0.001380211979641945
	23.194498860484927 0.0013126525311525881
	23.278230234781887 0.0012492414749023053
	23.361961609078847 0.0011896745568852145
	23.445692983375807 0.0011336733202073849
	23.529424357672767 0.0010809826348063029
	23.613155731969727 0.001031368489678363
	23.696887106266686 0.0009846160170786102
	23.780618480563646 0.0009405277220024104
	23.864349854860606 0.0008989218935847091
	23.948081229157566 0.0008596311779337085
	24.031812603454526 0.0008225012944154847
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.061233424569321494
	15.82613792235248 0.06958182625000184
	15.90986929664944 0.0793498378000067
	15.9936006709464 0.09080762612001149
	16.07733204524336 0.10427412209757235
	16.16106341954032 0.1201208115592221
	16.24479479383728 0.138771547376415
	16.32852616813424 0.16069463681631013
	16.4122575424312 0.18638136867450883
	16.495988916728155 0.21630253315959866
	16.579720291025115 0.2508319337114566
	16.663451665322075 0.29012500529355706
	16.747183039619035 0.33394475646702354
	16.830914413915995 0.38144161595453463
	16.914645788212955 0.43092392697314497
	16.998377162509914 0.47970162056695065
	17.082108536806874 0.5241302361752191
	17.165839911103834 0.5599844214148386
	17.249571285400794 0.5831981984057971
	17.333302659697754 0.5908175011830484
	17.417034033994714 0.5818167283414761
	17.500765408291674 0.5574044553538394
	17.584496782588634 0.5206643490295438
	17.668228156885593 0.4757114217774888
	17.75195953118255 0.42674598458710683
	17.83569090547951 0.3773413846675855
	17.91942227977647 0.33010169072010465
	18.00315365407343 0.28663996438645256
	18.08688502837039 0.24774515219559526
	18.17061640266735 0.21361327498527347
	18.25434777696431 0.18406458101046078
	18.33807915126127 0.158713135622531
	18.42181052555823 0.1370840198056542
	18.50554189985519 0.11868657621890266
	18.58927327415215 0.10305564598103784
	18.67300464844911 0.0897716146038373
	18.756736022746068 0.07846748359882634
	18.840467397043028 0.0688286040843853
	18.924198771339988 0.060588670988255676
	19.007930145636948 0.053524141021033
	19.091661519933908 0.047448296985630835
	19.175392894230868 0.042205596810988004
	19.259124268527824 0.03766659945468985
	19.342855642824784 0.03372356439159068
	19.426587017121744 0.030286717787730264
	19.510318391418703 0.02728112871679733
	19.594049765715663 0.024644119425108562
	19.677781140012623 0.022323130593292974
	19.761512514309583 0.020273967560728516
	19.845243888606543 0.018459361934870026
	19.928975262903503 0.016847792393266094
	20.012706637200463 0.01541251752848798
	20.096438011497423 0.014130781710862341
	20.180169385794382 0.012983161956964884
	20.26390076009134 0.011953029696152296
	20.3476321343883 0.011026106218386853
	20.43136350868526 0.010190094595026436
	20.51509488298222 0.00943437412627789
	20.59882625727918 0.008749746011648487
	20.682557631576138 0.008128221074769364
	20.766289005873098 0.007562842096489843
	20.850020380170058 0.007047534699266252
	20.933751754467018 0.006576981846473463
	21.017483128763978 0.006146517925043797
	21.101214503060937 0.005752039111302261
	21.184945877357897 0.005389927312175249
	21.268677251654857 0.00505698545447295
	21.352408625951817 0.004750382285580675
	21.436140000248777 0.004467605167154886
	21.519871374545737 0.004206419603310138
	21.603602748842697 0.0039648344575125725
	21.687334123139657 0.0037410719869442515
	21.771065497436616 0.0035335419666738905
	21.854796871733576 0.0033408192943531565
	21.938528246030536 0.003161624564013674
	22.022259620327493 0.002994807178626761
	22.105990994624452 0.002839330638444844
	22.189722368921412 0.00269425969823049
	22.273453743218372 0.0025587491332944965
	22.357185117515332 0.0024320338934339363
	22.440916491812292 0.002313420456709812
	22.52464786610925 0.002202279222615806
	22.60837924040621 0.0020980378074518607
	22.69211061470317 0.0020001751243582783
	22.77584198900013 0.0019082161470871308
	22.85957336329709 0.001821727270683133
	22.943304737594048 0.0017403121942247608
	23.027036111891007 0.0016636082609772953
	23.110767486187967 0.0015912832000140955
	23.194498860484927 0.001523032220805053
	23.278230234781887 0.001458575418647314
	23.361961609078847 0.0013976554542861283
	23.445692983375807 0.0013400354757800036
	23.529424357672767 0.0012854972547189643
	23.613155731969727 0.0012338395124041604
	23.696887106266686 0.0011848764146226477
	23.780618480563646 0.0011384362162716825
	23.864349854860606 0.0010943600393602262
	23.948081229157566 0.001052500769890994
	24.031812603454526 0.0010127220608459448
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.04468955251243886
	15.82613792235248 0.05120775307733922
	15.90986929664944 0.058928937377793346
	15.9936006709464 0.06811158396039915
	16.07733204524336 0.07907297813821454
	16.16106341954032 0.09220080431161302
	16.24479479383728 0.10796482566965163
	16.32852616813424 0.12692640368591046
	16.4122575424312 0.14974150059087282
	16.495988916728155 0.17714939408378227
	16.579720291025115 0.20993426068024484
	16.663451665322075 0.24884021834684272
	16.747183039619035 0.29441410686778435
	16.830914413915995 0.3467494628267094
	16.914645788212955 0.4051208124931677
	16.998377162509914 0.46754604314980197
	17.082108536806874 0.5304081666661254
	17.165839911103834 0.5883856188026786
	17.249571285400794 0.6349927653979669
	17.333302659697754 0.6638741020632446
	17.417034033994714 0.6705671072743494
	17.500765408291674 0.6539795770126066
	17.584496782588634 0.6167782236110563
	17.668228156885593 0.564458140750453
	17.75195953118255 0.5036323676414931
	17.83569090547951 0.44040127369142007
	17.91942227977647 0.3793777301360192
	18.00315365407343 0.3234422779768225
	18.08688502837039 0.27398250949656777
	18.17061640266735 0.2313205910233508
	18.25434777696431 0.1951295584922046
	18.33807915126127 0.16475268868372706
	18.42181052555823 0.1394142402611178
	18.50554189985519 0.11834217648274667
	18.58927327415215 0.10083028421980343
	18.67300464844911 0.08626295548533323
	18.756736022746068 0.0741190924795845
	18.840467397043028 0.063965585339592
	18.924198771339988 0.055446478182501556
	19.007930145636948 0.04827113902428242
	19.091661519933908 0.04220306904031396
	19.175392894230868 0.03705003803111256
	19.259124268527824 0.03265572980577906
	19.342855642824784 0.02889283540273726
	19.426587017121744 0.02565742805847385
	19.510318391418703 0.022864423898638526
	19.594049765715663 0.020443938318522255
	19.677781140012623 0.018338369273766936
	19.761512514309583 0.016500064531776434
	19.845243888606543 0.014889455183430421
	19.928975262903503 0.01347356018948188
	20.012706637200463 0.012224785763132377
	20.096438011497423 0.0111199590273339
	20.180169385794382 0.010139548001050606
	20.26390076009134 0.009267030028393313
	20.3476321343883 0.008488378727497026
	20.43136350868526 0.007791645811755067
	20.51509488298222 0.007166619070630092
	20.59882625727918 0.006604541674106091
	20.682557631576138 0.006097881011390462
	20.766289005873098 0.005640137671019012
	20.850020380170058 0.0052256870577873735
	20.933751754467018 0.004849647632781895
	21.017483128763978 0.004507770942652659
	21.101214503060937 0.004196349540465649
	21.184945877357897 0.003912139645383724
	21.268677251654857 0.003652295982859289
	21.352408625951817 0.0034143167227877738
	21.436140000248777 0.0031959968150152766
	21.519871374545737 0.0029953883291543425
	21.603602748842697 0.002810766654084615
	21.687334123139657 0.0026406016137830923
	21.771065497436616 0.0024835327196881226
	21.854796871733576 0.002338347913115932
	21.938528246030536 0.0022039652602335435
	22.022259620327493 0.0020794171514482633
	22.105990994624452 0.0019638366305474706
	22.189722368921412 0.0018564455395073127
	22.273453743218372 0.0017565442149844348
	22.357185117515332 0.0016635025140406292
	22.440916491812292 0.0015767519811798322
	22.52464786610925 0.0014957789975579012
	22.60837924040621 0.001420118777276022
	22.69211061470317 0.0013493500958164403
	22.77584198900013 0.0012830906525990219
	22.85957336329709 0.0012209929838803545
	22.943304737594048 0.001162740854234799
	23.027036111891007 0.001108046065020621
	23.110767486187967 0.001056645626848761
	23.194498860484927 0.0010082992503895377
	23.278230234781887 0.0009627871160817853
	23.361961609078847 0.0009199078886229041
	23.445692983375807 0.0008794769466604809
	23.529424357672767 0.0008413248019966363
	23.613155731969727 0.0008052956859549769
	23.696887106266686 0.0007712462834305995
	23.780618480563646 0.0007390445976165718
	23.864349854860606 0.0007085689305342444
	23.948081229157566 0.0006797069663397753
	24.031812603454526 0.0006523549459770961
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06716318667977325
	15.82613792235248 0.07525178114899407
	15.90986929664944 0.08455084372640521
	15.9936006709464 0.09525874708783169
	16.07733204524336 0.10760227262471594
	16.16106341954032 0.12183647042074602
	16.24479479383728 0.13824127119738314
	16.32852616813424 0.1571126633128123
	16.4122575424312 0.17874532526923326
	16.495988916728155 0.2034026048834715
	16.579720291025115 0.23126900026451638
	16.663451665322075 0.2623805578240498
	16.747183039619035 0.29653114576335377
	16.830914413915995 0.33315918567929415
	16.914645788212955 0.37123177254106776
	16.998377162509914 0.40916083755371424
	17.082108536806874 0.4448037301066512
	17.165839911103834 0.4756054930371665
	17.249571285400794 0.49891489473109485
	17.333302659697754 0.5124423799422386
	17.417034033994714 0.5147445467520758
	17.500765408291674 0.5055672526044962
	17.584496782588634 0.485908858853844
	17.668228156885593 0.45777661323672947
	17.75195953118255 0.42373773191572933
	17.83569090547951 0.3864328025597567
	17.91942227977647 0.3481948821283254
	18.00315365407343 0.31083925942154733
	18.08688502837039 0.27561285384076023
	18.17061640266735 0.2432515118820989
	18.25434777696431 0.2140883900336999
	18.33807915126127 0.1881711835334132
	18.42181052555823 0.16536471849001366
	18.50554189985519 0.14543015565772585
	18.58927327415215 0.1280808113025843
	18.67300464844911 0.11301853432805846
	18.756736022746068 0.09995555864064479
	18.840467397043028 0.08862629375661622
	18.924198771339988 0.0787925635540553
	19.007930145636948 0.07024482685667756
	19.091661519933908 0.06280110165041415
	19.175392894230868 0.056304707264855335
	19.259124268527824 0.05062151345475495
	19.342855642824784 0.04563710122568867
	19.426587017121744 0.041254057673177955
	19.510318391418703 0.03738951386725856
	19.594049765715663 0.03397296721570703
	19.677781140012623 0.03094439128566721
	19.761512514309583 0.028252615710132763
	19.845243888606543 0.025853949366085108
	19.928975262903503 0.023711016919278318
	20.012706637200463 0.021791779249362212
	20.096438011497423 0.020068710475500583
	20.180169385794382 0.018518107279453255
	20.26390076009134 0.017119509391354624
	20.3476321343883 0.01585521315191384
	20.43136350868526 0.014709862842109778
	20.51509488298222 0.013670106919067112
	20.59882625727918 0.012724308407769587
	20.682557631576138 0.011862300492590032
	20.766289005873098 0.01107517986261771
	20.850020380170058 0.010355131626765046
	20.933751754467018 0.00969528066441854
	21.017483128763978 0.009089565147944602
	21.101214503060937 0.008532628693889375
	21.184945877357897 0.008019728195465954
	21.268677251654857 0.007546654881349739
	21.352408625951817 0.007109666552903634
	21.436140000248777 0.006705429288725194
	21.519871374545737 0.00633096718425908
	21.603602748842697 0.005983618925388589
	21.687334123139657 0.005661000186831178
	21.771065497436616 0.005360971005728717
	21.854796871733576 0.005081607413718224
	21.938528246030536 0.004821176721646671
	22.022259620327493 0.004578115943771344
	22.105990994624452 0.004351012925899514
	22.189722368921412 0.004138589807041656
	22.273453743218372 0.003939688498898277
	22.357185117515332 0.003753257913615062
	22.440916491812292 0.0035783427091611907
	22.52464786610925 0.0034140733545989657
	22.60837924040621 0.0032596573454003377
	22.69211061470317 0.0031143714226414968
	22.77584198900013 0.002977554670044926
	22.85957336329709 0.0028486023800007986
	22.943304737594048 0.0027269605943533227
	23.027036111891007 0.002612121238273207
	23.110767486187967 0.002503617776280226
	23.194498860484927 0.0024010213287033876
	23.278230234781887 0.002303937194799357
	23.361961609078847 0.0022120017355850815
	23.445692983375807 0.002124879575340217
	23.529424357672767 0.002042261085835594
	23.613155731969727 0.001963860121761381
	23.696887106266686 0.0018894119796604625
	23.780618480563646 0.0018186715560018223
	23.864349854860606 0.0017514116829261826
	23.948081229157566 0.0016874216227213896
	24.031812603454526 0.0016265057042895055
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0733455536286345
	15.82613792235248 0.0833538745555736
	15.90986929664944 0.09492539278468079
	15.9936006709464 0.10830011463526862
	16.07733204524336 0.12374017517847165
	16.16106341954032 0.14152218144654324
	16.24479479383728 0.16192289136974428
	16.32852616813424 0.1851954327085727
	16.4122575424312 0.2115329349761736
	16.495988916728155 0.24101676894000196
	16.579720291025115 0.2735482199852509
	16.663451665322075 0.30876620209563216
	16.747183039619035 0.3459602630559897
	16.830914413915995 0.38399751982450214
	16.914645788212955 0.4212922429328231
	16.998377162509914 0.45585262853704045
	17.082108536806874 0.48543348565565014
	17.165839911103834 0.5077998515441369
	17.249571285400794 0.5210662501139958
	17.333302659697754 0.524033691212674
	17.417034033994714 0.5164257060825429
	17.500765408291674 0.49894503490888603
	17.584496782588634 0.47313117580268765
	17.668228156885593 0.44106784048077896
	17.75195953118255 0.4050332166988728
	17.83569090547951 0.3671868260001244
	17.91942227977647 0.3293532150969179
	18.00315365407343 0.29291851790250767
	18.08688502837039 0.2588220188146095
	18.17061640266735 0.22760949502263045
	18.25434777696431 0.19951540396013445
	18.33807915126127 0.17454948907572537
	18.42181052555823 0.15257357697570187
	18.50554189985519 0.13336262569259405
	18.58927327415215 0.11664940655514222
	18.67300464844911 0.10215492701593712
	18.756736022746068 0.08960765882366026
	18.840467397043028 0.07875460275230711
	18.924198771339988 0.06936674743041028
	19.007930145636948 0.06124088916280246
	19.091661519933908 0.05419923148876665
	19.175392894230868 0.048087737618576376
	19.259124268527824 0.04277387404710205
	19.342855642824784 0.03814414531958068
	19.426587017121744 0.03410165727004896
	19.510318391418703 0.030563838995347915
	19.594049765715663 0.02746038581433058
	19.677781140012623 0.024731443929682125
	19.761512514309583 0.02232603341296736
	19.845243888606543 0.02020069319754653
	19.928975262903503 0.018318325760059474
	20.012706637200463 0.016647217317909514
	20.096438011497423 0.01516020987938561
	20.180169385794382 0.013834003231988603
	20.26390076009134 0.012648567257403457
	20.3476321343883 0.011586647414285818
	20.43136350868526 0.010633348606673084
	20.51509488298222 0.009775784840738705
	20.59882625727918 0.009002784016626377
	20.682557631576138 0.008304638894678577
	20.766289005873098 0.007672896727184292
	20.850020380170058 0.007100181279026156
	20.933751754467018 0.006580041998715274
	21.017483128763978 0.006106825971223888
	21.101214503060937 0.005675569010311797
	21.184945877357897 0.005281902852891489
	21.268677251654857 0.004921975920896452
	21.352408625951817 0.004592385533921418
	21.436140000248777 0.004290119802889348
	21.519871374545737 0.004012507723210953
	21.603602748842697 0.0037571762254109153
	21.687334123139657 0.003522013140383224
	21.771065497436616 0.0033051352022591836
	21.854796871733576 0.0031048603500778106
	21.938528246030536 0.0029196837047896222
	22.022259620327493 0.0027482566945234263
	22.105990994624452 0.0025893688817346014
	22.189722368921412 0.0024419321135014486
	22.273453743218372 0.0023049666730440076
	22.357185117515332 0.0021775891583262286
	22.440916491812292 0.0020590018538684638
	22.52464786610925 0.0019484833958862522
	22.60837924040621 0.0018453805596121069
	22.69211061470317 0.0017491010220025247
	22.77584198900013 0.0016591069736914277
	22.85957336329709 0.0015749094716128267
	22.943304737594048 0.0014960634386699246
	23.027036111891007 0.001422163229584661
	23.110767486187967 0.0013528386929625418
	23.194498860484927 0.0012877516689381303
	23.278230234781887 0.0012265928697670556
	23.361961609078847 0.0011690790976014048
	23.445692983375807 0.0011149507595964417
	23.529424357672767 0.0010639696455898968
	23.613155731969727 0.001015916937991088
	23.696887106266686 0.0009705914273170408
	23.780618480563646 0.0009278079101027433
	23.864349854860606 0.0008873957487654546
	23.948081229157566 0.0008491975754804508
	24.031812603454526 0.00081306812428026
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05895304891795142
	15.82613792235248 0.06595708669171713
	15.90986929664944 0.0739712345131095
	15.9936006709464 0.0831529437377668
	16.07733204524336 0.09368116289381098
	16.16106341954032 0.10575652528000856
	16.24479479383728 0.11959963427607846
	16.32852616813424 0.13544624639893885
	16.4122575424312 0.15353767877257063
	16.495988916728155 0.17410424233794206
	16.579720291025115 0.1973390484757727
	16.663451665322075 0.22335941769827386
	16.747183039619035 0.2521538004856106
	16.830914413915995 0.28351429463186534
	16.914645788212955 0.31695931291445595
	16.998377162509914 0.3516582156201191
	17.082108536806874 0.3863791146242197
	17.165839911103834 0.41948962007893204
	17.249571285400794 0.4490421460120549
	17.333302659697754 0.4729631587325062
	17.417034033994714 0.48933551569990924
	17.500765408291674 0.496721177200459
	17.584496782588634 0.49443748170972607
	17.668228156885593 0.4826977808825361
	17.75195953118255 0.46256685302794026
	17.83569090547951 0.43574709100543035
	17.91942227977647 0.4042684946210371
	18.00315365407343 0.3701756945834459
	18.08688502837039 0.33528539152973835
	18.17061640266735 0.30104679448566485
	18.25434777696431 0.2684995698341398
	18.33807915126127 0.23830201154473213
	18.42181052555823 0.2107973722454056
	18.50554189985519 0.1860921921244568
	18.58927327415215 0.16412997123631196
	18.67300464844911 0.14475212413779284
	18.756736022746068 0.12774409295924383
	18.840467397043028 0.11286779234384578
	18.924198771339988 0.09988293472998043
	19.007930145636948 0.08856001734525676
	19.091661519933908 0.07868743192114919
	19.175392894230868 0.07007464812714634
	19.259124268527824 0.06255291148436375
	19.342855642824784 0.05597446545719546
	19.426587017121744 0.05021097523251293
	19.510318391418703 0.04515158954368268
	19.594049765715663 0.04070090931666718
	19.677781140012623 0.036777019524369896
	19.761512514309583 0.033309667652870176
	19.845243888606543 0.03023862634279671
	19.928975262903503 0.027512250086708556
	20.012706637200463 0.025086220018240186
	20.096438011497423 0.022922462504069728
	20.180169385794382 0.02098822356666673
	20.26390076009134 0.019255280244261742
	20.3476321343883 0.017699270631598197
	20.43136350868526 0.016299125787887375
	20.51509488298222 0.015036588488190854
	20.59882625727918 0.013895805661498242
	20.682557631576138 0.012862983152783955
	20.766289005873098 0.011926093091049072
	20.850020380170058 0.011074625609121905
	20.933751754467018 0.010299377938128806
	21.017483128763978 0.009592274998641438
	21.101214503060937 0.008946216547253425
	21.184945877357897 0.008354946730230803
	21.268677251654857 0.007812942563739664
	21.352408625951817 0.0073153184207902944
	21.436140000248777 0.006857744074594405
	21.519871374545737 0.006436374240750383
	21.603602748842697 0.006047787888879468
	21.687334123139657 0.0056889358685688445
	21.771065497436616 0.005357095623656014
	21.854796871733576 0.005049831960514295
	21.938528246030536 0.004764962996351617
	22.022259620327493 0.004500530547851154
	22.105990994624452 0.0042547743331208055
	22.189722368921412 0.00402610945450204
	22.273453743218372 0.003813106709320665
	22.357185117515332 0.0036144753426405243
	22.440916491812292 0.0034290479125726183
	22.52464786610925 0.003255766986417067
	22.60837924040621 0.003093673426299755
	22.69211061470317 0.002941896057195651
	22.77584198900013 0.002799642539293674
	22.85957336329709 0.0026661912913756003
	22.943304737594048 0.0025408843329393933
	23.027036111891007 0.0024231209307679687
	23.110767486187967 0.0023123519510064323
	23.194498860484927 0.002208074830965116
	23.278230234781887 0.0021098290961486807
	23.361961609078847 0.002017192357705302
	23.445692983375807 0.0019297767338320952
	23.529424357672767 0.001847225645863931
	23.613155731969727 0.001769210945981014
	23.696887106266686 0.0016954303388395018
	23.780618480563646 0.0016256050640792025
	23.864349854860606 0.0015594778106960319
	23.948081229157566 0.0014968108377713203
	24.031812603454526 0.001437384279098929
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06809729216506666
	15.82613792235248 0.07755569415233458
	15.90986929664944 0.0885638017184272
	15.9936006709464 0.10138474911899623
	16.07733204524336 0.11631579852926265
	16.16106341954032 0.13368444056840503
	16.24479479383728 0.1538380567879884
	16.32852616813424 0.1771235665186183
	16.4122575424312 0.2038524578863856
	16.495988916728155 0.23424599836751336
	16.579720291025115 0.26835608216437246
	16.663451665322075 0.3059604766938995
	16.747183039619035 0.3464389205663733
	16.830914413915995 0.38864987659332983
	16.914645788212955 0.4308456723207418
	16.998377162509914 0.47068012744862153
	17.082108536806874 0.5053648862550206
	17.165839911103834 0.5320031365086256
	17.249571285400794 0.548066324144571
	17.333302659697754 0.5518999923275371
	17.417034033994714 0.5430947267118593
	17.500765408291674 0.5225825072662093
	17.584496782588634 0.49241996119833903
	17.668228156885593 0.4553439043453169
	17.75195953118255 0.4142589301855618
	17.83569090547951 0.37180810566518496
	17.91942227977647 0.3301096818539368
	18.00315365407343 0.29066548709564494
	18.08688502837039 0.25439707365028114
	18.17061640266735 0.22175150766814478
	18.25434777696431 0.1928283306779548
	18.33807915126127 0.1674973660388315
	18.42181052555823 0.1454935498536136
	18.50554189985519 0.1264860153992253
	18.58927327415215 0.11012440373869836
	18.67300464844911 0.09606743320108559
	18.756736022746068 0.08399878581212308
	18.840467397043028 0.07363452405925831
	18.924198771339988 0.0647251995883943
	19.007930145636948 0.05705486421929052
	19.091661519933908 0.05043844554835417
	19.175392894230868 0.044718407432764694
	19.259124268527824 0.039761244664320884
	19.342855642824784 0.035454118234936334
	19.426587017121744 0.03170178473023449
	19.510318391418703 0.028423881041308045
	19.594049765715663 0.025552572493090158
	19.677781140012623 0.023030544063179482
	19.761512514309583 0.020809300948505187
	19.845243888606543 0.01884774011319549
	19.928975262903503 0.0171109547203271
	20.012706637200463 0.015569236129384432
	20.096438011497423 0.014197242015886763
	20.180169385794382 0.01297330333240097
	20.26390076009134 0.01187884684604402
	20.3476321343883 0.010897913644602318
	20.43136350868526 0.010016757219167128
	20.51509488298222 0.009223507495447656
	20.59882625727918 0.0085078895259018
	20.682557631576138 0.00786098751479045
	20.766289005873098 0.007275046477927684
	20.850020380170058 0.0067433051871055695
	20.933751754467018 0.006259855160770522
	21.017483128763978 0.0058195213770872965
	21.101214503060937 0.00541776113708043
	21.184945877357897 0.005050578122854558
	21.268677251654857 0.0047144492029926755
	21.352408625951817 0.004406261954015504
	21.436140000248777 0.004123261209642114
	21.519871374545737 0.0038630032319605387
	21.603602748842697 0.0036233163314865666
	21.687334123139657 0.003402266955432006
	21.771065497436616 0.0031981304226379194
	21.854796871733576 0.0030093656155206643
	21.938528246030536 0.002834593048894259
	22.022259620327493 0.0026725758266416214
	22.105990994624452 0.002522203073150561
	22.189722368921412 0.002382475489858033
	22.273453743218372 0.0022524927403257625
	22.357185117515332 0.0021314424117798787
	22.440916491812292 0.0020185903384444836
	22.52464786610925 0.001913272103483888
	22.60837924040621 0.0018148855629278498
	22.69211061470317 0.001722884257403447
	22.77584198900013 0.0016367715965091925
	22.85957336329709 0.0015560957167996229
	22.943304737594048 0.0014804449280636474
	23.027036111891007 0.001409443674262198
	23.110767486187967 0.001342748945459915
	23.194498860484927 0.0012800470856083733
	23.278230234781887 0.001221050948338232
	23.361961609078847 0.0011654973591807745
	23.445692983375807 0.0011131448480227514
	23.529424357672767 0.0010637716202334304
	23.613155731969727 0.001017173738900359
	23.696887106266686 0.0009731634940638626
	23.780618480563646 0.0009315679378286809
	23.864349854860606 0.0008922275668212746
	23.948081229157566 0.0008549951357097377
	24.031812603454526 0.0008197345874581579
};

\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0781758467703726
	15.82613792235248 0.08732972158121549
	15.90986929664944 0.09775597693727583
	15.9936006709464 0.10963241957806454
	16.07733204524336 0.1231517741585686
	16.16106341954032 0.13851643855067838
	16.24479479383728 0.15592889341422825
	16.32852616813424 0.17557592934996105
	16.4122575424312 0.19760455131973179
	16.495988916728155 0.22208744185747828
	16.579720291025115 0.24897659986871434
	16.663451665322075 0.2780457712986646
	16.747183039619035 0.30882614950242576
	16.830914413915995 0.3405458378179783
	16.914645788212955 0.3720910433575066
	16.998377162509914 0.4020133854496797
	17.082108536806874 0.42860832762624346
	17.165839911103834 0.4500789548906608
	17.249571285400794 0.4647744760155524
	17.333302659697754 0.4714594268911792
	17.417034033994714 0.4695429630639788
	17.500765408291674 0.4591963259233797
	17.584496782588634 0.4413182945915768
	17.668228156885593 0.4173606574661545
	17.75195953118255 0.38907169416143944
	17.83569090547951 0.35823303907670373
	17.91942227977647 0.3264508684994266
	18.00315365407343 0.29503037940972887
	18.08688502837039 0.26493156033539594
	18.17061640266735 0.23678554833714185
	18.25434777696431 0.21094575348728742
	18.33807915126127 0.18755182021015349
	18.42181052555823 0.16659183655763032
	18.50554189985519 0.14795521577120738
	18.58927327415215 0.13147374363701683
	18.67300464844911 0.11695125639796454
	18.756736022746068 0.10418377797373986
	18.840467397043028 0.09297230557901418
	18.924198771339988 0.08313027294362621
	19.007930145636948 0.07448735386848834
	19.091661519933908 0.06689086879529178
	19.175392894230868 0.06020570293444563
	19.259124268527824 0.05431336232227614
	19.342855642824784 0.049110583540668794
	19.426587017121744 0.04450776263576036
	19.510318391418703 0.04042736541603671
	19.594049765715663 0.03680241232574324
	19.677781140012623 0.03357508637668191
	19.761512514309583 0.030695484548892423
	19.845243888606543 0.028120516126315685
	19.928975262903503 0.025812941761198804
	20.012706637200463 0.023740542028428478
	20.096438011497423 0.02187540207754161
	20.180169385794382 0.020193298559847334
	20.26390076009134 0.018673175555852004
	20.3476321343883 0.017296697283633523
	20.43136350868526 0.016047866642445556
	20.51509488298222 0.014912699965462765
	20.59882625727918 0.013878949623977746
	20.682557631576138 0.012935867292249163
	20.766289005873098 0.012074001726064125
	20.850020380170058 0.011285025824391767
	20.933751754467018 0.01056158853731516
	21.017483128763978 0.009897187864686826
	21.101214503060937 0.009286061770700372
	21.184945877357897 0.008723094332261637
	21.268677251654857 0.008203734855617791
	21.352408625951817 0.0077239280471094775
	21.436140000248777 0.007280053619907489
	21.519871374545737 0.0068688739677110955
	21.603602748842697 0.006487488745978705
	21.687334123139657 0.00613329537761726
	21.771065497436616 0.0058039546485063615
	21.854796871733576 0.005497360683275397
	21.938528246030536 0.0052116146971697514
	22.022259620327493 0.004945002008808487
	22.105990994624452 0.004695971873805553
	22.189722368921412 0.004463119762821918
	22.273453743218372 0.004245171761491337
	22.357185117515332 0.004040970815370861
	22.440916491812292 0.003849464581902387
	22.52464786610925 0.003669694684419427
	22.60837924040621 0.003500787191398577
	22.69211061470317 0.0033419441681981797
	22.77584198900013 0.003192436169083008
	22.85957336329709 0.003051595554937162
	22.943304737594048 0.002918810537166219
	23.027036111891007 0.0027935198612612884
	23.110767486187967 0.0026752080546588917
	23.194498860484927 0.002563401173149975
	23.278230234781887 0.0024576629883946437
	23.361961609078847 0.002357591566277622
	23.445692983375807 0.002262816192055127
	23.529424357672767 0.002172994603633948
	23.613155731969727 0.002087810499004984
	23.696887106266686 0.002006971287925391
	23.780618480563646 0.0019302060614903934
	23.864349854860606 0.0018572637563301678
	23.948081229157566 0.0017879114928702183
	24.031812603454526 0.0017219330694585
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06214697893128971
	15.82613792235248 0.07064756309565506
	15.90986929664944 0.08049406117012153
	15.9936006709464 0.09190434370253772
	16.07733204524336 0.10512296134206899
	16.16106341954032 0.12041833011086102
	16.24479479383728 0.1380755775529758
	16.32852616813424 0.15838282392170433
	16.4122575424312 0.1816080849757222
	16.495988916728155 0.2079636085988279
	16.579720291025115 0.23755469957608327
	16.663451665322075 0.27031158737905775
	16.747183039619035 0.3059064843676204
	16.830914413915995 0.34366441226495165
	16.914645788212955 0.3824856333192134
	16.998377162509914 0.4208077786485088
	17.082108536806874 0.45664236858543444
	17.165839911103834 0.48771617545636536
	17.249571285400794 0.5117261877786475
	17.333302659697754 0.5266779763900077
	17.417034033994714 0.5312336793242214
	17.500765408291674 0.5249709291981599
	17.584496782588634 0.5084685810543601
	17.668228156885593 0.48318969841898735
	17.75195953118255 0.4512019229489167
	17.83569090547951 0.41482467024966907
	17.91942227977647 0.37630012948740865
	18.00315365407343 0.3375555041155419
	18.08688502837039 0.30007969860414946
	18.17061640266735 0.26490095504369865
	18.25434777696431 0.23263327453713975
	18.33807915126127 0.20355745668268793
	18.42181052555823 0.1777102083195584
	18.50554189985519 0.15496510108966371
	18.58927327415215 0.13509802729708195
	18.67300464844911 0.11783575284722676
	18.756736022746068 0.10288936817854295
	18.840467397043028 0.08997568600716334
	18.924198771339988 0.07882974224177972
	19.007930145636948 0.06921112690601236
	19.091661519933908 0.06090627401101921
	19.175392894230868 0.05372826259367036
	19.259124268527824 0.047515202491447514
	19.342855642824784 0.042127913970497734
	19.426587017121744 0.03744734850926243
	19.510318391418703 0.03337201810608191
	19.594049765715663 0.02981558138501413
	19.677781140012623 0.026704658742098576
	19.761512514309583 0.02397690211732701
	19.845243888606543 0.021579317748049123
	19.928975262903503 0.01946682551204386
	20.012706637200463 0.017601031499949998
	20.096438011497423 0.0159491881628535
	20.180169385794382 0.014483316760159393
	20.26390076009134 0.013179468625836407
	20.3476321343883 0.0120171042066148
	20.43136350868526 0.010978571448185445
	20.51509488298222 0.010048667659230995
	20.59882625727918 0.009214271336491624
	20.682557631576138 0.008464032530085017
	20.766289005873098 0.007788112153564672
	20.850020380170058 0.00717796220827407
	20.933751754467018 0.006626140218993001
	21.017483128763978 0.006126152295072668
	21.101214503060937 0.00567232016635748
	21.184945877357897 0.00525966832286545
	21.268677251654857 0.0048838280355824396
	21.352408625951817 0.004540955574027022
	21.436140000248777 0.0042276623827345065
	21.519871374545737 0.003940955349016596
	21.603602748842697 0.003678185601340149
	21.687334123139657 0.0034370045323472384
	21.771065497436616 0.0032153259519813165
	21.854796871733576 0.0030112934519019125
	21.938528246030536 0.0028232522085705368
	22.022259620327493 0.002649724574191041
	22.105990994624452 0.002489388906306546
	22.189722368921412 0.0023410611717662394
	22.273453743218372 0.002203678931838418
	22.357185117515332 0.00207628737481993
	22.440916491812292 0.001958027112517439
	22.52464786610925 0.0018481234990574155
	22.60837924040621 0.0017458772659420317
	22.69211061470317 0.0016506562972023841
	22.77584198900013 0.0015618883938144708
	22.85957336329709 0.0014790548979883513
	22.943304737594048 0.001401685066140382
	23.027036111891007 0.0013293510948309036
	23.110767486187967 0.0012616637171268994
	23.194498860484927 0.0011982682980909256
	23.278230234781887 0.0011388413677049757
	23.361961609078847 0.0010830875377624571
	23.445692983375807 0.001030736756313985
	23.529424357672767 0.0009815418593105037
	23.613155731969727 0.0009352763842990215
	23.696887106266686 0.0008917326155175711
	23.780618480563646 0.0008507198336125667
	23.864349854860606 0.0008120627465530709
	23.948081229157566 0.0007756000812181156
	24.031812603454526 0.0007411833176495164
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.04692777682657632
	15.82613792235248 0.05321718835716277
	15.90986929664944 0.06055345014726097
	15.9936006709464 0.06913451526308757
	16.07733204524336 0.07919623225043365
	16.16106341954032 0.09101769058719951
	16.24479479383728 0.1049256681373924
	16.32852616813424 0.12129668258939609
	16.4122575424312 0.14055414227917312
	16.495988916728155 0.16315664425991128
	16.579720291025115 0.18957156682599813
	16.663451665322075 0.22022597626453558
	16.747183039619035 0.2554252691529249
	16.830914413915995 0.29523061237257403
	16.914645788212955 0.339292169903041
	16.998377162509914 0.3866504397678243
	17.082108536806874 0.4355458436466667
	17.165839911103834 0.48331376463140846
	17.249571285400794 0.5264714462310992
	17.333302659697754 0.5610912730536511
	17.417034033994714 0.5834688880723645
	17.500765408291674 0.5909415842836204
	17.584496782588634 0.5825726511817717
	17.668228156885593 0.5594095384919403
	17.75195953118255 0.5241957539328069
	17.83569090547951 0.48067018077521123
	17.91942227977647 0.43275054565311916
	18.00315365407343 0.3838798791086965
	18.08688502837039 0.3366710432279317
	18.17061640266735 0.29283376299626857
	18.25434777696431 0.25328718094578195
	18.33807915126127 0.21835245579384627
	18.42181052555823 0.18795036111951485
	18.50554189985519 0.16176566188639285
	18.58927327415215 0.13936714555059132
	18.67300464844911 0.12028687033903922
	18.756736022746068 0.10406771216817379
	18.840467397043028 0.09028873591335629
	18.924198771339988 0.07857625316694558
	19.007930145636948 0.06860630057216269
	19.091661519933908 0.060102395297159945
	19.175392894230868 0.052831003501366956
	19.259124268527824 0.04659617378494634
	19.342855642824784 0.041234146644297885
	19.426587017121744 0.036608353259204474
	19.510318391418703 0.03260498119828152
	19.594049765715663 0.029129151866769423
	19.677781140012623 0.02610168478943564
	19.761512514309583 0.023456391290043784
	19.845243888606543 0.02113782866643648
	19.928975262903503 0.01909944579022279
	20.012706637200463 0.01730205642911553
	20.096438011497423 0.015712584224754376
	20.180169385794382 0.014303031378561709
	20.26390076009134 0.01304963079893393
	20.3476321343883 0.011932148341979627
	20.43136350868526 0.010933307707979845
	20.51509488298222 0.010038315553183543
	20.59882625727918 0.009234468525588641
	20.682557631576138 0.00851082734362938
	20.766289005873098 0.007857945820993313
	20.850020380170058 0.007267645004086844
	20.933751754467018 0.006732824423492612
	21.017483128763978 0.006247303946061623
	21.101214503060937 0.005805690916007649
	21.184945877357897 0.005403268245832414
	21.268677251654857 0.005035899905413407
	21.352408625951817 0.004699950896031283
	21.436140000248777 0.004392219314468958
	21.519871374545737 0.00410987853388309
	21.603602748842697 0.0038504278716528393
	21.687334123139657 0.003611650394874383
	21.771065497436616 0.003391576743653909
	21.854796871733576 0.0031884540405403504
	21.938528246030536 0.003000719109114364
	22.022259620327493 0.0028269753521753243
	22.105990994624452 0.002665972745188733
	22.189722368921412 0.0025165904877466803
	22.273453743218372 0.0023778219280460584
	22.357185117515332 0.002248761435472418
	22.440916491812292 0.0021285929464565055
	22.52464786610925 0.002016579950608041
	22.60837924040621 0.0019120567191630387
	22.69211061470317 0.0018144206071801154
	22.77584198900013 0.0017231252856483134
	22.85957336329709 0.0016376747805119539
	22.943304737594048 0.0015576182132249793
	23.027036111891007 0.0014825451523520746
	23.110767486187967 0.00141208149837761
	23.194498860484927 0.001345885834631006
	23.278230234781887 0.0012836461863914804
	23.361961609078847 0.0012250771380475619
	23.445692983375807 0.0011699172648671878
	23.529424357672767 0.0011179268416572092
	23.613155731969727 0.0010688857955034972
	23.696887106266686 0.0010225918740066036
	23.780618480563646 0.000978859004066625
	23.864349854860606 0.000937515819410674
	23.948081229157566 0.0008984043377706386
	24.031812603454526 0.0008613787709690283
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.050996023934182795
	15.82613792235248 0.057851064276556896
	15.90986929664944 0.06588524113887431
	15.9936006709464 0.07533496053609827
	16.07733204524336 0.0864861656222534
	16.16106341954032 0.09968270340533061
	16.24479479383728 0.11533396869858206
	16.32852616813424 0.1339196657159139
	16.4122575424312 0.15598777775300196
	16.495988916728155 0.18213913128641973
	16.579720291025115 0.21298812470757383
	16.663451665322075 0.24908459035224076
	16.747183039619035 0.2907779781598539
	16.830914413915995 0.3380062923334457
	16.914645788212955 0.39000661127992514
	16.998377162509914 0.4449827962456039
	17.082108536806874 0.4998355722458911
	17.165839911103834 0.5501425551322566
	17.249571285400794 0.5906056164014366
	17.333302659697754 0.6160605021254857
	17.417034033994714 0.6228329691127419
	17.500765408291674 0.6098891475298133
	17.584496782588634 0.5791843139757696
	17.668228156885593 0.5350123298084193
	17.75195953118255 0.48271862041404123
	17.83569090547951 0.4274072514926967
	17.91942227977647 0.3731038508915859
	18.00315365407343 0.32247638930502065
	18.08688502837039 0.27695853466735126
	18.17061640266735 0.23705592877521667
	18.25434777696431 0.20267241357383597
	18.33807915126127 0.1733760763802245
	18.42181052555823 0.14858507325111628
	18.50554189985519 0.1276830458463936
	18.58927327415215 0.11008304485634554
	18.67300464844911 0.0952578495270844
	18.756736022746068 0.08275023192199175
	18.840467397043028 0.07217227038333406
	18.924198771339988 0.063199351633401
	19.007930145636948 0.05556212597131624
	19.091661519933908 0.04903817654722229
	19.175392894230868 0.04344426621872268
	19.259124268527824 0.03862951702962902
	19.342855642824784 0.03446960537372929
	19.426587017121744 0.030861921580787176
	19.510318391418703 0.0277215852058454
	19.594049765715663 0.0249781907527839
	19.677781140012623 0.022573162335380665
	19.761512514309583 0.02045760848580793
	19.845243888606543 0.018590583917328936
	19.928975262903503 0.01693768051567212
	20.012706637200463 0.015469883816937867
	20.096438011497423 0.014162643256197191
	20.180169385794382 0.012995114510595526
	20.26390076009134 0.011949540486462823
	20.3476321343883 0.01101074415879436
	20.43136350868526 0.010165711820587143
	20.51509488298222 0.009403249576054954
	20.59882625727918 0.008713699321494349
	20.682557631576138 0.008088703172841962
	20.766289005873098 0.007521007460844432
	20.850020380170058 0.007004299137130852
	20.933751754467018 0.006533068808376569
	21.017483128763978 0.00610249571351542
	21.101214503060937 0.005708350837859503
	21.184945877357897 0.005346915063248077
	21.268677251654857 0.005014909820659297
	21.352408625951817 0.004709438169241168
	21.436140000248777 0.004427934595683871
	21.519871374545737 0.004168122127838342
	21.603602748842697 0.0039279756003989565
	21.687334123139657 0.0037056901093435795
	21.771065497436616 0.003499653854431785
	21.854796871733576 0.003308424702385533
	21.938528246030536 0.003130709912991574
	22.022259620327493 0.00296534856073474
	22.105990994624452 0.0028112962592754796
	22.189722368921412 0.002667611858004905
	22.273453743218372 0.002533445831367637
	22.357185117515332 0.002408030124516328
	22.440916491812292 0.0022906692546736766
	22.52464786610925 0.002180732497565523
	22.60837924040621 0.002077647013461373
	22.69211061470317 0.0019808917885393708
	22.77584198900013 0.0018899922851568923
	22.85957336329709 0.0018045157097088878
	22.943304737594048 0.0017240668195505232
	23.027036111891007 0.0016482842013242451
	23.110767486187967 0.0015768369622757117
	23.194498860484927 0.0015094217840258253
	23.278230234781887 0.001445760295001934
	23.361961609078847 0.0013855967234984322
	23.445692983375807 0.0013286957982847764
	23.529424357672767 0.0012748408679316297
	23.613155731969727 0.0012238322136884775
	23.696887106266686 0.0011754855339057499
	23.780618480563646 0.0011296305807257337
	23.864349854860606 0.0010861099321313593
	23.948081229157566 0.0010447778844930118
	24.031812603454526 0.0010054994525357274
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.044686121056004925
	15.82613792235248 0.04994947509530932
	15.90986929664944 0.05602360699674605
	15.9936006709464 0.06305768619767843
	16.07733204524336 0.07123085269910656
	16.16106341954032 0.08075783560793372
	16.24479479383728 0.09189499281530383
	16.32852616813424 0.10494623143643261
	16.4122575424312 0.1202677233808046
	16.495988916728155 0.13826942487635657
	16.579720291025115 0.1594099784183781
	16.663451665322075 0.18417945799486907
	16.747183039619035 0.21306157667264566
	16.830914413915995 0.2464637960323623
	16.914645788212955 0.284601652294753
	16.998377162509914 0.32732582846325514
	17.082108536806874 0.3738929729877582
	17.165839911103834 0.4227115434709402
	17.249571285400794 0.4711452829094498
	17.333302659697754 0.5155148049021369
	17.417034033994714 0.5514554663498561
	17.500765408291674 0.5746989654287321
	17.584496782588634 0.5821232161144076
	17.668228156885593 0.572669894695507
	17.75195953118255 0.5476813896162004
	17.83569090547951 0.5104755777878666
	17.91942227977647 0.4653861932097139
	18.00315365407343 0.41672815715259515
	18.08688502837039 0.3680646522221491
	18.17061640266735 0.32189936339253267
	18.25434777696431 0.27970784959655615
	18.33807915126127 0.2421475537274274
	18.42181052555823 0.20931213703372362
	18.50554189985519 0.18095467738251003
	18.58927327415215 0.1566532966624875
	18.67300464844911 0.1359205384292027
	18.756736022746068 0.11826864043688852
	18.840467397043028 0.1032442718707976
	18.924198771339988 0.09044392360356562
	19.007930145636948 0.0795179543225909
	19.091661519933908 0.07016853367855393
	19.175392894230868 0.06214469598966766
	19.259124268527824 0.05523636095737374
	19.342855642824784 0.049268324371839034
	19.426587017121744 0.04409471077722626
	19.510318391418703 0.03959408798020512
	19.594049765715663 0.03566528504190455
	19.677781140012623 0.03222387598645853
	19.761512514309583 0.029199256806767344
	19.845243888606543 0.02653223301117938
	19.928975262903503 0.024173037024519096
	20.012706637200463 0.022079702498998682
	20.096438011497423 0.02021673233432992
	20.180169385794382 0.01855400705378822
	20.26390076009134 0.017065889236748566
	20.3476321343883 0.015730487618423262
	20.43136350868526 0.0145290511705732
	20.51509488298222 0.013445469048079294
	20.59882625727918 0.012465856858609336
	20.682557631576138 0.01157821343449905
	20.766289005873098 0.01077213529967473
	20.850020380170058 0.010038578456977415
	20.933751754467018 0.009369659081379655
	21.017483128763978 0.0087584862831392
	21.101214503060937 0.008199021376489752
	21.184945877357897 0.007685959114605535
	21.268677251654857 0.007214627179134256
	21.352408625951817 0.006780900881767908
	21.436140000248777 0.006381130577470566
	21.519871374545737 0.006012079729156197
	21.603602748842697 0.005670871921804568
	21.687334123139657 0.005354945416182858
	21.771065497436616 0.00506201407125915
	21.854796871733576 0.004790033660251094
	21.938528246030536 0.004537172766218944
	22.022259620327493 0.004301787575740195
	22.105990994624452 0.0040823999987624725
	22.189722368921412 0.003877678633464912
	22.273453743218372 0.0036864221702910937
	22.357185117515332 0.0035075448920201496
	22.440916491812292 0.0033400639790630285
	22.52464786610925 0.0031830883729346646
	22.60837924040621 0.003035808987547399
	22.69211061470317 0.0028974900888114373
	22.77584198900013 0.0027674616890086077
	22.85957336329709 0.0026451128243425753
	22.943304737594048 0.002529885602632502
	23.027036111891007 0.0024212699238615764
	23.110767486187967 0.0023187987896739733
	23.194498860484927 0.0022220441293117612
	23.278230234781887 0.002130613079212127
	23.361961609078847 0.0020441446618057043
	23.445692983375807 0.00196230681618723
	23.529424357672767 0.0018847937394522727
	23.613155731969727 0.0018113235027608315
	23.696887106266686 0.0017416359107282418
	23.780618480563646 0.0016754905766636758
	23.864349854860606 0.0016126651895674098
	23.948081229157566 0.0015529539517360987
	24.031812603454526 0.0014961661683759904
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05648579585104904
	15.82613792235248 0.06411763001455507
	15.90986929664944 0.07300351279544529
	15.9936006709464 0.083369175417005
	16.07733204524336 0.09547779693877884
	16.16106341954032 0.10963217703213825
	16.24479479383728 0.12617392735079047
	16.32852616813424 0.14547726617185053
	16.4122575424312 0.16793382985322516
	16.495988916728155 0.19392352292812826
	16.579720291025115 0.22376512750705457
	16.663451665322075 0.2576399412347373
	16.747183039619035 0.29548356534978065
	16.830914413915995 0.336847359415495
	16.914645788212955 0.3807445088009486
	16.998377162509914 0.425516979615902
	17.082108536806874 0.46878445707200683
	17.165839911103834 0.507551049401323
	17.249571285400794 0.5385281267222277
	17.333302659697754 0.5586647208348952
	17.417034033994714 0.5657717092095286
	17.500765408291674 0.5590372620573159
	17.584496782588634 0.5392311639458377
	17.668228156885593 0.5085109041505407
	17.75195953118255 0.4699122900111227
	17.83569090547951 0.42672528486522976
	17.91942227977647 0.381959048652659
	18.00315365407343 0.33801292329754373
	18.08688502837039 0.2965644412147087
	18.17061640266735 0.2586171153357139
	18.25434777696431 0.22463216987446763
	18.33807915126127 0.19468249685092123
	18.42181052555823 0.16859189686582793
	18.50554189985519 0.14604417860256744
	18.58927327415215 0.12666033853343156
	18.67300464844911 0.11004859718005029
	18.756736022746068 0.0958340112537436
	18.840467397043028 0.08367396932922323
	18.924198771339988 0.07326458800556866
	19.007930145636948 0.06434163064377141
	19.091661519933908 0.056678391955816365
	19.175392894230868 0.05008210776232366
	19.259124268527824 0.04438983369582677
	19.342855642824784 0.039464330233844554
	19.426587017121744 0.035190234638304535
	19.510318391418703 0.03147064472739985
	19.594049765715663 0.02822414938244643
	19.677781140012623 0.02538229179296365
	19.761512514309583 0.022887427472034136
	19.845243888606543 0.020690929666522594
	19.928975262903503 0.018751693490882543
	20.012706637200463 0.01703489301832711
	20.096438011497423 0.015510950367780114
	20.180169385794382 0.014154681224927832
	20.26390076009134 0.012944586530883198
	20.3476321343883 0.011862264920138732
	20.43136350868526 0.010891924753661688
	20.51509488298222 0.010019978249225354
	20.59882625727918 0.009234703293521116
	20.682557631576138 0.008525961089632036
	20.766289005873098 0.007884959917835213
	20.850020380170058 0.0073040570350665955
	20.933751754467018 0.006776592170615355
	21.017483128763978 0.006296747247022194
	21.101214503060937 0.0058594279121379315
	21.184945877357897 0.0054601632498131915
	21.268677251654857 0.005095020675048739
	21.352408625951817 0.004760533541214704
	21.436140000248777 0.0044536394138776966
	21.519871374545737 0.004171627315558737
	21.603602748842697 0.003912092532761908
	21.687334123139657 0.0036728978125280115
	21.771065497436616 0.0034521399700338357
	21.854796871733576 0.00324812108903764
	21.938528246030536 0.003059323629476531
	22.022259620327493 0.0028843888662907612
	22.105990994624452 0.0027220981746753966
	22.189722368921412 0.0025713567527689816
	22.273453743218372 0.0024311794359902837
	22.357185117515332 0.002300678310038186
	22.440916491812292 0.002179051873780529
	22.52464786610925 0.0020655755403527257
	22.60837924040621 0.00195959329597723
	22.69211061470317 0.0018605103622951998
	22.77584198900013 0.0017677867301908784
	22.85957336329709 0.0016809314518625188
	22.943304737594048 0.0015994975938089513
	23.027036111891007 0.0015230777669203335
	23.110767486187967 0.0014513001613682464
	23.194498860484927 0.0013838250238027356
	23.278230234781887 0.0013203415227476707
	23.361961609078847 0.0012605649552620878
	23.445692983375807 0.0012042342540892943
	23.529424357672767 0.0011511097598026706
	23.613155731969727 0.0011009712270072314
	23.696887106266686 0.001053616037579028
	23.780618480563646 0.0010088575973122573
	23.864349854860606 0.0009665238952746644
	23.948081229157566 0.0009264562077112392
	24.031812603454526 0.0008885079305400848
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.05184804739663419
	15.82613792235248 0.05907955208985183
	15.90986929664944 0.0675767185731613
	15.9936006709464 0.07759265262170201
	16.07733204524336 0.08943166175716245
	16.16106341954032 0.10345662804212807
	16.24479479383728 0.12009465340828773
	16.32852616813424 0.13983824562479233
	16.4122575424312 0.1632373899587079
	16.495988916728155 0.19087507772481835
	16.579720291025115 0.22331531656310374
	16.663451665322075 0.26100909535398437
	16.747183039619035 0.30414246948337065
	16.830914413915995 0.35241661994124907
	16.914645788212955 0.4047700179240547
	16.998377162509914 0.45909539549446077
	17.082108536806874 0.5120674097985647
	17.165839911103834 0.5592531414483894
	17.249571285400794 0.5956639375950956
	17.333302659697754 0.6167559513887253
	17.417034033994714 0.6196137054474208
	17.500765408291674 0.6038259949725011
	17.584496782588634 0.5716161709705544
	17.668228156885593 0.5271573598959876
	17.75195953118255 0.47542552645031955
	17.83569090547951 0.421102175261481
	17.91942227977647 0.36787672811788064
	18.00315365407343 0.3182155617332754
	18.08688502837039 0.2734684865961728
	18.17061640266735 0.23413368709848006
	18.25434777696431 0.20014527978748464
	18.33807915126127 0.17111327784547334
	18.42181052555823 0.1464955528589537
	18.50554189985519 0.12570775334235298
	18.58927327415215 0.10818633126125667
	18.67300464844911 0.09341999525773612
	18.756736022746068 0.08096170346026675
	18.840467397043028 0.07042963074189058
	18.924198771339988 0.06150250980904533
	19.007930145636948 0.05391257717204398
	19.091661519933908 0.047437933580624606
	19.175392894230868 0.04189525198200143
	19.259124268527824 0.037133252827755335
	19.342855642824784 0.03302708158655584
	19.426587017121744 0.02947357543010262
	19.510318391418703 0.02638733722356057
	19.594049765715663 0.02369750976316166
	19.677781140012623 0.02134514078469127
	19.761512514309583 0.019281037699306988
	19.845243888606543 0.017464023738188447
	19.928975262903503 0.015859520766456314
	20.012706637200463 0.014438396791112555
	20.096438011497423 0.01317602744174827
	20.180169385794382 0.01205153026314789
	20.26390076009134 0.011047138594701422
	20.3476321343883 0.01014768830108899
	20.43136350868526 0.00934019587408667
	20.51509488298222 0.008613510654597027
	20.59882625727918 0.007958027314304911
	20.682557631576138 0.007365447448245495
	20.766289005873098 0.006828581296827673
	20.850020380170058 0.006341182347892493
	20.933751754467018 0.005897808954590359
	21.017483128763978 0.0054937082140586084
	21.101214503060937 0.005124718241521393
	21.184945877357897 0.004787185689359842
	21.268677251654857 0.004477895936466637
	21.352408625951817 0.004194013837975362
	21.436140000248777 0.0039330333015568575
	21.519871374545737 0.0036927342615951913
	21.603602748842697 0.003471145870735214
	21.687334123139657 0.003266514930690125
	21.771065497436616 0.003077278749696701
	21.854796871733576 0.0029020417496935865
	21.938528246030536 0.0027395552578402776
	22.022259620327493 0.002588700008929711
	22.105990994624452 0.0024484709612203237
	22.189722368921412 0.0023179640911584736
	22.273453743218372 0.0021963648847457898
	22.357185117515332 0.002082938286844268
	22.440916491812292 0.0019770199060567396
	22.52464786610925 0.0018780083032346
	22.60837924040621 0.0017853582171768855
	22.69211061470317 0.0016985746025353606
	22.77584198900013 0.0016172073730173653
	22.85957336329709 0.0015408467582469687
	22.943304737594048 0.0014691191955700398
	23.027036111891007 0.001401683689054037
	23.110767486187967 0.0013382285772553422
	23.194498860484927 0.0012784686592686603
	23.278230234781887 0.001222142635352733
	23.361961609078847 0.0011690108242256388
	23.445692983375807 0.0011188531240930984
	23.529424357672767 0.001071467188741022
	23.613155731969727 0.001026666793695084
	23.696887106266686 0.0009842803706145823
	23.780618480563646 0.0009441496908201568
	23.864349854860606 0.0009061286812181689
	23.948081229157566 0.0008700823579322483
	24.031812603454526 0.000835885864729603
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.057870593185885805
	15.82613792235248 0.06615127867886912
	15.90986929664944 0.07586898977743461
	15.9936006709464 0.08729617009452076
	16.07733204524336 0.1007525625118512
	16.16106341954032 0.11660783580663579
	16.24479479383728 0.13527984207138924
	16.32852616813424 0.15722487094213178
	16.4122575424312 0.1829144784182308
	16.495988916728155 0.21279140958614953
	16.579720291025115 0.2471954342551682
	16.663451665322075 0.28625003969839197
	16.747183039619035 0.32970556352724867
	16.830914413915995 0.376747310344655
	16.914645788212955 0.42580179387286266
	16.998377162509914 0.47440891779651756
	17.082108536806874 0.5192593572999371
	17.165839911103834 0.5564957218595139
	17.249571285400794 0.5823097470511848
	17.333302659697754 0.5937312885873582
	17.417034033994714 0.5893587123375551
	17.500765408291674 0.5697349912823785
	17.584496782588634 0.5371997246801966
	17.668228156885593 0.49528514202506313
	17.75195953118255 0.447916172203822
	17.83569090547951 0.3987043392878033
	17.91942227977647 0.35051048223545606
	18.00315365407343 0.30529869210318916
	18.08688502837039 0.2642031755778405
	18.17061640266735 0.2277029371031771
	18.25434777696431 0.19582052507341097
	18.33807915126127 0.16829689868575293
	18.42181052555823 0.14472433093860773
	18.50554189985519 0.12463720456846727
	18.58927327415215 0.10756843696471106
	18.67300464844911 0.09308101412856416
	18.756736022746068 0.08078298736480055
	18.840467397043028 0.07033227125618187
	18.924198771339988 0.06143563042080202
	19.007930145636948 0.053844693861620545
	19.091661519933908 0.047350729276599036
	19.175392894230868 0.04177917175673307
	19.259124268527824 0.036984434174669796
	19.342855642824784 0.03284524420660738
	19.426587017121744 0.029260590314182728
	19.510318391418703 0.026146270925004062
	19.594049765715663 0.02343199767793339
	19.677781140012623 0.02105898603096983
	19.761512514309583 0.018977963142406646
	19.845243888606543 0.01714752679323151
	19.928975262903503 0.015532796210403967
	20.012706637200463 0.014104303748983723
	20.096438011497423 0.01283708432837818
	20.180169385794382 0.011709926740457274
	20.26390076009134 0.010704757245209605
	20.3476321343883 0.009806131217104507
	20.43136350868526 0.009000813067383245
	20.51509488298222 0.00827742834751758
	20.59882625727918 0.007626174950365648
	20.682557631576138 0.007038582776830308
	20.766289005873098 0.006507313224627131
	20.850020380170058 0.006025991466240367
	20.933751754467018 0.005589065786091982
	21.017483128763978 0.005191689300980797
	21.101214503060937 0.004829620240936074
	21.184945877357897 0.004499137658740619
	21.268677251654857 0.0041969699969996105
	21.352408625951817 0.003920234397121183
	21.436140000248777 0.003666385005314322
	21.519871374545737 0.003433168833057999
	21.603602748842697 0.0032185879765826704
	21.687334123139657 0.003020867202271303
	21.771065497436616 0.0028384260709959394
	21.854796871733576 0.0026698549110666186
	21.938528246030536 0.0025138940621622103
	22.022259620327493 0.002369415905757569
	22.105990994624452 0.0022354092747294946
	22.189722368921412 0.0021109658989041055
	22.273453743218372 0.001995268596643958
	22.357185117515332 0.0018875809670682365
	22.440916491812292 0.0017872383747037284
	22.52464786610925 0.0016936400495426165
	22.60837924040621 0.0016062421516699337
	22.69211061470317 0.0015245516716660315
	22.77584198900013 0.0014481210565835945
	22.85957336329709 0.0013765434670177758
	22.943304737594048 0.001309448584103881
	23.027036111891007 0.0012464988965807263
	23.110767486187967 0.0011873864076726122
	23.194498860484927 0.0011318297097373264
	23.278230234781887 0.0010795713816253787
	23.361961609078847 0.001030375669682764
	23.445692983375807 0.0009840264184616074
	23.529424357672767 0.000940325221610339
	23.613155731969727 0.0008990897672066903
	23.696887106266686 0.0008601523550646929
	23.780618480563646 0.0008233585663679963
	23.864349854860606 0.0007885660684218066
	23.948081229157566 0.0007556435394292155
	24.031812603454526 0.0007244697000315958
};
\addplot+[ybar interval,mark=no, fill opacity=0.4, color=darkgray, draw = black] plot coordinates {
	(15.74240654805552,0.03498441240082795)
	(16.028248136172728,0.15742985580372576)
	(16.314089724289936,0.2623830930062129)
	(16.59993131240714,0.4547973612107633)
	(16.885772900524348,0.3323519178078655)
	(17.171614488641556,0.5597505984132471)
	(17.457456076758763,0.5247661860124192)
	(17.74329766487597,0.3848285364091122)
	(18.029139252993176,0.1399376496033118)
	(18.314980841110383,0.15742985580372576)
	(18.60082242922759,0.10495323720248384)
	(18.8866640173448,0.03498441240082795)
	(19.172505605462007,0.08746103100207096)
	(19.45834719357921,0.05247661860124192)
	(19.74418878169642,0.017492206200413973)
	(20.030030369813627,0.03498441240082795)
	(20.315871957930835,0.034984412400828384)
	(20.60171354604804,0.0)
	(20.887555134165247,0.017492206200413973)
	(21.173396722282455,0.0)
	(21.459238310399662,0.05247661860124192)
	(21.74507989851687,0.0)
	(22.030921486634078,0.0)
	(22.316763074751282,0.0)
	(22.60260466286849,0.017492206200413973)
	(22.888446250985698,0.017492206200413973)
	(23.174287839102906,0.0)
	(23.46012942722011,0.0)
	(23.745971015337318,0.017492206200413973)
};
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/BI876_posterior2.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%--------------LATEX FIGURE------------------
%--------------LATEX FIGURE------------------
\begin{tikzpicture}
\begin{axis}[
area style,
xlabel={$y$},
ylabel={$p(y)$},
%title={Data Group 2 w. Post. Pred.($\mathrm{N}_{Group 2}=200$)},
ymin=0, ymax=0.7,
xmin=15.74240654805552, xmax=24.031812603454526,
ymajorgrids=true,
grid style=dashed,
width=\columnwidth,
height=0.7\columnwidth]
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.11973444980534544
	15.82613792235248 0.13453940583803906
	15.90986929664944 0.1511292039649518
	15.9936006709464 0.16961646822848248
	16.07733204524336 0.19007056633351269
	16.16106341954032 0.21249361053170332
	16.24479479383728 0.23679135976959287
	16.32852616813424 0.2627405424454283
	16.4122575424312 0.28995595975375993
	16.495988916728155 0.3178630380274573
	16.579720291025115 0.34568382028167577
	16.663451665322075 0.3724458368392947
	16.747183039619035 0.3970226310326149
	16.830914413915995 0.41821073944743925
	16.914645788212955 0.4348402318349968
	16.998377162509914 0.445905729567121
	17.082108536806874 0.4506953103432626
	17.165839911103834 0.4488901173335162
	17.249571285400794 0.4406110895340486
	17.333302659697754 0.4264010868054643
	17.417034033994714 0.40714694206332774
	17.500765408291674 0.3839605097938881
	17.584496782588634 0.3580453696230998
	17.668228156885593 0.33057472114140907
	17.75195953118255 0.3025982075615531
	17.83569090547951 0.27498503296796994
	17.91942227977647 0.24840163841578725
	18.00315365407343 0.22331650479524134
	18.08688502837039 0.200022602200873
	18.17061640266735 0.17866865945467178
	18.25434777696431 0.1592924887511322
	18.33807915126127 0.14185199604788334
	18.42181052555823 0.12625159298024446
	18.50554189985519 0.11236324435435371
	18.58927327415215 0.1000423325615564
	18.67300464844911 0.08913901163455394
	18.756736022746068 0.07950590287655865
	18.840467397043028 0.0710029769390143
	18.924198771339988 0.06350036619795367
	19.007930145636948 0.05687971574486664
	19.091661519933908 0.05103454513962959
	19.175392894230868 0.045869972751707636
	19.259124268527824 0.04130205592107855
	19.342855642824784 0.037256923404517375
	19.426587017121744 0.03366981903898166
	19.510318391418703 0.03048413374227247
	19.594049765715663 0.027650473393874206
	19.677781140012623 0.02512578974703035
	19.761512514309583 0.022872587837532793
	19.845243888606543 0.02085821445193691
	19.928975262903503 0.019054226654797966
	20.012706637200463 0.017435836095582826
	20.096438011497423 0.01598142306511368
	20.180169385794382 0.014672113516899107
	20.26390076009134 0.013491412142620784
	20.3476321343883 0.012424884843163984
	20.43136350868526 0.01145988439985803
	20.51509488298222 0.010585313715893021
	20.59882625727918 0.00979142159587207
	20.682557631576138 0.009069626619775988
	20.766289005873098 0.008412365221877754
	20.850020380170058 0.007812960592744285
	20.933751754467018 0.007265509478318618
	21.017483128763978 0.006764784353761686
	21.101214503060937 0.006306148803556541
	21.184945877357897 0.00588548424713358
	21.268677251654857 0.005499126415426215
	21.352408625951817 0.005143810212949209
	21.436140000248777 0.004816621796710319
	21.519871374545737 0.004514956871722856
	21.603602748842697 0.004236484346903157
	21.687334123139657 0.0039791146181203845
	21.771065497436616 0.0037409718501170033
	21.854796871733576 0.003520369718551648
	21.938528246030536 0.0033157901497945018
	22.022259620327493 0.003125864661275257
	22.105990994624452 0.0029493579608127203
	22.189722368921412 0.0027851535108676996
	22.273453743218372 0.0026322408042691514
	22.357185117515332 0.0024897041327008955
	22.440916491812292 0.0023567126589772286
	22.52464786610925 0.0022325116296257595
	22.60837924040621 0.0021164145861644924
	22.69211061470317 0.0020077964522438514
	22.77584198900013 0.001906087389976055
	22.85957336329709 0.0018107673326798923
	22.943304737594048 0.0017213611132550952
	23.027036111891007 0.0016374341177449836
	23.110767486187967 0.0015585884025850236
	23.194498860484927 0.0014844592217688134
	23.278230234781887 0.0014147119168631474
	23.361961609078847 0.0013490391286154549
	23.445692983375807 0.001287158293944459
	23.529424357672767 0.001228809396494389
	23.613155731969727 0.0011737529427551221
	23.696887106266686 0.001121768139082744
	23.780618480563646 0.0010726512478637954
	23.864349854860606 0.0010262141036086751
	23.948081229157566 0.0009822827719844116
	24.031812603454526 0.0009406963367462408
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.11606966877316117
	15.82613792235248 0.1312881456677849
	15.90986929664944 0.14857451889251808
	15.9936006709464 0.1681200856521988
	16.07733204524336 0.19007956707377507
	16.16106341954032 0.2145396206583851
	16.24479479383728 0.24147713862427847
	16.32852616813424 0.27070795609824505
	16.4122575424312 0.3018296432629295
	16.495988916728155 0.33416665565147846
	16.579720291025115 0.366731761680893
	16.663451665322075 0.3982226710026247
	16.747183039619035 0.4270740595415645
	16.830914413915995 0.4515789311855947
	16.914645788212955 0.47007711954836745
	16.998377162509914 0.4811849001600499
	17.082108536806874 0.4840166909986092
	17.165839911103834 0.4783401097004648
	17.249571285400794 0.4646182767885724
	17.333302659697754 0.4439261643388375
	17.417034033994714 0.4177668451556733
	17.500765408291674 0.38784064820545977
	17.584496782588634 0.35582489787115434
	17.668228156885593 0.32320637164685
	17.75195953118255 0.29118402894390044
	17.83569090547951 0.2606376846413004
	17.91942227977647 0.23214553365011079
	18.00315365407343 0.20603010455028908
	18.08688502837039 0.18241516647447367
	18.17061640266735 0.16128161095032378
	18.25434777696431 0.14251574346114776
	18.33807915126127 0.12594751059913087
	18.42181052555823 0.11137873494602803
	18.50554189985519 0.09860271299616372
	18.58927327415215 0.08741696964434252
	18.67300464844911 0.07763092374046515
	18.756736022746068 0.06906996161720956
	18.840467397043028 0.06157709483046969
	18.924198771339988 0.055013074708416
	19.007930145636948 0.04925558259443354
	19.091661519933908 0.04419791791132225
	19.175392894230868 0.03974746119501048
	19.259124268527824 0.03582408649486806
	19.342855642824784 0.03235862704395198
	19.426587017121744 0.029291451171591584
	19.510318391418703 0.026571175143529732
	19.594049765715663 0.02415352076638608
	19.677781140012623 0.02200031441637226
	19.761512514309583 0.020078617998053532
	19.845243888606543 0.01835997938760598
	19.928975262903503 0.016819788941167955
	20.012706637200463 0.015436728843297744
	20.096438011497423 0.014192302909443996
	20.180169385794382 0.013070435608479597
	20.26390076009134 0.0120571303333756
	20.3476321343883 0.011140178200201552
	20.43136350868526 0.01030890983170049
	20.51509488298222 0.009553983649312035
	20.59882625727918 0.008867205144954935
	20.682557631576138 0.00824137243149835
	20.766289005873098 0.007670144085718901
	20.850020380170058 0.007147925910011578
	20.933751754467018 0.006669773760770368
	21.017483128763978 0.006231310033750701
	21.101214503060937 0.005828651770770159
	21.184945877357897 0.005458348667695863
	21.268677251654857 0.005117329529578957
	21.352408625951817 0.004802855942676806
	21.436140000248777 0.004512482121536886
	21.519871374545737 0.00424402004792477
	21.603602748842697 0.003995509151932218
	21.687334123139657 0.0037651898981246735
	21.771065497436616 0.003551480734469748
	21.854796871733576 0.003352957941870856
	21.938528246030536 0.00316833798979683
	22.022259620327493 0.0029964620607412836
	22.105990994624452 0.002836282454733692
	22.189722368921412 0.002686850626251427
	22.273453743218372 0.0025473066408147715
	22.357185117515332 0.002416869868261766
	22.440916491812292 0.0022948307550125
	22.52464786610925 0.0021805435392285278
	22.60837924040621 0.002073419791225373
	22.69211061470317 0.0019729226772870357
	22.77584198900013 0.0018785618585649567
	22.85957336329709 0.001789888948361011
	22.943304737594048 0.0017064934610810864
	23.027036111891007 0.0016279991947447169
	23.110767486187967 0.001554060996351236
	23.194498860484927 0.0014843618658062884
	23.278230234781887 0.0014186103596512019
	23.361961609078847 0.0013565382606348724
	23.445692983375807 0.0012978984833292467
	23.529424357672767 0.0012424631896045335
	23.613155731969727 0.0011900220909251272
	23.696887106266686 0.0011403809171670505
	23.780618480563646 0.001093360034047825
	23.864349854860606 0.00104879319334779
	23.948081229157566 0.0010065264019284118
	24.031812603454526 0.000966416897153227
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08185554523847424
	15.82613792235248 0.09512889934910025
	15.90986929664944 0.11089147600113226
	15.9936006709464 0.12960686918323988
	16.07733204524336 0.15179164727854544
	16.16106341954032 0.17799420184126624
	16.24479479383728 0.20875092029054168
	16.32852616813424 0.244508508033958
	16.4122575424312 0.28550050352717826
	16.495988916728155 0.3315701184283746
	16.579720291025115 0.3819453187043212
	16.663451665322075 0.4350004231824539
	16.747183039619035 0.48808119353538587
	16.830914413915995 0.5375130385866455
	16.914645788212955 0.5789192749510992
	16.998377162509914 0.6079033615795073
	17.082108536806874 0.6209830978444711
	17.165839911103834 0.6164765279444437
	17.249571285400794 0.5949709663758389
	17.333302659697754 0.5591563227873751
	17.417034033994714 0.5131021339669257
	17.500765408291674 0.461300779574827
	17.584496782588634 0.40783470650089065
	17.668228156885593 0.3558774905719003
	17.75195953118255 0.30754684962006834
	17.83569090547951 0.26400630272347697
	17.91942227977647 0.22568493353940913
	18.00315365407343 0.192515612241267
	18.08688502837039 0.16413775500631952
	18.17061640266735 0.1400467797951221
	18.25434777696431 0.11969290179441942
	18.33807915126127 0.10254009012839459
	18.42181052555823 0.08809711326876936
	18.50554189985519 0.07593066062244345
	18.58927327415215 0.06566783972843694
	18.67300464844911 0.0569929351697794
	18.756736022746068 0.04964148485347582
	18.840467397043028 0.043393467629966175
	18.924198771339988 0.03806658189994263
	19.007930145636948 0.03351009632506212
	19.091661519933908 0.02959946353862881
	19.175392894230868 0.026231728332274547
	19.259124268527824 0.02332168117791328
	19.342855642824784 0.020798672912188013
	19.426587017121744 0.01860399652131054
	19.510318391418703 0.016688745043871217
	19.594049765715663 0.015012063645953564
	19.677781140012623 0.01353972503550966
	19.761512514309583 0.01224296853959429
	19.845243888606543 0.011097553399355262
	19.928975262903503 0.010082985764405666
	20.012706637200463 0.00918188642375076
	20.096438011497423 0.0083794725815821
	20.180169385794382 0.007663132124382073
	20.26390076009134 0.007022072999442087
	20.3476321343883 0.0064470336959498884
	20.43136350868526 0.0059300435328603525
	20.51509488298222 0.005464223636774178
	20.59882625727918 0.005043621241508718
	20.682557631576138 0.004663071343909364
	20.766289005873098 0.004318080876662431
	20.850020380170058 0.004004731463940957
	20.933751754467018 0.0037195975541096504
	21.017483128763978 0.003459677310932917
	21.101214503060937 0.003222334119054958
	21.184945877357897 0.0030052469434670836
	21.268677251654857 0.0028063680941627406
	21.352408625951817 0.0026238872004701644
	21.436140000248777 0.002456200406013806
	21.519871374545737 0.0023018839639575395
	21.603602748842697 0.002159671550372095
	21.687334123139657 0.0020284347270456437
	21.771065497436616 0.001907166078471768
	21.854796871733576 0.0017949646248399613
	21.938528246030536 0.001691023176630103
	22.022259620327493 0.0015946173493023624
	22.105990994624452 0.0015050960005421612
	22.189722368921412 0.001421872889158397
	22.273453743218372 0.0013444193853357305
	22.357185117515332 0.0012722580875625033
	22.440916491812292 0.0012049572230543176
	22.52464786610925 0.001142125726573601
	22.60837924040621 0.0010834089077845714
	22.69211061470317 0.0010284846301551848
	22.77584198900013 0.000977059935313755
	22.85957336329709 0.0009288680560106243
	22.943304737594048 0.0008836657686913935
	23.027036111891007 0.0008412310433793855
	23.110767486187967 0.0008013609542750814
	23.194498860484927 0.000763869819362559
	23.278230234781887 0.0007285875414953751
	23.361961609078847 0.0006953581270239113
	23.445692983375807 0.0006640383611124426
	23.529424357672767 0.0006344966215525719
	23.613155731969727 0.0006066118151734121
	23.696887106266686 0.0005802724229314098
	23.780618480563646 0.0005553756414791559
	23.864349854860606 0.0005318266105009844
	23.948081229157566 0.000509537716396073
	24.031812603454526 0.000488427964014523
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08295570452566783
	15.82613792235248 0.09639839190417786
	15.90986929664944 0.11235693571428108
	15.9936006709464 0.13129696356304338
	16.07733204524336 0.15373548309981544
	16.16106341954032 0.1802183639987283
	16.24479479383728 0.21127451363984692
	16.32852616813424 0.24733552468065179
	16.4122575424312 0.288609049610974
	16.495988916728155 0.3348987771865052
	16.579720291025115 0.3853785139042326
	16.663451665322075 0.43835718191979367
	16.747183039619035 0.49111456588420044
	16.830914413915995 0.539928696985588
	16.914645788212955 0.5804184965702952
	16.998377162509914 0.6082457717440599
	17.082108536806874 0.6200510804543357
	17.165839911103834 0.6143150557529709
	17.249571285400794 0.5917829768854552
	17.333302659697754 0.5552539007874948
	17.417034033994714 0.5088345107078638
	17.500765408291674 0.4569873215059078
	17.584496782588634 0.4037223418098482
	17.668228156885593 0.35212678329027736
	17.75195953118255 0.30423960081680446
	17.83569090547951 0.2611639386663133
	17.91942227977647 0.223288896391399
	18.00315365407343 0.19052478537130774
	18.08688502837039 0.16250119842812735
	18.17061640266735 0.13871196576374084
	18.25434777696431 0.11861042608794331
	18.33807915126127 0.10166594900821271
	18.42181052555823 0.08739345652435315
	18.50554189985519 0.07536567863106698
	18.58927327415215 0.06521521657605174
	18.67300464844911 0.05663113037078404
	18.756736022746068 0.04935299128515927
	18.840467397043028 0.04316412080330572
	18.924198771339988 0.03788495267535021
	19.007930145636948 0.03336697522803353
	19.091661519933908 0.029487432541978532
	19.175392894230868 0.026144810481607234
	19.259124268527824 0.023255056705104322
	19.342855642824784 0.02074845068781552
	19.426587017121744 0.018567030794225274
	19.510318391418703 0.016662488828572616
	19.594049765715663 0.014994451547961229
	19.677781140012623 0.01352907961151758
	19.761512514309583 0.01223792541966279
	19.845243888606543 0.011097001344624217
	19.928975262903503 0.010086018609198654
	20.012706637200463 0.009187764477477071
	20.096438011497423 0.008387591567382618
	20.180169385794382 0.007672998130461124
	20.26390076009134 0.00703328223518849
	20.3476321343883 0.0064592560948841865
	20.43136350868526 0.005943009441796922
	20.51509488298222 0.0054777129863757
	20.59882625727918 0.0050574547164410726
	20.682557631576138 0.004677103168054782
	20.766289005873098 0.00433219290582055
	20.850020380170058 0.004018828339468353
	20.933751754467018 0.003733602719412249
	21.017483128763978 0.0034735297312938652
	21.101214503060937 0.0032359855760389356
	21.184945877357897 0.0030186597997263966
	21.268677251654857 0.002819513444164872
	21.352408625951817 0.002636743338479893
	21.436140000248777 0.0024687515553898603
	21.519871374545737 0.0023141192220904765
	21.603602748842697 0.0021715840118912396
	21.687334123139657 0.002040020754650543
	21.771065497436616 0.001918424696208161
	21.854796871733576 0.0018058970130889048
	21.938528246030536 0.0017016322517084824
	22.022259620327493 0.0016049074135407431
	22.105990994624452 0.0015150724511375207
	22.189722368921412 0.0014315419760958267
	22.273453743218372 0.0013537880103157206
	22.357185117515332 0.0012813336372243947
	22.440916491812292 0.0012137474309046761
	22.52464786610925 0.0011506385589535055
	22.60837924040621 0.0010916524699766184
	22.69211061470317 0.0010364670893677562
	22.77584198900013 0.0009847894578096101
	22.85957336329709 0.0009363527560879885
	22.943304737594048 0.0008909136675936944
	23.027036111891007 0.0008482500365172545
	23.110767486187967 0.000808158785401495
	23.194498860484927 0.000770454060557465
	23.278230234781887 0.0007349655779969942
	23.361961609078847 0.0007015371460956803
	23.445692983375807 0.0006700253442622849
	23.529424357672767 0.0006402983395285981
	23.613155731969727 0.0006122348252507099
	23.696887106266686 0.0005857230680809403
	23.780618480563646 0.0005606600510741917
	23.864349854860606 0.0005369507022709826
	23.948081229157566 0.0005145071993838488
	24.031812603454526 0.0004932483423315342
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08756332171325569
	15.82613792235248 0.10016895764269437
	15.90986929664944 0.11496238107041971
	15.9936006709464 0.1323337780481779
	16.07733204524336 0.15271895699499755
	16.16106341954032 0.17658397546830798
	16.24479479383728 0.20439197174392718
	16.32852616813424 0.23654257183283703
	16.4122575424312 0.27327256184566856
	16.495988916728155 0.31450816545821686
	16.579720291025115 0.359668591320861
	16.663451665322075 0.4074430794211786
	16.747183039619035 0.45560241206012564
	16.830914413915995 0.5009522563406184
	16.914645788212955 0.5395593569407459
	16.998377162509914 0.567333113988176
	17.082108536806874 0.5808936978082953
	17.165839911103834 0.5784550504821359
	17.249571285400794 0.5603450047239803
	17.333302659697754 0.5289071939089101
	17.417034033994714 0.4878344933769868
	17.500765408291674 0.44125190150488813
	17.584496782588634 0.3929149925446031
	17.668228156885593 0.3457367820152224
	17.75195953118255 0.3016564004687226
	17.83569090547951 0.26174202328607227
	17.91942227977647 0.2263989633481523
	18.00315365407343 0.19558900458493791
	18.08688502837039 0.16901319722491784
	18.17061640266735 0.14624436038556177
	18.25434777696431 0.12681356835052143
	18.33807915126127 0.11026134823937496
	18.42181052555823 0.09616459774508937
	18.50554189985519 0.08414810764770848
	18.58927327415215 0.07388702761909988
	18.67300464844911 0.06510444793631615
	18.756736022746068 0.05756667782000022
	18.840467397043028 0.051077726505611244
	18.924198771339988 0.04547380925682161
	19.007930145636948 0.0406182855110111
	19.091661519933908 0.03639719570654372
	19.175392894230868 0.03271543098425259
	19.259124268527824 0.02949350241877013
	19.342855642824784 0.026664846319512218
	19.426587017121744 0.024173592725377006
	19.510318391418703 0.021972725585386012
	19.594049765715663 0.020022569559018648
	19.677781140012623 0.018289546710041744
	19.761512514309583 0.016745154926012026
	19.845243888606543 0.01536512785202366
	19.928975262903503 0.014128743141730618
	20.012706637200463 0.01301825181870792
	20.096438011497423 0.012018406553555676
	20.180169385794382 0.011116070800766252
	20.26390076009134 0.010299894126478975
	20.3476321343883 0.009560041814300972
	20.43136350868526 0.008887969070795537
	20.51509488298222 0.008276231959971002
	20.59882625727918 0.0077183286572434
	20.682557631576138 0.00720856579422942
	20.766289005873098 0.006741945620636249
	20.850020380170058 0.006314070482497569
	20.933751754467018 0.005921061742607791
	21.017483128763978 0.005559490777815211
	21.101214503060937 0.005226320101787359
	21.184945877357897 0.00491885299934517
	21.268677251654857 0.00463469033421051
	21.352408625951817 0.00437169341783584
	21.436140000248777 0.004127952012359592
	21.519871374545737 0.003901756693268394
	21.603602748842697 0.003691574923167992
	21.687334123139657 0.003496030292101381
	21.771065497436616 0.0033138844660867365
	21.854796871733576 0.003144021457198637
	21.938528246030536 0.0029854338881940196
	22.022259620327493 0.002837210974508256
	22.105990994624452 0.0026985279881426246
	22.189722368921412 0.002568637002939099
	22.273453743218372 0.002446858750142888
	22.357185117515332 0.0023325754379308495
	22.440916491812292 0.0022252244095088193
	22.52464786610925 0.0021242925320912906
	22.60837924040621 0.0020293112240984575
	22.69211061470317 0.0019398520406737046
	22.77584198900013 0.0018555227484997555
	22.85957336329709 0.0017759638301731516
	22.943304737594048 0.001700845366334096
	23.027036111891007 0.0016298642505497183
	23.110767486187967 0.0015627416977873725
	23.194498860484927 0.001499221012336288
	23.278230234781887 0.0014390655853630178
	23.361961609078847 0.0013820570960213923
	23.445692983375807 0.001327993893267764
	23.529424357672767 0.0012766895383304329
	23.613155731969727 0.0012279714902100223
	23.696887106266686 0.0011816799186978786
	23.780618480563646 0.0011376666312366529
	23.864349854860606 0.001095794101549131
	23.948081229157566 0.0010559345893603866
	24.031812603454526 0.0010179693417618812
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08191747736801856
	15.82613792235248 0.0958097443677723
	15.90986929664944 0.11260341073377574
	15.9936006709464 0.1329531723449271
	16.07733204524336 0.15763553227451962
	16.16106341954032 0.18753846780538244
	16.24479479383728 0.22361557313191638
	16.32852616813424 0.26677606580705365
	16.4122575424312 0.3176710516917918
	16.495988916728155 0.37633383951245986
	16.579720291025115 0.441657969413931
	16.663451665322075 0.51078232483396
	16.747183039619035 0.5786188975711631
	16.830914413915995 0.6379523828320128
	16.914645788212955 0.6805629474556061
	16.998377162509914 0.6994052973035134
	17.082108536806874 0.691052468777023
	17.165839911103834 0.657047426603684
	17.249571285400794 0.6032821695884436
	17.333302659697754 0.537818307660611
	17.417034033994714 0.46846289964323046
	17.500765408291674 0.40119599911935566
	17.584496782588634 0.3397136133749323
	17.668228156885593 0.28573552996770873
	17.75195953118255 0.23960389637104354
	17.83569090547951 0.20085719763158627
	17.91942227977647 0.1686544930598845
	18.00315365407343 0.14204169443554582
	18.08688502837039 0.12009692785107698
	18.17061640266735 0.10199741171101878
	18.25434777696431 0.08704100534966436
	18.33807915126127 0.07464430168568587
	18.42181052555823 0.06433024201449497
	18.50554189985519 0.055712322981189256
	18.58927327415215 0.048478912882393047
	18.67300464844911 0.0423792067895164
	18.756736022746068 0.03721130943540789
	18.840467397043028 0.03281243194171343
	18.924198771339988 0.02905097509388093
	19.007930145636948 0.025820205943743974
	19.091661519933908 0.023033238272433473
	19.175392894230868 0.02061906006496536
	19.259124268527824 0.018519392252659597
	19.342855642824784 0.01668620311683077
	19.426587017121744 0.015079738097482169
	19.510318391418703 0.013666954265447092
	19.594049765715663 0.012420272610887854
	19.677781140012623 0.01131658028730517
	19.761512514309583 0.010336429864380176
	19.845243888606543 0.009463394278155244
	19.928975262903503 0.008683545209661754
	20.012706637200463 0.007985029638912683
	20.096438011497423 0.007357724763381519
	20.180169385794382 0.006792955695308493
	20.26390076009134 0.00628326363795116
	20.3476321343883 0.005822214801753438
	20.43136350868526 0.0054042423225115375
	20.51509488298222 0.0050245150118730635
	20.59882625727918 0.004678828003386371
	20.682557631576138 0.004363511329706387
	20.766289005873098 0.004075353236077078
	20.850020380170058 0.0038115356462562772
	20.933751754467018 0.003569579683927106
	21.017483128763978 0.0033472995419192575
	21.101214503060937 0.0031427633038724045
	21.184945877357897 0.002954259574383168
	21.268677251654857 0.0027802689767406725
	21.352408625951817 0.002619439741912342
	21.436140000248777 0.00247056674622777
	21.519871374545737 0.0023325734643245325
	21.603602748842697 0.0022044963931943454
	21.687334123139657 0.002085471576432427
	21.771065497436616 0.0019747229180994657
	21.854796871733576 0.0018715520253915698
	21.938528246030536 0.0017753293605323177
	22.022259620327493 0.0016854865165227635
	22.105990994624452 0.0016015094598751459
	22.189722368921412 0.0015229326072382149
	22.273453743218372 0.0014493336227255427
	22.357185117515332 0.001380328839458735
	22.440916491812292 0.0013155692228849233
	22.52464786610925 0.0012547368052725307
	22.60837924040621 0.0011975415308004237
	22.69211061470317 0.001143718459136334
	22.77584198900013 0.0010930252826010967
	22.85957336329709 0.0010452401181426177
	22.943304737594048 0.0010001595405685466
	23.027036111891007 0.0009575968279518428
	23.110767486187967 0.0009173803939469851
	23.194498860484927 0.0008793523850352267
	23.278230234781887 0.0008433674235377817
	23.361961609078847 0.0008092914796652066
	23.445692983375807 0.0007770008579676315
	23.529424357672767 0.0007463812853629943
	23.613155731969727 0.0007173270894900898
	23.696887106266686 0.0006897404574951331
	23.780618480563646 0.000663530766544031
	23.864349854860606 0.0006386139783828677
	23.948081229157566 0.0006149120911674004
	24.031812603454526 0.0005923526425669189
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08201870937121947
	15.82613792235248 0.09529727961219865
	15.90986929664944 0.11106961989399305
	15.9936006709464 0.1298025747304264
	16.07733204524336 0.15201739347353663
	16.16106341954032 0.17826886088679653
	16.24479479383728 0.20910152128758508
	16.32852616813424 0.24497150020185937
	16.4122575424312 0.28612147727663845
	16.495988916728155 0.33240035809345736
	16.579720291025115 0.3830331809164912
	16.663451665322075 0.4363760063825985
	16.747183039619035 0.48973498018075506
	16.830914413915995 0.5393736100489585
	16.914645788212955 0.5808404892628737
	16.998377162509914 0.6096734792937533
	17.082108536806874 0.6223622987407756
	17.165839911103834 0.617254791925844
	17.249571285400794 0.5950239167196971
	17.333302659697754 0.5584745506695398
	17.417034033994714 0.5117832133624856
	17.500765408291674 0.45951241997171705
	17.584496782588634 0.40576844996779715
	17.668228156885593 0.35371037430475194
	17.75195953118255 0.30541914815536697
	17.83569090547951 0.26201469327465104
	17.91942227977647 0.2238860344832917
	18.00315365407343 0.1909344231658248
	18.08688502837039 0.1627770541557096
	18.17061640266735 0.1388953571100763
	18.25434777696431 0.1187318639526813
	18.33807915126127 0.10174724613321724
	18.42181052555823 0.0874497802462843
	18.50554189985519 0.07540730392607897
	18.58927327415215 0.06524891687957969
	18.67300464844911 0.05666123023685448
	18.756736022746068 0.04938213749543719
	18.840467397043028 0.043193833741867166
	18.924198771339988 0.03791601312850354
	19.007930145636948 0.03339969135089542
	19.091661519933908 0.029521821340324002
	19.175392894230868 0.026180719266556053
	19.259124268527824 0.023292242940475286
	19.342855642824784 0.020786633329582197
	19.426587017121744 0.018605922317161842
	19.510318391418703 0.016701814327604394
	19.594049765715663 0.015033959311885933
	19.677781140012623 0.013568546171584435
	19.761512514309583 0.01227715710545663
	19.845243888606543 0.011135833709938736
	19.928975262903503 0.010124314631028928
	20.012706637200463 0.009225412117871081
	20.096438011497423 0.008424501075579497
	20.180169385794382 0.007709099320003827
	20.26390076009134 0.0070685218756349364
	20.3476321343883 0.006493595495199028
	20.43136350868526 0.0059764222620348195
	20.51509488298222 0.005510183288683061
	20.59882625727918 0.005088975250781803
	20.682557631576138 0.004707673879044643
	20.766289005873098 0.0043618196423471116
	20.850020380170058 0.004047521746830745
	20.933751754467018 0.0037613772934964036
	21.017483128763978 0.003500403015110414
	21.101214503060937 0.0032619774803349846
	21.184945877357897 0.0030437920310421225
	21.268677251654857 0.0028438090254530946
	21.352408625951817 0.002660226209125995
	21.436140000248777 0.0024914462390932908
	21.519871374545737 0.0023360505525624616
	21.603602748842697 0.002192776907670889
	21.687334123139657 0.0020605000355411805
	21.771065497436616 0.0019382149348927235
	21.854796871733576 0.0018250224164074221
	21.938528246030536 0.00172011656688375
	22.022259620327493 0.0016227738553328348
	22.105990994624452 0.001532343646506275
	22.189722368921412 0.0014482399234644716
	22.273453743218372 0.0013699340509692771
	22.357185117515332 0.0012969484367531402
	22.440916491812292 0.001228850968924581
	22.52464786610925 0.0011652501256096603
	22.60837924040621 0.0011057906679691775
	22.69211061470317 0.0010501498404384751
	22.77584198900013 0.0009980340127959657
	22.85957336329709 0.0009491757077951177
	22.943304737594048 0.0009033309658561578
	23.027036111891007 0.0008602770049257512
	23.110767486187967 0.0008198101392571012
	23.194498860484927 0.0007817439256900116
	23.278230234781887 0.0007459075101468321
	23.361961609078847 0.0007121441506110277
	23.445692983375807 0.0006803098959090621
	23.529424357672767 0.0006502724022473987
	23.613155731969727 0.0006219098717272853
	23.696887106266686 0.0005951100990233531
	23.780618480563646 0.0005697696141122076
	23.864349854860606 0.0005457929104120885
	23.948081229157566 0.0005230917489760351
	24.031812603454526 0.0005015845304960613
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08987930508692382
	15.82613792235248 0.10214000489890693
	15.90986929664944 0.11652761970343593
	15.9936006709464 0.13344399474172625
	16.07733204524336 0.15335051622839835
	16.16106341954032 0.1767588309611072
	16.24479479383728 0.2042039143298026
	16.32852616813424 0.23618719770454566
	16.4122575424312 0.2730730469929386
	16.495988916728155 0.31492005586854976
	16.579720291025115 0.3612358224171834
	16.663451665322075 0.41067103688131623
	16.747183039619035 0.46072706462824115
	16.830914413915995 0.5076362018667893
	16.914645788212955 0.5466366263569757
	16.998377162509914 0.5728014247180491
	17.082108536806874 0.5823094992466704
	17.165839911103834 0.5736668684913427
	17.249571285400794 0.548233875329067
	17.333302659697754 0.5097440454256535
	17.417034033994714 0.463102164601699
	17.500765408291674 0.41310170269319335
	17.584496782588634 0.3635688298179402
	17.668228156885593 0.3170630307210975
	17.75195953118255 0.27498306273084006
	17.83569090547951 0.23785540769081717
	17.91942227977647 0.20564184948676414
	18.00315365407343 0.177988328203839
	18.08688502837039 0.1543972041922103
	18.17061640266735 0.13433351243290786
	18.25434777696431 0.11728367401907633
	18.33807915126127 0.10278355565270766
	18.42181052555823 0.09042838718823418
	18.50554189985519 0.079872806592876
	18.58927327415215 0.07082609388166886
	18.67300464844911 0.063045501759055
	18.756736022746068 0.05632924719310711
	18.840467397043028 0.05050993430637763
	18.924198771339988 0.04544873192641372
	19.007930145636948 0.04103039036998417
	19.091661519933908 0.037159063518402986
	19.175392894230868 0.033754850592251515
	19.259124268527824 0.030750955967845665
	19.342855642824784 0.028091367096531858
	19.426587017121744 0.02572896026911029
	19.510318391418703 0.023623956390753098
	19.594049765715663 0.021742661470218697
	19.677781140012623 0.020056437980077644
	19.761512514309583 0.018540863169338184
	19.845243888606543 0.017175038747421007
	19.928975262903503 0.015941023228575015
	20.012706637200463 0.01482336381743482
	20.096438011497423 0.013808709231862334
	20.180169385794382 0.012885488488033968
	20.26390076009134 0.01204364358105739
	20.3476321343883 0.011274406322399193
	20.43136350868526 0.01057011145859735
	20.51509488298222 0.009924039687891089
	20.59882625727918 0.009330285387908106
	20.682557631576138 0.008783644828602544
	20.766289005873098 0.008279521418133706
	20.850020380170058 0.007813845153327566
	20.933751754467018 0.007383003950915286
	21.017483128763978 0.006983784944792463
	21.101214503060937 0.006613324167050847
	21.184945877357897 0.006269063301558158
	21.268677251654857 0.005948712420378794
	21.352408625951817 0.00565021779488391
	21.436140000248777 0.005371734022613925
	21.519871374545737 0.005111599833929248
	21.603602748842697 0.004868317044108545
	21.687334123139657 0.004640532200761115
	21.771065497436616 0.004427020546382784
	21.854796871733576 0.004226671974165346
	21.938528246030536 0.004038478703844604
	22.022259620327493 0.0038615244451278737
	22.105990994624452 0.0036949748504523186
	22.189722368921412 0.003538069087612292
	22.273453743218372 0.0033901123870745922
	22.357185117515332 0.0032504694393293235
	22.440916491812292 0.0031185585350203262
	22.52464786610925 0.0029938463553741013
	22.60837924040621 0.0028758433330227802
	22.69211061470317 0.0027640995140449562
	22.77584198900013 0.0026582008612191332
	22.85957336329709 0.002557765946340556
	22.943304737594048 0.002462442986195223
	23.027036111891007 0.00237190718258418
	23.110767486187967 0.0022858583317885077
	23.194498860484927 0.002204018673179626
	23.278230234781887 0.0021261309504111542
	23.361961609078847 0.0020519566618618723
	23.445692983375807 0.001981274479805921
	23.529424357672767 0.0019138788202269393
	23.613155731969727 0.0018495785473182547
	23.696887106266686 0.0017881957985658888
	23.780618480563646 0.0017295649179315759
	23.864349854860606 0.0016735314860713531
	23.948081229157566 0.0016199514377686684
	24.031812603454526 0.0015686902578524288
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.11772175402318542
	15.82613792235248 0.13405283429952472
	15.90986929664944 0.15269065148177188
	15.9936006709464 0.1738500142005833
	16.07733204524336 0.1976994475983314
	16.16106341954032 0.22432263799769173
	16.24479479383728 0.253667924940197
	16.32852616813424 0.28548727903309357
	16.4122575424312 0.3192702720089627
	16.495988916728155 0.3541843749459859
	16.579720291025115 0.38903956315442956
	16.663451665322075 0.4223001728499555
	16.747183039619035 0.45216620573986105
	16.830914413915995 0.4767355631328529
	16.914645788212955 0.49423658957168065
	16.998377162509914 0.5032917319237349
	17.082108536806874 0.5031501226017614
	17.165839911103834 0.4938237050830146
	17.249571285400794 0.476085019073356
	17.333302659697754 0.4513273459142241
	17.417034033994714 0.4213301684450272
	17.500765408291674 0.38799562117809305
	17.584496782588634 0.3531176510733344
	17.668228156885593 0.3182222224221338
	17.75195953118255 0.28448837478748684
	17.83569090547951 0.2527381536279659
	17.91942227977647 0.2234730662137232
	18.00315365407343 0.1969342076180947
	18.08688502837039 0.1731682723373987
	18.17061640266735 0.15208831284139004
	18.25434777696431 0.1335238898241113
	18.33807915126127 0.11725927047030929
	18.42181052555823 0.10306061635364733
	18.50554189985519 0.09069410355114747
	18.58927327415215 0.07993712321371572
	18.67300464844911 0.07058450619808998
	18.756736022746068 0.06245135153724901
	18.840467397043028 0.05537365582024866
	18.924198771339988 0.049207604379251015
	19.007930145636948 0.043828117063786864
	19.091661519933908 0.03912704049615292
	19.175392894230868 0.035011234895268625
	19.259124268527824 0.031400704326632105
	19.342855642824784 0.02822685297814573
	19.426587017121744 0.025430907250598225
	19.510318391418703 0.022962516801922912
	19.594049765715663 0.020778531876496812
	19.677781140012623 0.01884194552935363
	19.761512514309583 0.0171209851385332
	19.845243888606543 0.015588336151612349
	19.928975262903503 0.014220481192792301
	20.012706637200463 0.01299713872934102
	20.096438011497423 0.011900786998667019
	20.180169385794382 0.010916260548446253
	20.26390076009134 0.010030408377975175
	20.3476321343883 0.009231804199985342
	20.43136350868526 0.008510500725805592
	20.51509488298222 0.007857821098415898
	20.59882625727918 0.007266181659329421
	20.682557631576138 0.006728941146886452
	20.766289005873098 0.006240272200134709
	20.850020380170058 0.005795051700072974
	20.933751754467018 0.005388767034490615
	21.017483128763978 0.005017435838707572
	21.101214503060937 0.004677537155486483
	21.184945877357897 0.004365952284923337
	21.268677251654857 0.004079913869319978
	21.352408625951817 0.0038169619875291654
	21.436140000248777 0.0035749062253569927
	21.519871374545737 0.0033517928494704824
	21.603602748842697 0.003145876347060188
	21.687334123139657 0.0029555947065700527
	21.771065497436616 0.0027795479097344044
	21.854796871733576 0.002616479184957479
	21.938528246030536 0.0024652586392318343
	22.022259620327493 0.0023248689423963098
	22.105990994624452 0.0021943927853094493
	22.189722368921412 0.0020730018738974003
	22.273453743218372 0.0019599472552219964
	22.357185117515332 0.0018545508007010768
	22.440916491812292 0.0017561976962286992
	22.52464786610925 0.0016643298098800408
	22.60837924040621 0.0015784398257229428
	22.69211061470317 0.0014980660474782973
	22.77584198900013 0.0014227877887798039
	22.85957336329709 0.0013522212779190986
	22.943304737594048 0.0012860160145098927
	23.027036111891007 0.0012238515237036798
	23.110767486187967 0.0011654344606416983
	23.194498860484927 0.0011104960239025667
	23.278230234781887 0.001058789641946417
	23.361961609078847 0.001010088901085122
	23.445692983375807 0.0009641856874275683
	23.529424357672767 0.0009208885186455859
	23.613155731969727 0.0008800210443544648
	23.696887106266686 0.0008414206964645305
	23.780618480563646 0.0008049374730910066
	23.864349854860606 0.000770432841553782
	23.948081229157566 0.0007377787476960458
	24.031812603454526 0.0007068567202343418
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09095161080873984
	15.82613792235248 0.10639912301085983
	15.90986929664944 0.12471786471905015
	15.9936006709464 0.1463874155367541
	16.07733204524336 0.17190781351543918
	16.16106341954032 0.20175728785857383
	16.24479479383728 0.23632152446789606
	16.32852616813424 0.27578635648382316
	16.4122575424312 0.319990005170397
	16.495988916728155 0.36824215240684016
	16.579720291025115 0.4191376566381981
	16.663451665322075 0.4704213435284371
	16.747183039619035 0.5189872424789495
	16.830914413915995 0.5610998963340585
	16.914645788212955 0.5928813277555155
	16.998377162509914 0.6110060814999942
	17.082108536806874 0.6134225803567164
	17.165839911103834 0.5998487436682528
	17.249571285400794 0.5718429511352717
	17.333302659697754 0.532420439527633
	17.417034033994714 0.4853726553172342
	17.500765408291674 0.43454030044294867
	17.584496782588634 0.38325243800832576
	17.668228156885593 0.334026820628318
	17.75195953118255 0.2885126348362374
	17.83569090547951 0.24759515100046525
	17.91942227977647 0.2115740581583259
	18.00315365407343 0.18035008942251296
	18.08688502837039 0.15358418914814592
	18.17061640266735 0.1308168428000703
	18.25434777696431 0.11154897836168393
	18.33807915126127 0.09529182080158613
	18.42181052555823 0.08159427893810844
	18.50554189985519 0.07005537449506186
	18.58927327415215 0.06032743795550664
	18.67300464844911 0.05211406521082128
	18.756736022746068 0.04516543997410355
	18.840467397043028 0.03927262142642803
	18.924198771339988 0.0342617173220309
	19.007930145636948 0.02998842793878175
	19.091661519933908 0.026333181055039304
	19.175392894230868 0.023196924535004108
	19.259124268527824 0.020497559861847443
	19.342855642824784 0.018166959363555425
	19.426587017121744 0.016148494075304633
	19.510318391418703 0.01439499705400296
	19.594049765715663 0.012867091797260448
	19.677781140012623 0.011531823310676117
	19.761512514309583 0.010361538130902992
	19.845243888606543 0.009332968102370314
	19.928975262903503 0.00842648038397167
	20.012706637200463 0.007625462831386478
	20.096438011497423 0.0069158195470370035
	20.180169385794382 0.006285556089311816
	20.26390076009134 0.005724437699460243
	20.3476321343883 0.005223707061131853
	20.43136350868526 0.0047758506707097845
	20.51509488298222 0.004374404970743233
	20.59882625727918 0.004013795073730711
	20.682557631576138 0.003689200254651677
	20.766289005873098 0.0033964414802980275
	20.850020380170058 0.0031318871225233884
	20.933751754467018 0.0028923737122787197
	21.017483128763978 0.0026751391650236102
	21.101214503060937 0.0024777663725413217
	21.184945877357897 0.002298135432792591
	21.268677251654857 0.0021343830953943974
	21.352408625951817 0.001984868249356485
	21.436140000248777 0.001848142482857696
	21.519871374545737 0.001722924910913247
	21.603602748842697 0.001608080602842871
	21.687334123139657 0.001502602053172369
	21.771065497436616 0.001405593231549843
	21.854796871733576 0.0013162558231057935
	21.938528246030536 0.0012338773333959597
	22.022259620327493 0.0011578207840318812
	22.105990994624452 0.0010875157682649255
	22.189722368921412 0.0010224506717183078
	22.273453743218372 0.0009621658934366043
	22.357185117515332 0.0009062479274859061
	22.440916491812292 0.0008543241863401843
	22.52464786610925 0.0008060584649268463
	22.60837924040621 0.000761146959047408
	22.69211061470317 0.0007193147644066392
	22.77584198900013 0.0006803127930614942
	22.85957336329709 0.0006439150530582621
	22.943304737594048 0.0006099162446261931
	23.027036111891007 0.0005781296327564813
	23.110767486187967 0.0005483851614985545
	23.194498860484927 0.0005205277800015483
	23.278230234781887 0.0004944159543437384
	23.361961609078847 0.00046992034263144023
	23.445692983375807 0.00044692261379942143
	23.529424357672767 0.00042531439308098675
	23.613155731969727 0.00040499631929950873
	23.696887106266686 0.00038587720101655325
	23.780618480563646 0.0003678732601986714
	23.864349854860606 0.00035090745347283856
	23.948081229157566 0.0003349088622606424
	24.031812603454526 0.0003198121441404978
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0759633680416106
	15.82613792235248 0.08775950959680505
	15.90986929664944 0.10180111995513134
	15.9936006709464 0.11854954351483016
	16.07733204524336 0.13854539033968338
	16.16106341954032 0.16240422866600476
	16.24479479383728 0.190794934183685
	16.32852616813424 0.22438756580785962
	16.4122575424312 0.2637523204023097
	16.495988916728155 0.3091876905825982
	16.579720291025115 0.3604604480088654
	16.663451665322075 0.4164632609850634
	16.747183039619035 0.47485036102953715
	16.830914413915995 0.5317993000069628
	16.914645788212955 0.5821316161973596
	16.998377162509914 0.6200141376525161
	17.082108536806874 0.6402492136757172
	17.165839911103834 0.6397694952196407
	17.249571285400794 0.6186500730754698
	17.333302659697754 0.5800826332148822
	17.417034033994714 0.5293265385512481
	17.500765408291674 0.4722095490589105
	17.584496782588634 0.4138591042087136
	17.668228156885593 0.3580298968391417
	17.75195953118255 0.3070049053057693
	17.83569090547951 0.2618438883321972
	17.91942227977647 0.22274917696752655
	18.00315365407343 0.18940509245455123
	18.08688502837039 0.16123383283053816
	18.17061640266735 0.13756365937811663
	18.25434777696431 0.11772726924878013
	18.33807915126127 0.10111218403684814
	18.42181052555823 0.0871813733082702
	18.50554189985519 0.07547700833405598
	18.58927327415215 0.06561560168247252
	18.67300464844911 0.05727943337136885
	18.756736022746068 0.05020697431446819
	18.840467397043028 0.044183684152717305
	18.924198771339988 0.03903379309320303
	19.007930145636948 0.034613260089237576
	19.091661519933908 0.03080388852743501
	19.175392894230868 0.02750848555328829
	19.259124268527824 0.024646918555835538
	19.342855642824784 0.022152921242205647
	19.426587017121744 0.019971514996966366
	19.510318391418703 0.018056929679301465
	19.594049765715663 0.016370927040936355
	19.677781140012623 0.014881447424927224
	19.761512514309583 0.013561515532240869
	19.845243888606543 0.012388353691546472
	19.928975262903503 0.011342661420137758
	20.012706637200463 0.010408028422475875
	20.096438011497423 0.00957045486302257
	20.180169385794382 0.008817958075929402
	20.26390076009134 0.00814024910072359
	20.3476321343883 0.0075284657822631
	20.43136350868526 0.006974951826240348
	20.51509488298222 0.006473073304245318
	20.59882625727918 0.006017065770996809
	20.682557631576138 0.005601906482677819
	20.766289005873098 0.005223207261735039
	20.850020380170058 0.004877124396897083
	20.933751754467018 0.004560282642183714
	21.017483128763978 0.004269710920368337
	21.101214503060937 0.004002787772253685
	21.184945877357897 0.0037571949448775887
	21.268677251654857 0.003530877796436799
	21.352408625951817 0.003322011426761922
	21.436140000248777 0.0031289716302384456
	21.519871374545737 0.0029503099215853136
	21.603602748842697 0.002784732010577315
	21.687334123139657 0.0026310792049710195
	21.771065497436616 0.0024883123058322106
	21.854796871733576 0.002355497629580737
	21.938528246030536 0.002231794849110147
	22.022259620327493 0.0021164463945118066
	22.105990994624452 0.0020087681940199414
	22.189722368921412 0.0019081415692375479
	22.273453743218372 0.0018140061266749764
	22.357185117515332 0.0017258535110861585
	22.440916491812292 0.001643221905799382
	22.52464786610925 0.0015656911818462582
	22.60837924040621 0.0014928786117159771
	22.69211061470317 0.001424435075430182
	22.77584198900013 0.0013600416967012243
	22.85957336329709 0.001299406855494048
	22.943304737594048 0.001242263530602216
	23.027036111891007 0.0011883669320715692
	23.110767486187967 0.0011374923886282287
	23.194498860484927 0.0010894334598298629
	23.278230234781887 0.0010440002465770305
	23.361961609078847 0.0010010178769922196
	23.445692983375807 0.0009603251475797231
	23.529424357672767 0.0009217733020886335
	23.613155731969727 0.0008852249326716803
	23.696887106266686 0.0008505529898137106
	23.780618480563646 0.0008176398891363007
	23.864349854860606 0.0007863767046048201
	23.948081229157566 0.0007566624389006644
	24.031812603454526 0.0007284033628000351
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08226432153836677
	15.82613792235248 0.09450173295903944
	15.90986929664944 0.10892016729768789
	15.9936006709464 0.12592138538225803
	16.07733204524336 0.14595916098907233
	16.16106341954032 0.1695266093525446
	16.24479479383728 0.197126573221662
	16.32852616813424 0.22921538781124684
	16.4122575424312 0.26610821354291303
	16.495988916728155 0.3078348286347837
	16.579720291025115 0.35394245964060334
	16.663451665322075 0.40326260468379016
	16.747183039619035 0.45369597400515904
	16.830914413915995 0.5021180725967189
	16.914645788212955 0.5445412636222466
	16.998377162509914 0.5766388718165103
	17.082108536806874 0.5946024335943444
	17.165839911103834 0.5960949015474256
	17.249571285400794 0.5809153910704158
	17.333302659697754 0.5510589549718998
	17.417034033994714 0.5101413362651466
	17.500765408291674 0.46246718263595177
	17.584496782588634 0.4121327226657317
	17.668228156885593 0.36243547756592837
	17.75195953118255 0.3156537702703268
	17.83569090547951 0.27310613338517997
	17.91942227977647 0.23535394086238579
	18.00315365407343 0.20243663154750968
	18.08688502837039 0.17407727582760188
	18.17061640266735 0.1498362359497382
	18.25434777696431 0.12921384432497823
	18.33807915126127 0.11171251087426429
	18.42181052555823 0.0968702434314058
	18.50554189985519 0.08427572058638194
	18.58927327415215 0.07357234550733546
	18.67300464844911 0.06445625626249987
	18.756736022746068 0.05667140884687809
	18.840467397043028 0.05000357074207806
	18.924198771339988 0.044274239405065724
	19.007930145636948 0.03933499608115659
	19.091661519933908 0.035062511073867965
	19.175392894230868 0.03135425363101676
	19.259124268527824 0.028124875660507604
	19.342855642824784 0.02530320035745238
	19.426587017121744 0.022829734135386165
	19.510318391418703 0.02065462088892557
	19.594049765715663 0.018735964579137374
	19.677781140012623 0.01703845553105823
	19.761512514309583 0.015532245599345636
	19.845243888606543 0.01419202647997853
	19.928975262903503 0.012996273498471171
	20.012706637200463 0.011926624078693002
	20.096438011497423 0.010967365839901213
	20.180169385794382 0.010105014002180083
	20.26390076009134 0.009327961644139359
	20.3476321343883 0.008626189491904673
	20.43136350868526 0.007991024452756202
	20.51509488298222 0.007414938150843546
	20.59882625727918 0.006891378369357363
	20.682557631576138 0.006414627630320515
	20.766289005873098 0.0059796842125719825
	20.850020380170058 0.005582161771364375
	20.933751754467018 0.00521820442016744
	21.017483128763978 0.004884414699540462
	21.101214503060937 0.00457779231552759
	21.184945877357897 0.004295681901893176
	21.268677251654857 0.004035728363385845
	21.352408625951817 0.0037958386044758497
	21.436140000248777 0.0035741486503457313
	21.519871374545737 0.0033689953328948858
	21.603602748842697 0.003178891851011621
	21.687334123139657 0.003002506626888759
	21.771065497436616 0.002838644973149857
	21.854796871733576 0.0026862331625929392
	21.938528246030536 0.002544304556339537
	22.022259620327493 0.0024119874994420133
	22.105990994624452 0.0022884947374523035
	22.189722368921412 0.002173114144637812
	22.273453743218372 0.002065200585705452
	22.357185117515332 0.001964168759094388
	22.440916491812292 0.0018694868919651463
	22.52464786610925 0.0017806711756411602
	22.60837924040621 0.0016972808460185415
	22.69211061470317 0.0016189138268213107
	22.77584198900013 0.0015452028649315247
	22.85957336329709 0.00147581209668847
	22.943304737594048 0.0014104339922962384
	23.027036111891007 0.0013487866325267196
	23.110767486187967 0.0012906112779413085
	23.194498860484927 0.001235670196034088
	23.278230234781887 0.001183744716152255
	23.361961609078847 0.00113463348588468
	23.445692983375807 0.0010881509059185604
	23.529424357672767 0.001044125723224353
	23.613155731969727 0.0010023997649055351
	23.696887106266686 0.000962826797197608
	23.780618480563646 0.0009252714959665767
	23.864349854860606 0.0008896085166806967
	23.948081229157566 0.0008557216532442495
	24.031812603454526 0.0008235030763171917
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.07636296673976253
	15.82613792235248 0.08767346443494221
	15.90986929664944 0.10110167810474918
	15.9936006709464 0.1170898040351474
	16.07733204524336 0.1361631661581315
	16.16106341954032 0.1589315153002719
	16.24479479383728 0.18607604052248142
	16.32852616813424 0.21830933712651063
	16.4122575424312 0.25628889493049556
	16.495988916728155 0.30045816156768873
	16.579720291025115 0.3507884648479536
	16.663451665322075 0.40641213131000814
	16.747183039619035 0.4651905452024927
	16.830914413915995 0.5233638246438254
	16.914645788212955 0.5755548018812466
	16.998377162509914 0.6154394392328054
	17.082108536806874 0.6371807912308286
	17.165839911103834 0.637219065455377
	17.249571285400794 0.6155477562814662
	17.333302659697754 0.5757160944905221
	17.417034033994714 0.5235562669856625
	17.500765408291674 0.46539347836149314
	17.584496782588634 0.4066097360214598
	17.668228156885593 0.35097076580782405
	17.75195953118255 0.30062025005793847
	17.83569090547951 0.25642946859923527
	17.91942227977647 0.21842928281318844
	18.00315365407343 0.18617735884723738
	18.08688502837039 0.15901661924551969
	18.17061640266735 0.13623447646667772
	18.25434777696431 0.1171495453812866
	18.33807915126127 0.10115179718082123
	18.42181052555823 0.08771561546935043
	18.50554189985519 0.07639853048531219
	18.58927327415215 0.06683331163488787
	18.67300464844911 0.05871771045020608
	18.756736022746068 0.0518040732268967
	18.840467397043028 0.04588985020384863
	18.924198771339988 0.04080937977301446
	19.007930145636948 0.03642699594848202
	19.091661519933908 0.03263135486331428
	19.175392894230868 0.02933081855246906
	19.259124268527824 0.026449724656521314
	19.342855642824784 0.023925383126465492
	19.426587017121744 0.02170566189853069
	19.510318391418703 0.019747046012118092
	19.594049765715663 0.018013075620699887
	19.677781140012623 0.016473086581663965
	19.761512514309583 0.015101192556437281
	19.845243888606543 0.013875459999439023
	19.928975262903503 0.01277723742805701
	20.012706637200463 0.011790608347482282
	20.096438011497423 0.010901943530506233
	20.180169385794382 0.010099533350827743
	20.26390076009134 0.00937328481218157
	20.3476321343883 0.008714471026741276
	20.43136350868526 0.008115523352413426
	20.51509488298222 0.007569858340480527
	20.59882625727918 0.007071733183219821
	20.682557631576138 0.006616124572320287
	20.766289005873098 0.006198626850936527
	20.850020380170058 0.005815366118020587
	20.933751754467018 0.005462927564552959
	21.017483128763978 0.0051382938198238455
	21.101214503060937 0.004838792487353409
	21.184945877357897 0.004562051374281763
	21.268677251654857 0.004305960180754234
	21.352408625951817 0.0040686376293081646
	21.436140000248777 0.003848403188281992
	21.519871374545737 0.003643752685538541
	21.603602748842697 0.003453337225458629
	21.687334123139657 0.0032759449181076422
	21.771065497436616 0.0031104850086133983
	21.854796871733576 0.0029559740602482826
	21.938528246030536 0.0028115238989986024
	22.022259620327493 0.0026763310725558
	22.105990994624452 0.0025496676143164656
	22.189722368921412 0.0024308729344587146
	22.273453743218372 0.00231934668654963
	22.357185117515332 0.002214542480312816
	22.440916491812292 0.0021159623298635587
	22.52464786610925 0.0020231517424912433
	22.60837924040621 0.0019356953664175505
	22.69211061470317 0.0018532131272827313
	22.77584198900013 0.001775356792739525
	22.85957336329709 0.0017018069127372455
	22.943304737594048 0.001632270090082573
	23.027036111891007 0.001566476541856564
	23.110767486187967 0.001504177917405629
	23.194498860484927 0.0014451453430382696
	23.278230234781887 0.0013891676673589216
	23.361961609078847 0.0013360498844467625
	23.445692983375807 0.0012856117149183737
	23.529424357672767 0.0012376863273633114
	23.613155731969727 0.0011921191847664614
	23.696887106266686 0.0011487670023763283
	23.780618480563646 0.0011074968050841887
	23.864349854860606 0.0010681850737783135
	23.948081229157566 0.001030716971359012
	24.031812603454526 0.0009949856401682158
};

\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06789843834658553
	15.82613792235248 0.07885031797688871
	15.90986929664944 0.09192370489073638
	15.9936006709464 0.1075579230959798
	16.07733204524336 0.12626937872678162
	16.16106341954032 0.14864973673008408
	16.24479479383728 0.17534994449105099
	16.32852616813424 0.2070393965148505
	16.4122575424312 0.2443251611886478
	16.495988916728155 0.28761294744400423
	16.579720291025115 0.33689349059266854
	16.663451665322075 0.3914527341125119
	16.747183039619035 0.44954113694076875
	16.830914413915995 0.5081010946779007
	16.914645788212955 0.5627250424945638
	16.998377162509914 0.6080449787728701
	17.082108536806874 0.6386544003082737
	17.165839911103834 0.6504012480450655
	17.249571285400794 0.6415834939802202
	17.333302659697754 0.6134844281886521
	17.417034033994714 0.5699667286685317
	17.500765408291674 0.5163398058543454
	17.584496782588634 0.45804615103396606
	17.668228156885593 0.39966817877277905
	17.75195953118255 0.34446363528346113
	17.83569090547951 0.2943571009372042
	17.91942227977647 0.25019147629589766
	18.00315365407343 0.2120581871728775
	18.08688502837039 0.17959629417721748
	18.17061640266735 0.1522175781953954
	18.25434777696431 0.1292554852630417
	18.33807915126127 0.11005313332293434
	18.42181052555823 0.09400887491858535
	18.50554189985519 0.08059509693123844
	18.58927327415215 0.06936157964986929
	18.67300464844911 0.059930817547628724
	18.756736022746068 0.05198979027883778
	18.840467397043028 0.045280721269669616
	18.924198771339988 0.03959214416997256
	19.007930145636948 0.03475088053660222
	19.091661519933908 0.030615132986575266
	19.175392894230868 0.027068690643533646
	19.259124268527824 0.02401614690873981
	19.342855642824784 0.02137899373293011
	19.426587017121744 0.01909245235896594
	19.510318391418703 0.01710291128629695
	19.594049765715663 0.015365858863207267
	19.677781140012623 0.01384421570668936
	19.761512514309583 0.012506988814591972
	19.845243888606543 0.011328183845973061
	19.928975262903503 0.01028592437778765
	20.012706637200463 0.009361737111530512
	20.096438011497423 0.008539970256465721
	20.180169385794382 0.007807318950504259
	20.26390076009134 0.007152436879378926
	20.3476321343883 0.006565617471689509
	20.43136350868526 0.0060385313957117236
	20.51509488298222 0.005564009740248849
	20.59882625727918 0.005135864369460801
	20.682557631576138 0.004748738615237975
	20.766289005873098 0.0043979828014622056
	20.850020380170058 0.004079550154501562
	20.933751754467018 0.0037899095003477287
	21.017483128763978 0.0035259718256448734
	21.101214503060937 0.0032850283226506564
	21.184945877357897 0.0030646979745834655
	21.268677251654857 0.0028628830896257167
	21.352408625951817 0.002677731476242999
	21.436140000248777 0.0025076041829970516
	21.519871374545737 0.0023510479134009788
	21.603602748842697 0.0022067713790853856
	21.687334123139657 0.0020736249793671066
	21.771065497436616 0.001950583297613512
	21.854796871733576 0.0018367299888668383
	21.938528246030536 0.0017312447024691719
	22.022259620327493 0.0016333917406644361
	22.105990994624452 0.0015425102015656214
	22.189722368921412 0.0014580053942505865
	22.273453743218372 0.0013793413465331193
	22.357185117515332 0.0013060342533186761
	22.440916491812292 0.0012376467363486908
	22.52464786610925 0.0011737828053384248
	22.60837924040621 0.0011140834266551007
	22.69211061470317 0.0010582226192838201
	22.77584198900013 0.001005904009314377
	22.85957336329709 0.0009568577839028996
	22.943304737594048 0.0009108379939071058
	23.027036111891007 0.0008676201614018377
	23.110767486187967 0.0008269991542502094
	23.194498860484927 0.0007887872949996453
	23.278230234781887 0.0007528126757281273
	23.361961609078847 0.0007189176541981258
	23.445692983375807 0.0006869575098794753
	23.529424357672767 0.0006567992411577465
	23.613155731969727 0.0006283204874185599
	23.696887106266686 0.0006014085617471816
	23.780618480563646 0.000575959581754319
	23.864349854860606 0.0005518776875732884
	23.948081229157566 0.0005290743374048106
	24.031812603454526 0.0005074676721423166
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0944288779308915
	15.82613792235248 0.10876819288276333
	15.90986929664944 0.1256001448994308
	15.9936006709464 0.1453337695976689
	16.07733204524336 0.16840279569130956
	16.16106341954032 0.19523525687483978
	16.24479479383728 0.22620023787187754
	16.32852616813424 0.2615234250939276
	16.4122575424312 0.30116488918997314
	16.495988916728155 0.34465973041843107
	16.579720291025115 0.39093820441623484
	16.663451665322075 0.4381681975648165
	16.747183039619035 0.4836942075116938
	16.830914413915995 0.5241658215667006
	16.914645788212955 0.5559262419149132
	16.998377162509914 0.5756451167835825
	17.082108536806874 0.5810467488034019
	17.165839911103834 0.5714796282400738
	17.249571285400794 0.5480893947039815
	17.333302659697754 0.5135175742017262
	17.417034033994714 0.4712598119171115
	17.500765408291674 0.424941774076918
	17.584496782588634 0.3777459723276635
	17.668228156885593 0.3320996650425846
	17.75195953118255 0.2896087898408114
	17.83569090547951 0.2511551724370706
	17.91942227977647 0.21706649902547456
	18.00315365407343 0.18729344761499525
	18.08688502837039 0.16155940544989136
	18.17061640266735 0.13947169321375538
	18.25434777696431 0.12059643742345565
	18.33807915126127 0.10450456641189067
	18.42181052555823 0.09079718700144186
	18.50554189985519 0.07911736597901396
	18.58927327415215 0.06915356402994555
	18.67300464844911 0.060638329903854774
	18.756736022746068 0.053344584059490996
	18.840467397043028 0.04708091387710365
	18.924198771339988 0.04168669833823284
	19.007930145636948 0.03702749692975327
	19.091661519933908 0.03299090503752697
	19.175392894230868 0.029482943472963125
	19.259124268527824 0.02642497634649733
	19.342855642824784 0.02375111501585175
	19.426587017121744 0.021406050834982246
	19.510318391418703 0.019343256348433008
	19.594049765715663 0.017523497663248455
	19.677781140012623 0.015913606630239673
	19.761512514309583 0.014485468292563081
	19.845243888606543 0.013215185808949632
	19.928975262903503 0.012082391244665014
	20.012706637200463 0.011069676051522636
	20.096438011497423 0.010162119694254904
	20.180169385794382 0.00934689877005334
	20.26390076009134 0.008612962192475601
	20.3476321343883 0.007950760662342942
	20.43136350868526 0.007352020816724526
	20.51509488298222 0.006809556214369292
	20.59882625727918 0.006317108753203882
	20.682557631576138 0.005869215283147436
	20.766289005873098 0.005461095125835046
	20.850020380170058 0.0050885549833411875
	20.933751754467018 0.004747908344513233
	21.017483128763978 0.004435907007570637
	21.101214503060937 0.00414968275345646
	21.184945877357897 0.0038866975440185417
	21.268677251654857 0.003644700896938221
	21.352408625951817 0.0034216933170936187
	21.436140000248777 0.003215894851152808
	21.519871374545737 0.0030257179862282027
	21.603602748842697 0.0028497442405114887
	21.687334123139657 0.0026867038988960916
	21.771065497436616 0.002535458433685959
	21.854796871733576 0.0023949852228294377
	21.938528246030536 0.0022643642383397963
	22.022259620327493 0.0021427664278119546
	22.105990994624452 0.0020294435539636693
	22.189722368921412 0.0019237192923449752
	22.273453743218372 0.0018249814169375793
	22.357185117515332 0.0017326749282633763
	22.440916491812292 0.0016462959996228958
	22.52464786610925 0.001565386634837966
	22.60837924040621 0.0014895299459112689
	22.69211061470317 0.001418345971780364
	22.77584198900013 0.001351487970200332
	22.85957336329709 0.0012886391240413248
	22.943304737594048 0.0012295096111871716
	23.027036111891007 0.0011738339939793615
	23.110767486187967 0.0011213688899431966
	23.194498860484927 0.0010718908905064312
	23.278230234781887 0.001025194698699232
	23.361961609078847 0.0009810914605110589
	23.445692983375807 0.0009394072677626672
	23.529424357672767 0.0008999818131034123
	23.613155731969727 0.0008626671801276003
	23.696887106266686 0.0008273267536716299
	23.780618480563646 0.0007938342371505489
	23.864349854860606 0.0007620727653566181
	23.948081229157566 0.0007319341025057028
	24.031812603454526 0.0007033179165074154
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08243449502303427
	15.82613792235248 0.09504367921920137
	15.90986929664944 0.1098936948068313
	15.9936006709464 0.12738017964981546
	16.07733204524336 0.1479407989234302
	16.16106341954032 0.17203788588860036
	16.24479479383728 0.20012360289373027
	16.32852616813424 0.23257929619916815
	16.4122575424312 0.26962002664776086
	16.495988916728155 0.31115780465196685
	16.579720291025115 0.3566261067384857
	16.663451665322075 0.40478736915676267
	16.747183039619035 0.45357518036338357
	16.830914413915995 0.5000562079241434
	16.914645788212955 0.5406118378366486
	16.998377162509914 0.5714039002277584
	17.082108536806874 0.5890832362261306
	17.165839911103834 0.5915542809962973
	17.249571285400794 0.5785140148319782
	17.333302659697754 0.5515334896165708
	17.417034033994714 0.5136448995011588
	17.500765408291674 0.4686165685395489
	17.584496782588634 0.42020006328864423
	17.668228156885593 0.3715768606584387
	17.75195953118255 0.3250906199758518
	17.83569090547951 0.28222649886413287
	17.91942227977647 0.24374178946308367
	18.00315365407343 0.20985472416390405
	18.08688502837039 0.18042888156536863
	18.17061640266735 0.1551230931274405
	18.25434777696431 0.1334994774949276
	18.33807915126127 0.11509410592332113
	18.42181052555823 0.09945899721632936
	18.50554189985519 0.08618418468198767
	18.58927327415215 0.07490696776989211
	18.67300464844911 0.0653135088366874
	18.756736022746068 0.057136240928158395
	18.840467397043028 0.050149275937440896
	18.924198771339988 0.04416311849823686
	19.007930145636948 0.039019413965053436
	19.091661519933908 0.03458609988723537
	19.175392894230868 0.03075311707339408
	19.259124268527824 0.02742871599781192
	19.342855642824784 0.024536331096618597
	19.426587017121744 0.022011966156660314
	19.510318391418703 0.01980202389920257
	19.594049765715663 0.017861513100869354
	19.677781140012623 0.016152571910485147
	19.761512514309583 0.014643253403354844
	19.845243888606543 0.013306527219887856
	19.928975262903503 0.01211945852583866
	20.012706637200463 0.011062532132517094
	20.096438011497423 0.010119095309175466
	20.180169385794382 0.009274897622575598
	20.26390076009134 0.008517710130280473
	20.3476321343883 0.007837009538516003
	20.43136350868526 0.007223715619690672
	20.51509488298222 0.0066699723687785595
	20.59882625727918 0.006168965150042583
	20.682557631576138 0.005714767521453818
	20.766289005873098 0.0053022125867967975
	20.850020380170058 0.004926784666929977
	20.933751754467018 0.004584527844550794
	21.017483128763978 0.004271968555631885
	21.101214503060937 0.003986049903346255
	21.184945877357897 0.0037240757792600097
	21.268677251654857 0.003483663209910841
	21.352408625951817 0.0032627016191297195
	21.436140000248777 0.0030593179192639386
	21.519871374545737 0.002871846527196615
	21.603602748842697 0.002698803551267758
	21.687334123139657 0.002538864518955576
	21.771065497436616 0.0023908451173672786
	21.854796871733576 0.002253684503167442
	21.938528246030536 0.002126430808736688
	22.022259620327493 0.00200822852969372
	22.105990994624452 0.0018983075275338576
	22.189722368921412 0.0017959734217488598
	22.273453743218372 0.0017005991797907054
	22.357185117515332 0.001611617741767567
	22.440916491812292 0.0015285155407459908
	22.52464786610925 0.001450826799745845
	22.60837924040621 0.0013781285035839139
	22.69211061470317 0.0013100359581668629
	22.77584198900013 0.001246198862083731
	22.85957336329709 0.0011862978257568314
	22.943304737594048 0.0011300412822719769
	23.027036111891007 0.0010771627415693786
	23.110767486187967 0.001027418346138388
	23.194498860484927 0.0009805846918930989
	23.278230234781887 0.000936456882653325
	23.361961609078847 0.0008948467907359821
	23.445692983375807 0.0008555814996753555
	23.529424357672767 0.0008185019081211271
	23.613155731969727 0.0007834614765814267
	23.696887106266686 0.0007503251009442206
	23.780618480563646 0.0007189680986748315
	23.864349854860606 0.0006892752952931066
	23.948081229157566 0.0006611402002171754
	24.031812603454526 0.0006344642623528457
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.13182821351869864
	15.82613792235248 0.1497470551916653
	15.90986929664944 0.1699566409896106
	15.9936006709464 0.19258122598513355
	16.07733204524336 0.2176668642637945
	16.16106341954032 0.24514157547387766
	16.24479479383728 0.2747690862872019
	16.32852616813424 0.3061006447404553
	16.4122575424312 0.338433103626553
	16.495988916728155 0.3707853787095979
	16.579720291025115 0.4019080337609483
	16.663451665322075 0.4303399539086686
	16.747183039619035 0.4545196827857678
	16.830914413915995 0.4729462949095224
	16.914645788212955 0.48436795802657956
	16.998377162509914 0.4879614405812164
	17.082108536806874 0.4834602183138878
	17.165839911103834 0.47119757123240247
	17.249571285400794 0.4520528144950562
	17.333302659697754 0.42731541470160045
	17.417034033994714 0.398502329134456
	17.500765408291674 0.3671709510466965
	17.584496782588634 0.33476305492813274
	17.668228156885593 0.3024996570871047
	17.75195953118255 0.2713302104265258
	17.83569090547951 0.2419275131475801
	17.91942227977647 0.21471403442207887
	18.00315365407343 0.18990507584649263
	18.08688502837039 0.16755707554175725
	18.17061640266735 0.14761330574552098
	18.25434777696431 0.12994283297031736
	18.33807915126127 0.11437129346422317
	18.42181052555823 0.10070371161433919
	18.50554189985519 0.0887404450780101
	18.58927327415215 0.07828763921293586
	18.67300464844911 0.06916354687496899
	18.756736022746068 0.06120188616706339
	18.840467397043028 0.0542531739224279
	18.924198771339988 0.04818474429678073
	19.007930145636948 0.04287996589349061
	19.091661519933908 0.038237014926114525
	19.175392894230868 0.03416744413598372
	19.259124268527824 0.030594701659632365
	19.342855642824784 0.027452693964950214
	19.426587017121744 0.024684446034395527
	19.510318391418703 0.022240884919079426
	19.594049765715663 0.020079755523508918
	19.677781140012623 0.01816466694701629
	19.761512514309583 0.01646426168950303
	19.845243888606543 0.014951496963023362
	19.928975262903503 0.013603026157456517
	20.012706637200463 0.012398668457312948
	20.096438011497423 0.011320955212749373
	20.180169385794382 0.010354742616506549
	20.26390076009134 0.00948688133097201
	20.3476321343883 0.0087059348247318
	20.43136350868526 0.008001939245720612
	20.51509488298222 0.0073661986412790394
	20.59882625727918 0.006791110217738111
	20.682557631576138 0.006270015109881474
	20.766289005873098 0.005797070807460855
	20.850020380170058 0.005367141969467693
	20.933751754467018 0.004975706856502192
	21.017483128763978 0.00461877703721572
	21.101214503060937 0.004292828386046111
	21.184945877357897 0.003994741695233999
	21.268677251654857 0.0037217514824360075
	21.352408625951817 0.003471401793228635
	21.436140000248777 0.0032415079815947675
	21.519871374545737 0.003030123606415229
	21.603602748842697 0.0028355117125885543
	21.687334123139657 0.0026561198755269896
	21.771065497436616 0.0024905584806855104
	21.854796871733576 0.002337581788220338
	21.938528246030536 0.002196071399154521
	22.022259620327493 0.0020650217954912495
	22.105990994624452 0.0019435276741867958
	22.189722368921412 0.001830772835138983
	22.273453743218372 0.0017260204175060286
	22.357185117515332 0.001628604307702457
	22.440916491812292 0.0015379215671258806
	22.52464786610925 0.0014534257487241514
	22.60837924040621 0.0013746209894811602
	22.69211061470317 0.0013010567812559504
	22.77584198900013 0.0012323233355522815
	22.85957336329709 0.0011680474690596515
	22.943304737594048 0.001107888946474733
	23.027036111891007 0.0010515372254220094
	23.110767486187967 0.000998708555445568
	23.194498860484927 0.0009491433892099153
	23.278230234781887 0.000902604069370682
	23.361961609078847 0.0008588727591775302
	23.445692983375807 0.0008177495888550784
	23.529424357672767 0.0007790509932610856
	23.613155731969727 0.0007426082193189337
	23.696887106266686 0.0007082659843276277
	23.780618480563646 0.0006758812685209732
	23.864349854860606 0.0006453222272250364
	23.948081229157566 0.0006164672096888087
	24.031812603454526 0.0005892038731713141
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08567580390938846
	15.82613792235248 0.09937509833660019
	15.90986929664944 0.11573520004240395
	15.9936006709464 0.13529937964017932
	16.07733204524336 0.1586929722408941
	16.16106341954032 0.1866061196388584
	16.24479479383728 0.21974747349554527
	16.32852616813424 0.2587498386958018
	16.4122575424312 0.30400389616947915
	16.495988916728155 0.35539824248071944
	16.579720291025115 0.41196425962509065
	16.663451665322075 0.47147781796301785
	16.747183039619035 0.5301630158645732
	16.830914413915995 0.5827451641274803
	16.914645788212955 0.6231139674457085
	16.998377162509914 0.6456539684665668
	17.082108536806874 0.6468711848192853
	17.165839911103834 0.6265695240036185
	17.249571285400794 0.5879202351532903
	17.333302659697754 0.5363832182331328
	17.417034033994714 0.4780898459498259
	17.500765408291674 0.4184526850855697
	17.584496782588634 0.3614250489042518
	17.668228156885593 0.3093919572691509
	17.75195953118255 0.26344143778388357
	17.83569090547951 0.22376068678493555
	17.91942227977647 0.18999990035672304
	18.00315365407343 0.16154331515066792
	18.08688502837039 0.13768493223390899
	18.17061640266735 0.11772959898330586
	18.25434777696431 0.10104357252223727
	18.33807915126127 0.08707424261711302
	18.42181052555823 0.07535269413575435
	18.50554189985519 0.0654877238235589
	18.58927327415215 0.0571563398314824
	18.67300464844911 0.05009347227151751
	18.756736022746068 0.04408224524482329
	18.840467397043028 0.03894538129623684
	18.924198771339988 0.034537893710176265
	19.007930145636948 0.030741017332970615
	19.091661519933908 0.02745724064764687
	19.175392894230868 0.024606275386517922
	19.259124268527824 0.0221218037474551
	19.342855642824784 0.01994886018695636
	19.426587017121744 0.018041725860079714
	19.510318391418703 0.016362234680183777
	19.594049765715663 0.01487840876057606
	19.677781140012623 0.01356335703799331
	19.761512514309583 0.012394384155303891
	19.845243888606543 0.011352267465904549
	19.928975262903503 0.010420668677594603
	20.012706637200463 0.00958565354706484
	20.096438011497423 0.00883529850092434
	20.180169385794382 0.008159367380560702
	20.26390076009134 0.007549044921841974
	20.3476321343883 0.006996716277558084
	20.43136350868526 0.006495784022948604
	20.51509488298222 0.006040515773284981
	20.59882625727918 0.0056259168822046
	20.682557631576138 0.005247623754800643
	20.766289005873098 0.004901814158674883
	20.850020380170058 0.004585131594900863
	20.933751754467018 0.004294621334853033
	21.017483128763978 0.004027676166131412
	21.101214503060937 0.0037819902433216973
	21.184945877357897 0.003555519724349225
	21.268677251654857 0.0033464491043175915
	21.352408625951817 0.0031531623467126496
	21.436140000248777 0.002974218065202891
	21.519871374545737 0.002808328134726341
	21.603602748842697 0.0026543392134908274
	21.687334123139657 0.0025112167422125307
	21.771065497436616 0.0023780310568041903
	21.854796871733576 0.002253945308548073
	21.938528246030536 0.002138204933761534
	22.022259620327493 0.0020301284548688687
	22.105990994624452 0.0019290994280745852
	22.189722368921412 0.0018345593806613424
	22.273453743218372 0.0017460016042616681
	22.357185117515332 0.0016629656900529629
	22.440916491812292 0.001585032708334233
	22.52464786610925 0.0015118209488808475
	22.60837924040621 0.0014429821502677308
	22.69211061470317 0.0013781981563536912
	22.77584198900013 0.0013171779466211655
	22.85957336329709 0.0012596549943067327
	22.943304737594048 0.0012053849124385814
	23.027036111891007 0.0011541433531833175
	23.110767486187967 0.0011057241304349933
	23.194498860484927 0.0010599375394692862
	23.278230234781887 0.001016608850832656
	23.361961609078847 0.0009755769585209351
	23.445692983375807 0.0009366931649928418
	23.529424357672767 0.0008998200877187058
	23.613155731969727 0.0008648306738320391
	23.696887106266686 0.0008316073110724889
	23.780618480563646 0.0008000410246181119
	23.864349854860606 0.0007700307506324477
	23.948081229157566 0.0007414826784226124
	24.031812603454526 0.0007143096540402025
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0919675143172356
	15.82613792235248 0.10487907703621535
	15.90986929664944 0.11974758740206363
	15.9936006709464 0.13682580615036705
	16.07733204524336 0.15636502413012485
	16.16106341954032 0.17859401818547896
	16.24479479383728 0.2036875750213674
	16.32852616813424 0.2317224963845184
	16.4122575424312 0.26262033531364515
	16.495988916728155 0.2960790209599343
	16.579720291025115 0.3315004712378253
	16.663451665322075 0.3679281593407348
	16.747183039619035 0.40401602349979543
	16.830914413915995 0.43805485843228514
	16.914645788212955 0.4680795320803427
	16.998377162509914 0.49206549868289406
	17.082108536806874 0.5081957881070869
	17.165839911103834 0.5151475458753724
	17.249571285400794 0.5123254237396954
	17.333302659697754 0.4999729464493009
	17.417034033994714 0.47912649681792246
	17.500765408291674 0.4514267085267461
	17.584496782588634 0.4188451482697933
	17.668228156885593 0.38340109861184246
	17.75195953118255 0.346930892928585
	17.83569090547951 0.31094243582993814
	17.91942227977647 0.27655675509044686
	18.00315365407343 0.24451792171305764
	18.08688502837039 0.21524515938550748
	18.17061640266735 0.1889031515960427
	18.25434777696431 0.16547335172125344
	18.33807915126127 0.14481647091568314
	18.42181052555823 0.12672214786274247
	18.50554189985519 0.11094553982918019
	18.58927327415215 0.09723250785594326
	18.67300464844911 0.08533576565184459
	18.756736022746068 0.0750243494578402
	18.840467397043028 0.066088424996287
	18.924198771339988 0.058341008515136066
	19.007930145636948 0.0516177611015537
	19.091661519933908 0.04577566770549044
	19.175392894230868 0.040691144963904524
	19.259124268527824 0.03625792726272438
	19.342855642824784 0.03238494454840341
	19.426587017121744 0.028994313799366744
	19.510318391418703 0.026019506387479744
	19.594049765715663 0.023403716065185837
	19.677781140012623 0.021098429788131146
	19.761512514309583 0.019062190884773355
	19.845243888606543 0.017259537660161316
	19.928975262903503 0.01566009797498636
	20.012706637200463 0.014237820093675226
	20.096438011497423 0.012970321128320755
	20.180169385794382 0.011838336077907293
	20.26390076009134 0.01082525238338361
	20.3476321343883 0.009916716859399181
	20.43136350868526 0.009100303696754223
	20.51509488298222 0.00836523389377003
	20.59882625727918 0.007702137946603037
	20.682557631576138 0.0071028549072327165
	20.766289005873098 0.006560262014921465
	20.850020380170058 0.006068130039740572
	20.933751754467018 0.005621000264748173
	21.017483128763978 0.005214079695979364
	21.101214503060937 0.00484315164469957
	21.184945877357897 0.004504499290708477
	21.268677251654857 0.004194840223206741
	21.352408625951817 0.0039112702792330175
	21.436140000248777 0.0036512152695064477
	21.519871374545737 0.003412389406597072
	21.603602748842697 0.0031927594381935256
	21.687334123139657 0.002990513645113802
	21.771065497436616 0.0028040349948348846
	21.854796871733576 0.0026318778510441548
	21.938528246030536 0.0024727477316436805
	22.022259620327493 0.0023254836847570615
	22.105990994624452 0.0021890429170738604
	22.189722368921412 0.002062487363372353
	22.273453743218372 0.0019449719319878794
	22.357185117515332 0.0018357341997537727
	22.440916491812292 0.00173408536270471
	22.52464786610925 0.0016394022765719638
	22.60837924040621 0.0015511204446248782
	22.69211061470317 0.0014687278303963374
	22.77584198900013 0.0013917593898335099
	22.85957336329709 0.001319792231906664
	22.943304737594048 0.0012524413290802856
	23.027036111891007 0.0011893557096291718
	23.110767486187967 0.001130215072842648
	23.194498860484927 0.0010747267759325654
	23.278230234781887 0.0010226231481393888
	23.361961609078847 0.0009736590932783469
	23.445692983375807 0.0009276099469218635
	23.529424357672767 0.0008842695586915486
	23.613155731969727 0.0008434485738310458
	23.696887106266686 0.000804972891433264
	23.780618480563646 0.0007686822794726193
	23.864349854860606 0.0007344291292047453
	23.948081229157566 0.0007020773335939667
	24.031812603454526 0.0006715012762559346
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09084636529091163
	15.82613792235248 0.10360960999439095
	15.90986929664944 0.1185123984428014
	15.9936006709464 0.13591442140215318
	16.07733204524336 0.1562093846859421
	16.16106341954032 0.17980705015256762
	16.24479479383728 0.20709834415509665
	16.32852616813424 0.23839551541074852
	16.4122575424312 0.27383870221719886
	16.495988916728155 0.3132629645287657
	16.579720291025115 0.3560292851652527
	16.663451665322075 0.4008430274818084
	16.747183039619035 0.4456145756365191
	16.830914413915995 0.4874504818332921
	16.914645788212955 0.5228746867111839
	16.998377162509914 0.548333005233933
	17.082108536806874 0.560913445310671
	17.165839911103834 0.5590641926765959
	17.249571285400794 0.543018080403464
	17.333302659697754 0.5147271425008438
	17.417034033994714 0.4773385426871558
	17.500765408291674 0.43444888624584105
	17.584496782588634 0.38942343096323984
	17.668228156885593 0.34496272784329873
	17.75195953118255 0.3029477048357187
	17.83569090547951 0.2644911802461495
	17.91942227977647 0.2300950319685572
	18.00315365407343 0.19983234651198709
	18.08688502837039 0.17350853145859335
	18.17061640266735 0.15078409431487028
	18.25434777696431 0.13125883199515392
	18.33807915126127 0.11452453957863312
	18.42181052555823 0.10019492656562093
	18.50554189985519 0.08792036138671948
	18.58927327415215 0.07739320673624486
	18.67300464844911 0.0683477291020951
	18.756736022746068 0.06055716337569659
	18.840467397043028 0.053829515485014426
	18.924198771339988 0.048003021297763494
	19.007930145636948 0.042941758610437884
	19.091661519933908 0.03853165299340267
	19.175392894230868 0.03467696932746936
	19.259124268527824 0.031297298741517654
	19.342855642824784 0.02832500883812054
	19.426587017121744 0.02570310675856381
	19.510318391418703 0.02338345942511159
	19.594049765715663 0.021325316984678114
	19.677781140012623 0.01949409043156077
	19.761512514309583 0.01786034055773957
	19.845243888606543 0.01639894166480265
	19.928975262903503 0.015088389323306674
	20.012706637200463 0.013910226650043088
	20.096438011497423 0.012848568030492783
	20.180169385794382 0.011889702970794601
	20.26390076009134 0.011021765889809841
	20.3476321343883 0.010234460240625312
	20.43136350868526 0.009518827465649958
	20.51509488298222 0.008867053017290466
	20.59882625727918 0.008272303084679456
	20.682557631576138 0.007728586813780607
	20.766289005873098 0.007230639741726312
	20.850020380170058 0.006773824926383588
	20.933751754467018 0.006354048871603325
	21.017483128763978 0.005967689854026096
	21.101214503060937 0.005611536670300694
	21.184945877357897 0.005282736161599994
	21.268677251654857 0.00497874814951671
	21.352408625951817 0.004697306645190701
	21.436140000248777 0.00443638638106883
	21.519871374545737 0.00419417386946332
	21.603602748842697 0.003969042320072068
	21.687334123139657 0.003759529854720039
	21.771065497436616 0.0035643205457240143
	21.854796871733576 0.003382227877676756
	21.938528246030536 0.0032121802936988324
	22.022259620327493 0.0030532085384410604
	22.105990994624452 0.00290443455307227
	22.189722368921412 0.002765061713575675
	22.273453743218372 0.002634366234065358
	22.357185117515332 0.002511689582478831
	22.440916491812292 0.0023964317776891913
	22.52464786610925 0.0022880454554600493
	22.60837924040621 0.002186030606275626
	22.69211061470317 0.0020899299013615157
	22.77584198900013 0.0019993245345381965
	22.85957336329709 0.0019138305172266416
	22.943304737594048 0.0018330953722095822
	23.027036111891007 0.0017567951788571247
	23.110767486187967 0.0016846319286307652
	23.194498860484927 0.001616331154935605
	23.278230234781887 0.0015516398059232722
	23.361961609078847 0.0014903243327639157
	23.445692983375807 0.0014321689692944923
	23.529424357672767 0.001376974181888443
	23.613155731969727 0.0013245552709427694
	23.696887106266686 0.0012747411075972861
	23.780618480563646 0.0012273729912336917
	23.864349854860606 0.0011823036149884133
	23.948081229157566 0.001139396127986905
	24.031812603454526 0.001098523284296768
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10268473410988962
	15.82613792235248 0.11632097294693612
	15.90986929664944 0.13195141921473402
	15.9936006709464 0.1498209412069181
	16.07733204524336 0.17016604318796025
	16.16106341954032 0.1931899845401335
	16.24479479383728 0.21902593171587384
	16.32852616813424 0.24768599128570393
	16.4122575424312 0.2789959073024548
	16.495988916728155 0.3125192631200771
	16.579720291025115 0.3474817253657641
	16.663451665322075 0.3827147387301644
	16.747183039619035 0.41664662714308404
	16.830914413915995 0.4473720637538973
	16.914645788212955 0.4728214412196603
	16.998377162509914 0.49102530942329714
	17.082108536806874 0.5004299338759517
	17.165839911103834 0.500184557002349
	17.249571285400794 0.4903117948610662
	17.333302659697754 0.4717029924670601
	17.417034033994714 0.44594017284453
	17.500765408291674 0.41500517022426286
	17.584496782588634 0.38096496881390773
	17.668228156885593 0.34571133210291705
	17.75195953118255 0.3107966135521942
	17.83569090547951 0.27736887222707146
	17.91942227977647 0.24618389893449324
	18.00315365407343 0.21766310234042152
	18.08688502837039 0.1919696502489812
	18.17061640266735 0.16908392585846221
	18.25434777696431 0.14886815908736134
	18.33807915126127 0.13111665714843349
	18.42181052555823 0.11559199243215385
	18.50554189985519 0.10204935436631786
	18.58927327415215 0.09025179264882258
	18.67300464844911 0.07997890189603256
	18.756736022746068 0.07103103851215992
	18.840467397043028 0.06323065142912405
	18.924198771339988 0.05642185661356903
	19.007930145636948 0.05046902633524946
	19.091661519933908 0.04525489791515762
	19.175392894230868 0.04067851844186309
	19.259124268527824 0.03665321384649585
	19.342855642824784 0.03310468640343097
	19.426587017121744 0.029969291009308632
	19.510318391418703 0.027192507619216683
	19.594049765715663 0.024727607924280918
	19.677781140012623 0.02253450385207784
	19.761512514309583 0.020578760464141085
	19.845243888606543 0.01883075413909096
	19.928975262903503 0.017264957160691936
	20.012706637200463 0.015859331089062303
	20.096438011497423 0.014594813032456543
	20.180169385794382 0.013454880829389995
	20.26390076009134 0.012425185009926442
	20.3476321343883 0.011493237132197473
	20.43136350868526 0.010648145640845137
	20.51509488298222 0.009880391754983312
	20.59882625727918 0.009181639069249464
	20.682557631576138 0.008544571556632134
	20.766289005873098 0.007962755514176204
	20.850020380170058 0.007430521711584805
	20.933751754467018 0.0069428646067016455
	21.017483128763978 0.006495355997898666
	21.101214503060937 0.006084070906656583
	21.184945877357897 0.0057055238372974845
	21.268677251654857 0.005356613856226548
	21.352408625951817 0.005034577179770588
	21.436140000248777 0.004736946165863201
	21.519871374545737 0.004461513777205987
	21.603602748842697 0.004206302727797176
	21.687334123139657 0.00396953864558318
	21.771065497436616 0.003749626685372474
	21.854796871733576 0.0035451311113114826
	21.938528246030536 0.0033547574398574823
	22.022259620327493 0.003177336794533954
	22.105990994624452 0.003011812174676846
	22.189722368921412 0.0028572263834187738
	22.273453743218372 0.0027127113965922456
	22.357185117515332 0.002577478985128599
	22.440916491812292 0.0024508124297721286
	22.52464786610925 0.0023320591892572
	22.60837924040621 0.002220624402126793
	22.69211061470317 0.002115965118617866
	22.77584198900013 0.002017585172932904
	22.85957336329709 0.0019250306181190456
	22.943304737594048 0.0018378856559885103
	23.027036111891007 0.0017557690032910024
	23.110767486187967 0.0016783306429050025
	23.194498860484927 0.0016052489153297296
	23.278230234781887 0.0015362279113866283
	23.361961609078847 0.0014709951319062467
	23.445692983375807 0.001409299384393148
	23.529424357672767 0.0013509088903202434
	23.613155731969727 0.0012956095798833918
	23.696887106266686 0.0012432035538141636
	23.780618480563646 0.0011935076942603796
	23.864349854860606 0.001146352408849013
	23.948081229157566 0.0011015804938860174
	24.031812603454526 0.0010590461042581576
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.07721007376862962
	15.82613792235248 0.09163163181519343
	15.90986929664944 0.10898096089836094
	15.9936006709464 0.12980846774041718
	16.07733204524336 0.15471269750640157
	16.16106341954032 0.18430392234960036
	16.24479479383728 0.21913759118749007
	16.32852616813424 0.2596067269446501
	16.4122575424312 0.3057850488476634
	16.495988916728155 0.35722238490471736
	16.579720291025115 0.41271447572498887
	16.663451665322075 0.47010133018764577
	16.747183039619035 0.5261843798913755
	16.830914413915995 0.5768720158662146
	16.914645788212955 0.6176346016740676
	16.998377162509914 0.6442520519477807
	17.082108536806874 0.6536896461024743
	17.165839911103834 0.644818315996956
	17.249571285400794 0.6187001686235717
	17.333302659697754 0.5783196398893661
	17.417034033994714 0.5278730260912965
	17.500765408291674 0.4718928556080267
	17.584496782588634 0.4144930165190357
	17.668228156885593 0.35890365270379265
	17.75195953118255 0.30731686018595683
	17.83569090547951 0.2609640630481164
	17.91942227977647 0.2203154842340171
	18.00315365407343 0.18531046080339064
	18.08688502837039 0.1555633056184009
	18.17061640266735 0.13052177564018436
	18.25434777696431 0.1095761186201903
	18.33807915126127 0.09212674260831583
	18.42181052555823 0.0776214081003004
	18.50554189985519 0.0655719871366243
	18.58927327415215 0.0555586225318495
	18.67300464844911 0.047226801761941085
	18.756736022746068 0.040280942471355975
	18.840467397043028 0.03447668214504242
	18.924198771339988 0.02961311427400461
	19.007930145636948 0.025525608454743533
	19.091661519933908 0.022079487404501823
	19.175392894230868 0.019164626921001945
	19.259124268527824 0.016690936148449916
	19.342855642824784 0.014584625481623004
	19.426587017121744 0.012785152719659557
	19.510318391418703 0.011242739110891613
	19.594049765715663 0.009916356498761417
	19.677781140012623 0.00877209965361532
	19.761512514309583 0.007781871238053799
	19.845243888606543 0.00692231930792938
	19.928975262903503 0.006173978208161185
	20.012706637200463 0.005520573031944458
	20.096438011497423 0.004948455545487125
	20.180169385794382 0.00444614580899646
	20.26390076009134 0.004003958850970136
	20.3476321343883 0.0036136998767752225
	20.43136350868526 0.0032684147949452592
	20.51509488298222 0.002962185481681542
	20.59882625727918 0.002689961306434337
	20.682557631576138 0.002447420116506069
	20.766289005873098 0.0022308532133555703
	20.850020380170058 0.002037069917546149
	20.933751754467018 0.001863318168820024
	21.017483128763978 0.0017072182869035482
	21.101214503060937 0.0015667075624694233
	21.184945877357897 0.0014399937839970028
	21.268677251654857 0.0013255161570618322
	21.352408625951817 0.0012219123552363166
	21.436140000248777 0.0011279906700534686
	21.519871374545737 0.0010427064122726071
	21.603602748842697 0.0009651418666327732
	21.687334123139657 0.0008944892242516282
	21.771065497436616 0.0008300360162871198
	21.854796871733576 0.0007711526537806115
	21.938528246030536 0.0007172817452216126
	22.022259620327493 0.0006679289180996752
	22.105990994624452 0.0006226549157715857
	22.189722368921412 0.0005810687781671034
	22.273453743218372 0.0005428219456306472
	22.357185117515332 0.0005076031507178388
	22.440916491812292 0.00047513398398023267
	22.52464786610925 0.0004451650374460747
	22.60837924040621 0.0004174725442633296
	22.69211061470317 0.00039185544532190444
	22.77584198900013 0.0003681328240303636
	22.85957336329709 0.0003461416591282957
	22.943304737594048 0.000325734852748058
	23.027036111891007 0.0003067794971281345
	23.110767486187967 0.00028915534861399176
	23.194498860484927 0.0002727534820171516
	23.278230234781887 0.00025747510216859673
	23.361961609078847 0.00024323049270567282
	23.445692983375807 0.0002299380848615109
	23.529424357672767 0.0002175236313568481
	23.613155731969727 0.0002059194724878955
	23.696887106266686 0.00019506388321238424
	23.780618480563646 0.00018490049150245201
	23.864349854860606 0.00017537775949406302
	23.948081229157566 0.0001664485200487751
	24.031812603454526 0.00015806956228069072
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06598693790215933
	15.82613792235248 0.07517822758433915
	15.90986929664944 0.08601160775667784
	15.9936006709464 0.09882362615475056
	16.07733204524336 0.1140185892443206
	16.16106341954032 0.13207585220032111
	16.24479479383728 0.15355168120626367
	16.32852616813424 0.17906938286957416
	16.4122575424312 0.20928721057440683
	16.495988916728155 0.24482796600067794
	16.579720291025115 0.2861484100563766
	16.663451665322075 0.3333245892199189
	16.747183039619035 0.38574003164688414
	16.830914413915995 0.44170232706598067
	16.914645788212955 0.49809351720889955
	16.998377162509914 0.5502694241734774
	17.082108536806874 0.5924882494830204
	17.165839911103834 0.6190307654324019
	17.249571285400794 0.6257914551259317
	17.333302659697754 0.6116603934362264
	17.417034033994714 0.5789276796825836
	17.500765408291674 0.5324630020164911
	17.584496782588634 0.47816233594295765
	17.668228156885593 0.42146784785582786
	17.75195953118255 0.36649444708779383
	17.83569090547951 0.315820588798559
	17.91942227977647 0.2707090136708522
	18.00315365407343 0.23148727737646752
	18.08688502837039 0.19791259468845304
	18.17061640266735 0.16944908944712087
	18.25434777696431 0.14544995152903833
	18.33807915126127 0.12526373108531247
	18.42181052555823 0.10828881996770713
	18.50554189985519 0.09399607600292288
	18.58927327415215 0.08193354848733927
	18.67300464844911 0.0717221243426929
	18.756736022746068 0.06304726340983002
	18.840467397043028 0.05564964807881245
	18.924198771339988 0.04931616762177315
	19.007930145636948 0.04387186068373591
	19.091661519933908 0.03917301177617765
	19.175392894230868 0.03510138391817354
	19.259124268527824 0.03155947464295413
	19.342855642824784 0.02846665063281925
	19.426587017121744 0.025756015654266766
	19.510318391418703 0.023371879928642345
	19.594049765715663 0.021267717482855077
	19.677781140012623 0.01940451684986577
	19.761512514309583 0.017749447685495842
	19.845243888606543 0.016274780694571007
	19.928975262903503 0.014957010620900059
	20.012706637200463 0.013776142151436976
	20.096438011497423 0.012715106723703228
	20.180169385794382 0.01175928473294908
	20.26390076009134 0.010896112812719952
	20.3476321343883 0.010114759970034354
	20.43136350868526 0.009405859611434175
	20.51509488298222 0.008761287075568504
	20.59882625727918 0.008173974333608204
	20.682557631576138 0.007637755143415584
	20.766289005873098 0.007147235236089228
	20.850020380170058 0.006697683144366108
	20.933751754467018 0.006284938106458313
	21.017483128763978 0.00590533213944762
	21.101214503060937 0.005555623907286368
	21.184945877357897 0.005232942436417185
	21.268677251654857 0.004934739078000036
	21.352408625951817 0.004658746396255874
	21.436140000248777 0.004402942890557601
	21.519871374545737 0.00416552264495749
	21.603602748842697 0.0039448691510366885
	21.687334123139657 0.0037395326748223077
	21.771065497436616 0.0035482106412450176
	21.854796871733576 0.0033697305943679924
	21.938528246030536 0.0032030353617448493
	22.022259620327493 0.003047170109444633
	22.105990994624452 0.002901271022681101
	22.189722368921412 0.0027645553873523244
	22.273453743218372 0.0026363128815543057
	22.357185117515332 0.0025158979144336182
	22.440916491812292 0.0024027228735292927
	22.52464786610925 0.0022962521617930142
	22.60837924040621 0.0021959969223989554
	22.69211061470317 0.002101510363778462
	22.77584198900013 0.002012383609466738
	22.85957336329709 0.001928242007680846
	22.943304737594048 0.0018487418443524511
	23.027036111891007 0.0017735674108566417
	23.110767486187967 0.0017024283841110982
	23.194498860484927 0.0016350574822355506
	23.278230234781887 0.0015712083637001938
	23.361961609078847 0.0015106537419706124
	23.445692983375807 0.0014531836911745586
	23.529424357672767 0.001398604121355303
	23.613155731969727 0.0013467354045070777
	23.696887106266686 0.001297411134869394
	23.780618480563646 0.0012504770089384334
	23.864349854860606 0.0012057898123778751
	23.948081229157566 0.001163216502514015
	24.031812603454526 0.0011226333764117167
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10179912869102849
	15.82613792235248 0.11805668864999094
	15.90986929664944 0.13699181567683982
	15.9936006709464 0.15894418093970553
	16.07733204524336 0.18422778725184163
	16.16106341954032 0.21308682812463123
	16.24479479383728 0.24563304970577932
	16.32852616813424 0.28176373701403096
	16.4122575424312 0.3210643127973152
	16.495988916728155 0.3627076579393387
	16.579720291025115 0.4053731294373918
	16.663451665322075 0.4472190310171056
	16.747183039619035 0.48594705577781494
	16.830914413915995 0.518988035485717
	16.914645788212955 0.5438095516758692
	16.998377162509914 0.5583009621962584
	17.082108536806874 0.5611469325627717
	17.165839911103834 0.5520819245956694
	17.249571285400794 0.5319434791124533
	17.333302659697754 0.5025063076310442
	17.417034033994714 0.46615232740643225
	17.500765408291674 0.4254779692302701
	17.584496782588634 0.38294124536445273
	17.668228156885593 0.3406156955037022
	17.75195953118255 0.30007071364888366
	17.83569090547951 0.2623600610618307
	17.91942227977647 0.22808219567823648
	18.00315365407343 0.19747517888057886
	18.08688502837039 0.17051776372691452
	18.17061640266735 0.14701963211814173
	18.25434777696431 0.1266933509558423
	18.33807915126127 0.10920699404868767
	18.42181052555823 0.09421976006254759
	18.50554189985519 0.08140418158264952
	18.58927327415215 0.0704585555711404
	18.67300464844911 0.06111268998665762
	18.756736022746068 0.05312935749342125
	18.840467397043028 0.046303180881183736
	18.924198771339988 0.04045812792353427
	19.007930145636948 0.035444380862057
	19.091661519933908 0.031135052251156845
	19.175392894230868 0.027423019555794275
	19.259124268527824 0.02421802088145197
	19.342855642824784 0.02144407282040464
	19.426587017121744 0.01903722280644304
	19.510318391418703 0.016943621180611206
	19.594049765715663 0.015117884493913955
	19.677781140012623 0.013521716122833457
	19.761512514309583 0.012122749604781142
	19.845243888606543 0.010893582027467534
	19.928975262903503 0.009810967981182415
	20.012706637200463 0.008855148204130837
	20.096438011497423 0.008009290663331918
	20.180169385794382 0.007259025177989283
	20.26390076009134 0.006592055700033196
	20.3476321343883 0.005997836985220213
	20.43136350868526 0.005467304627428912
	20.51509488298222 0.00499264931963904
	20.59882625727918 0.004567127787544613
	20.682557631576138 0.004184904157736717
	20.766289005873098 0.0038409166118857736
	20.850020380170058 0.003530765077566757
	20.933751754467018 0.0032506164470462538
	21.017483128763978 0.0029971244247158618
	21.101214503060937 0.0027673616049202366
	21.184945877357897 0.0025587617939252065
	21.268677251654857 0.002369070928659961
	21.352408625951817 0.0021963052238146534
	21.436140000248777 0.002038715408702523
	21.519871374545737 0.001894756104873455
	21.603602748842697 0.0017630595520509084
	21.687334123139657 0.0016424130194876265
	21.771065497436616 0.0015317393471423859
	21.854796871733576 0.001430080150127919
	21.938528246030536 0.0013365812939030914
	22.022259620327493 0.0012504803093239406
	22.105990994624452 0.0011710954680921781
	22.189722368921412 0.0010978162821181278
	22.273453743218372 0.0010300952263011735
	22.357185117515332 0.0009674405144183584
	22.440916491812292 0.0009094097831818768
	22.52464786610925 0.0008556045608875022
	22.60837924040621 0.0008056654150950235
	22.69211061470317 0.0007592676890095409
	22.77584198900013 0.0007161177491248364
	22.85957336329709 0.0006759496776249123
	22.943304737594048 0.000638522352331102
	23.027036111891007 0.0006036168648908329
	23.110767486187967 0.0005710342346478261
	23.194498860484927 0.0005405933813936912
	23.278230234781887 0.0005121293251294851
	23.361961609078847 0.0004854915851898861
	23.445692983375807 0.00046054275470902063
	23.529424357672767 0.00043715722952521576
	23.613155731969727 0.0004152200733077105
	23.696887106266686 0.0003946260030051075
	23.780618480563646 0.0003752784807171082
	23.864349854860606 0.00035708889982316393
	23.948081229157566 0.00033997585470277374
	24.031812603454526 0.0003238644846850128
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09410137254222198
	15.82613792235248 0.10791728538644929
	15.90986929664944 0.12409164498309173
	15.9936006709464 0.14301227209656406
	16.07733204524336 0.16509426176099865
	16.16106341954032 0.19075402351934476
	16.24479479383728 0.2203626051508794
	16.32852616813424 0.2541700470476332
	16.4122575424312 0.29219339149163
	16.495988916728155 0.3340665780173073
	16.579720291025115 0.37886425834167486
	16.663451665322075 0.4249359698641341
	16.747183039619035 0.46981895705569604
	16.830914413915995 0.5103223030409415
	16.914645788212955 0.5428635541735113
	16.998377162509914 0.5640639660054516
	17.082108536806874 0.571476401440469
	17.165839911103834 0.5641988067598784
	17.249571285400794 0.5431170422189517
	17.333302659697754 0.5106663337740032
	17.417034033994714 0.4702201686769257
	17.500765408291674 0.4253621938222093
	17.584496782588634 0.3792889341240713
	17.668228156885593 0.33447062597379384
	17.75195953118255 0.29256505543208733
	17.83569090547951 0.25450359374890136
	17.91942227977647 0.22065665847989313
	18.00315365407343 0.19101001581019156
	18.08688502837039 0.16531521169561653
	18.17061640266735 0.14320192191969688
	18.25434777696431 0.12425390498909489
	18.33807915126127 0.10805590831554628
	18.42181052555823 0.09421978516366669
	18.50554189985519 0.08239687762393455
	18.58927327415215 0.07228194278722412
	18.67300464844911 0.06361225144557076
	18.756736022746068 0.05616420375954846
	18.840467397043028 0.04974889540752572
	18.924198771339988 0.04420746150907951
	19.007930145636948 0.03940664127140331
	19.091661519933908 0.03523477291079627
	19.175392894230868 0.03159829293515849
	19.259124268527824 0.028418739600641472
	19.342855642824784 0.025630223039909826
	19.426587017121744 0.023177308774080165
	19.510318391418703 0.02101325752901261
	19.594049765715663 0.0190985667423513
	19.677781140012623 0.01739976451828769
	19.761512514309583 0.015888413172948996
	19.845243888606543 0.014540285902833964
	19.928975262903503 0.013334686004402982
	20.012706637200463 0.012253883269969694
	20.096438011497423 0.011282646638370662
	20.180169385794382 0.010407855925115037
	20.26390076009134 0.009618178569361023
	20.3476321343883 0.008903799899753415
	20.43136350868526 0.008256197522565234
	20.51509488298222 0.007667952151175372
	20.59882625727918 0.007132588593470552
	20.682557631576138 0.006644441750977092
	20.766289005873098 0.00619854340862978
	20.850020380170058 0.005790526346878004
	20.933751754467018 0.005416542920898132
	21.017483128763978 0.005073195751543664
	21.101214503060937 0.00475747858081726
	21.184945877357897 0.004466725678477271
	21.268677251654857 0.004198568459932603
	21.352408625951817 0.003950898200164633
	21.436140000248777 0.0037218339131869487
	21.519871374545737 0.003509694618896256
	21.603602748842697 0.0033129753450480775
	21.687334123139657 0.0031303263163369867
	21.771065497436616 0.0029605348690846882
	21.854796871733576 0.002802509702015447
	21.938528246030536 0.0026552671336074153
	22.022259620327493 0.0025179190866527366
	22.105990994624452 0.002389662562653638
	22.189722368921412 0.002269770403928633
	22.273453743218372 0.002157583170951047
	22.357185117515332 0.002052501987434952
	22.440916491812292 0.0019539822267967515
	22.52464786610925 0.0018615279314940832
	22.60837924040621 0.00177468687190577
	22.69211061470317 0.0016930461643047674
	22.77584198900013 0.001616228378453358
	22.85957336329709 0.0015438880747180603
	22.943304737594048 0.0014757087186119953
	23.027036111891007 0.0014113999275348504
	23.110767486187967 0.0013506950103704203
	23.194498860484927 0.0012933487656660515
	23.278230234781887 0.0012391355084807928
	23.361961609078847 0.0011878472997535075
	23.445692983375807 0.0011392923552961186
	23.529424357672767 0.001093293614334771
	23.613155731969727 0.001049687449965308
	23.696887106266686 0.0010083225060123827
	23.780618480563646 0.0009690586466286285
	23.864349854860606 0.0009317660065800827
	23.948081229157566 0.000896324131569059
	24.031812603454526 0.0008626211991738054
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.113281760210793
	15.82613792235248 0.1301693861031939
	15.90986929664944 0.14976095632405995
	15.9936006709464 0.1723973204431562
	16.07733204524336 0.1983896808770211
	16.16106341954032 0.22796943350147097
	16.24479479383728 0.26121531384456426
	16.32852616813424 0.29795617898485044
	16.4122575424312 0.3376543334689548
	16.495988916728155 0.3792859957532677
	16.579720291025115 0.4212517056773198
	16.663451665322075 0.4613653829049222
	16.747183039619035 0.4969756944347089
	16.830914413915995 0.5252533059844995
	16.914645788212955 0.5436247089639064
	16.998377162509914 0.5502601961959048
	17.082108536806874 0.5444680425174038
	17.165839911103834 0.5268529703967282
	17.249571285400794 0.49917733832881467
	17.333302659697754 0.4639791092488827
	17.417034033994714 0.4240852273450367
	17.500765408291674 0.38217029998233804
	17.584496782588634 0.34045791531190656
	17.668228156885593 0.30058856783433224
	17.75195953118255 0.26362319281055485
	17.83569090547951 0.2301290744268731
	17.91942227977647 0.2002985751641134
	18.00315365407343 0.17406669918470657
	18.08688502837039 0.15120990202966944
	18.17061640266735 0.13142060922961454
	18.25434777696431 0.11435880429516969
	18.33807915126127 0.09968499308687707
	18.42181052555823 0.08707942045979539
	18.50554189985519 0.07625184271584401
	18.58927327415215 0.06694520895948798
	18.67300464844911 0.05893566405076013
	18.756736022746068 0.0520305094894048
	18.840467397043028 0.046065177424073726
	18.924198771339988 0.04089986499082455
	19.007930145636948 0.03641620315185641
	19.091661519933908 0.03251415873849798
	19.175392894230868 0.029109259975373388
	19.259124268527824 0.02613017166093819
	19.342855642824784 0.023516610445238458
	19.426587017121744 0.021217572507869244
	19.510318391418703 0.01918983834856576
	19.594049765715663 0.01739671786609023
	19.677781140012623 0.015807000624620128
	19.761512514309583 0.014394079500724537
	19.845243888606543 0.013135219779298673
	19.928975262903503 0.012010949671025077
	20.012706637200463 0.011004551870354899
	20.096438011497423 0.010101639032678047
	20.180169385794382 0.009289798883606499
	20.26390076009134 0.008558297092545757
	20.3476321343883 0.007897828081727462
	20.43136350868526 0.007300305645313137
	20.51509488298222 0.00675868666758276
	20.59882625727918 0.006266822398730316
	20.682557631576138 0.00581933271113257
	20.766289005873098 0.005411499552792894
	20.850020380170058 0.005039176467573566
	20.933751754467018 0.004698711588714351
	21.017483128763978 0.004386881953731659
	21.101214503060937 0.004100837352254273
	21.184945877357897 0.003838052217794188
	21.268677251654857 0.003596284321450389
	21.352408625951817 0.0033735392295711326
	21.436140000248777 0.0031680396561947093
	21.519871374545737 0.0029781989809690495
	21.603602748842697 0.0028025983193737366
	21.687334123139657 0.002639966628647092
	21.771065497436616 0.002489163413296268
	21.854796871733576 0.0023491636612547277
	21.938528246030536 0.0022190446979523442
	22.022259620327493 0.002097974692667802
	22.105990994624452 0.001985202591090735
	22.189722368921412 0.0018800492813071488
	22.273453743218372 0.0017818998284849146
	22.357185117515332 0.0016901966372431226
	22.440916491812292 0.0016044334207540828
	22.52464786610925 0.0015241498726425865
	22.60837924040621 0.0014489269522041826
	22.69211061470317 0.0013783827057706752
	22.77584198900013 0.0013121685575462182
	22.85957336329709 0.0012499660122042497
	22.943304737594048 0.0011914837192104526
	23.027036111891007 0.0011364548554178137
	23.110767486187967 0.0010846347881325585
	23.194498860484927 0.0010357989857134185
	23.278230234781887 0.00098974114695877
	23.361961609078847 0.0009462715241553058
	23.445692983375807 0.0009052154177915191
	23.529424357672767 0.0008664118236500103
	23.613155731969727 0.000829712215344229
	23.696887106266686 0.0007949794474084944
	23.780618480563646 0.0007620867658281413
	23.864349854860606 0.0007309169144462322
	23.948081229157566 0.0007013613270356744
	24.031812603454526 0.0006733193960077258
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.11416834085157758
	15.82613792235248 0.1321602499889533
	15.90986929664944 0.15327619245543295
	15.9936006709464 0.1779700974040368
	16.07733204524336 0.20667542660551688
	16.16106341954032 0.23973926064791756
	16.24479479383728 0.2773204770667757
	16.32852616813424 0.31924674240924356
	16.4122575424312 0.364835661507301
	16.495988916728155 0.4127065715839463
	16.579720291025115 0.4606408958662742
	16.663451665322075 0.505580721715162
	16.747183039619035 0.5438628878799867
	16.830914413915995 0.5717370750283852
	16.914645788212955 0.5860985671430562
	16.998377162509914 0.5852226760186906
	17.082108536806874 0.5692170428279397
	17.165839911103834 0.5399925344354045
	17.249571285400794 0.5007660373752576
	17.333302659697754 0.4553121238146344
	17.417034033994714 0.4072463216595034
	17.500765408291674 0.3595383372294864
	17.584496782588634 0.3143085441881305
	17.668228156885593 0.2728501336717775
	17.75195953118255 0.23577824365794478
	17.83569090547951 0.20321936168889074
	17.91942227977647 0.17498695759953467
	18.00315365407343 0.15071982655910018
	18.08688502837039 0.12997947689051906
	18.17061640266735 0.11231251991638688
	18.25434777696431 0.09728690743643903
	18.33807915126127 0.08451033701976249
	18.42181052555823 0.07363737570127198
	18.50554189985519 0.06436995745510636
	18.58927327415215 0.05645433414132706
	18.67300464844911 0.04967640066501848
	18.756736022746068 0.04385652502242915
	18.840467397043028 0.03884450421858828
	18.924198771339988 0.034514953097472226
	19.007930145636948 0.030763248379769747
	19.091661519933908 0.027502047192751646
	19.175392894230868 0.02465834622138971
	19.259124268527824 0.02217102377270913
	19.342855642824784 0.019988799722903135
	19.426587017121744 0.01806854975539831
	19.510318391418703 0.016373915939511704
	19.594049765715663 0.014874162956083722
	19.677781140012623 0.01354323674846564
	19.761512514309583 0.012358989362789823
	19.845243888606543 0.011302539937761527
	19.928975262903503 0.010357747127605474
	20.012706637200463 0.009510772721891112
	20.096438011497423 0.008749719944859308
	20.180169385794382 0.008064332975405649
	20.26390076009134 0.007445746728689853
	20.3476321343883 0.006886277975205327
	20.43136350868526 0.006379250525402796
	20.51509488298222 0.005918848547764036
	20.59882625727918 0.005499993174160537
	20.682557631576138 0.005118238426691624
	20.766289005873098 0.00476968321441535
	20.850020380170058 0.004450896728465673
	20.933751754467018 0.004158855035858726
	21.017483128763978 0.003890887056676653
	21.101214503060937 0.003644628423058963
	21.184945877357897 0.0034179819750206598
	21.268677251654857 0.00320908385840481
	21.352408625951817 0.003016274362993743
	21.436140000248777 0.002838072780976464
	21.519871374545737 0.002673155683266564
	21.603602748842697 0.002520338108158738
	21.687334123139657 0.002378557237201861
	21.771065497436616 0.0022468581999472203
	21.854796871733576 0.0021243817048336782
	21.938528246030536 0.002010353239872815
	22.022259620327493 0.00190407362560749
	22.105990994624452 0.0018049107353503076
	22.189722368921412 0.0017122922250406786
	22.273453743218372 0.0016256991380711673
	22.357185117515332 0.0015446602698508398
	22.440916491812292 0.0014687471932911522
	22.52464786610925 0.0013975698603111602
	22.60837924040621 0.0013307727062699028
	22.69211061470317 0.0012680311942824673
	22.77584198900013 0.001209048744941963
	22.85957336329709 0.001153554004285671
	22.943304737594048 0.0011012984091041934
	23.027036111891007 0.0010520540140598323
	23.110767486187967 0.0010056115496904637
	23.194498860484927 0.0009617786843419817
	23.278230234781887 0.0009203784664916329
	23.361961609078847 0.0008812479268770048
	23.445692983375807 0.0008442368223991608
	23.529424357672767 0.0008092065059808231
	23.613155731969727 0.0007760289084805831
	23.696887106266686 0.0007445856204328471
	23.780618480563646 0.0007147670628361825
	23.864349854860606 0.0006864717374793256
	23.948081229157566 0.0006596055484003373
	24.031812603454526 0.0006340811870416545
};

\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09488890988910241
	15.82613792235248 0.1084312168483998
	15.90986929664944 0.12400937625621587
	15.9936006709464 0.14187044375951796
	16.07733204524336 0.162251569534459
	16.16106341954032 0.18535590725800788
	16.24479479383728 0.2113180484338361
	16.32852616813424 0.24015761883704256
	16.4122575424312 0.2717214529333051
	16.495988916728155 0.30561807499043475
	16.579720291025115 0.34115326046363276
	16.663451665322075 0.37728172175459423
	16.747183039619035 0.41259570543869817
	16.830914413915995 0.44537324771338443
	16.914645788212955 0.4737029312133117
	16.998377162509914 0.49568546389046825
	17.082108536806874 0.5096870126734045
	17.165839911103834 0.5145933366257498
	17.249571285400794 0.510000369393096
	17.333302659697754 0.4962865821652091
	17.417034033994714 0.47454515421386906
	17.500765408291674 0.4463965659395667
	17.584496782588634 0.41373552690900617
	17.668228156885593 0.37847667416999686
	17.75195953118255 0.34235071679334383
	17.83569090547951 0.30677701044597677
	17.91942227977647 0.2728129698850653
	18.00315365407343 0.24116384838436922
	18.08688502837039 0.212230185102846
	18.17061640266735 0.18617198562069767
	18.25434777696431 0.1629743783076511
	18.33807915126127 0.142505778582836
	18.42181052555823 0.12456469229079138
	18.50554189985519 0.10891465909150855
	18.58927327415215 0.09530866006015307
	18.67300464844911 0.0835050366130889
	18.756736022746068 0.07327703276529429
	18.840467397043028 0.06441781277809362
	18.924198771339988 0.05674243287930706
	19.007930145636948 0.0500878740277141
	19.091661519933908 0.0443119241172932
	19.175392894230868 0.03929144740159079
	19.259124268527824 0.03492039282991428
	19.342855642824784 0.031107760700406526
	19.426587017121744 0.027775656348893805
	19.510318391418703 0.024857499480599746
	19.594049765715663 0.022296419276806548
	19.677781140012623 0.02004384178031074
	19.761512514309583 0.018058262345421607
	19.845243888606543 0.016304188656342547
	19.928975262903503 0.014751236590885357
	20.012706637200463 0.013373360439600898
	20.096438011497423 0.012148199638533867
	20.180169385794382 0.01105652556807964
	20.26390076009134 0.010081773694366195
	20.3476321343883 0.009209648132999885
	20.43136350868526 0.008427787455212327
	20.51509488298222 0.007725482158816004
	20.59882625727918 0.007093435658327018
	20.682557631576138 0.006523561902574814
	20.766289005873098 0.006008813810692961
	20.850020380170058 0.005543037642494187
	20.933751754467018 0.005120849203947336
	21.017483128763978 0.004737528450532536
	21.101214503060937 0.004388929607670207
	21.184945877357897 0.004071404393788091
	21.268677251654857 0.00378173632176777
	21.352408625951817 0.0035170843805757282
	21.436140000248777 0.003274934671211268
	21.519871374545737 0.0030530587985175134
	21.603602748842697 0.0028494780103508156
	21.687334123139657 0.002662432234338693
	21.771065497436616 0.0024903532952042728
	21.854796871733576 0.002331841706752039
	21.938528246030536 0.0021856465257204883
	22.022259620327493 0.0020506478328232314
	22.105990994624452 0.0019258414719211022
	22.189722368921412 0.0018103257334686487
	22.273453743218372 0.0017032897148804725
	22.357185117515332 0.0016040031296958596
	22.440916491812292 0.001511807370570751
	22.52464786610925 0.001426107659181171
	22.60837924040621 0.0013463661399026863
	22.69211061470317 0.0012720957943194566
	22.77584198900013 0.0012028550707844138
	22.85957336329709 0.001138243137874042
	22.943304737594048 0.0010778956830551768
	23.027036111891007 0.0010214811885395057
	23.110767486187967 0.000968697625423178
	23.194498860484927 0.0009192695150275347
	23.278230234781887 0.0008729453130697805
	23.361961609078847 0.0008294950780642866
	23.445692983375807 0.0007887083903260087
	23.529424357672767 0.0007503924922348956
	23.613155731969727 0.0007143706241236179
	23.696887106266686 0.0006804805333548908
	23.780618480563646 0.0006485731369305051
	23.864349854860606 0.000618511320382563
	23.948081229157566 0.0005901688577901689
	24.031812603454526 0.0005634294395856098
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09976919842218358
	15.82613792235248 0.11571175438335554
	15.90986929664944 0.13421887974056823
	15.9936006709464 0.15559466043274148
	16.07733204524336 0.1801131880649122
	16.16106341954032 0.2079786135641986
	16.24479479383728 0.23927036687642042
	16.32852616813424 0.27387362984537234
	16.4122575424312 0.3113991160021505
	16.495988916728155 0.3511023545993284
	16.579720291025115 0.3918204190959917
	16.663451665322075 0.4319512833223964
	16.747183039619035 0.46950379266254716
	16.830914413915995 0.5022396308840288
	16.914645788212955 0.5279092077203171
	16.998377162509914 0.5445529914373567
	17.082108536806874 0.5508082671483036
	17.165839911103834 0.5461440954742944
	17.249571285400794 0.5309573390256208
	17.333302659697754 0.5065006538663718
	17.417034033994714 0.47466435480792
	17.500765408291674 0.4376752582988226
	17.584496782588634 0.3977901469698856
	17.668228156885593 0.3570476865126529
	17.75195953118255 0.3171121624418515
	17.83569090547951 0.27921103110730217
	17.91942227977647 0.24414692270061078
	18.00315365407343 0.21235637316755568
	18.08688502837039 0.1839892969306786
	18.17061640266735 0.15899009174716713
	18.25434777696431 0.1371691118413738
	18.33807915126127 0.11825968916537812
	18.42181052555823 0.10196016454667926
	18.50554189985519 0.0879627026019315
	18.58927327415215 0.0759715633597142
	18.67300464844911 0.0657135570045568
	18.756736022746068 0.05694304806541838
	18.840467397043028 0.04944337652681288
	18.924198771339988 0.04302607453391989
	19.007930145636948 0.0375288438102859
	19.091661519933908 0.032812937864291625
	19.175392894230868 0.028760358197421374
	19.259124268527824 0.02527110964567799
	19.342855642824784 0.022260649834642234
	19.426587017121744 0.01965759659647905
	19.510318391418703 0.01740171319533981
	19.594049765715663 0.015442165446063208
	19.677781140012623 0.013736030931327683
	19.761512514309583 0.012247034129013491
	19.845243888606543 0.01094447940143527
	19.928975262903503 0.00980235453862533
	20.012706637200463 0.008798579657403393
	20.096438011497423 0.007914378975173601
	20.180169385794382 0.007133755849348497
	20.26390076009134 0.006443054245144159
	20.3476321343883 0.005830592335463493
	20.43136350868526 0.005286356191483415
	20.51509488298222 0.004801743480413988
	20.59882625727918 0.004369348761148574
	20.682557631576138 0.00398278338477065
	20.766289005873098 0.003636524195516681
	20.850020380170058 0.0033257862197538625
	20.933751754467018 0.0030464153550048756
	21.017483128763978 0.002794797754378827
	21.101214503060937 0.0025677831670413397
	21.184945877357897 0.0023626199624345342
	21.268677251654857 0.002176899951677894
	21.352408625951817 0.002008511438083093
	21.436140000248777 0.0018555991917854192
	21.519871374545737 0.0017165302609042762
	21.603602748842697 0.0015898647114680144
	21.687334123139657 0.0014743305372239624
	21.771065497436616 0.0013688021038711275
	21.854796871733576 0.0012722815946919056
	21.938528246030536 0.0011838830097060328
	22.022259620327493 0.0011028183413506244
	22.105990994624452 0.0010283856087867484
	22.189722368921412 0.0009599584822850228
	22.273453743218372 0.0008969772704249055
	22.357185117515332 0.0008389410774329855
	22.440916491812292 0.0007854009670186446
	22.52464786610925 0.0007359539934759248
	22.60837924040621 0.0006902379813799464
	22.69211061470317 0.0006479269525521775
	22.77584198900013 0.0006087271136290421
	22.85957336329709 0.0005723733299798735
	22.943304737594048 0.000538626022246184
	23.027036111891007 0.0005072684307161513
	23.110767486187967 0.0004781042003575397
	23.194498860484927 0.0004509552458182142
	23.278230234781887 0.0004256598612412239
	23.361961609078847 0.00040207104447733717
	23.445692983375807 0.0003800550093346093
	23.529424357672767 0.00035948986298511734
	23.613155731969727 0.0003402644286398872
	23.696887106266686 0.00032227719617716733
	23.780618480563646 0.00030543538562808145
	23.864349854860606 0.0002896541103392447
	23.948081229157566 0.0002748556282880691
	24.031812603454526 0.00026096867146048
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09450233015888902
	15.82613792235248 0.10881110066732153
	15.90986929664944 0.12568066496912064
	15.9936006709464 0.1455645109397254
	16.07733204524336 0.16895778629542832
	16.16106341954032 0.19636897852047164
	16.24479479383728 0.22826514757820604
	16.32852616813424 0.2649784951460694
	16.4122575424312 0.3065623277980879
	16.495988916728155 0.3525916691366093
	16.579720291025115 0.40192397885163195
	16.663451665322075 0.4524734958820089
	16.747183039619035 0.5011038828017272
	16.830914413915995 0.5437814820600788
	16.914645788212955 0.5761040491357848
	16.998377162509914 0.5941814664251406
	17.082108536806874 0.5956241225704494
	17.165839911103834 0.5802346239062918
	17.249571285400794 0.550067607844843
	17.333302659697754 0.5088270293212768
	17.417034033994714 0.4608977941667539
	17.500765408291674 0.41042363303665486
	17.584496782588634 0.360711964408743
	17.668228156885593 0.31402319003419127
	17.75195953118255 0.27164451963858316
	17.83569090547951 0.23410445621263676
	17.91942227977647 0.20141483568509885
	18.00315365407343 0.17327881778534457
	18.08688502837039 0.1492442645617802
	18.17061640266735 0.12880493723938832
	18.25434777696431 0.11146087582192535
	18.33807915126127 0.09675040686580319
	18.42181052555823 0.08426406748204836
	18.50554189985519 0.07364786515798183
	18.58927327415215 0.06460078012487326
	18.67300464844911 0.056869548023635225
	18.756736022746068 0.05024249326684119
	18.840467397043028 0.04454337651576815
	18.924198771339988 0.039625730992321834
	19.007930145636948 0.03536788013130965
	19.091661519933908 0.03166867478741727
	19.175392894230868 0.028443910174259773
	19.259124268527824 0.025623348435878254
	19.342855642824784 0.023148262488126806
	19.426587017121744 0.02096941887569883
	19.510318391418703 0.01904542521403845
	19.594049765715663 0.017341377658160125
	19.677781140012623 0.01582775384687204
	19.761512514309583 0.014479505994242381
	19.845243888606543 0.013275316875658055
	19.928975262903503 0.012196988310705604
	20.012706637200463 0.011228937450038248
	20.096438011497423 0.010357780860185491
	20.180169385794382 0.009571990217848887
	20.26390076009134 0.00886160651759898
	20.3476321343883 0.008218002193203849
	20.43136350868526 0.007633682564112548
	20.51509488298222 0.007102119637833714
	20.59882625727918 0.006617612602584507
	20.682557631576138 0.006175170394854119
	20.766289005873098 0.005770412573655514
	20.850020380170058 0.005399485417563883
	20.933751754467018 0.005058990714448474
	21.017483128763978 0.0047459251628947175
	21.101214503060937 0.0044576286692793905
	21.184945877357897 0.004191740121744442
	21.268677251654857 0.0039461594650421605
	21.352408625951817 0.003719015098892418
	21.436140000248777 0.0035086357855013107
	21.519871374545737 0.0033135263859754194
	21.603602748842697 0.003132346855934915
	21.687334123139657 0.0029638940220349567
	21.771065497436616 0.002807085736857266
	21.854796871733576 0.002660947072568538
	21.938528246030536 0.0025245982661562115
	22.022259620327493 0.00239724417280941
	22.105990994624452 0.002278165020630447
	22.189722368921412 0.0021667082905772947
	22.273453743218372 0.0020622815713605275
	22.357185117515332 0.0019643462607785963
	22.440916491812292 0.0018724120033524075
	22.52464786610925 0.001786031769674617
	22.60837924040621 0.001704797496082477
	22.69211061470317 0.0016283362144776138
	22.77584198900013 0.0015563066116683272
	22.85957336329709 0.0014883959657627233
	22.943304737594048 0.0014243174141133283
	23.027036111891007 0.001363807513288027
	23.110767486187967 0.0013066240566712223
	23.194498860484927 0.001252544119710464
	23.278230234781887 0.0012013623066252576
	23.361961609078847 0.0011528891756760898
	23.445692983375807 0.0011069498229294556
	23.529424357672767 0.0010633826069127317
	23.613155731969727 0.0010220379986857098
	23.696887106266686 0.0009827775437094204
	23.780618480563646 0.0009454729235067445
	23.864349854860606 0.0009100051065165167
	23.948081229157566 0.0008762635787716684
	24.031812603454526 0.00084414564610684
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0863916559100777
	15.82613792235248 0.09898978524805993
	15.90986929664944 0.1135478755398727
	15.9936006709464 0.13032669884561185
	16.07733204524336 0.1495886077271328
	16.16106341954032 0.17157763542258841
	16.24479479383728 0.196489569333564
	16.32852616813424 0.22442993385744336
	16.4122575424312 0.2553589940684273
	16.495988916728155 0.2890254745313841
	16.579720291025115 0.32489510421634227
	16.663451665322075 0.36208630793151464
	16.747183039619035 0.39933228369535073
	16.830914413915995 0.43499367622187807
	16.914645788212955 0.4671449264881807
	16.998377162509914 0.4937459412817341
	17.082108536806874 0.5128877754606199
	17.165839911103834 0.5230716963337124
	17.249571285400794 0.5234574069124485
	17.333302659697754 0.5140124934383961
	17.417034033994714 0.49551833179831645
	17.500765408291674 0.4694306304234382
	17.584496782588634 0.43763656334434
	17.668228156885593 0.40217559752148885
	17.75195953118255 0.3649893952114499
	17.83569090547951 0.327743644573765
	17.91942227977647 0.29173528755159767
	18.00315365407343 0.25787488784782686
	18.08688502837039 0.2267215333350133
	18.17061640266735 0.19854587259784554
	18.25434777696431 0.17340154567900126
	18.33807915126127 0.15119215438671987
	18.42181052555823 0.13172723826374974
	18.50554189985519 0.11476528887288259
	18.58927327415215 0.10004454775790907
	18.67300464844911 0.08730359920106116
	18.756736022746068 0.07629410201893617
	18.840467397043028 0.06678783471354624
	18.924198771339988 0.058579847540588335
	19.007930145636948 0.05148909328127097
	19.091661519933908 0.04535752884597518
	19.175392894230868 0.04004837270270128
	19.259124268527824 0.035443970985363414
	19.342855642824784 0.03144355811219327
	19.426587017121744 0.02796108223492509
	19.510318391418703 0.024923188732696163
	19.594049765715663 0.022267405286362445
	19.677781140012623 0.019940541328780394
	19.761512514309583 0.017897296623349934
	19.845243888606543 0.016099063954909978
	19.928975262903503 0.014512906380460003
	20.012706637200463 0.013110688138487427
	20.096438011497423 0.011868338813972708
	20.180169385794382 0.010765231842341058
	20.26390076009134 0.009783660374230884
	20.3476321343883 0.008908395591632116
	20.43136350868526 0.008126314580149134
	20.51509488298222 0.007426086724454089
	20.59882625727918 0.006797909260744593
	20.682557631576138 0.0062332840795380744
	20.766289005873098 0.005724829130883483
	20.850020380170058 0.005266118857931795
	20.933751754467018 0.0048515489937679705
	21.017483128763978 0.0044762218214269315
	21.101214503060937 0.004135848638263704
	21.184945877357897 0.003826666701807005
	21.268677251654857 0.003545368381317626
	21.352408625951817 0.0032890406117826285
	21.436140000248777 0.003055113057251225
	21.519871374545737 0.002841313648644859
	21.603602748842697 0.0026456303761971116
	21.687334123139657 0.0024662783958158156
	21.771065497436616 0.0023016716580107313
	21.854796871733576 0.002150398392664571
	21.938528246030536 0.002011199887047641
	22.022259620327493 0.0018829520815694207
	22.105990994624452 0.0017646495807060432
	22.189722368921412 0.0016553917377256457
	22.273453743218372 0.0015543705232259515
	22.357185117515332 0.0014608599307340167
	22.440916491812292 0.0013742067090477068
	22.52464786610925 0.0012938222417432977
	22.60837924040621 0.0012191754202625323
	22.69211061470317 0.0011497863789972783
	22.77584198900013 0.0010852209794521186
	22.85957336329709 0.0010250859464184141
	22.943304737594048 0.0009690245725828791
	23.027036111891007 0.0009167129194905412
	23.110767486187967 0.0008678564525967283
	23.194498860484927 0.0008221870565349099
	23.278230234781887 0.0007794603839148442
	23.361961609078847 0.0007394534971310879
	23.445692983375807 0.0007019627679592698
	23.529424357672767 0.0006668020042760825
	23.613155731969727 0.0006338007771676737
	23.696887106266686 0.0006028029250823477
	23.780618480563646 0.0005736652146151247
	23.864349854860606 0.0005462561400497707
	23.948081229157566 0.0005204548459845519
	24.031812603454526 0.0004961501592787534
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.11558793986052414
	15.82613792235248 0.1325071235632551
	15.90986929664944 0.15209937743381235
	15.9936006709464 0.17469556551185447
	16.07733204524336 0.20059480254328874
	16.16106341954032 0.230014053816747
	16.24479479383728 0.2630151173073366
	16.32852616813424 0.29940746029350485
	16.4122575424312 0.3386321261314499
	16.495988916728155 0.37964387236464436
	16.579720291025115 0.4208251691445715
	16.663451665322075 0.45998158478895684
	16.747183039619035 0.4944722596201557
	16.830914413915995 0.5215071725818354
	16.914645788212955 0.538587430804441
	16.998377162509914 0.5439902943422759
	17.082108536806874 0.5371473607296803
	17.165839911103834 0.5187766239593363
	17.249571285400794 0.49071624742938014
	17.333302659697754 0.45552542784448113
	17.417034033994714 0.4159973303584114
	17.500765408291674 0.37473208147132536
	17.584496782588634 0.3338594147102177
	17.668228156885593 0.2949266186850403
	17.75195953118255 0.25891571939207947
	17.83569090547951 0.2263355944242608
	17.91942227977647 0.19734103678503265
	18.00315365407343 0.1718472163907666
	18.08688502837039 0.14962407530929644
	18.17061640266735 0.1303664977792443
	18.25434777696431 0.11374229010847133
	18.33807915126127 0.09942246888525534
	18.42181052555823 0.08709866338858879
	18.50554189985519 0.07649176151811661
	18.58927327415215 0.06735496345138997
	18.67300464844911 0.05947349286595105
	18.756736022746068 0.05266247736692394
	18.840467397043028 0.04676396501853285
	18.924198771339988 0.041643665336137906
	19.007930145636948 0.037187751780939936
	19.091661519933908 0.03329990237451722
	19.175392894230868 0.029898656540279744
	19.259124268527824 0.026915108432038152
	19.342855642824784 0.024290925041846916
	19.426587017121744 0.021976661383013327
	19.510318391418703 0.019930338572142357
	19.594049765715663 0.01811624959517242
	19.677781140012623 0.016503959403665384
	19.761512514309583 0.015067469222946817
	19.845243888606543 0.013784518673976459
	19.928975262903503 0.0126360030223211
	20.012706637200463 0.011605486316566833
	20.096438011497423 0.010678794253127594
	20.180169385794382 0.009843673273792866
	20.26390076009134 0.009089504679332611
	20.3476321343883 0.00840706446129603
	20.43136350868526 0.007788321157565717
	20.51509488298222 0.007226265369283963
	20.59882625727918 0.0067147656789934935
	20.682557631576138 0.0062484466195092455
	20.766289005873098 0.0058225850926338025
	20.850020380170058 0.005433022254042548
	20.933751754467018 0.005076088388801545
	21.017483128763978 0.004748538720457402
	21.101214503060937 0.004447498441520926
	21.184945877357897 0.0041704155376841474
	21.268677251654857 0.003915020213121364
	21.352408625951817 0.0036792899186218974
	21.436140000248777 0.0034614191453569334
	21.519871374545737 0.003259793280739574
	21.603602748842697 0.0030729659339544177
	21.687334123139657 0.002899639231281137
	21.771065497436616 0.0027386466585655584
	21.854796871733576 0.00258893809276055
	21.938528246030536 0.0024495667185490877
	22.022259620327493 0.0023196775714621485
	22.105990994624452 0.002198497487085822
	22.189722368921412 0.002085326268126166
	22.273453743218372 0.001979528908264967
	22.357185117515332 0.0018805287347197156
	22.440916491812292 0.0017878013508986928
	22.52464786610925 0.0017008692770824699
	22.60837924040621 0.0016192972011363138
	22.69211061470317 0.001542687763253707
	22.77584198900013 0.0014706778089758378
	22.85957336329709 0.0014029350534961512
	22.943304737594048 0.0013391551077711272
	23.027036111891007 0.0012790588234079274
	23.110767486187967 0.001222389918847035
	23.194498860484927 0.0011689128541370847
	23.278230234781887 0.001118410925724018
	23.361961609078847 0.001070684556242
	23.445692983375807 0.0010255497573809723
	23.529424357672767 0.000982836746582947
	23.613155731969727 0.0009423887006448858
	23.696887106266686 0.0009040606313290762
	23.780618480563646 0.0008677183698446668
	23.864349854860606 0.0008332376486021396
	23.948081229157566 0.0008005032699865229
	24.031812603454526 0.0007694083530713921
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.11370588559553904
	15.82613792235248 0.1273639527768149
	15.90986929664944 0.14277404213113162
	15.9936006709464 0.1600970317563872
	16.07733204524336 0.17946845605877637
	16.16106341954032 0.20097522549446242
	16.24479479383728 0.22462426826055684
	16.32852616813424 0.2503029570460105
	16.4122575424312 0.2777331430713334
	16.495988916728155 0.30642381951297615
	16.579720291025115 0.3356317725348205
	16.663451665322075 0.36434417964122956
	16.747183039619035 0.3912999870854138
	16.830914413915995 0.41506504566508867
	16.914645788212955 0.434166571119296
	16.998377162509914 0.447275161222652
	17.082108536806874 0.45340183185616334
	17.165839911103834 0.4520626669036044
	17.249571285400794 0.4433646274222214
	17.333302659697754 0.42798629726387205
	17.417034033994714 0.407059559101295
	17.500765408291674 0.3819876126960161
	17.584496782588634 0.3542483731335209
	17.668228156885593 0.3252267229298308
	17.75195953118255 0.2961008751428804
	17.83569090547951 0.2677876945279976
	17.91942227977647 0.2409370841878941
	18.00315365407343 0.21595905331935275
	18.08688502837039 0.19306728479180998
	18.17061640266735 0.1723268129607484
	18.25434777696431 0.15369809487099695
	18.33807915126127 0.13707374007331072
	18.42181052555823 0.12230690787841521
	18.50554189985519 0.10923195096953052
	18.58927327415215 0.09767858835497159
	18.67300464844911 0.08748105668857233
	18.756736022746068 0.07848357291059313
	18.840467397043028 0.07054321028216654
	18.924198771339988 0.06353103895819716
	19.007930145636948 0.057332156833198096
	19.091661519933908 0.0518450528989194
	19.175392894230868 0.046980604947782334
	19.259124268527824 0.04266091062390562
	19.342855642824784 0.038818078020370225
	19.426587017121744 0.03539305193741748
	19.510318391418703 0.0323345183730632
	19.594049765715663 0.02959790796985584
	19.677781140012623 0.027144505366449554
	19.761512514309583 0.024940663080704036
	19.845243888606543 0.022957113835048466
	19.928975262903503 0.021168372848742883
	20.012706637200463 0.019552220699328448
	20.096438011497423 0.01808925731898615
	20.180169385794382 0.01676251816168169
	20.26390076009134 0.015557144310208746
	20.3476321343883 0.014460099135760743
	20.43136350868526 0.013459924983831058
	20.51509488298222 0.012546534185668116
	20.59882625727918 0.011711029455956116
	20.682557631576138 0.010945549422366944
	20.766289005873098 0.010243135638225244
	20.850020380170058 0.009597617958392852
	20.933751754467018 0.009003515616233557
	21.017483128763978 0.008455951733157092
	21.101214503060937 0.007950579329143061
	21.184945877357897 0.007483517190000845
	21.268677251654857 0.007051294191626833
	21.352408625951817 0.006650800889225563
	21.436140000248777 0.00627924735572521
	21.519871374545737 0.005934126403121671
	21.603602748842697 0.005613181447274061
	21.687334123139657 0.005314378384219057
	21.771065497436616 0.005035880937332324
	21.854796871733576 0.004776029012158812
	21.938528246030536 0.004533319661589169
	22.022259620327493 0.004306390320079638
	22.105990994624452 0.004094004013315924
	22.189722368921412 0.0038950362903903022
	22.273453743218372 0.0037084636602750802
	22.357185117515332 0.003533353344044854
	22.440916491812292 0.003368854179691697
	22.52464786610925 0.00321418853813773
	22.60837924040621 0.003068645127724242
	22.69211061470317 0.0029315725805056096
	22.77584198900013 0.002802373727488727
	22.85957336329709 0.0026805004818633176
	22.943304737594048 0.002565449259543608
	23.027036111891007 0.002456756875223255
	23.110767486187967 0.0023539968598334632
	23.194498860484927 0.0022567761519582345
	23.278230234781887 0.0021647321215460488
	23.361961609078847 0.0020775298892863354
	23.445692983375807 0.0019948599093971087
	23.529424357672767 0.0019164357873867758
	23.613155731969727 0.001841992307684726
	23.696887106266686 0.0017712836489477018
	23.780618480563646 0.0017040817673981319
	23.864349854860606 0.0016401749307850075
	23.948081229157566 0.001579366387518746
	24.031812603454526 0.001521473157254748
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.12395998386569557
	15.82613792235248 0.13940725021944472
	15.90986929664944 0.156645230535814
	15.9936006709464 0.17575765279073316
	16.07733204524336 0.19677606152513671
	16.16106341954032 0.21965610563441695
	16.24479479383728 0.24425031564721894
	16.32852616813424 0.27027949609760243
	16.4122575424312 0.2973065012469038
	16.495988916728155 0.3247179589250189
	16.579720291025115 0.351720960373965
	16.663451665322075 0.37736207617244666
	16.747183039619035 0.40057441106383457
	16.830914413915995 0.42025416106909497
	16.914645788212955 0.4353614659736107
	16.998377162509914 0.4450326556555233
	17.082108536806874 0.44868480365008323
	17.165839911103834 0.44609165470417184
	17.249571285400794 0.4374142038477329
	17.333302659697754 0.42317887492073
	17.417034033994714 0.40420834873043393
	17.500765408291674 0.38152044458601986
	17.584496782588634 0.35621571606749847
	17.668228156885593 0.3293735387521845
	17.75195953118255 0.3019708334563039
	17.83569090547951 0.27482992899367886
	17.91942227977647 0.2485950886324479
	18.00315365407343 0.22373251969869812
	18.08688502837039 0.20054662341609616
	18.17061640266735 0.1792053059275039
	18.25434777696431 0.15976849568122542
	18.33807915126127 0.14221579358029832
	18.42181052555823 0.1264708740078223
	18.50554189985519 0.11242158618288213
	18.58927327415215 0.09993561044708069
	18.67300464844911 0.088872053106142
	18.756736022746068 0.0790896113500746
	18.840467397043028 0.07045200328182263
	18.924198771339988 0.06283131583704635
	19.007930145636948 0.05610983096876055
	19.091661519933908 0.05018078294641925
	19.175392894230868 0.04494839656292502
	19.259124268527824 0.04032746667037748
	19.342855642824784 0.03624266670304739
	19.426587017121744 0.032627717204387965
	19.510318391418703 0.02942450278453013
	19.594049765715663 0.026582194822039055
	19.677781140012623 0.024056415078880133
	19.761512514309583 0.02180846003121115
	19.845243888606543 0.019804595341949068
	19.928975262903503 0.018015423114992705
	20.012706637200463 0.016415320315523847
	20.096438011497423 0.014981944232446386
	20.180169385794382 0.013695799530305848
	20.26390076009134 0.012539860885268117
	20.3476321343883 0.011499245140540064
	20.43136350868526 0.010560927156766283
	20.51509488298222 0.009713493941303821
	20.59882625727918 0.008946932130233917
	20.682557631576138 0.00825244441283765
	20.766289005873098 0.007622290995605471
	20.850020380170058 0.007049652681570548
	20.933751754467018 0.006528512580263739
	21.017483128763978 0.006053553859455526
	21.101214503060937 0.005620071301514826
	21.184945877357897 0.005223894736431889
	21.268677251654857 0.004861322693363409
	21.352408625951817 0.0045290648466180805
	21.436140000248777 0.004224192034153
	21.519871374545737 0.003944092800664133
	21.603602748842697 0.0036864355667732894
	21.687334123139657 0.0034491356538830305
	21.771065497436616 0.0032303265039015597
	21.854796871733576 0.003028334526808092
	21.938528246030536 0.002841657089193716
	22.022259620327493 0.0026689432254342047
	22.105990994624452 0.002508976711725488
	22.189722368921412 0.0023606611932971847
	22.273453743218372 0.002223007097963888
	22.357185117515332 0.002095120105846654
	22.440916491812292 0.001976190976508983
	22.52464786610925 0.0018654865616789425
	22.60837924040621 0.001762341854832935
	22.69211061470317 0.0016661529487584574
	22.77584198900013 0.0015763707892711286
	22.85957336329709 0.0014924956279413174
	22.943304737594048 0.0014140720893331877
	23.027036111891007 0.001340684779167694
	23.110767486187967 0.001271954369241005
	23.194498860484927 0.0012075341030733664
	23.278230234781887 0.0011471066733124364
	23.361961609078847 0.001090381428023448
	23.445692983375807 0.0010370918682985786
	23.529424357672767 0.0009869934042218277
	23.613155731969727 0.0009398613402300027
	23.696887106266686 0.0008954890643972833
	23.780618480563646 0.0008536864192108496
	23.864349854860606 0.000814278234058666
	23.948081229157566 0.0007771030019696211
	24.031812603454526 0.0007420116851753307
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08078594978624985
	15.82613792235248 0.09218080374511237
	15.90986929664944 0.10543550770366891
	15.9936006709464 0.12084880260758106
	16.07733204524336 0.1387466763462908
	16.16106341954032 0.15947007217475614
	16.24479479383728 0.183351810255582
	16.32852616813424 0.21067805812494572
	16.4122575424312 0.24162931369846116
	16.495988916728155 0.2761969977252895
	16.579720291025115 0.3140758400332961
	16.663451665322075 0.3545409698768784
	16.747183039619035 0.39633288244036885
	16.830914413915995 0.4375912774983569
	16.914645788212955 0.4758927115677498
	16.998377162509914 0.5084435215387422
	17.082108536806874 0.5324444168476143
	17.165839911103834 0.5455752656273599
	17.249571285400794 0.54647328974861
	17.333302659697754 0.535042854819678
	17.417034033994714 0.5124779699265176
	17.500765408291674 0.4809884940151727
	17.584496782588634 0.44333624759684076
	17.668228156885593 0.40234187469189653
	17.75195953118255 0.3604979479941018
	17.83569090547951 0.31975111640744297
	17.91942227977647 0.2814448920323509
	18.00315365407343 0.2463744641784572
	18.08688502837039 0.21489765566213534
	18.17061640266735 0.187058525503302
	18.25434777696431 0.16269800147249758
	18.33807915126127 0.14154092175777422
	18.42181052555823 0.12325837038777561
	18.50554189985519 0.10750884373796281
	18.58927327415215 0.0939632429246237
	18.67300464844911 0.08231846105938112
	18.756736022746068 0.07230343874497766
	18.840467397043028 0.06368054993127725
	18.924198771339988 0.056244297984770396
	19.007930145636948 0.0498186209239856
	19.091661519933908 0.04425361720777978
	19.175392894230868 0.039422172369567875
	19.259124268527824 0.03521675130780532
	19.342855642824784 0.03154648614380189
	19.426587017121744 0.028334608508280748
	19.510318391418703 0.02551622884818448
	19.594049765715663 0.02303644085267786
	19.677781140012623 0.020848717807899937
	19.761512514309583 0.018913564102086354
	19.845243888606543 0.017197385772942594
	19.928975262903503 0.015671546817342702
	20.012706637200463 0.014311581726498298
	20.096438011497423 0.013096538660811242
	20.180169385794382 0.012008431459319954
	20.26390076009134 0.011031782107080649
	20.3476321343883 0.01015323829204837
	20.43136350868526 0.009361253266293603
	20.51509488298222 0.008645817412557752
	20.59882625727918 0.007998232748674628
	20.682557631576138 0.007410923126069499
	20.766289005873098 0.006877274140047479
	20.850020380170058 0.006391497810659475
	20.933751754467018 0.00594851795037318
	21.017483128763978 0.005543872840188735
	21.101214503060937 0.005173632415943614
	21.184945877357897 0.0048343276436736225
	21.268677251654857 0.004522890155539822
	21.352408625951817 0.004236600541243653
	21.436140000248777 0.003973043956549789
	21.519871374545737 0.0037300719307668687
	21.603602748842697 0.0035057694371747328
	21.687334123139657 0.003298426441271729
	21.771065497436616 0.003106513266930788
	21.854796871733576 0.002928659224655808
	21.938528246030536 0.0027636340328440236
	22.022259620327493 0.0026103316353297138
	22.105990994624452 0.002467756079001143
	22.189722368921412 0.002335009165987542
	22.273453743218372 0.002211279637480885
	22.357185117515332 0.0020958336820659485
	22.440916491812292 0.001988006591613796
	22.52464786610925 0.0018871954132829625
	22.60837924040621 0.0017928524677415592
	22.69211061470317 0.0017044796220096559
	22.77584198900013 0.0016216232208549858
	22.85957336329709 0.0015438695938949068
	22.943304737594048 0.001470841066829782
	23.027036111891007 0.0014021924148621453
	23.110767486187967 0.0013376077045966096
	23.194498860484927 0.0012767974777803462
	23.278230234781887 0.00121949623631182
	23.361961609078847 0.0011654601931657166
	23.445692983375807 0.0011144652583809928
	23.529424357672767 0.0010663052331428527
	23.613155731969727 0.0010207901883476885
	23.696887106266686 0.0009777450069488058
	23.780618480563646 0.0009370080719038436
	23.864349854860606 0.0008984300837372333
	23.948081229157566 0.0008618729936386157
	24.031812603454526 0.000827209039680841
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10582556950765508
	15.82613792235248 0.12221068391118316
	15.90986929664944 0.14134144303169896
	15.9936006709464 0.16359994175312698
	16.07733204524336 0.18935430607414638
	16.16106341954032 0.21891136274349937
	16.24479479383728 0.25244503787519135
	16.32852616813424 0.28989684941828175
	16.4122575424312 0.33085065518502116
	16.495988916728155 0.3743952416667178
	16.579720291025115 0.4190057390073506
	16.663451665322075 0.46249452470867963
	16.747183039619035 0.5020938878916789
	16.830914413915995 0.5347201360597366
	16.914645788212955 0.5574189159853585
	16.998377162509914 0.5679104838553906
	17.082108536806874 0.5650782394883878
	17.165839911103834 0.5492275498183152
	17.249571285400794 0.5220137420973203
	17.333302659697754 0.4860679873981118
	17.417034033994714 0.44446277309873145
	17.500765408291674 0.40019326638776526
	17.584496782588634 0.35580359196125483
	17.668228156885593 0.3132029908528119
	17.75195953118255 0.27364624710015
	17.83569090547951 0.23781935985950453
	17.91942227977647 0.20597113997654262
	18.00315365407343 0.17804814791374252
	18.08688502837039 0.1538099436397867
	18.17061640266735 0.13291664680883453
	18.25434777696431 0.11498968293242852
	18.33807915126127 0.09965053366004291
	18.42181052555823 0.0865432056436128
	18.50554189985519 0.07534553432787862
	18.58927327415215 0.06577332460562274
	18.67300464844911 0.057580203989439645
	18.756736022746068 0.050555129234090064
	18.840467397043028 0.04451878838887918
	18.924198771339988 0.03931965179460647
	19.007930145636948 0.03483010097052485
	19.091661519933908 0.030942857711329916
	19.175392894230868 0.02756780957235661
	19.259124268527824 0.024629254529063
	19.342855642824784 0.022063547606919108
	19.426587017121744 0.019817112742119322
	19.510318391418703 0.01784477566165725
	19.594049765715663 0.01610837287523965
	19.677781140012623 0.014575594707459002
	19.761512514309583 0.01321902473555218
	19.845243888606543 0.012015342929074049
	19.928975262903503 0.010944664612232867
	20.012706637200463 0.009989991790194282
	20.096438011497423 0.009136757276563004
	20.180169385794382 0.008372445408125234
	20.26390076009134 0.007686275963811952
	20.3476321343883 0.0070689402704984215
	20.43136350868526 0.006512380439467028
	20.51509488298222 0.0060096042943874614
	20.59882625727918 0.00555452988001759
	20.682557631576138 0.005141854529472797
	20.766289005873098 0.004766944358913905
	20.850020380170058 0.004425740787331053
	20.933751754467018 0.0041146812752887755
	21.017483128763978 0.003830631964428348
	21.101214503060937 0.0035708302991988377
	21.184945877357897 0.0033328360400497604
	21.268677251654857 0.0031144893464755017
	21.352408625951817 0.0029138748296778975
	21.436140000248777 0.0027292906569998505
	21.519871374545737 0.0025592219408178372
	21.603602748842697 0.0024023177690616383
	21.687334123139657 0.0022573713376661552
	21.771065497436616 0.0021233027308823257
	21.854796871733576 0.0019991439666008875
	21.938528246030536 0.0018840259832147242
	22.022259620327493 0.0017771672941381891
	22.105990994624452 0.0016778640776104494
	22.189722368921412 0.001585481504224355
	22.273453743218372 0.0014994461338809144
	22.357185117515332 0.001419239238509622
	22.440916491812292 0.0013443909276866634
	22.52464786610925 0.0012744749718626722
	22.60837924040621 0.0012091042328048168
	22.69211061470317 0.0011479266234993735
	22.77584198900013 0.0010906215305118451
	22.85957336329709 0.0010368966409619522
	22.943304737594048 0.0009864851240903975
	23.027036111891007 0.000939143124081582
	23.110767486187967 0.000894647526535807
	23.194498860484927 0.0008527939659016879
	23.278230234781887 0.0008133950454072017
	23.361961609078847 0.0007762787446687744
	23.445692983375807 0.0007412869932988426
	23.529424357672767 0.0007082743915465352
	23.613155731969727 0.0006771070613552921
	23.696887106266686 0.0006476616132577672
	23.780618480563646 0.0006198242162965388
	23.864349854860606 0.0005934897596968309
	23.948081229157566 0.0005685610963565304
	24.031812603454526 0.0005449483593868202
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.08703870001881352
	15.82613792235248 0.09973701307640422
	15.90986929664944 0.11463248709981247
	15.9936006709464 0.13210813509353292
	16.07733204524336 0.15258746029319714
	16.16106341954032 0.1765173565928556
	16.24479479383728 0.20433348375955598
	16.32852616813424 0.23639943655658882
	16.4122575424312 0.27291007072779466
	16.495988916728155 0.31375173737202466
	16.579720291025115 0.35832159226227034
	16.663451665322075 0.40532883327069075
	16.747183039619035 0.45263402082843945
	16.830914413915995 0.4972200219079669
	16.914645788212955 0.5354040262853415
	16.998377162509914 0.5633561405298535
	17.082108536806874 0.5778647888053583
	17.165839911103834 0.5771242606391217
	17.249571285400794 0.5612290387766921
	17.333302659697754 0.5321470673023866
	17.417034033994714 0.4931847793701454
	17.500765408291674 0.44818835164089116
	17.584496782588634 0.4007946121560725
	17.668228156885593 0.3539416231901935
	17.75195953118255 0.30968376937992265
	17.83569090547951 0.2692381533609548
	17.91942227977647 0.23315240195683512
	18.00315365407343 0.2015035232948352
	18.08688502837039 0.17407525647656275
	18.17061640266735 0.15049360266177556
	18.25434777696431 0.13031969315967074
	18.33807915126127 0.11310770595851213
	18.42181052555823 0.09843747450439956
	18.50554189985519 0.0859302974667006
	18.58927327415215 0.07525438791441039
	18.67300464844911 0.06612440265265813
	18.756736022746068 0.05829791609029725
	18.840467397043028 0.051570583485142096
	18.924198771339988 0.04577099566036845
	19.007930145636948 0.040755759056581624
	19.091661519933908 0.03640505270651074
	19.175392894230868 0.03261875125210914
	19.259124268527824 0.029313114893086713
	19.342855642824784 0.026418003333765445
	19.426587017121744 0.02387455257087534
	19.510318391418703 0.02163324922792719
	19.594049765715663 0.019652340243187596
	19.677781140012623 0.017896522103889263
	19.761512514309583 0.016335861290829243
	19.845243888606543 0.014944904997802004
	19.928975262903503 0.013701947964523438
	20.012706637200463 0.012588427192595657
	20.096438011497423 0.011588421365430977
	20.180169385794382 0.010688236018897077
	20.26390076009134 0.009876059002710071
	20.3476321343883 0.009141673637284645
	20.43136350868526 0.008476219307590325
	20.51509488298222 0.00787199113545714
	20.59882625727918 0.007322271913449064
	20.682557631576138 0.006821190733317244
	20.766289005873098 0.006363603755297574
	20.850020380170058 0.005944993386352303
	20.933751754467018 0.005561382802690749
	21.017483128763978 0.005209263294343766
	21.101214503060937 0.004885532351263241
	21.184945877357897 0.004587440770735141
	21.268677251654857 0.004312547360409133
	21.352408625951817 0.004058680052481869
	21.436140000248777 0.003823902442596873
	21.519871374545737 0.00360648492994663
	21.603602748842697 0.0034048797694127193
	21.687334123139657 0.003217699457625743
	21.771065497436616 0.003043697966825602
	21.854796871733576 0.0028817544167990244
	21.938528246030536 0.002730858838760558
	22.022259620327493 0.0025900997380937166
	22.105990994624452 0.0024586532072306613
	22.189722368921412 0.002335773377128451
	22.273453743218372 0.002220784027030424
	22.357185117515332 0.002113071198493796
	22.440916491812292 0.002012076681846987
	22.52464786610925 0.001917292261996735
	22.60837924040621 0.0018282546263975713
	22.69211061470317 0.0017445408514905217
	22.77584198900013 0.0016657643953993
	22.85957336329709 0.00159157153446079
	22.943304737594048 0.0015216381895280591
	23.027036111891007 0.001455667095140839
	23.110767486187967 0.0013933852707953985
	23.194498860484927 0.0013345417588178877
	23.278230234781887 0.0012789055978833417
	23.361961609078847 0.0012262640051350718
	23.445692983375807 0.0011764207432389407
	23.529424357672767 0.0011291946516311434
	23.613155731969727 0.0010844183237526275
	23.696887106266686 0.0010419369142635323
	23.780618480563646 0.0010016070621442557
	23.864349854860606 0.000963295917256161
	23.948081229157566 0.0009268802593884342
	24.031812603454526 0.0008922457000874759
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10746222214393661
	15.82613792235248 0.1223312467988402
	15.90986929664944 0.139229467220068
	15.9936006709464 0.15833508987449416
	16.07733204524336 0.1797906165947034
	16.16106341954032 0.20367579041595266
	16.24479479383728 0.229973076064703
	16.32852616813424 0.2585266079210699
	16.4122575424312 0.2889976632713572
	16.495988916728155 0.32082265448441016
	16.579720291025115 0.35318299342596104
	16.663451665322075 0.3849990055670475
	16.747183039619035 0.41496079207660663
	16.830914413915995 0.44160572639251516
	16.914645788212955 0.4634439149247784
	16.998377162509914 0.47912008189253347
	17.082108536806874 0.48758630606608183
	17.165839911103834 0.48825042568897303
	17.249571285400794 0.4810652101214778
	17.333302659697754 0.4665356310692437
	17.417034033994714 0.44564233428229627
	17.500765408291674 0.41970091856366126
	17.584496782588634 0.3901906848261679
	17.668228156885593 0.3585887976029937
	17.75195953118255 0.3262375188024595
	17.83569090547951 0.2942584573298969
	17.91942227977647 0.2635144031695014
	18.00315365407343 0.23461008913678896
	18.08688502837039 0.2079191992893834
	18.17061640266735 0.18362512913351736
	18.25434777696431 0.16176559775787464
	18.33807915126127 0.1422745663996152
	18.42181052555823 0.12501796530623746
	18.50554189985519 0.10982199992221396
	18.58927327415215 0.09649424041542184
	18.67300464844911 0.08483844600342956
	18.756736022746068 0.07466434835994676
	18.840467397043028 0.0657936076424083
	18.924198771339988 0.05806300214663669
	19.007930145636948 0.05132570964995539
	19.091661519933908 0.04545133674371962
	19.175392894230868 0.04032517640790846
	19.259124268527824 0.03584703191723808
	19.342855642824784 0.031929836319366314
	19.426587017121744 0.028498216690887593
	19.510318391418703 0.025487095474218728
	19.594049765715663 0.022840381959595462
	19.677781140012623 0.020509780734123614
	19.761512514309583 0.01845372695940687
	19.845243888606543 0.016636447838065706
	19.928975262903503 0.015027143514200241
	20.012706637200463 0.013599277440690295
	20.096438011497423 0.012329964900216756
	20.180169385794382 0.011199448176554563
	20.26390076009134 0.010190647360997635
	20.3476321343883 0.009288776632322346
	20.43136350868526 0.008481016866800297
	20.51509488298222 0.007756236493118044
	20.59882625727918 0.007104753532212688
	20.682557631576138 0.0065181327137850175
	20.766289005873098 0.005989012420640016
	20.850020380170058 0.005510956973218911
	20.933751754467018 0.005078330431728989
	21.017483128763978 0.004686188668479781
	21.101214503060937 0.004330186956837838
	21.184945877357897 0.0040065007447917635
	21.268677251654857 0.003711757639560634
	21.352408625951817 0.003442978933520471
	21.436140000248777 0.003197529258728001
	21.519871374545737 0.002973073174386593
	21.603602748842697 0.002767537674761472
	21.687334123139657 0.002579079759528488
	21.771065497436616 0.00240605833880722
	21.854796871733576 0.002247009854995448
	21.938528246030536 0.0021006270962195058
	22.022259620327493 0.0019657407544723515
	22.105990994624452 0.0018413033476273556
	22.189722368921412 0.001726375180424105
	22.273453743218372 0.0016201120668456568
	22.357185117515332 0.001521754576406939
	22.440916491812292 0.0014306186008929457
	22.52464786610925 0.001346087066980685
	22.60837924040621 0.001267602644753362
	22.69211061470317 0.0011946613230426283
	22.77584198900013 0.001126806740379862
	22.85957336329709 0.0010636251755753849
	22.943304737594048 0.001004741114973981
	23.027036111891007 0.0009498133245917224
	23.110767486187967 0.0008985313649056877
	23.194498860484927 0.0008506124942824928
	23.278230234781887 0.0008057989140951954
	23.361961609078847 0.0007638553146602891
	23.445692983375807 0.0007245666863713671
	23.529424357672767 0.0006877363649347792
	23.613155731969727 0.0006531842835287341
	23.696887106266686 0.0006207454080981394
	23.780618480563646 0.0005902683349375609
	23.864349854860606 0.0005616140322674555
	23.948081229157566 0.0005346547097281248
	24.031812603454526 0.0005092728016479095
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.06814538205953957
	15.82613792235248 0.07878698446689965
	15.90986929664944 0.09147893856364364
	15.9936006709464 0.1066563597477881
	16.07733204524336 0.12483793970280761
	16.16106341954032 0.14662905702826354
	16.24479479383728 0.17271265886508247
	16.32852616813424 0.20381692172648833
	16.4122575424312 0.24064299290829555
	16.495988916728155 0.28373034029587313
	16.579720291025115 0.3332354747527343
	16.663451665322075 0.3886109054200693
	16.747183039619035 0.4482091390720747
	16.830914413915995 0.5089136593820267
	16.914645788212955 0.5660041686637728
	16.998377162509914 0.6135301522493638
	17.082108536806874 0.6453701820817256
	17.165839911103834 0.6568115054083591
	17.249571285400794 0.646038673663431
	17.333302659697754 0.6147628469366166
	17.417034033994714 0.5676278331599544
	17.500765408291674 0.5107369128760695
	17.584496782588634 0.4500650076854673
	17.668228156885593 0.3903787388465995
	17.75195953118255 0.3348434458931819
	17.83569090547951 0.28514654841251363
	17.91942227977647 0.24186302552464922
	18.00315365407343 0.20485259836283637
	18.08688502837039 0.17358371535311676
	18.17061640266735 0.14735778905427113
	18.25434777696431 0.12544614328388506
	18.33807915126127 0.10716381785222188
	18.42181052555823 0.09190284727539247
	18.50554189985519 0.07914189905314857
	18.58927327415215 0.06844341959169277
	18.67300464844911 0.05944504649143062
	18.756736022746068 0.05184909555827933
	18.840467397043028 0.045412102638831935
	18.924198771339988 0.03993533540971753
	19.007930145636948 0.035256604634460675
	19.091661519933908 0.03124340345228324
	19.175392894230868 0.0277872636863338
	19.259124268527824 0.024799165855956457
	19.342855642824784 0.022205831772713337
	19.426587017121744 0.019946741482717106
	19.510318391418703 0.017971737153514595
	19.594049765715663 0.016239098832209815
	19.677781140012623 0.01471399781310819
	19.761512514309583 0.013367251470366028
	19.845243888606543 0.0121743185828215
	19.928975262903503 0.011114486585688522
	20.012706637200463 0.01017021217980343
	20.096438011497423 0.009326584705919643
	20.180169385794382 0.008570888019414394
	20.26390076009134 0.007892241603305131
	20.3476321343883 0.007281305605577416
	20.43136350868526 0.006730037601447575
	20.51509488298222 0.006231491339530576
	20.59882625727918 0.005779649673570602
	20.682557631576138 0.005369285419212289
	20.766289005873098 0.004995845095173243
	20.850020380170058 0.0046553514781585105
	20.933751754467018 0.004344321674125506
	21.017483128763978 0.00405969802664367
	21.101214503060937 0.0037987896786242595
	21.184945877357897 0.0035592230020962826
	21.268677251654857 0.003338899431959622
	21.352408625951817 0.003135959499463857
	21.436140000248777 0.0029487520719162393
	21.519871374545737 0.002775807976585888
	21.603602748842697 0.002615817326679032
	21.687334123139657 0.0024676099817524887
	21.771065497436616 0.002330138668895285
	21.854796871733576 0.002202464368341843
	21.938528246030536 0.0020837436310043337
	22.022259620327493 0.0019732175482316022
	22.105990994624452 0.0018702021379319105
	22.189722368921412 0.0017740799476633614
	22.273453743218372 0.0016842927057140065
	22.357185117515332 0.0016003348766316869
	22.440916491812292 0.001521747998989007
	22.52464786610925 0.001448115701090377
	22.60837924040621 0.0013790593054245563
	22.69211061470317 0.0013142339454127064
	22.77584198900013 0.001253325128788717
	22.85957336329709 0.0011960456910972035
	22.943304737594048 0.0011421330905708321
	23.027036111891007 0.001091347002272174
	23.110767486187967 0.0010434671750391246
	23.194498860484927 0.0009982915196083343
	23.278230234781887 0.000955634400435305
	23.361961609078847 0.0009153251072880899
	23.445692983375807 0.0008772064857527547
	23.529424357672767 0.0008411337084272757
	23.613155731969727 0.0008069731708586845
	23.696887106266686 0.0007746014982489689
	23.780618480563646 0.0007439046506627689
	23.864349854860606 0.0007147771159520514
	23.948081229157566 0.0006871211809015463
	24.031812603454526 0.000660846272220883
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.11742466973717636
	15.82613792235248 0.13534502532841927
	15.90986929664944 0.15601824407868578
	15.9936006709464 0.1797261858861248
	16.07733204524336 0.20669255469914
	16.16106341954032 0.2370300149514713
	16.24479479383728 0.2706703869861779
	16.32852616813424 0.3072804771022922
	16.4122575424312 0.3461725503634235
	16.495988916728155 0.38622747471627733
	16.579720291025115 0.4258582393125943
	16.663451665322075 0.46304738800066225
	16.747183039619035 0.4954872726755735
	16.830914413915995 0.5208311009759284
	16.914645788212955 0.5370260145430119
	16.998377162509914 0.542658491272854
	17.082108536806874 0.5372182265559073
	17.165839911103834 0.5211982697814211
	17.249571285400794 0.4959982325533294
	17.333302659697754 0.4636626603587341
	17.417034033994714 0.4265362244707761
	17.500765408291674 0.3869297207753268
	17.584496782588634 0.34686721623650707
	17.668228156885593 0.30794383844088175
	17.75195953118255 0.2712867566603813
	17.83569090547951 0.23759066453071506
	17.91942227977647 0.20719419369702458
	18.00315365407343 0.18016940333274503
	18.08688502837039 0.1564061442817795
	18.17061640266735 0.13568215153202512
	18.25434777696431 0.11771622108886458
	18.33807915126127 0.10220560150630358
	18.42181052555823 0.08885040886683204
	18.50554189985519 0.07736824221344168
	18.58927327415215 0.06750187113566725
	18.67300464844911 0.059022305369870055
	18.756736022746068 0.051728968382234404
	18.840467397043028 0.045448187497588756
	18.924198771339988 0.04003081408959358
	19.007930145636948 0.03534949462884083
	19.091661519933908 0.03129590885692377
	19.175392894230868 0.027778154084227714
	19.259124268527824 0.024718365865229377
	19.342855642824784 0.02205061016460656
	19.426587017121744 0.01971904948852084
	19.510318391418703 0.017676367431494477
	19.594049765715663 0.01588242726736746
	19.677781140012623 0.014303136980283213
	19.761512514309583 0.012909493137265353
	19.845243888606543 0.01167677775513529
	19.928975262903503 0.010583884889730872
	20.012706637200463 0.009612756524993417
	20.096438011497423 0.008747910151215432
	20.180169385794382 0.007976043031484213
	20.26390076009134 0.007285700489101128
	20.3476321343883 0.006666997585373399
	20.43136350868526 0.0061113853050085406
	20.51509488298222 0.005611453848786062
	20.59882625727918 0.005160766880027693
	20.682557631576138 0.004753721613810148
	20.766289005873098 0.00438543050569582
	20.850020380170058 0.004051621017129508
	20.933751754467018 0.0037485505314759446
	21.017483128763978 0.0034729339885790473
	21.101214503060937 0.003221882214245029
	21.184945877357897 0.002992849258934279
	21.268677251654857 0.0027835873395028253
	21.352408625951817 0.0025921082092831066
	21.436140000248777 0.002416649973587547
	21.519871374545737 0.00225564852682641
	21.603602748842697 0.002107712919591086
	21.687334123139657 0.001971604073982101
	21.771065497436616 0.0018462163570345485
	21.854796871733576 0.0017305615984968032
	21.938528246030536 0.0016237552030691266
	22.022259620327493 0.0015250040606594837
	22.105990994624452 0.0014335960030351477
	22.189722368921412 0.0013488905929002137
	22.273453743218372 0.0012703110631126638
	22.357185117515332 0.0011973372504646077
	22.440916491812292 0.0011294993910054868
	22.52464786610925 0.0010663726629710746
	22.60837924040621 0.0010075723795539262
	22.69211061470317 0.0009527497474817985
	22.77584198900013 0.0009015881190484856
	22.85957336329709 0.0008537996751907714
	22.943304737594048 0.0008091224856963107
	23.027036111891007 0.0007673178998860964
	23.110767486187967 0.0007281682273313049
	23.194498860484927 0.00069147467349608
	23.278230234781887 0.0006570554997788264
	23.361961609078847 0.0006247443813666879
	23.445692983375807 0.0005943889397157956
	23.529424357672767 0.0005658494294031894
	23.613155731969727 0.0005389975616326107
	23.696887106266686 0.0005137154488725881
	23.780618480563646 0.0004898946570100003
	23.864349854860606 0.0004674353530566182
	23.948081229157566 0.0004462455378850145
	24.031812603454526 0.0004262403547237027
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09644051968929697
	15.82613792235248 0.10991636424957693
	15.90986929664944 0.12545884789902512
	15.9936006709464 0.14334168629865215
	16.07733204524336 0.16383732688094654
	16.16106341954032 0.18719264907916647
	16.24479479383728 0.21359196590648127
	16.32852616813424 0.24310457486286777
	16.4122575424312 0.2756158285539091
	16.495988916728155 0.31074462044705825
	16.579720291025115 0.34775701031373757
	16.663451665322075 0.3854952581451605
	16.747183039619035 0.42235158348354607
	16.830914413915995 0.45632133868776104
	16.914645788212955 0.48516344773368364
	16.998377162509914 0.5066708249710143
	17.082108536806874 0.5190121237403491
	17.165839911103834 0.521063952355761
	17.249571285400794 0.5126343743644756
	17.333302659697754 0.49450251429823644
	17.417034033994714 0.4682603369655876
	17.500765408291674 0.4360111846424975
	17.584496782588634 0.40002032079847977
	17.668228156885593 0.3624096653342974
	17.75195953118255 0.3249529417591333
	17.83569090547951 0.288983197954106
	17.91942227977647 0.25539229564220073
	18.00315365407343 0.2246884564758293
	18.08688502837039 0.19707952085605127
	18.17061640266735 0.17255859275177907
	18.25434777696431 0.1509788971361151
	18.33807915126127 0.13211266666317487
	18.42181052555823 0.11569387155852169
	18.50554189985519 0.10144708098721963
	18.58927327415215 0.08910554614642748
	18.67300464844911 0.07842148475951276
	18.756736022746068 0.06917104602884963
	18.840467397043028 0.061155844860905466
	18.924198771339988 0.05420241831367631
	19.007930145636948 0.04816052697717444
	19.091661519933908 0.042900903364858384
	19.175392894230868 0.03831282257591367
	19.259124268527824 0.034301716443129904
	19.342855642824784 0.030786951423256607
	19.426587017121744 0.027699826614159616
	19.510318391418703 0.02498180945794471
	19.594049765715663 0.022583004296912068
	19.677781140012623 0.020460837041124554
	19.761512514309583 0.018578933787697424
	19.845243888606543 0.016906169682977517
	19.928975262903503 0.015415864959880144
	20.012706637200463 0.014085106861977767
	20.096438011497423 0.012894178442967471
	20.180169385794382 0.011826077628889986
	20.26390076009134 0.010866112241902743
	20.3476321343883 0.010001558802610408
	20.43136350868526 0.009221374809017772
	20.51509488298222 0.008515955826049474
	20.59882625727918 0.007876930121839869
	20.682557631576138 0.007296984776815756
	20.766289005873098 0.006769718193882989
	20.850020380170058 0.006289514778023741
	20.933751754467018 0.005851438255084855
	21.017483128763978 0.005451140683928564
	21.101214503060937 0.005084784702236946
	21.184945877357897 0.004748976950310915
	21.268677251654857 0.004440710952952676
	21.352408625951817 0.004157318018562524
	21.436140000248777 0.0038964249466146785
	21.519871374545737 0.0036559175277752235
	21.603602748842697 0.0034339089817849483
	21.687334123139657 0.003228712612393206
	21.771065497436616 0.0030388180706759052
	21.854796871733576 0.0028628707117818873
	21.938528246030536 0.0026996536086490185
	22.022259620327493 0.002548071852088833
	22.105990994624452 0.002407138821983856
	22.189722368921412 0.0022759641609316813
	22.273453743218372 0.002153743220956372
	22.357185117515332 0.002039747787094896
	22.440916491812292 0.0019333179097486154
	22.52464786610925 0.0018338547014957942
	22.60837924040621 0.001740813974276408
	22.69211061470317 0.0016537006100575524
	22.77584198900013 0.0015720635727423512
	22.85957336329709 0.0014954914815951854
	22.943304737594048 0.0014236086771533772
	23.027036111891007 0.0013560717197586638
	23.110767486187967 0.0012925662687038725
	23.194498860484927 0.001232804296747259
	23.278230234781887 0.001176521600564076
	23.361961609078847 0.001123475572720587
	23.445692983375807 0.0010734432050876588
	23.529424357672767 0.0010262192973582015
	23.613155731969727 0.0009816148475790887
	23.696887106266686 0.0009394556044250214
	23.780618480563646 0.00089958076338964
	23.864349854860606 0.000861841791199599
	23.948081229157566 0.0008261013646139431
	24.031812603454526 0.0007922324113918422
};

\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10819285653795725
	15.82613792235248 0.12271978510240379
	15.90986929664944 0.13932205553498014
	15.9936006709464 0.1582267133611309
	16.07733204524336 0.17963849644368624
	16.16106341954032 0.20371071571676924
	16.24479479383728 0.23050456806680722
	16.32852616813424 0.25993609896576914
	16.4122575424312 0.29171268128123895
	16.495988916728155 0.32526545956533354
	16.579720291025115 0.3596906909226191
	16.663451665322075 0.3937200769525989
	16.747183039619035 0.42574498811389033
	16.830914413915995 0.4539171932487159
	16.914645788212955 0.47633473242799557
	16.998377162509914 0.4912952987551836
	17.082108536806874 0.4975682007009575
	17.165839911103834 0.4946146455571077
	17.249571285400794 0.48269000303203646
	17.333302659697754 0.4627949058983297
	17.417034033994714 0.43649120733541563
	17.500765408291674 0.4056401644752602
	17.584496782588634 0.3721351680515696
	17.668228156885593 0.3376877308001231
	17.75195953118255 0.3036957812671555
	17.83569090547951 0.2711939026132329
	17.91942227977647 0.24086644967677007
	18.00315365407343 0.21309837689805824
	18.08688502837039 0.18804144894188293
	18.17061640266735 0.16568027202505417
	18.25434777696431 0.14588953833944002
	18.33807915126127 0.12847919621725287
	18.42181052555823 0.1132275676835604
	18.50554189985519 0.09990408628469388
	18.58927327415215 0.08828387703996741
	18.67300464844911 0.07815633645720042
	18.756736022746068 0.06932953419040441
	18.840467397043028 0.06163184983928643
	18.924198771339988 0.05491187895040924
	19.007930145636948 0.049037330437084664
	19.091661519933908 0.04389339966231061
	19.175392894230868 0.039380928903671425
	19.259124268527824 0.035414546673040094
	19.342855642824784 0.031920896314159924
	19.426587017121744 0.028837011377478794
	19.510318391418703 0.02610886186787601
	19.594049765715663 0.02369007523338074
	19.677781140012623 0.021540824405830866
	19.761512514309583 0.019626869206298175
	19.845243888606543 0.017918734889709756
	19.928975262903503 0.01639101113713665
	20.012706637200463 0.015021755512566326
	20.096438011497423 0.013791986715082109
	20.180169385794382 0.012685254527012822
	20.26390076009134 0.011687274975783167
	20.3476321343883 0.010785620774941553
	20.43136350868526 0.009969458528326751
	20.51509488298222 0.009229325445628468
	20.59882625727918 0.008556939423360938
	20.682557631576138 0.007945037299641671
	20.766289005873098 0.0073872369071129144
	20.850020380170058 0.0068779192411977386
	20.933751754467018 0.006412127646335681
	21.017483128763978 0.005985481415830928
	21.101214503060937 0.005594101615079606
	21.184945877357897 0.005234547285297421
	21.268677251654857 0.004903760475951085
	21.352408625951817 0.004599018797931094
	21.436140000248777 0.004317894393765291
	21.519871374545737 0.004058218392348101
	21.603602748842697 0.003818050059197822
	21.687334123139657 0.003595649973719799
	21.771065497436616 0.0033894566661570877
	21.854796871733576 0.0031980662320316424
	21.938528246030536 0.0030202145135646893
	22.022259620327493 0.00285476149801743
	22.105990994624452 0.002700677633946581
	22.189722368921412 0.002557031809548648
	22.273453743218372 0.002422980773842577
	22.357185117515332 0.0022977598124715904
	22.440916491812292 0.002180674516273245
	22.52464786610925 0.0020710935032089784
	22.60837924040621 0.0019684419733762937
	22.69211061470317 0.0018721959931623704
	22.77584198900013 0.0017818774185692032
	22.85957336329709 0.0016970493797081783
	22.943304737594048 0.0016173122587307583
	23.027036111891007 0.0015423001022862948
	23.110767486187967 0.0014716774171936522
	23.194498860484927 0.00140513630456119
	23.278230234781887 0.001342393893243464
	23.361961609078847 0.0012831900384119503
	23.445692983375807 0.001227285255251386
	23.529424357672767 0.0011744588614659348
	23.613155731969727 0.001124507305469565
	23.696887106266686 0.0010772426599103845
	23.780618480563646 0.0010324912625962381
	23.864349854860606 0.0009900924889982834
	23.948081229157566 0.0009498976423518695
	24.031812603454526 0.0009117689489861023
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10135767034934466
	15.82613792235248 0.11661270132353029
	15.90986929664944 0.13435604710012275
	15.9936006709464 0.15492917369763007
	16.07733204524336 0.17866575310154195
	16.16106341954032 0.20585445501848862
	16.24479479383728 0.23668257547693858
	16.32852616813424 0.27115714617523345
	16.4122575424312 0.30900394015051674
	16.495988916728155 0.349552536779648
	16.579720291025115 0.39162797644294156
	16.663451665322075 0.4334848084245676
	16.747183039619035 0.4728314782640091
	16.830914413915995 0.506991194725814
	16.914645788212955 0.5332181159590927
	16.998377162509914 0.5491326092686241
	17.082108536806874 0.5531742164919242
	17.165839911103834 0.5449325324016865
	17.249571285400794 0.5252383903339832
	17.333302659697754 0.4959810328701359
	17.417034033994714 0.459719287799076
	17.500765408291674 0.41921983944575936
	17.584496782588634 0.37705470045391576
	17.668228156885593 0.33533772484656144
	17.75195953118255 0.29561490373326427
	17.83569090547951 0.2588768416890183
	17.91942227977647 0.22564428379983278
	18.00315365407343 0.1960819851252553
	18.08688502837039 0.17011044205387843
	18.17061640266735 0.14749970376468222
	18.25434777696431 0.1279402892080874
	18.33807915126127 0.11109247696568991
	18.42181052555823 0.09661794874996463
	18.50554189985519 0.08419832624633371
	18.58927327415215 0.0735446427969724
	18.67300464844911 0.06440092681658935
	18.756736022746068 0.05654420290275906
	18.840467397043028 0.049782487999663325
	18.924198771339988 0.04395180835655285
	19.007930145636948 0.03891287177595967
	19.091661519933908 0.034547765322000074
	19.175392894230868 0.030756877247513532
	19.259124268527824 0.027456135029881607
	19.342855642824784 0.02457458763451356
	19.426587017121744 0.02205232419229797
	19.510318391418703 0.019838702768669565
	19.594049765715663 0.017890854933881966
	19.677781140012623 0.01617242998806013
	19.761512514309583 0.014652544173138434
	19.845243888606543 0.013304903321386627
	19.928975262903503 0.012107071145077503
	20.012706637200463 0.011039859197709159
	20.096438011497423 0.010086818135408909
	20.180169385794382 0.009233813139269374
	20.26390076009134 0.008468669179713064
	20.3476321343883 0.007780874217943381
	20.43136350868526 0.007161330478433494
	20.51509488298222 0.006602145632610442
	20.59882625727918 0.006096457152470356
	20.682557631576138 0.00563828426701514
	20.766289005873098 0.005222402923329569
	20.850020380170058 0.004844239952177269
	20.933751754467018 0.004499783294630157
	21.017483128763978 0.004185505686315012
	21.101214503060937 0.0038982996401142798
	21.184945877357897 0.003635421933792978
	21.268677251654857 0.003394446110212268
	21.352408625951817 0.0031732217461691147
	21.436140000248777 0.002969839451000669
	21.519871374545737 0.0027826007257032537
	21.603602748842697 0.002609991953805559
	21.687334123139657 0.0024506619118014974
	21.771065497436616 0.002303402283836631
	21.854796871733576 0.0021671307460230053
	21.938528246030536 0.002040876253067627
	22.022259620327493 0.001923766216163074
	22.105990994624452 0.001815015308208277
	22.189722368921412 0.0017139156719660931
	22.273453743218372 0.001619828340005536
	22.357185117515332 0.0015321757032782043
	22.440916491812292 0.0014504348888113622
	22.52464786610925 0.0013741319269844753
	22.60837924040621 0.0013028366057872523
	22.69211061470317 0.001236157923828612
	22.77584198900013 0.0011737400660875672
	22.85957336329709 0.0011152588368093842
	22.943304737594048 0.0010604184928374538
	23.027036111891007 0.0010089489282703232
	23.110767486187967 0.0009606031678423369
	23.194498860484927 0.0009151551320113785
	23.278230234781887 0.000872397641537838
	23.361961609078847 0.0008321406334721196
	23.445692983375807 0.000794209564032522
	23.529424357672767 0.0007584439769345294
	23.613155731969727 0.0007246962183966053
	23.696887106266686 0.0006928302823563619
	23.780618480563646 0.000662720771434675
	23.864349854860606 0.0006342519609271748
	23.948081229157566 0.0006073169546188692
	24.031812603454526 0.0005818169225396878
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.07962061415467915
	15.82613792235248 0.09160864740735279
	15.90986929664944 0.10572765988945561
	15.9936006709464 0.1223640613418097
	16.07733204524336 0.14195216568465333
	16.16106341954032 0.1649616552622933
	16.24479479383728 0.19186951835785176
	16.32852616813424 0.2231080814422367
	16.4122575424312 0.25897916556878403
	16.495988916728155 0.29952528221236746
	16.579720291025115 0.34435542045371476
	16.663451665322075 0.39243969563159786
	16.747183039619035 0.44191690611394724
	16.830914413915995 0.4899977076571923
	16.914645788212955 0.5330745156326812
	16.998377162509914 0.5671317330683399
	17.082108536806874 0.5884536514413535
	17.165839911103834 0.5944656107831069
	17.249571285400794 0.5844066668853394
	17.333302659697754 0.5595413021154404
	17.417034033994714 0.5228107817344683
	17.500765408291674 0.4780860851968596
	17.584496782588634 0.42933580614009254
	17.668228156885593 0.3799853487396183
	17.75195953118255 0.33258816391666707
	17.83569090547951 0.2887791964050884
	17.91942227977647 0.24940591899625278
	18.00315365407343 0.21473033184590293
	18.08688502837039 0.1846291617337641
	18.17061640266735 0.15875699763638526
	18.25434777696431 0.13666353118616764
	18.33807915126127 0.11786981696175942
	18.42181052555823 0.10191325254524167
	18.50554189985519 0.08837098268219984
	18.58927327415215 0.07686955556320448
	18.67300464844911 0.06708645454260288
	18.756736022746068 0.05874724204237679
	18.840467397043028 0.0516206495740595
	18.924198771339988 0.045512988351650546
	19.007930145636948 0.040262636300119045
	19.091661519933908 0.035734977129047184
	19.175392894230868 0.031817944188176885
	19.259124268527824 0.028418197927001163
	19.342855642824784 0.02545790199970291
	19.426587017121744 0.022872034421254073
	19.510318391418703 0.020606161218067413
	19.594049765715663 0.018614601421709585
	19.677781140012623 0.016858918597061966
	19.761512514309583 0.015306682319902289
	19.845243888606543 0.013930451484292457
	19.928975262903503 0.012706939215318252
	20.012706637200463 0.011616326143431386
	20.096438011497423 0.010641694772891914
	20.180169385794382 0.00976856268824046
	20.26390076009134 0.008984496487794527
	20.3476321343883 0.008278791730221039
	20.43136350868526 0.007642206947275868
	20.51509488298222 0.00706674202077294
	20.59882625727918 0.006545453038938749
	20.682557631576138 0.00607229721629581
	20.766289005873098 0.0056420026483993795
	20.850020380170058 0.005249958632508616
	20.933751754467018 0.004892123061831772
	21.017483128763978 0.004564944030091724
	21.101214503060937 0.004265293293599196
	21.184945877357897 0.0039904096529143965
	21.268677251654857 0.003737850654067743
	21.352408625951817 0.0035054512850641855
	21.436140000248777 0.003291288568931612
	21.519871374545737 0.0030936511394550332
	21.603602748842697 0.0029110130376434847
	21.687334123139657 0.0027420110920800627
	21.771065497436616 0.0025854253495799437
	21.854796871733576 0.00244016210803717
	21.938528246030536 0.0023052391742207274
	22.022259620327493 0.0021797730282081466
	22.105990994624452 0.00206296762525119
	22.189722368921412 0.0019541046068845035
	22.273453743218372 0.0018525347274257885
	22.357185117515332 0.0017576703308280557
	22.440916491812292 0.0016689787370733154
	22.52464786610925 0.0015859764177171547
	22.60837924040621 0.0015082238574406564
	22.69211061470317 0.0014353210130642086
	22.77584198900013 0.0013669032938595901
	22.85957336329709 0.0013026379975204243
	22.943304737594048 0.0012422211451134455
	23.027036111891007 0.0011853746659808637
	23.110767486187967 0.0011318438901029883
	23.194498860484927 0.0010813953110313777
	23.278230234781887 0.0010338145873099902
	23.361961609078847 0.0009889047544348187
	23.445692983375807 0.0009464846229624595
	23.529424357672767 0.0009063873414498448
	23.613155731969727 0.0008684591055623283
	23.696887106266686 0.0008325579969861367
	23.780618480563646 0.0007985529377747258
	23.864349854860606 0.0007663227474903393
	23.948081229157566 0.0007357552920087535
	24.031812603454526 0.00070674671416811
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.1074935016125686
	15.82613792235248 0.12432665401967107
	15.90986929664944 0.14395206506508632
	15.9936006709464 0.16673700379014514
	16.07733204524336 0.19302350746431052
	16.16106341954032 0.22307814987473637
	16.24479479383728 0.25701876565397735
	16.32852616813424 0.2947162465855662
	16.4122575424312 0.3356758594703573
	16.495988916728155 0.3789137780019936
	16.579720291025115 0.4228601759835797
	16.663451665322075 0.4653359665265055
	16.747183039619035 0.5036563988254158
	16.830914413915995 0.5348981414879783
	16.914645788212955 0.5563189475577377
	16.998377162509914 0.5658496758341127
	17.082108536806874 0.5625198777477981
	17.165839911103834 0.5466721039452741
	17.249571285400794 0.5198852259673667
	17.333302659697754 0.48463576173605677
	17.417034033994714 0.44381874832623713
	17.500765408291674 0.400278551611335
	17.584496782588634 0.3564623062759114
	17.668228156885593 0.31423932803717197
	17.75195953118255 0.27486909684250244
	17.83569090547951 0.23906904753705793
	17.91942227977647 0.20713011677747734
	18.00315365407343 0.17904059919947596
	18.08688502837039 0.15459542046235364
	18.17061640266735 0.13348156519423
	18.25434777696431 0.11533902504038629
	18.33807915126127 0.09980087007375474
	18.42181052555823 0.08651737031489234
	18.50554189985519 0.07516885881840457
	18.58927327415215 0.06547115886919458
	18.67300464844911 0.0571764125526451
	18.756736022746068 0.050071281451379485
	18.840467397043028 0.043973816020445866
	18.924198771339988 0.038729803911456806
	19.007930145636948 0.034209075339141415
	19.091661519933908 0.030302026487401313
	19.175392894230868 0.02691648576460066
	19.259124268527824 0.02397496596456428
	19.342855642824784 0.0214122989660029
	19.426587017121744 0.019173625363774555
	19.510318391418703 0.017212700641154564
	19.594049765715663 0.015490476533128038
	19.677781140012623 0.013973917561824626
	19.761512514309583 0.012635016188274242
	19.845243888606543 0.011449974344390199
	19.928975262903503 0.010398523564352422
	20.012706637200463 0.009463360144201773
	20.096438011497423 0.008629675544459921
	20.180169385794382 0.007884765552292328
	20.26390076009134 0.007217704540973512
	20.3476321343883 0.006619073541702756
	20.43136350868526 0.006080732826642454
	20.51509488298222 0.005595631346333149
	20.59882625727918 0.005157646721122119
	20.682557631576138 0.004761450601781433
	20.766289005873098 0.0044023951300690145
	20.850020380170058 0.00407641698061988
	20.933751754467018 0.0037799560807073346
	21.017483128763978 0.003509886608599944
	21.101214503060937 0.0032634582847036325
	21.184945877357897 0.0030382463090398953
	21.268677251654857 0.0028321085774718354
	21.352408625951817 0.002643149038543743
	21.436140000248777 0.0024696862418876297
	21.519871374545737 0.002310226285229994
	21.603602748842697 0.002163439496090118
	21.687334123139657 0.0020281402911716093
	21.771065497436616 0.0019032697451782682
	21.854796871733576 0.0017878804745681588
	21.938528246030536 0.0016811235032334144
	22.022259620327493 0.0015822368284126415
	22.105990994624452 0.0014905354480702604
	22.189722368921412 0.0014054026469563518
	22.273453743218372 0.00132628236877604
	22.357185117515332 0.0012526725273228144
	22.440916491812292 0.001184119130866821
	22.52464786610925 0.0011202111121978882
	22.60837924040621 0.0010605757720503354
	22.69211061470317 0.0010048747566342466
	22.77584198900013 0.0009528005010408203
	22.85957336329709 0.0009040730796890493
	22.943304737594048 0.0008584374129967352
	23.027036111891007 0.0008156607863064907
	23.110767486187967 0.0007755306429580484
	23.194498860484927 0.000737852618422466
	23.278230234781887 0.0007024487867289064
	23.361961609078847 0.0006691560941267526
	23.445692983375807 0.0006378249581245162
	23.529424357672767 0.0006083180128079941
	23.613155731969727 0.0005805089837269909
	23.696887106266686 0.000554281677706731
	23.780618480563646 0.0005295290747325364
	23.864349854860606 0.0005061525106132269
	23.948081229157566 0.00048406094048299657
	24.031812603454526 0.0004631702743814048
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.09540593343211214
	15.82613792235248 0.10901993974098569
	15.90986929664944 0.1247522202938993
	15.9936006709464 0.14288621096353618
	16.07733204524336 0.16370414919626664
	16.16106341954032 0.18746180436050602
	16.24479479383728 0.21435004650689277
	16.32852616813424 0.24444047588443768
	16.4122575424312 0.27761418135860283
	16.495988916728155 0.3134768215594454
	16.579720291025115 0.35127030709758084
	16.663451665322075 0.3898011323672931
	16.747183039619035 0.4274154966019016
	16.830914413915995 0.46205641435778744
	16.914645788212955 0.4914304562398838
	16.998377162509914 0.5132856942471686
	17.082108536806874 0.5257603910997436
	17.165839911103834 0.5277197981967942
	17.249571285400794 0.518980888502726
	17.333302659697754 0.5003499113765926
	17.417034033994714 0.4734596608864406
	17.500765408291674 0.4404621334556244
	17.584496782588634 0.40367289337511764
	17.668228156885593 0.36526029691942463
	17.75195953118255 0.32703656906908624
	17.83569090547951 0.2903631171096826
	17.91942227977647 0.2561496485973967
	18.00315365407343 0.22491277313111468
	18.08688502837039 0.19686115381312447
	18.17061640266735 0.17198331745782472
	18.25434777696431 0.1501245394919761
	18.33807915126127 0.1310473947749288
	18.42181052555823 0.11447571634444591
	18.50554189985519 0.10012427689363332
	18.58927327415215 0.08771735755913075
	18.67300464844911 0.07699927036099752
	18.756736022746068 0.06773939253918411
	18.840467397043028 0.0597336650990918
	18.924198771339988 0.052803955071949904
	19.007930145636948 0.04679623593838773
	19.091661519933908 0.041578208474192496
	19.175392894230868 0.03703674912133151
	19.259124268527824 0.03307541328723736
	19.342855642824784 0.02961211639457926
	19.426587017121744 0.026577049449006993
	19.510318391418703 0.02391084585458402
	19.594049765715663 0.021562993224094593
	19.677781140012623 0.019490471813391183
	19.761512514309583 0.017656595799052044
	19.845243888606543 0.016030032193511377
	19.928975262903503 0.01458397300792917
	20.012706637200463 0.013295438241036833
	20.096438011497423 0.012144689730849036
	20.180169385794382 0.011114738469279337
	20.26390076009134 0.010190930434330687
	20.3476321343883 0.009360598234307942
	20.43136350868526 0.00861276784091575
	20.51509488298222 0.007937911407382455
	20.59882625727918 0.007327738637961615
	20.682557631576138 0.006775020419946091
	20.766289005873098 0.0062734394758260535
	20.850020380170058 0.005817463668624508
	20.933751754467018 0.005402238323179732
	21.017483128763978 0.005023494533037267
	21.101214503060937 0.004677470926614516
	21.184945877357897 0.004360846784535092
	21.268677251654857 0.004070684747017244
	21.352408625951817 0.003804381638137543
	21.436140000248777 0.003559626172858229
	21.519871374545737 0.003334362511361219
	21.603602748842697 0.0031267587904770778
	21.687334123139657 0.0029351798996186903
	21.771065497436616 0.002758163883400047
	21.854796871733576 0.002594401448974493
	21.938528246030536 0.0024427181363066717
	22.022259620327493 0.0023020587767693516
	22.105990994624452 0.00217147392183346
	22.189722368921412 0.0020501079710143993
	22.273453743218372 0.0019371887681498817
	22.357185117515332 0.0018320184687554122
	22.440916491812292 0.0017339655096586333
	22.52464786610925 0.0016424575362041602
	22.60837924040621 0.001556975162751701
	22.69211061470317 0.0014770464595487663
	22.77584198900013 0.0014022420738331867
	22.85957336329709 0.0013321709056166916
	22.943304737594048 0.0012664762693588023
	23.027036111891007 0.0012048324819441106
	23.110767486187967 0.0011469418252636212
	23.194498860484927 0.0010925318384718446
	23.278230234781887 0.0010413529008133293
	23.361961609078847 0.000993176070926775
	23.445692983375807 0.0009477911528604115
	23.529424357672767 0.0009050049627698838
	23.613155731969727 0.0008646397735042184
	23.696887106266686 0.0008265319170887662
	23.780618480563646 0.0007905305275473806
	23.864349854860606 0.0007564964086215173
	23.948081229157566 0.000724301012785717
	24.031812603454526 0.0006938255195646829
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0971428245204651
	15.82613792235248 0.11292151949697966
	15.90986929664944 0.13163958983808008
	15.9936006709464 0.153816039943235
	16.07733204524336 0.18000495095392163
	16.16106341954032 0.21075229609725415
	16.24479479383728 0.24651779706537644
	16.32852616813424 0.28754853911331174
	16.4122575424312 0.33369475758248807
	16.495988916728155 0.38417241890978876
	16.579720291025115 0.43730795607374373
	16.663451665322075 0.49034844569559216
	16.747183039619035 0.5394699761036998
	16.830914413915995 0.5801268372193013
	16.914645788212955 0.6078003412589609
	16.998377162509914 0.6190134624751669
	17.082108536806874 0.6122634484307476
	17.165839911103834 0.5884614395885268
	17.249571285400794 0.550663397902917
	17.333302659697754 0.5032258543683832
	17.417034033994714 0.4507727035745664
	17.500765408291674 0.39735781689377664
	17.584496782588634 0.3460150756580442
	17.668228156885593 0.2986765020608848
	17.75195953118255 0.2563262750460136
	17.83569090547951 0.2192495251896378
	17.91942227977647 0.1872791884841969
	18.00315365407343 0.15999490250462106
	18.08688502837039 0.13686334228861646
	18.17061640266735 0.11732725577406285
	18.25434777696431 0.10085620626124689
	18.33807915126127 0.08697156759809191
	18.42181052555823 0.07525559634410571
	18.50554189985519 0.06535143959837197
	18.58927327415215 0.05695850329353814
	18.67300464844911 0.04982585592776989
	18.756736022746068 0.04374518278205992
	18.840467397043028 0.03854408091963696
	18.924198771339988 0.03408005480054559
	19.007930145636948 0.0302353296841511
	19.091661519933908 0.026912471950621242
	19.175392894230868 0.024030744639676676
	19.259124268527824 0.021523103436797038
	19.342855642824784 0.019333735362221927
	19.426587017121744 0.017416049266180747
	19.510318391418703 0.01573103814369915
	19.594049765715663 0.014245945167708877
	19.677781140012623 0.012933176659081072
	19.761512514309583 0.011769415292252434
	19.845243888606543 0.010734895468022856
	19.928975262903503 0.009812810000686645
	20.012706637200463 0.008988823202790713
	20.096438011497423 0.008250670283493675
	20.180169385794382 0.007587826883849177
	20.26390076009134 0.006991235717684511
	20.3476321343883 0.0064530798120952405
	20.43136350868526 0.005966593866497437
	20.51509488298222 0.005525906872295861
	20.59882625727918 0.005125910436788463
	20.682557631576138 0.004762148299633924
	20.766289005873098 0.00443072336990355
	20.850020380170058 0.0041282192878034
	20.933751754467018 0.0038516340605329142
	21.017483128763978 0.0035983237626442937
	21.101214503060937 0.003365954648509797
	21.184945877357897 0.0031524623146522877
	21.268677251654857 0.0029560167859268645
	21.352408625951817 0.0027749925923571768
	21.436140000248777 0.0026079430612065842
	21.519871374545737 0.0024535781782975075
	21.603602748842697 0.002310745479044136
	21.687334123139657 0.0021784135174365074
	21.771065497436616 0.0020556575337682998
	21.854796871733576 0.0019416470020248782
	21.938528246030536 0.0018356347877951434
	22.022259620327493 0.001736947689164513
	22.105990994624452 0.0016449781677674194
	22.189722368921412 0.001559177106230456
	22.273453743218372 0.001479047452603659
	22.357185117515332 0.0014041386328605425
	22.440916491812292 0.0013340416298047726
	22.52464786610925 0.0012683846412931328
	22.60837924040621 0.0012068292430154372
	22.69211061470317 0.0011490669915288365
	22.77584198900013 0.0010948164121301048
	22.85957336329709 0.001043820323716473
	22.943304737594048 0.0009958434592417385
	23.027036111891007 0.0009506703458942643
	23.110767486187967 0.0009081034138512828
	23.194498860484927 0.0008679613065215053
	23.278230234781887 0.0008300773686765231
	23.361961609078847 0.0007942982918762385
	23.445692983375807 0.0007604828991863042
	23.529424357672767 0.0007285010534265219
	23.613155731969727 0.0006982326751295637
	23.696887106266686 0.0006695668580721727
	23.780618480563646 0.0006424010717028762
	23.864349854860606 0.0006166404410622423
	23.948081229157566 0.0005921970959000789
	24.031812603454526 0.0005689895816615358
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10773004195500059
	15.82613792235248 0.12331696707820608
	15.90986929664944 0.14122620657952975
	15.9936006709464 0.16171013459169573
	16.07733204524336 0.18498981810245735
	16.16106341954032 0.21121947902239185
	16.24479479383728 0.24043801368498105
	16.32852616813424 0.27250761686893704
	16.4122575424312 0.3070430592228171
	16.495988916728155 0.34334069111146276
	16.579720291025115 0.38032334367171766
	16.663451665322075 0.4165240925956255
	16.747183039619035 0.450134645601445
	16.830914413915995 0.47913807526555807
	16.914645788212955 0.5015272553909197
	16.998377162509914 0.5155814098158313
	17.082108536806874 0.5201433418642184
	17.165839911103834 0.5148245849376654
	17.249571285400794 0.500077442397016
	17.333302659697754 0.47711125894560286
	17.417034033994714 0.44767920051949556
	17.500765408291674 0.4137985373871549
	17.584496782588634 0.3774768683361429
	17.668228156885593 0.3404997245984857
	17.75195953118255 0.3043047061659506
	17.83569090547951 0.269938930416342
	17.91942227977647 0.23807918968276714
	18.00315365407343 0.20908902031131604
	18.08688502837039 0.1830901575029209
	18.17061640266735 0.16003277695261786
	18.25434777696431 0.13975594528171384
	18.33807915126127 0.12203507160612756
	18.42181052555823 0.1066165056336233
	18.50554189985519 0.0932411072598591
	18.58927327415215 0.08165916853317524
	18.67300464844911 0.0716389931157892
	18.756736022746068 0.062971078499208
	18.840467397043028 0.055469410319716465
	18.924198771339988 0.04897097188370306
	19.007930145636948 0.04333423736200582
	19.091661519933908 0.03843716135200864
	19.175392894230868 0.03417499204766433
	19.259124268527824 0.03045810618415389
	19.342855642824784 0.027209977229851228
	19.426587017121744 0.02436533204184012
	19.510318391418703 0.021868516052794412
	19.594049765715663 0.019672066118930635
	19.677781140012623 0.017735478525564195
	19.761512514309583 0.016024153932558995
	19.845243888606543 0.014508498966913572
	19.928975262903503 0.013163164233506885
	20.012706637200463 0.011966399752577139
	20.096438011497423 0.010899510638826536
	20.180169385794382 0.009946397844764742
	20.26390076009134 0.009093170786618891
	20.3476321343883 0.008327820539203428
	20.43136350868526 0.007639943971534965
	20.51509488298222 0.007020510679099114
	20.59882625727918 0.006461665853880675
	20.682557631576138 0.0059565633330915775
	20.766289005873098 0.005499224000722807
	20.850020380170058 0.0050844155029901444
	20.933751754467018 0.004707549899430676
	21.017483128763978 0.004364596424368275
	21.101214503060937 0.004052006995287647
	21.184945877357897 0.003766652489844543
	21.268677251654857 0.0035057681342766734
	21.352408625951817 0.0032669066134853528
	21.436140000248777 0.0030478977359916985
	21.519871374545737 0.002846813672844972
	21.603602748842697 0.0026619389446461937
	21.687334123139657 0.002491744460366406
	21.771065497436616 0.00233486501991819
	21.854796871733576 0.0021900797830749783
	21.938528246030536 0.0020562952832995853
	22.022259620327493 0.0019325306288063798
	22.105990994624452 0.0018179045867797031
	22.189722368921412 0.001711624291794525
	22.273453743218372 0.0016129753575334982
	22.357185117515332 0.0015213132030288262
	22.440916491812292 0.0014360554318406493
	22.52464786610925 0.0013566751256171385
	22.60837924040621 0.0012826949330303442
	22.69211061470317 0.0012136818517012827
	22.77584198900013 0.0011492426148796515
	22.85957336329709 0.0010890196067145092
	22.943304737594048 0.0010326872402649898
	23.027036111891007 0.00097994874122506
	23.110767486187967 0.0009305332879006462
	23.194498860484927 0.0008841934644711049
	23.278230234781887 0.0008407029901509823
	23.361961609078847 0.0007998546916768276
	23.445692983375807 0.0007614586906917527
	23.529424357672767 0.0007253407811837299
	23.613155731969727 0.0006913409752338068
	23.696887106266686 0.0006593121980167206
	23.780618480563646 0.0006291191153273467
	23.864349854860606 0.0006006370789321574
	23.948081229157566 0.0005737511768076764
	24.031812603454526 0.0005483553768642745
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.10450743852336206
	15.82613792235248 0.11803772734395179
	15.90986929664944 0.13341564917604837
	15.9936006709464 0.1508319621045754
	16.07733204524336 0.17045846417856653
	16.16106341954032 0.19242543066885817
	16.24479479383728 0.21679062829191997
	16.32852616813424 0.24349936933051203
	16.4122575424312 0.27233678412751544
	16.495988916728155 0.3028764055846321
	16.579720291025115 0.33443328784272686
	16.663451665322075 0.36603460830785756
	16.747183039619035 0.39642441832906794
	16.830914413915995 0.4241192614767786
	16.914645788212955 0.44752482690349116
	16.998377162509914 0.46510924120177016
	17.082108536806874 0.4756084726006548
	17.165839911103834 0.4782209500992665
	17.249571285400794 0.47274174281907777
	17.333302659697754 0.45959814006640465
	17.417034033994714 0.4397760459578095
	17.500765408291674 0.4146588788472781
	17.584496782588634 0.3858234126146546
	17.668228156885593 0.35484170038371327
	17.75195953118255 0.32312625292988056
	17.83569090547951 0.2918355509618778
	17.91942227977647 0.2618382280032848
	18.00315365407343 0.23372251617875864
	18.08688502837039 0.20783364037794264
	18.17061640266735 0.18432355559965774
	18.25434777696431 0.16320175446484642
	18.33807915126127 0.14438051243822736
	18.42181052555823 0.12771166372336804
	18.50554189985519 0.11301446631902873
	18.58927327415215 0.10009546609084155
	18.67300464844911 0.08876182676329848
	18.756736022746068 0.07882966920246712
	18.840467397043028 0.07012879627329553
	18.924198771339988 0.06250492106843822
	19.007930145636948 0.055820251095801694
	19.091661519933908 0.049953048616910876
	19.175392894230868 0.04479660075906715
	19.259124268527824 0.04025789161971448
	19.342855642824784 0.03625616583653851
	19.426587017121744 0.03272150093306902
	19.510318391418703 0.029593456560538033
	19.594049765715663 0.026819836196098828
	19.677781140012623 0.02435557598417023
	19.761512514309583 0.02216176254577888
	19.845243888606543 0.02020477408372808
	19.928975262903503 0.018455535121482656
	20.012706637200463 0.01688887345415904
	20.096438011497423 0.015482967500269678
	20.180169385794382 0.01421887265351863
	20.26390076009134 0.01308011607595406
	20.3476321343883 0.012052350413724279
	20.43136350868526 0.011123058011513061
	20.51509488298222 0.010281298267695249
	20.59882625727918 0.009517491763824819
	20.682557631576138 0.008823235697783233
	20.766289005873098 0.00819114594306759
	20.850020380170058 0.007614721749213914
	20.933751754467018 0.007088229696893996
	21.017483128763978 0.0066066040347274564
	21.101214503060937 0.00616536096301373
	21.184945877357897 0.005760524801992498
	21.268677251654857 0.005388564297863153
	21.352408625951817 0.0050463375867695354
	21.436140000248777 0.0047310445624974004
	21.519871374545737 0.004440185584029927
	21.603602748842697 0.0041715256197907054
	21.687334123139657 0.003923063061017778
	21.771065497436616 0.0036930025512074056
	21.854796871733576 0.0034797312752859744
	21.938528246030536 0.0032817982339343613
	22.022259620327493 0.0030978960976762817
	22.105990994624452 0.002926845293946414
	22.189722368921412 0.002767580030050912
	22.273453743218372 0.0026191359971271108
	22.357185117515332 0.002480639536080444
	22.440916491812292 0.0023512980770124025
	22.52464786610925 0.0022303916896838382
	22.60837924040621 0.002117265604778919
	22.69211061470317 0.0020113235847314358
	22.77584198900013 0.0019120220391385047
	22.85957336329709 0.0018188647937307152
	22.943304737594048 0.0017313984338406068
	23.027036111891007 0.0016492081536070996
	23.110767486187967 0.001571914051020039
	23.194498860484927 0.0014991678165557315
	23.278230234781887 0.0014306497697591503
	23.361961609078847 0.0013660662038412763
	23.445692983375807 0.0013051470033085342
	23.529424357672767 0.0012476435039339578
	23.613155731969727 0.0011933265681085962
	23.696887106266686 0.0011419848518555498
	23.780618480563646 0.001093423242614665
	23.864349854860606 0.0010474614493708968
	23.948081229157566 0.0010039327288522877
	24.031812603454526 0.0009626827334067746
};
\addplot [semithick, color=lightgray]
table {%
	15.74240654805552 0.0854311999645012
	15.82613792235248 0.09804315113133973
	15.90986929664944 0.11283646725837468
	15.9936006709464 0.1301866575978608
	16.07733204524336 0.15050693793157266
	16.16106341954032 0.17423092220100123
	16.24479479383728 0.20177856805998107
	16.32852616813424 0.2334975051710857
	16.4122575424312 0.26957126402197235
	16.495988916728155 0.3098884183752037
	16.579720291025115 0.3538753845154522
	16.663451665322075 0.40031401114598314
	16.747183039619035 0.4471939396211227
	16.830914413915995 0.4916816015510265
	16.914645788212955 0.5303015709555707
	16.998377162509914 0.5593905392801801
	17.082108536806874 0.5757809117965587
	17.165839911103834 0.577530324447341
	17.249571285400794 0.5644246856110396
	17.333302659697754 0.5380360448651028
	17.417034033994714 0.5013087930019217
	17.500765408291674 0.45785770211514787
	17.584496782588634 0.4112523988257285
	17.668228156885593 0.3645012029530001
	17.75195953118255 0.3198091507089997
	17.83569090547951 0.27856794532417106
	17.91942227977647 0.2414848182845363
	18.00315365407343 0.20876254030087735
	18.08688502837039 0.18027294103679098
	18.17061640266735 0.15569694690498315
	18.25434777696431 0.13462508793075859
	18.33807915126127 0.11662312191617101
	18.42181052555823 0.10127105314187332
	18.50554189985519 0.08818371181515679
	18.58927327415215 0.07701948288768098
	18.67300464844911 0.06748194485641937
	18.756736022746068 0.05931761100552015
	18.840467397043028 0.05231179075925986
	18.924198771339988 0.04628377721728556
	19.007930145636948 0.04108203734098329
	19.091661519933908 0.03657975130860033
	19.175392894230868 0.03267085081963073
	19.259124268527824 0.02926659449476666
	19.342855642824784 0.026292659313895978
	19.426587017121744 0.023686699022289908
	19.510318391418703 0.021396310260310268
	19.594049765715663 0.01937734667540965
	19.677781140012623 0.017592525610026426
	19.761512514309583 0.016010278336832613
	19.845243888606543 0.014603801695665943
	19.928975262903503 0.013350275578643234
	20.012706637200463 0.012230216644858362
	20.096438011497423 0.011226943796910494
	20.180169385794382 0.010326135318761573
	20.26390076009134 0.009515461220535875
	20.3476321343883 0.008784277348389238
	20.43136350868526 0.008123370289185857
	20.51509488298222 0.00752474411814379
	20.59882625727918 0.0069814416811242565
	20.682557631576138 0.006487394439250374
	20.766289005873098 0.006037295988807705
	20.850020380170058 0.005626495250965396
	20.933751754467018 0.005250906042390303
	21.017483128763978 0.004906930320782375
	21.101214503060937 0.0045913928742649344
	21.184945877357897 0.004301485611053503
	21.268677251654857 0.004034719922551749
	21.352408625951817 0.003788885852404045
	21.436140000248777 0.003562017016885559
	21.519871374545737 0.0033523603970503184
	21.603602748842697 0.0031583502673164167
	21.687334123139657 0.00297858564432275
	21.771065497436616 0.002811810738533675
	21.854796871733576 0.0026568979729129413
	21.938528246030536 0.0025128332010509076
	22.022259620327493 0.0023787028138581223
	22.105990994624452 0.002253682471327914
	22.189722368921412 0.0021370272355470095
	22.273453743218372 0.0020280629144246777
	22.357185117515332 0.0019261784536073457
	22.440916491812292 0.001830819237639058
	22.52464786610925 0.0017414811813542073
	22.60837924040621 0.001657705509352785
	22.69211061470317 0.0015790741357101952
	22.77584198900013 0.0015052055682273967
	22.85957336329709 0.001435751271876124
	22.943304737594048 0.0013703924349234488
	23.027036111891007 0.0013088370887677054
	23.110767486187967 0.0012508175389821124
	23.194498860484927 0.0011960880706090205
	23.278230234781887 0.0011444228955157815
	23.361961609078847 0.0010956143137292103
	23.445692983375807 0.0010494710642077276
	23.529424357672767 0.001005816843571259
	23.613155731969727 0.000964488973958628
	23.696887106266686 0.0009253372034795774
	23.780618480563646 0.0008882226247237876
	23.864349854860606 0.0008530166985248705
	23.948081229157566 0.0008196003716893308
	24.031812603454526 0.000787863278719913
};
\addplot+[ybar interval,mark=no, fill opacity=0.4, color=darkgray, draw = black] plot coordinates {
	(15.74240654805552,0.15742985580372576)
	(16.028248136172728,0.29736750540703755)
	(16.314089724289936,0.47228956741118316)
	(16.59993131240714,0.34984412400827947)
	(16.885772900524348,0.629719423214903)
	(17.171614488641556,0.41981294880993536)
	(17.457456076758763,0.3848285364091074)
	(17.74329766487597,0.17492206200414193)
	(18.029139252993176,0.15742985580372576)
	(18.314980841110383,0.08746103100206987)
	(18.60082242922759,0.03498441240082795)
	(18.8866640173448,0.10495323720248384)
	(19.172505605462007,0.017492206200414192)
	(19.45834719357921,0.017492206200413973)
	(19.74418878169642,0.0699688248016559)
	(20.030030369813627,0.0)
	(20.315871957930835,0.0)
	(20.60171354604804,0.017492206200413973)
	(20.887555134165247,0.017492206200413973)
	(21.173396722282455,0.03498441240082795)
	(21.459238310399662,0.0)
	(21.74507989851687,0.0)
	(22.030921486634078,0.017492206200414192)
	(22.316763074751282,0.017492206200413973)
	(22.60260466286849,0.0)
	(22.888446250985698,0.0)
	(23.174287839102906,0.017492206200414192)
	(23.46012942722011,0.0)
	(23.745971015337318,0.0)
};
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/BI876_std_diff.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
area style,
%xlabel={$\sigma_1 - \sigma_2$},
%title={Difference of Std. Dev.s},
ymin=0, ymax=6000,
xmin=-0.29663577038615496, xmax=0.323358332351145,
yticklabels={,,},
ymajorgrids=true,
grid style=dashed]
\addplot+[ybar interval,mark=no, color=lightgray] plot coordinates {
	(-0.29663577038615496,2.0)
	(-0.2759693002949116,2.0)
	(-0.2553028302036683,5.0)
	(-0.23463636011242497,22.0)
	(-0.21396989002118164,39.0)
	(-0.1933034199299383,108.0)
	(-0.172636949838695,209.0)
	(-0.15197047974745165,428.0)
	(-0.1313040096562083,813.0)
	(-0.11063753956496497,1361.0)
	(-0.08997106947372163,2250.0)
	(-0.06930459938247832,3115.0)
	(-0.04863812929123498,4275.0)
	(-0.027971659199991672,5165.0)
	(-0.007305189108748333,5931.0)
	(0.013361280982495005,5972.0)
	(0.034027751073738344,5301.0)
	(0.05469422116498168,4646.0)
	(0.07536069125622502,3733.0)
	(0.09602716134746836,2629.0)
	(0.1166936314387117,1743.0)
	(0.13736010152995498,1032.0)
	(0.15802657162119832,627.0)
	(0.17869304171244166,313.0)
	(0.199359511803685,153.0)
	(0.22002598189492828,77.0)
	(0.24069245198617162,27.0)
	(0.26135892207741496,13.0)
	(0.2820253921686583,5.0)
	(0.30269186225990163,4.0)
};
\addplot [line width=10pt, white!10!black]
table {
	-0.12323002249995074 0
	0.15232071617159437 0
};
\draw (axis cs:0.014545346835821815,2986.0) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{ mode = 0.013};
\draw (axis cs:-0.12323002249995074,403.6644) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{-0.123};
\draw (axis cs:0.15232071617159437,403.6644) node[
scale=2,
anchor=south,
text=white!20!black,
rotate=0.0
]{0.152};
%\draw (axis cs:0.014545346835821815,0.04) node[
%scale=2,
%anchor=south,
%text=white!20!black,
%rotate=0.0
%]{$95\%$ HDI};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fs_mi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.909484in}{3.923342in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.909484in}{3.923342in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.923342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539521in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{3.623933in}}%
\pgfpathlineto{\pgfqpoint{0.539521in}{3.623933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776855in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.906017in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.906017in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.776855in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261211in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.390372in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.390372in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{1.261211in}{0.662949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745566in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.874728in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.874728in}{1.686183in}}%
\pgfpathlineto{\pgfqpoint{1.745566in}{1.686183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229922in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{3.348939in}}%
\pgfpathlineto{\pgfqpoint{2.229922in}{3.348939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714277in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.843439in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.843439in}{2.069896in}}%
\pgfpathlineto{\pgfqpoint{2.714277in}{2.069896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198633in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.327794in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.327794in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{3.198633in}{0.662949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682988in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.812149in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.812149in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{3.682988in}{1.046662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167343in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.296505in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.296505in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.167343in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651699in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.780860in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.780860in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.651699in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136054in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.265216in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.265216in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{5.136054in}{0.662949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906017in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{1.686183in}}%
\pgfpathlineto{\pgfqpoint{0.906017in}{1.686183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390372in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{3.476844in}}%
\pgfpathlineto{\pgfqpoint{1.390372in}{3.476844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874728in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.003889in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.003889in}{1.941992in}}%
\pgfpathlineto{\pgfqpoint{1.874728in}{1.941992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359083in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.488245in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.488245in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{0.790853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843439in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.972600in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.972600in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{2.843439in}{1.046662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327794in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.456955in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.456955in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.327794in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812149in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.941311in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.941311in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.812149in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296505in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.425666in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.425666in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{4.296505in}{0.662949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780860in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.910022in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.910022in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.780860in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265216in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.394377in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.394377in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.265216in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035178in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{0.662949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519534in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.648695in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.648695in}{1.174566in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{1.174566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003889in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.133051in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.133051in}{2.965226in}}%
\pgfpathlineto{\pgfqpoint{2.003889in}{2.965226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488245in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.617406in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.617406in}{1.941992in}}%
\pgfpathlineto{\pgfqpoint{2.488245in}{1.941992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972600in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.101761in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.101761in}{1.558279in}}%
\pgfpathlineto{\pgfqpoint{2.972600in}{1.558279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456955in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.586117in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.586117in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{3.456955in}{0.662949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941311in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.070472in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.070472in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{3.941311in}{0.662949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425666in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.554828in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.554828in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{4.425666in}{0.790853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910022in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.039183in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.039183in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.910022in}{0.535045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539521in}{0.535045in}}{\pgfqpoint{5.221352in}{3.088889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394377in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.523539in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.523539in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{5.394377in}{0.790853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652002in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.652002in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351546in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.351546in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051090in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.051090in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750633in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.750633in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450177in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.450177in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 19\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149721in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.149721in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849265in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.849265in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548809in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.548809in,y=0.437822in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.150197in,y=0.247854in,,top]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textbf{Best K features}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539521in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372854in,y=0.482283in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539521in}{1.174566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372854in,y=1.121805in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539521in}{1.814088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.761326in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539521in}{2.453609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.400848in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539521in}{3.093131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.040369in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.079489in,,bottom,rotate=90.000000]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textbf{AUC Score on split11 Dataset}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539521in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.539521in}{3.623933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539521in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{0.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.150197in,y=3.707267in,,base]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont \textbf{Mutual Information Feature Selection}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/graph_rtr_colormapE.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}

\begin{document}

\pgfplotsset{
    width=10cm,compat=1.14,
    matrix plot/.style={
        axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
            enlarge y limits={rel=0.5/\matrixrows},
            scatter/use mapped color={draw=mapped color, fill=mapped color},
            scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
            mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=100,
    matrix cols/.store in=\matrixcols,
    matrix cols=100
}
  \begin{tikzpicture}
    \begin{axis}[
            %width=8cm, 
            matrix plot,
            %colormap/hot,
            colormap/blackwhite,
            colorbar
        ]
      \addplot table [meta=nonzeros] {
        col row nonzeros
        0 0 25
        1 0 25
        2 0 25
        3 0 25
        4 0 25
        5 0 25
        6 0 25
        7 0 25
        8 0 25
        9 0 25
        10 0 25
        11 0 25
        12 0 25
        13 0 25
        14 0 25
        15 0 25
        16 0 25
        17 0 25
        18 0 25
        19 0 25
        20 0 25
        21 0 25
        22 0 25
        23 0 25
        24 0 25
        25 0 25
        26 0 25
        27 0 25
        28 0 25
        29 0 25
        30 0 25
        31 0 25
        32 0 25
        33 0 25
        34 0 25
        35 0 25
        36 0 25
        37 0 25
        38 0 25
        39 0 25
        40 0 25
        41 0 25
        42 0 25
        43 0 25
        44 0 25
        45 0 25
        46 0 25
        47 0 25
        48 0 25
        49 0 25
        50 0 25
        51 0 25
        52 0 25
        53 0 25
        54 0 25
        55 0 25
        56 0 25
        57 0 25
        58 0 25
        59 0 25
        60 0 25
        61 0 25
        62 0 25
        63 0 25
        64 0 25
        65 0 25
        66 0 25
        67 0 25
        68 0 25
        69 0 25
        70 0 25
        71 0 25
        72 0 25
        73 0 25
        74 0 25
        75 0 25
        76 0 25
        77 0 25
        78 0 25
        79 0 25
        80 0 25
        81 0 25
        82 0 25
        83 0 25
        84 0 25
        85 0 25
        86 0 25
        87 0 25
        88 0 25
        89 0 25
        90 0 25
        91 0 25
        92 0 25
        93 0 25
        94 0 25
        95 0 25
        96 0 25
        97 0 25
        98 0 25
        99 0 25
        0 1 2244
        1 1 2250
        2 1 3435
        3 1 5147
        4 1 6864
        5 1 8668
        6 1 10391
        7 1 12212
        8 1 13812
        9 1 15594
        10 1 17157
        11 1 18813
        12 1 20229
        13 1 21778
        14 1 23106
        15 1 24621
        16 1 25894
        17 1 27252
        18 1 28343
        19 1 29737
        20 1 30807
        21 1 32090
        22 1 33132
        23 1 34361
        24 1 35385
        25 1 36555
        26 1 37492
        27 1 38616
        28 1 39591
        29 1 40572
        30 1 41543
        31 1 42459
        32 1 43375
        33 1 44340
        34 1 45239
        35 1 46218
        36 1 47083
        37 1 47815
        38 1 48619
        39 1 49370
        40 1 50341
        41 1 51105
        42 1 51781
        43 1 52528
        44 1 53345
        45 1 53775
        46 1 54519
        47 1 55122
        48 1 55826
        49 1 56272
        50 1 56902
        51 1 57410
        52 1 57934
        53 1 58354
        54 1 58749
        55 1 59208
        56 1 59656
        57 1 59889
        58 1 60255
        59 1 60548
        60 1 60799
        61 1 61049
        62 1 61363
        63 1 61635
        64 1 61929
        65 1 62090
        66 1 62261
        67 1 62511
        68 1 62786
        69 1 62885
        70 1 62999
        71 1 63272
        72 1 63452
        73 1 63474
        74 1 63697
        75 1 63839
        76 1 64009
        77 1 64053
        78 1 64139
        79 1 64343
        80 1 64459
        81 1 64527
        82 1 64572
        83 1 64662
        84 1 64786
        85 1 64784
        86 1 64872
        87 1 64996
        88 1 65015
        89 1 65011
        90 1 65063
        91 1 65199
        92 1 65130
        93 1 65231
        94 1 65166
        95 1 65259
        96 1 65324
        97 1 65314
        98 1 65334
        99 1 65316
        0 2 2244
        1 2 1280
        2 2 2250
        3 2 5106
        4 2 3435
        5 2 8500
        6 2 5147
        7 2 11862
        8 2 6864
        9 2 15237
        10 2 8668
        11 2 18574
        12 2 10391
        13 2 21843
        14 2 12212
        15 2 24976
        16 2 13812
        17 2 27934
        18 2 15594
        19 2 30911
        20 2 17157
        21 2 33573
        22 2 18813
        23 2 36044
        24 2 20229
        25 2 38201
        26 2 21778
        27 2 40341
        28 2 23106
        29 2 42205
        30 2 24621
        31 2 44211
        32 2 25894
        33 2 45759
        34 2 27252
        35 2 47266
        36 2 28343
        37 2 48828
        38 2 29737
        39 2 50137
        40 2 30807
        41 2 51406
        42 2 32090
        43 2 52539
        44 2 33132
        45 2 53656
        46 2 34361
        47 2 54665
        48 2 35385
        49 2 55682
        50 2 36555
        51 2 56475
        52 2 37492
        53 2 57228
        54 2 38616
        55 2 58142
        56 2 39591
        57 2 58764
        58 2 40572
        59 2 59465
        60 2 41543
        61 2 60073
        62 2 42459
        63 2 60671
        64 2 43375
        65 2 61111
        66 2 44340
        67 2 61664
        68 2 45239
        69 2 61993
        70 2 46218
        71 2 62497
        72 2 47083
        73 2 62887
        74 2 47815
        75 2 63257
        76 2 48619
        77 2 63560
        78 2 49370
        79 2 63930
        80 2 50341
        81 2 64161
        82 2 51105
        83 2 64292
        84 2 51781
        85 2 64532
        86 2 52528
        87 2 64713
        88 2 53345
        89 2 64814
        90 2 53775
        91 2 65068
        92 2 54519
        93 2 65085
        94 2 55122
        95 2 65253
        96 2 55826
        97 2 65232
        98 2 56272
        99 2 65301
        0 3 2244
        1 3 5426
        2 3 5426
        3 3 2250
        4 3 7435
        5 3 8973
        6 3 3435
        7 3 11801
        8 3 13221
        9 3 5147
        10 3 16273
        11 3 17650
        12 3 6864
        13 3 20538
        14 3 22075
        15 3 8667
        16 3 24840
        17 3 26078
        18 3 10391
        19 3 28647
        20 3 29886
        21 3 12211
        22 3 32372
        23 3 33497
        24 3 13812
        25 3 35901
        26 3 37021
        27 3 15593
        28 3 39077
        29 3 40079
        30 3 17157
        31 3 41979
        32 3 42979
        33 3 18814
        34 3 44849
        35 3 45739
        36 3 20229
        37 3 47328
        38 3 48186
        39 3 21777
        40 3 49622
        41 3 50367
        42 3 23107
        43 3 51723
        44 3 52510
        45 3 24622
        46 3 53699
        47 3 54174
        48 3 25894
        49 3 55439
        50 3 55824
        51 3 27252
        52 3 57062
        53 3 57435
        54 3 28343
        55 3 58430
        56 3 58808
        57 3 29738
        58 3 59682
        59 3 60043
        60 3 30806
        61 3 60754
        62 3 61172
        63 3 32091
        64 3 61720
        65 3 62012
        66 3 33133
        67 3 62612
        68 3 62808
        69 3 34361
        70 3 63274
        71 3 63350
        72 3 35386
        73 3 63755
        74 3 63899
        75 3 36556
        76 3 64232
        77 3 64301
        78 3 37491
        79 3 64641
        80 3 64706
        81 3 38617
        82 3 64916
        83 3 64977
        84 3 39590
        85 3 65032
        86 3 65166
        87 3 40572
        88 3 65194
        89 3 65183
        90 3 41544
        91 3 65303
        92 3 65305
        93 3 42460
        94 3 65367
        95 3 65354
        96 3 43374
        97 3 65364
        98 3 65363
        99 3 44340
        0 4 2244
        1 4 7002
        2 4 1280
        3 4 7002
        4 4 2250
        5 4 8068
        6 4 5106
        7 4 13240
        8 4 3435
        9 4 13422
        10 4 8500
        11 4 18098
        12 4 5147
        13 4 19168
        14 4 11862
        15 4 23294
        16 4 6864
        17 4 24620
        18 4 15237
        19 4 28239
        20 4 8668
        21 4 29746
        22 4 18574
        23 4 33072
        24 4 10391
        25 4 34524
        26 4 21843
        27 4 37565
        28 4 12212
        29 4 38951
        30 4 24976
        31 4 41745
        32 4 13812
        33 4 42997
        34 4 27934
        35 4 45459
        36 4 15594
        37 4 46586
        38 4 30911
        39 4 48878
        40 4 17157
        41 4 49816
        42 4 33573
        43 4 51817
        44 4 18813
        45 4 52837
        46 4 36044
        47 4 54321
        48 4 20229
        49 4 55216
        50 4 38201
        51 4 56636
        52 4 21778
        53 4 57334
        54 4 40341
        55 4 58369
        56 4 23106
        57 4 59124
        58 4 42205
        59 4 59877
        60 4 24621
        61 4 60553
        62 4 44211
        63 4 61368
        64 4 25894
        65 4 61606
        66 4 45759
        67 4 62322
        68 4 27252
        69 4 62595
        70 4 47266
        71 4 63320
        72 4 28343
        73 4 63573
        74 4 48828
        75 4 63849
        76 4 29737
        77 4 64157
        78 4 50137
        79 4 64401
        80 4 30807
        81 4 64650
        82 4 51406
        83 4 64758
        84 4 32090
        85 4 64849
        86 4 52539
        87 4 65113
        88 4 33132
        89 4 65125
        90 4 53656
        91 4 65068
        92 4 34361
        93 4 65260
        94 4 54665
        95 4 65265
        96 4 35385
        97 4 65351
        98 4 55682
        99 4 65401
        0 5 2244
        1 5 9079
        2 5 8820
        3 5 8832
        4 5 9067
        5 5 2250
        6 5 10740
        7 5 11887
        8 5 13108
        9 5 14682
        10 5 3435
        11 5 17519
        12 5 18833
        13 5 20313
        14 5 21643
        15 5 5146
        16 5 24303
        17 5 25632
        18 5 27001
        19 5 28215
        20 5 6864
        21 5 30701
        22 5 31884
        23 5 33106
        24 5 34182
        25 5 8667
        26 5 36454
        27 5 37541
        28 5 38612
        29 5 39621
        30 5 10390
        31 5 41558
        32 5 42478
        33 5 43458
        34 5 44274
        35 5 12212
        36 5 45992
        37 5 46933
        38 5 47626
        39 5 48463
        40 5 13811
        41 5 49861
        42 5 50651
        43 5 51310
        44 5 52022
        45 5 15593
        46 5 53291
        47 5 53881
        48 5 54545
        49 5 55087
        50 5 17156
        51 5 56120
        52 5 56837
        53 5 57194
        54 5 57759
        55 5 18814
        56 5 58585
        57 5 59015
        58 5 59488
        59 5 59775
        60 5 20228
        61 5 60570
        62 5 60919
        63 5 61186
        64 5 61564
        65 5 21777
        66 5 62125
        67 5 62414
        68 5 62655
        69 5 62974
        70 5 23107
        71 5 63293
        72 5 63519
        73 5 63683
        74 5 63935
        75 5 24621
        76 5 64155
        77 5 64350
        78 5 64416
        79 5 64528
        80 5 25893
        81 5 64806
        82 5 64914
        83 5 64958
        84 5 65045
        85 5 27251
        86 5 65169
        87 5 65159
        88 5 65235
        89 5 65296
        90 5 28343
        91 5 65242
        92 5 65307
        93 5 65296
        94 5 65377
        95 5 29737
        96 5 65346
        97 5 65374
        98 5 65399
        99 5 65408
        0 6 2244
        1 6 11130
        2 6 5426
        3 6 1280
        4 6 5426
        5 6 11130
        6 6 2250
        7 6 12610
        8 6 7435
        9 6 5106
        10 6 8973
        11 6 17711
        12 6 3435
        13 6 20400
        14 6 11801
        15 6 8500
        16 6 13221
        17 6 25699
        18 6 5147
        19 6 28240
        20 6 16273
        21 6 11862
        22 6 17650
        23 6 32977
        24 6 6864
        25 6 35187
        26 6 20538
        27 6 15237
        28 6 22075
        29 6 39397
        30 6 8667
        31 6 41380
        32 6 24840
        33 6 18574
        34 6 26078
        35 6 45034
        36 6 10391
        37 6 46608
        38 6 28647
        39 6 21843
        40 6 29886
        41 6 49684
        42 6 12211
        43 6 51137
        44 6 32372
        45 6 24976
        46 6 33497
        47 6 53695
        48 6 13812
        49 6 54889
        50 6 35901
        51 6 27934
        52 6 37021
        53 6 56938
        54 6 15593
        55 6 57965
        56 6 39077
        57 6 30911
        58 6 40079
        59 6 59584
        60 6 17157
        61 6 60406
        62 6 41979
        63 6 33573
        64 6 42979
        65 6 61732
        66 6 18814
        67 6 62308
        68 6 44849
        69 6 36044
        70 6 45739
        71 6 63208
        72 6 20229
        73 6 63530
        74 6 47328
        75 6 38201
        76 6 48186
        77 6 64240
        78 6 21777
        79 6 64394
        80 6 49622
        81 6 40341
        82 6 50367
        83 6 64882
        84 6 23107
        85 6 64946
        86 6 51723
        87 6 42205
        88 6 52510
        89 6 65194
        90 6 24622
        91 6 65251
        92 6 53699
        93 6 44211
        94 6 54174
        95 6 65384
        96 6 25894
        97 6 65404
        98 6 55439
        99 6 45759
        0 7 2244
        1 7 12147
        2 7 11981
        3 7 12158
        4 7 12152
        5 7 11981
        6 7 12180
        7 7 2250
        8 7 14206
        9 7 15243
        10 7 16454
        11 7 17664
        12 7 19047
        13 7 20242
        14 7 3435
        15 7 22810
        16 7 24212
        17 7 25461
        18 7 26777
        19 7 27879
        20 7 29307
        21 7 5146
        22 7 31600
        23 7 32637
        24 7 33909
        25 7 35034
        26 7 36129
        27 7 37165
        28 7 6864
        29 7 39258
        30 7 40220
        31 7 41135
        32 7 42030
        33 7 43046
        34 7 43990
        35 7 8668
        36 7 45678
        37 7 46421
        38 7 47410
        39 7 48188
        40 7 48884
        41 7 49574
        42 7 10390
        43 7 51107
        44 7 51782
        45 7 52379
        46 7 53019
        47 7 53669
        48 7 54260
        49 7 12211
        50 7 55297
        51 7 55992
        52 7 56499
        53 7 56945
        54 7 57377
        55 7 57936
        56 7 13812
        57 7 58889
        58 7 59220
        59 7 59554
        60 7 59900
        61 7 60437
        62 7 60603
        63 7 15593
        64 7 61392
        65 7 61693
        66 7 61925
        67 7 62200
        68 7 62444
        69 7 62746
        70 7 17157
        71 7 63122
        72 7 63405
        73 7 63625
        74 7 63726
        75 7 63957
        76 7 64105
        77 7 18813
        78 7 64420
        79 7 64528
        80 7 64624
        81 7 64807
        82 7 64892
        83 7 64935
        84 7 20228
        85 7 65074
        86 7 65120
        87 7 65158
        88 7 65227
        89 7 65298
        90 7 65308
        91 7 21778
        92 7 65326
        93 7 65400
        94 7 65381
        95 7 65358
        96 7 65375
        97 7 65395
        98 7 23106
        99 7 65361
        0 8 2244
        1 8 14948
        2 8 7002
        3 8 12498
        4 8 1280
        5 8 12498
        6 8 7002
        7 8 14948
        8 8 2250
        9 8 15398
        10 8 8068
        11 8 18012
        12 8 5106
        13 8 21063
        14 8 13240
        15 8 22432
        16 8 3435
        17 8 26302
        18 8 13422
        19 8 27408
        20 8 8500
        21 8 30895
        22 8 18098
        23 8 32158
        24 8 5147
        25 8 35344
        26 8 19168
        27 8 36703
        28 8 11862
        29 8 39580
        30 8 23294
        31 8 40688
        32 8 6864
        33 8 43320
        34 8 24620
        35 8 44341
        36 8 15237
        37 8 46796
        38 8 28239
        39 8 47762
        40 8 8668
        41 8 49947
        42 8 29746
        43 8 50844
        44 8 18574
        45 8 52610
        46 8 33072
        47 8 53440
        48 8 10391
        49 8 54951
        50 8 34524
        51 8 55648
        52 8 21843
        53 8 57085
        54 8 37565
        55 8 57606
        56 8 12212
        57 8 58826
        58 8 38951
        59 8 59438
        60 8 24976
        61 8 60466
        62 8 41745
        63 8 60772
        64 8 13812
        65 8 61803
        66 8 42997
        67 8 62167
        68 8 27934
        69 8 62863
        70 8 45459
        71 8 63113
        72 8 15594
        73 8 63563
        74 8 46586
        75 8 63917
        76 8 30911
        77 8 64312
        78 8 48878
        79 8 64513
        80 8 17157
        81 8 64668
        82 8 49816
        83 8 64844
        84 8 33573
        85 8 65058
        86 8 51817
        87 8 65204
        88 8 18813
        89 8 65277
        90 8 52837
        91 8 65334
        92 8 36044
        93 8 65321
        94 8 54321
        95 8 65385
        96 8 20229
        97 8 65380
        98 8 55216
        99 8 65450
        0 9 2244
        1 9 15223
        2 9 14474
        3 9 5426
        4 9 15339
        5 9 15339
        6 9 5426
        7 9 14447
        8 9 15238
        9 9 2250
        10 9 17149
        11 9 18258
        12 9 7435
        13 9 20915
        14 9 21979
        15 9 8973
        16 9 24435
        17 9 25662
        18 9 3435
        19 9 27964
        20 9 29151
        21 9 11801
        22 9 31464
        23 9 32571
        24 9 13221
        25 9 34810
        26 9 35757
        27 9 5146
        28 9 37838
        29 9 38960
        30 9 16273
        31 9 40826
        32 9 41798
        33 9 17650
        34 9 43553
        35 9 44576
        36 9 6864
        37 9 46262
        38 9 47037
        39 9 20538
        40 9 48673
        41 9 49265
        42 9 22075
        43 9 50755
        44 9 51489
        45 9 8667
        46 9 52709
        47 9 53288
        48 9 24840
        49 9 54513
        50 9 55176
        51 9 26078
        52 9 56245
        53 9 56623
        54 9 10390
        55 9 57759
        56 9 58132
        57 9 28647
        58 9 58937
        59 9 59395
        60 9 29886
        61 9 60133
        62 9 60523
        63 9 12212
        64 9 61228
        65 9 61526
        66 9 32372
        67 9 62052
        68 9 62372
        69 9 33497
        70 9 62877
        71 9 63097
        72 9 13812
        73 9 63512
        74 9 63733
        75 9 35901
        76 9 64131
        77 9 64191
        78 9 37021
        79 9 64478
        80 9 64621
        81 9 15594
        82 9 64781
        83 9 64912
        84 9 39077
        85 9 65053
        86 9 65099
        87 9 40079
        88 9 65233
        89 9 65277
        90 9 17156
        91 9 65315
        92 9 65341
        93 9 41979
        94 9 65376
        95 9 65346
        96 9 42979
        97 9 65405
        98 9 65397
        99 9 18813
        0 10 2244
        1 10 17148
        2 10 9079
        3 10 16264
        4 10 8820
        5 10 1280
        6 10 8832
        7 10 16264
        8 10 9067
        9 10 17154
        10 10 2250
        11 10 19199
        12 10 10740
        13 10 21528
        14 10 11887
        15 10 5106
        16 10 13108
        17 10 25842
        18 10 14682
        19 10 28072
        20 10 3435
        21 10 30408
        22 10 17519
        23 10 32625
        24 10 18833
        25 10 8500
        26 10 20313
        27 10 36935
        28 10 21643
        29 10 38924
        30 10 5146
        31 10 40795
        32 10 24303
        33 10 42586
        34 10 25632
        35 10 11862
        36 10 27001
        37 10 46001
        38 10 28215
        39 10 47601
        40 10 6864
        41 10 49201
        42 10 30701
        43 10 50597
        44 10 31884
        45 10 15237
        46 10 33106
        47 10 53205
        48 10 34182
        49 10 54467
        50 10 8667
        51 10 55584
        52 10 36454
        53 10 56665
        54 10 37541
        55 10 18574
        56 10 38612
        57 10 58473
        58 10 39621
        59 10 59329
        60 10 10390
        61 10 60096
        62 10 41558
        63 10 60826
        64 10 42478
        65 10 21843
        66 10 43458
        67 10 62091
        68 10 44274
        69 10 62618
        70 10 12212
        71 10 63126
        72 10 45992
        73 10 63448
        74 10 46933
        75 10 24976
        76 10 47626
        77 10 64181
        78 10 48463
        79 10 64499
        80 10 13811
        81 10 64679
        82 10 49861
        83 10 64915
        84 10 50651
        85 10 27934
        86 10 51310
        87 10 65138
        88 10 52022
        89 10 65247
        90 10 15593
        91 10 65343
        92 10 53291
        93 10 65338
        94 10 53881
        95 10 30911
        96 10 54545
        97 10 65391
        98 10 55087
        99 10 65404
        0 11 2244
        1 11 18325
        2 11 17403
        3 11 16773
        4 11 17014
        5 11 18443
        6 11 18449
        7 11 17002
        8 11 16746
        9 11 17424
        10 11 18319
        11 11 2249
        12 11 20547
        13 11 21426
        14 11 22571
        15 11 23583
        16 11 24792
        17 11 25902
        18 11 27114
        19 11 28138
        20 11 29408
        21 11 30317
        22 11 3434
        23 11 32613
        24 11 33711
        25 11 34676
        26 11 35823
        27 11 36788
        28 11 37802
        29 11 38795
        30 11 39744
        31 11 40774
        32 11 41668
        33 11 5147
        34 11 43537
        35 11 44287
        36 11 45253
        37 11 45983
        38 11 46749
        39 11 47558
        40 11 48368
        41 11 49130
        42 11 49788
        43 11 50590
        44 11 6863
        45 11 51890
        46 11 52527
        47 11 53226
        48 11 53785
        49 11 54350
        50 11 54920
        51 11 55514
        52 11 56039
        53 11 56509
        54 11 57060
        55 11 8668
        56 11 57957
        57 11 58517
        58 11 58832
        59 11 59351
        60 11 59583
        61 11 60062
        62 11 60419
        63 11 60747
        64 11 61117
        65 11 61476
        66 11 10390
        67 11 62040
        68 11 62262
        69 11 62536
        70 11 62807
        71 11 63135
        72 11 63155
        73 11 63459
        74 11 63645
        75 11 63891
        76 11 63931
        77 11 12212
        78 11 64271
        79 11 64500
        80 11 64497
        81 11 64604
        82 11 64782
        83 11 64873
        84 11 64961
        85 11 65001
        86 11 65078
        87 11 65166
        88 11 13811
        89 11 65237
        90 11 65305
        91 11 65312
        92 11 65326
        93 11 65291
        94 11 65381
        95 11 65394
        96 11 65372
        97 11 65377
        98 11 65402
        99 11 15594
        0 12 2244
        1 12 20182
        2 12 11130
        3 12 7002
        4 12 5426
        5 12 18851
        6 12 1280
        7 12 18845
        8 12 5426
        9 12 7002
        10 12 11130
        11 12 20194
        12 12 2250
        13 12 23031
        14 12 12610
        15 12 8068
        16 12 7435
        17 12 26110
        18 12 5106
        19 12 27925
        20 12 8973
        21 12 13240
        22 12 17711
        23 12 32287
        24 12 3435
        25 12 34551
        26 12 20400
        27 12 13422
        28 12 11801
        29 12 38508
        30 12 8500
        31 12 40778
        32 12 13221
        33 12 18098
        34 12 25699
        35 12 44439
        36 12 5147
        37 12 45716
        38 12 28240
        39 12 19168
        40 12 16273
        41 12 48973
        42 12 11862
        43 12 50568
        44 12 17650
        45 12 23294
        46 12 32977
        47 12 53088
        48 12 6864
        49 12 54220
        50 12 35187
        51 12 24620
        52 12 20538
        53 12 56403
        54 12 15237
        55 12 57503
        56 12 22075
        57 12 28239
        58 12 39397
        59 12 59314
        60 12 8667
        61 12 59830
        62 12 41380
        63 12 29746
        64 12 24840
        65 12 61280
        66 12 18574
        67 12 62094
        68 12 26078
        69 12 33072
        70 12 45034
        71 12 63109
        72 12 10391
        73 12 63373
        74 12 46608
        75 12 34524
        76 12 28647
        77 12 64111
        78 12 21843
        79 12 64448
        80 12 29886
        81 12 37565
        82 12 49684
        83 12 64892
        84 12 12211
        85 12 65041
        86 12 51137
        87 12 38951
        88 12 32372
        89 12 65277
        90 12 24976
        91 12 65306
        92 12 33497
        93 12 41745
        94 12 53695
        95 12 65364
        96 12 13812
        97 12 65426
        98 12 54889
        99 12 42997
        0 13 2244
        1 13 21480
        2 13 20501
        3 13 19640
        4 13 19131
        5 13 19050
        6 13 21409
        7 13 21415
        8 13 19050
        9 13 19146
        10 13 19631
        11 13 20479
        12 13 21486
        13 13 2250
        14 13 23245
        15 13 24372
        16 13 25503
        17 13 26533
        18 13 27514
        19 13 28583
        20 13 29451
        21 13 30569
        22 13 31542
        23 13 32697
        24 13 33670
        25 13 34821
        26 13 3435
        27 13 36966
        28 13 37685
        29 13 38797
        30 13 39675
        31 13 40608
        32 13 41521
        33 13 42515
        34 13 43364
        35 13 44163
        36 13 45031
        37 13 45875
        38 13 46724
        39 13 5146
        40 13 48222
        41 13 48927
        42 13 49699
        43 13 50391
        44 13 51137
        45 13 51752
        46 13 52389
        47 13 53047
        48 13 53614
        49 13 54314
        50 13 54712
        51 13 55268
        52 13 6864
        53 13 56342
        54 13 56913
        55 13 57370
        56 13 57792
        57 13 58374
        58 13 58615
        59 13 59072
        60 13 59548
        61 13 59927
        62 13 60429
        63 13 60650
        64 13 60887
        65 13 8667
        66 13 61639
        67 13 61880
        68 13 62237
        69 13 62525
        70 13 62793
        71 13 62916
        72 13 63168
        73 13 63361
        74 13 63624
        75 13 63749
        76 13 63883
        77 13 64063
        78 13 10390
        79 13 64368
        80 13 64452
        81 13 64640
        82 13 64813
        83 13 64843
        84 13 64882
        85 13 65022
        86 13 65114
        87 13 65138
        88 13 65121
        89 13 65217
        90 13 65265
        91 13 12212
        92 13 65331
        93 13 65332
        94 13 65340
        95 13 65355
        96 13 65337
        97 13 65397
        98 13 65416
        99 13 65426
        0 14 2244
        1 14 23163
        2 14 12147
        3 14 21936
        4 14 11981
        5 14 21410
        6 14 12158
        7 14 1280
        8 14 12152
        9 14 21410
        10 14 11981
        11 14 21924
        12 14 12180
        13 14 23167
        14 14 2250
        15 14 24604
        16 14 14206
        17 14 26539
        18 14 15243
        19 14 28553
        20 14 16454
        21 14 5106
        22 14 17664
        23 14 33031
        24 14 19047
        25 14 35016
        26 14 20242
        27 14 36965
        28 14 3435
        29 14 38924
        30 14 22810
        31 14 40711
        32 14 24212
        33 14 42519
        34 14 25461
        35 14 8500
        36 14 26777
        37 14 45740
        38 14 27879
        39 14 47379
        40 14 29307
        41 14 48893
        42 14 5146
        43 14 50360
        44 14 31600
        45 14 51706
        46 14 32637
        47 14 52845
        48 14 33909
        49 14 11862
        50 14 35034
        51 14 55279
        52 14 36129
        53 14 56415
        54 14 37165
        55 14 57351
        56 14 6864
        57 14 58244
        58 14 39258
        59 14 59151
        60 14 40220
        61 14 59866
        62 14 41135
        63 14 15237
        64 14 42030
        65 14 61307
        66 14 43046
        67 14 61864
        68 14 43990
        69 14 62414
        70 14 8668
        71 14 62841
        72 14 45678
        73 14 63358
        74 14 46421
        75 14 63748
        76 14 47410
        77 14 18574
        78 14 48188
        79 14 64356
        80 14 48884
        81 14 64621
        82 14 49574
        83 14 64807
        84 14 10390
        85 14 64979
        86 14 51107
        87 14 65128
        88 14 51782
        89 14 65230
        90 14 52379
        91 14 21843
        92 14 53019
        93 14 65357
        94 14 53669
        95 14 65397
        96 14 54260
        97 14 65393
        98 14 12211
        99 14 65407
        0 15 2244
        1 15 24486
        2 15 23503
        3 15 9079
        4 15 21882
        5 15 5426
        6 15 8820
        7 15 24317
        8 15 24299
        9 15 8832
        10 15 5426
        11 15 21867
        12 15 9067
        13 15 23507
        14 15 24440
        15 15 2249
        16 15 26314
        17 15 27091
        18 15 10740
        19 15 28934
        20 15 7435
        21 15 11887
        22 15 31996
        23 15 32871
        24 15 13108
        25 15 8973
        26 15 35964
        27 15 14682
        28 15 37821
        29 15 38723
        30 15 3434
        31 15 40595
        32 15 41487
        33 15 17519
        34 15 43239
        35 15 11801
        36 15 18833
        37 15 45701
        38 15 46603
        39 15 20313
        40 15 13221
        41 15 48738
        42 15 21643
        43 15 50210
        44 15 50956
        45 15 5147
        46 15 52220
        47 15 52861
        48 15 24303
        49 15 54117
        50 15 16273
        51 15 25632
        52 15 55704
        53 15 56366
        54 15 27001
        55 15 17650
        56 15 57601
        57 15 28215
        58 15 58535
        59 15 58987
        60 15 6863
        61 15 59939
        62 15 60199
        63 15 30701
        64 15 60836
        65 15 20538
        66 15 31884
        67 15 61831
        68 15 62034
        69 15 33106
        70 15 22075
        71 15 62817
        72 15 34182
        73 15 63430
        74 15 63534
        75 15 8668
        76 15 63870
        77 15 64101
        78 15 36454
        79 15 64362
        80 15 24840
        81 15 37541
        82 15 64662
        83 15 64774
        84 15 38612
        85 15 26078
        86 15 65035
        87 15 39621
        88 15 65144
        89 15 65235
        90 15 10390
        91 15 65250
        92 15 65295
        93 15 41558
        94 15 65391
        95 15 28647
        96 15 42478
        97 15 65412
        98 15 65428
        99 15 43458
        0 16 2244
        1 16 25050
        2 16 14948
        3 16 25365
        4 16 7002
        5 16 24192
        6 16 12498
        7 16 23384
        8 16 1280
        9 16 23384
        10 16 12498
        11 16 24192
        12 16 7002
        13 16 25365
        14 16 14948
        15 16 25062
        16 16 2250
        17 16 27286
        18 16 15398
        19 16 29430
        20 16 8068
        21 16 30736
        22 16 18012
        23 16 33659
        24 16 5106
        25 16 34621
        26 16 21063
        27 16 37241
        28 16 13240
        29 16 38518
        30 16 22432
        31 16 40810
        32 16 3435
        33 16 42149
        34 16 26302
        35 16 44172
        36 16 13422
        37 16 45502
        38 16 27408
        39 16 47348
        40 16 8500
        41 16 48656
        42 16 30895
        43 16 50186
        44 16 18098
        45 16 51337
        46 16 32158
        47 16 52739
        48 16 5147
        49 16 53857
        50 16 35344
        51 16 55166
        52 16 19168
        53 16 56061
        54 16 36703
        55 16 57136
        56 16 11862
        57 16 58094
        58 16 39580
        59 16 58898
        60 16 23294
        61 16 59785
        62 16 40688
        63 16 60440
        64 16 6864
        65 16 61112
        66 16 43320
        67 16 61734
        68 16 24620
        69 16 62259
        70 16 44341
        71 16 62785
        72 16 15237
        73 16 63313
        74 16 46796
        75 16 63658
        76 16 28239
        77 16 64030
        78 16 47762
        79 16 64312
        80 16 8668
        81 16 64543
        82 16 49947
        83 16 64853
        84 16 29746
        85 16 64927
        86 16 50844
        87 16 65146
        88 16 18574
        89 16 65214
        90 16 52610
        91 16 65337
        92 16 33072
        93 16 65287
        94 16 53440
        95 16 65377
        96 16 10391
        97 16 65346
        98 16 54951
        99 16 65426
        0 17 2244
        1 17 27250
        2 17 26463
        3 17 25516
        4 17 24994
        5 17 24051
        6 17 23623
        7 17 22777
        8 17 26984
        9 17 26972
        10 17 22783
        11 17 23608
        12 17 24066
        13 17 25000
        14 17 25510
        15 17 26459
        16 17 27230
        17 17 2250
        18 17 28667
        19 17 29717
        20 17 30470
        21 17 31435
        22 17 32243
        23 17 33262
        24 17 34051
        25 17 35151
        26 17 36047
        27 17 37011
        28 17 37944
        29 17 38990
        30 17 39823
        31 17 40724
        32 17 41567
        33 17 42449
        34 17 3435
        35 17 44081
        36 17 44836
        37 17 45619
        38 17 46495
        39 17 47169
        40 17 48044
        41 17 48813
        42 17 49429
        43 17 50092
        44 17 50845
        45 17 51575
        46 17 52052
        47 17 52761
        48 17 53345
        49 17 53925
        50 17 54514
        51 17 5146
        52 17 55597
        53 17 56009
        54 17 56536
        55 17 57097
        56 17 57635
        57 17 58082
        58 17 58465
        59 17 58875
        60 17 59282
        61 17 59644
        62 17 60049
        63 17 60467
        64 17 60798
        65 17 61112
        66 17 61388
        67 17 61732
        68 17 6864
        69 17 62206
        70 17 62554
        71 17 62753
        72 17 63106
        73 17 63239
        74 17 63416
        75 17 63595
        76 17 63861
        77 17 63982
        78 17 64113
        79 17 64313
        80 17 64447
        81 17 64496
        82 17 64686
        83 17 64701
        84 17 64901
        85 17 8667
        86 17 65026
        87 17 65073
        88 17 65155
        89 17 65174
        90 17 65234
        91 17 65273
        92 17 65299
        93 17 65365
        94 17 65369
        95 17 65357
        96 17 65371
        97 17 65407
        98 17 65375
        99 17 65410
        0 18 2244
        1 18 28053
        2 18 15223
        3 18 11130
        4 18 14474
        5 18 26192
        6 18 5426
        7 18 26298
        8 18 15339
        9 18 1280
        10 18 15339
        11 18 26292
        12 18 5426
        13 18 26192
        14 18 14447
        15 18 11130
        16 18 15238
        17 18 28059
        18 18 2250
        19 18 30078
        20 18 17149
        21 18 12610
        22 18 18258
        23 18 33508
        24 18 7435
        25 18 35374
        26 18 20915
        27 18 5106
        28 18 21979
        29 18 38813
        30 18 8973
        31 18 40603
        32 18 24435
        33 18 17711
        34 18 25662
        35 18 44050
        36 18 3435
        37 18 45767
        38 18 27964
        39 18 20400
        40 18 29151
        41 18 48725
        42 18 11801
        43 18 50189
        44 18 31464
        45 18 8500
        46 18 32571
        47 18 52776
        48 18 13221
        49 18 53952
        50 18 34810
        51 18 25699
        52 18 35757
        53 18 56086
        54 18 5146
        55 18 57089
        56 18 37838
        57 18 28240
        58 18 38960
        59 18 58889
        60 18 16273
        61 18 59669
        62 18 40826
        63 18 11862
        64 18 41798
        65 18 61058
        66 18 17650
        67 18 61656
        68 18 43553
        69 18 32977
        70 18 44576
        71 18 62783
        72 18 6864
        73 18 63217
        74 18 46262
        75 18 35187
        76 18 47037
        77 18 63925
        78 18 20538
        79 18 64281
        80 18 48673
        81 18 15237
        82 18 49265
        83 18 64765
        84 18 22075
        85 18 64908
        86 18 50755
        87 18 39397
        88 18 51489
        89 18 65206
        90 18 8667
        91 18 65253
        92 18 52709
        93 18 41380
        94 18 53288
        95 18 65385
        96 18 24840
        97 18 65376
        98 18 54513
        99 18 18574
        0 19 2244
        1 19 29624
        2 19 28945
        3 19 28472
        4 19 27508
        5 19 27101
        6 19 26113
        7 19 25753
        8 19 24488
        9 19 29610
        10 19 29622
        11 19 24482
        12 19 25696
        13 19 26128
        14 19 27089
        15 19 27502
        16 19 28494
        17 19 28917
        18 19 29622
        19 19 2249
        20 19 31169
        21 19 31912
        22 19 32825
        23 19 33553
        24 19 34616
        25 19 35372
        26 19 36478
        27 19 37240
        28 19 38184
        29 19 39011
        30 19 39953
        31 19 40646
        32 19 41676
        33 19 42421
        34 19 43273
        35 19 44122
        36 19 44974
        37 19 45678
        38 19 3434
        39 19 47141
        40 19 47944
        41 19 48603
        42 19 49327
        43 19 50072
        44 19 50712
        45 19 51360
        46 19 51996
        47 19 52690
        48 19 53239
        49 19 53882
        50 19 54412
        51 19 54909
        52 19 55515
        53 19 56114
        54 19 56584
        55 19 56982
        56 19 57543
        57 19 5147
        58 19 58393
        59 19 58887
        60 19 59241
        61 19 59601
        62 19 59901
        63 19 60381
        64 19 60633
        65 19 61040
        66 19 61276
        67 19 61627
        68 19 61998
        69 19 62110
        70 19 62408
        71 19 62778
        72 19 62932
        73 19 63190
        74 19 63338
        75 19 63574
        76 19 6863
        77 19 63903
        78 19 64135
        79 19 64267
        80 19 64362
        81 19 64488
        82 19 64604
        83 19 64782
        84 19 64860
        85 19 64870
        86 19 64969
        87 19 65107
        88 19 65144
        89 19 65171
        90 19 65192
        91 19 65233
        92 19 65291
        93 19 65309
        94 19 65333
        95 19 8668
        96 19 65398
        97 19 65363
        98 19 65397
        99 19 65423
        0 20 2244
        1 20 31252
        2 20 17148
        3 20 29392
        4 20 9079
        5 20 7002
        6 20 16264
        7 20 28343
        8 20 8820
        9 20 28862
        10 20 1280
        11 20 28868
        12 20 8832
        13 20 28343
        14 20 16264
        15 20 7002
        16 20 9067
        17 20 29392
        18 20 17154
        19 20 31246
        20 20 2250
        21 20 32021
        22 20 19199
        23 20 34213
        24 20 10740
        25 20 8068
        26 20 21528
        27 20 37382
        28 20 11887
        29 20 39200
        30 20 5106
        31 20 40606
        32 20 13108
        33 20 42912
        34 20 25842
        35 20 13240
        36 20 14682
        37 20 46096
        38 20 28072
        39 20 47006
        40 20 3435
        41 20 48880
        42 20 30408
        43 20 49806
        44 20 17519
        45 20 13422
        46 20 32625
        47 20 52429
        48 20 18833
        49 20 53866
        50 20 8500
        51 20 54713
        52 20 20313
        53 20 56140
        54 20 36935
        55 20 18098
        56 20 21643
        57 20 57982
        58 20 38924
        59 20 58597
        60 20 5146
        61 20 59564
        62 20 40795
        63 20 60219
        64 20 24303
        65 20 19168
        66 20 42586
        67 20 61447
        68 20 25632
        69 20 62207
        70 20 11862
        71 20 62677
        72 20 27001
        73 20 63245
        74 20 46001
        75 20 23294
        76 20 28215
        77 20 63913
        78 20 47601
        79 20 64192
        80 20 6864
        81 20 64538
        82 20 49201
        83 20 64686
        84 20 30701
        85 20 24620
        86 20 50597
        87 20 65027
        88 20 31884
        89 20 65278
        90 20 15237
        91 20 65225
        92 20 33106
        93 20 65369
        94 20 53205
        95 20 28239
        96 20 34182
        97 20 65444
        98 20 54467
        99 20 65369
        0 21 2244
        1 21 31874
        2 21 31303
        3 21 12147
        4 21 30342
        5 21 29400
        6 21 11981
        7 21 5426
        8 21 27826
        9 21 12158
        10 21 32056
        11 21 32070
        12 21 12152
        13 21 27865
        14 21 5426
        15 21 11981
        16 21 29412
        17 21 30318
        18 21 12180
        19 21 31389
        20 21 31844
        21 21 2249
        22 21 33304
        23 21 34286
        24 21 14206
        25 21 35993
        26 21 36686
        27 21 15243
        28 21 7435
        29 21 39365
        30 21 16454
        31 21 41088
        32 21 41761
        33 21 17664
        34 21 43348
        35 21 8973
        36 21 19047
        37 21 45766
        38 21 46388
        39 21 20242
        40 21 48023
        41 21 48760
        42 21 3434
        43 21 50124
        44 21 50706
        45 21 22810
        46 21 51967
        47 21 52634
        48 21 24212
        49 21 11801
        50 21 54327
        51 21 25461
        52 21 55313
        53 21 55905
        54 21 26777
        55 21 56920
        56 21 13221
        57 21 27879
        58 21 58362
        59 21 58629
        60 21 29307
        61 21 59516
        62 21 59905
        63 21 5146
        64 21 60626
        65 21 60805
        66 21 31600
        67 21 61553
        68 21 61829
        69 21 32637
        70 21 16273
        71 21 62621
        72 21 33909
        73 21 63157
        74 21 63289
        75 21 35034
        76 21 63733
        77 21 17650
        78 21 36129
        79 21 64225
        80 21 64348
        81 21 37165
        82 21 64600
        83 21 64696
        84 21 6863
        85 21 64879
        86 21 65039
        87 21 39258
        88 21 65054
        89 21 65170
        90 21 40220
        91 21 20538
        92 21 65258
        93 21 41135
        94 21 65350
        95 21 65394
        96 21 42030
        97 21 65413
        98 21 22075
        99 21 43046
        0 22 2244
        1 22 33236
        2 22 18325
        3 22 31584
        4 22 17403
        5 22 30127
        6 22 16773
        7 22 29880
        8 22 17014
        9 22 30680
        10 22 18443
        11 22 1280
        12 22 18449
        13 22 30686
        14 22 17002
        15 22 29874
        16 22 16746
        17 22 30121
        18 22 17424
        19 22 31584
        20 22 18319
        21 22 33226
        22 22 2249
        23 22 34548
        24 22 20547
        25 22 36124
        26 22 21426
        27 22 37785
        28 22 22571
        29 22 39599
        30 22 23583
        31 22 41214
        32 22 24792
        33 22 5106
        34 22 25902
        35 22 44287
        36 22 27114
        37 22 45760
        38 22 28138
        39 22 47249
        40 22 29408
        41 22 48573
        42 22 30317
        43 22 49940
        44 22 3434
        45 22 51293
        46 22 32613
        47 22 52493
        48 22 33711
        49 22 53749
        50 22 34676
        51 22 54836
        52 22 35823
        53 22 55888
        54 22 36788
        55 22 8500
        56 22 37802
        57 22 57828
        58 22 38795
        59 22 58683
        60 22 39744
        61 22 59487
        62 22 40774
        63 22 60203
        64 22 41668
        65 22 60889
        66 22 5147
        67 22 61498
        68 22 43537
        69 22 62115
        70 22 44287
        71 22 62603
        72 22 45253
        73 22 63029
        74 22 45983
        75 22 63447
        76 22 46749
        77 22 11862
        78 22 47558
        79 22 64176
        80 22 48368
        81 22 64448
        82 22 49130
        83 22 64659
        84 22 49788
        85 22 64941
        86 22 50590
        87 22 64981
        88 22 6863
        89 22 65153
        90 22 51890
        91 22 65206
        92 22 52527
        93 22 65289
        94 22 53226
        95 22 65342
        96 22 53785
        97 22 65323
        98 22 54350
        99 22 15237
        0 23 2244
        1 23 34121
        2 23 33264
        3 23 32952
        4 23 32224
        5 23 32127
        6 23 31342
        7 23 31115
        8 23 30188
        9 23 29796
        10 23 27856
        11 23 34449
        12 23 34449
        13 23 27850
        14 23 29817
        15 23 30167
        16 23 31127
        17 23 31354
        18 23 32125
        19 23 32270
        20 23 32928
        21 23 33286
        22 23 34175
        23 23 2250
        24 23 35740
        25 23 36344
        26 23 37228
        27 23 37838
        28 23 38924
        29 23 39528
        30 23 40412
        31 23 41166
        32 23 41999
        33 23 42690
        34 23 43595
        35 23 44245
        36 23 45181
        37 23 45743
        38 23 46638
        39 23 47259
        40 23 47895
        41 23 48662
        42 23 49354
        43 23 50007
        44 23 50671
        45 23 51258
        46 23 3435
        47 23 52505
        48 23 53045
        49 23 53667
        50 23 54344
        51 23 54814
        52 23 55341
        53 23 55882
        54 23 56395
        55 23 56888
        56 23 57215
        57 23 57775
        58 23 58161
        59 23 58713
        60 23 59071
        61 23 59430
        62 23 59801
        63 23 60219
        64 23 60451
        65 23 60905
        66 23 61133
        67 23 61496
        68 23 61784
        69 23 5146
        70 23 62359
        71 23 62591
        72 23 62785
        73 23 63060
        74 23 63279
        75 23 63432
        76 23 63623
        77 23 63884
        78 23 64041
        79 23 64117
        80 23 64314
        81 23 64413
        82 23 64551
        83 23 64723
        84 23 64727
        85 23 64944
        86 23 64968
        87 23 65032
        88 23 65070
        89 23 65154
        90 23 65254
        91 23 65249
        92 23 6864
        93 23 65324
        94 23 65335
        95 23 65339
        96 23 65314
        97 23 65392
        98 23 65396
        99 23 65395
        0 24 2244
        1 24 35549
        2 24 20182
        3 24 14948
        4 24 11130
        5 24 32439
        6 24 7002
        7 24 32123
        8 24 5426
        9 24 12498
        10 24 18851
        11 24 32866
        12 24 1280
        13 24 32860
        14 24 18845
        15 24 12498
        16 24 5426
        17 24 32129
        18 24 7002
        19 24 32445
        20 24 11130
        21 24 14948
        22 24 20194
        23 24 35552
        24 24 2250
        25 24 36538
        26 24 23031
        27 24 15398
        28 24 12610
        29 24 40268
        30 24 8068
        31 24 40996
        32 24 7435
        33 24 18012
        34 24 26110
        35 24 44298
        36 24 5106
        37 24 45825
        38 24 27925
        39 24 21063
        40 24 8973
        41 24 48652
        42 24 13240
        43 24 50159
        44 24 17711
        45 24 22432
        46 24 32287
        47 24 52684
        48 24 3435
        49 24 53353
        50 24 34551
        51 24 26302
        52 24 20400
        53 24 55602
        54 24 13422
        55 24 56910
        56 24 11801
        57 24 27408
        58 24 38508
        59 24 58767
        60 24 8500
        61 24 59225
        62 24 40778
        63 24 30895
        64 24 13221
        65 24 60711
        66 24 18098
        67 24 61522
        68 24 25699
        69 24 32158
        70 24 44439
        71 24 62742
        72 24 5147
        73 24 62845
        74 24 45716
        75 24 35344
        76 24 28240
        77 24 63730
        78 24 19168
        79 24 64201
        80 24 16273
        81 24 36703
        82 24 48973
        83 24 64741
        84 24 11862
        85 24 64757
        86 24 50568
        87 24 39580
        88 24 17650
        89 24 65057
        90 24 23294
        91 24 65327
        92 24 32977
        93 24 40688
        94 24 53088
        95 24 65416
        96 24 6864
        97 24 65313
        98 24 54220
        99 24 43320
        0 25 2244
        1 25 36215
        2 25 35635
        3 25 34792
        4 25 34429
        5 25 9079
        6 25 33706
        7 25 33232
        8 25 33054
        9 25 32133
        10 25 8820
        11 25 29451
        12 25 36719
        13 25 36725
        14 25 29481
        15 25 8832
        16 25 32160
        17 25 33030
        18 25 33172
        19 25 33712
        20 25 9067
        21 25 34447
        22 25 34828
        23 25 35607
        24 25 36226
        25 25 2249
        26 25 37626
        27 25 38552
        28 25 39224
        29 25 40118
        30 25 10740
        31 25 41485
        32 25 42199
        33 25 43005
        34 25 43749
        35 25 11887
        36 25 45170
        37 25 45970
        38 25 46635
        39 25 47410
        40 25 13108
        41 25 48795
        42 25 49383
        43 25 50101
        44 25 50623
        45 25 14682
        46 25 51917
        47 25 52469
        48 25 53043
        49 25 53650
        50 25 3434
        51 25 54805
        52 25 55263
        53 25 55819
        54 25 56323
        55 25 17519
        56 25 57232
        57 25 57739
        58 25 58267
        59 25 58595
        60 25 18833
        61 25 59381
        62 25 59803
        63 25 60022
        64 25 60435
        65 25 20313
        66 25 61096
        67 25 61375
        68 25 61777
        69 25 62031
        70 25 21643
        71 25 62470
        72 25 62827
        73 25 62990
        74 25 63190
        75 25 5147
        76 25 63636
        77 25 63788
        78 25 63923
        79 25 64104
        80 25 24303
        81 25 64437
        82 25 64424
        83 25 64633
        84 25 64800
        85 25 25632
        86 25 64935
        87 25 64970
        88 25 65110
        89 25 65106
        90 25 27001
        91 25 65221
        92 25 65318
        93 25 65271
        94 25 65293
        95 25 28215
        96 25 65377
        97 25 65367
        98 25 65373
        99 25 65379
        0 26 2244
        1 26 37354
        2 26 21480
        3 26 36150
        4 26 20501
        5 26 35038
        6 26 19640
        7 26 33651
        8 26 19131
        9 26 33212
        10 26 19050
        11 26 34639
        12 26 21409
        13 26 1280
        14 26 21415
        15 26 34639
        16 26 19050
        17 26 33206
        18 26 19146
        19 26 33636
        20 26 19631
        21 26 35044
        22 26 20479
        23 26 36152
        24 26 21486
        25 26 37342
        26 26 2250
        27 26 38787
        28 26 23245
        29 26 40267
        30 26 24372
        31 26 41626
        32 26 25503
        33 26 43062
        34 26 26533
        35 26 44509
        36 26 27514
        37 26 46022
        38 26 28583
        39 26 5106
        40 26 29451
        41 26 48914
        42 26 30569
        43 26 50130
        44 26 31542
        45 26 51431
        46 26 32697
        47 26 52632
        48 26 33670
        49 26 53720
        50 26 34821
        51 26 54845
        52 26 3435
        53 26 55880
        54 26 36966
        55 26 56838
        56 26 37685
        57 26 57695
        58 26 38797
        59 26 58548
        60 26 39675
        61 26 59260
        62 26 40608
        63 26 60048
        64 26 41521
        65 26 8500
        66 26 42515
        67 26 61317
        68 26 43364
        69 26 61914
        70 26 44163
        71 26 62420
        72 26 45031
        73 26 62899
        74 26 45875
        75 26 63371
        76 26 46724
        77 26 63739
        78 26 5146
        79 26 64159
        80 26 48222
        81 26 64348
        82 26 48927
        83 26 64606
        84 26 49699
        85 26 64814
        86 26 50391
        87 26 64999
        88 26 51137
        89 26 65076
        90 26 51752
        91 26 11862
        92 26 52389
        93 26 65267
        94 26 53047
        95 26 65327
        96 26 53614
        97 26 65351
        98 26 54314
        99 26 65376
        0 27 2244
        1 27 38380
        2 27 37596
        3 27 15223
        4 27 36342
        5 27 35916
        6 27 14474
        7 27 35268
        8 27 34963
        9 27 5426
        10 27 33961
        11 27 33664
        12 27 15339
        13 27 38755
        14 27 38777
        15 27 15339
        16 27 33664
        17 27 33982
        18 27 5426
        19 27 34963
        20 27 35260
        21 27 14447
        22 27 35946
        23 27 36324
        24 27 15238
        25 27 37616
        26 27 38371
        27 27 2249
        28 27 39897
        29 27 40319
        30 27 17149
        31 27 41784
        32 27 42642
        33 27 18258
        34 27 44002
        35 27 44701
        36 27 7435
        37 27 46002
        38 27 46808
        39 27 20915
        40 27 48195
        41 27 48783
        42 27 21979
        43 27 50087
        44 27 50685
        45 27 8973
        46 27 52011
        47 27 52623
        48 27 24435
        49 27 53695
        50 27 54254
        51 27 25662
        52 27 55178
        53 27 55793
        54 27 3434
        55 27 56760
        56 27 57162
        57 27 27964
        58 27 58092
        59 27 58479
        60 27 29151
        61 27 59342
        62 27 59597
        63 27 11801
        64 27 60524
        65 27 60756
        66 27 31464
        67 27 61342
        68 27 61621
        69 27 32571
        70 27 62140
        71 27 62493
        72 27 13221
        73 27 62986
        74 27 63114
        75 27 34810
        76 27 63490
        77 27 63737
        78 27 35757
        79 27 64040
        80 27 64230
        81 27 5147
        82 27 64441
        83 27 64611
        84 27 37838
        85 27 64795
        86 27 64913
        87 27 38960
        88 27 65052
        89 27 65141
        90 27 16273
        91 27 65233
        92 27 65234
        93 27 40826
        94 27 65291
        95 27 65305
        96 27 41798
        97 27 65355
        98 27 65364
        99 27 17650
        0 28 2244
        1 28 39141
        2 28 23163
        3 28 37894
        4 28 12147
        5 28 37396
        6 28 21936
        7 28 7002
        8 28 11981
        9 28 34781
        10 28 21410
        11 28 35148
        12 28 12158
        13 28 37443
        14 28 1280
        15 28 37443
        16 28 12152
        17 28 35136
        18 28 21410
        19 28 34781
        20 28 11981
        21 28 7002
        22 28 21924
        23 28 37396
        24 28 12180
        25 28 37894
        26 28 23167
        27 28 39135
        28 28 2250
        29 28 41020
        30 28 24604
        31 28 41739
        32 28 14206
        33 28 43397
        34 28 26539
        35 28 8068
        36 28 15243
        37 28 46069
        38 28 28553
        39 28 47899
        40 28 16454
        41 28 48779
        42 28 5106
        43 28 50280
        44 28 17664
        45 28 51163
        46 28 33031
        47 28 52625
        48 28 19047
        49 28 13240
        50 28 35016
        51 28 54659
        52 28 20242
        53 28 55724
        54 28 36965
        55 28 56684
        56 28 3435
        57 28 57596
        58 28 38924
        59 28 58349
        60 28 22810
        61 28 59306
        62 28 40711
        63 28 13422
        64 28 24212
        65 28 60795
        66 28 42519
        67 28 61132
        68 28 25461
        69 28 61994
        70 28 8500
        71 28 62298
        72 28 26777
        73 28 62997
        74 28 45740
        75 28 63215
        76 28 27879
        77 28 18098
        78 28 47379
        79 28 63949
        80 28 29307
        81 28 64426
        82 28 48893
        83 28 64559
        84 28 5146
        85 28 64868
        86 28 50360
        87 28 64898
        88 28 31600
        89 28 65159
        90 28 51706
        91 28 19168
        92 28 32637
        93 28 65353
        94 28 52845
        95 28 65273
        96 28 33909
        97 28 65416
        98 28 11862
        99 28 65308
        0 29 2244
        1 29 40248
        2 29 39722
        3 29 38878
        4 29 38503
        5 29 37794
        6 29 37432
        7 29 36730
        8 29 36740
        9 29 36546
        10 29 36702
        11 29 35821
        12 29 35526
        13 29 32539
        14 29 40665
        15 29 40667
        16 29 32527
        17 29 35532
        18 29 35810
        19 29 36690
        20 29 36540
        21 29 36756
        22 29 36739
        23 29 37402
        24 29 37764
        25 29 38533
        26 29 38882
        27 29 39671
        28 29 40281
        29 29 2249
        30 29 41417
        31 29 42309
        32 29 42870
        33 29 43589
        34 29 44186
        35 29 45137
        36 29 45588
        37 29 46394
        38 29 46982
        39 29 47673
        40 29 48190
        41 29 48919
        42 29 49494
        43 29 50187
        44 29 50772
        45 29 51475
        46 29 51999
        47 29 52572
        48 29 53148
        49 29 53595
        50 29 54206
        51 29 54806
        52 29 55375
        53 29 55777
        54 29 56136
        55 29 56778
        56 29 57202
        57 29 57621
        58 29 3434
        59 29 58517
        60 29 58918
        61 29 59163
        62 29 59643
        63 29 59987
        64 29 60436
        65 29 60663
        66 29 61057
        67 29 61328
        68 29 61617
        69 29 61843
        70 29 62144
        71 29 62369
        72 29 62682
        73 29 62809
        74 29 63118
        75 29 63275
        76 29 63482
        77 29 63716
        78 29 63859
        79 29 63993
        80 29 64214
        81 29 64241
        82 29 64457
        83 29 64543
        84 29 64719
        85 29 64778
        86 29 64874
        87 29 5146
        88 29 65043
        89 29 65064
        90 29 65133
        91 29 65203
        92 29 65281
        93 29 65252
        94 29 65259
        95 29 65301
        96 29 65341
        97 29 65339
        98 29 65369
        99 29 65397
        0 30 2244
        1 30 41201
        2 30 24486
        3 30 17148
        4 30 23503
        5 30 11130
        6 30 9079
        7 30 38086
        8 30 21882
        9 30 16264
        10 30 5426
        11 30 36274
        12 30 8820
        13 30 38078
        14 30 24317
        15 30 1280
        16 30 24299
        17 30 38066
        18 30 8832
        19 30 36274
        20 30 5426
        21 30 16264
        22 30 21867
        23 30 38086
        24 30 9067
        25 30 11130
        26 30 23507
        27 30 17154
        28 30 24440
        29 30 41196
        30 30 2249
        31 30 42398
        32 30 26314
        33 30 19199
        34 30 27091
        35 30 12610
        36 30 10740
        37 30 46515
        38 30 28934
        39 30 21528
        40 30 7435
        41 30 48953
        42 30 11887
        43 30 50248
        44 30 31996
        45 30 5106
        46 30 32871
        47 30 52560
        48 30 13108
        49 30 53697
        50 30 8973
        51 30 25842
        52 30 35964
        53 30 55834
        54 30 14682
        55 30 17711
        56 30 37821
        57 30 28072
        58 30 38723
        59 30 58516
        60 30 3434
        61 30 59332
        62 30 40595
        63 30 30408
        64 30 41487
        65 30 20400
        66 30 17519
        67 30 61360
        68 30 43239
        69 30 32625
        70 30 11801
        71 30 62449
        72 30 18833
        73 30 62950
        74 30 45701
        75 30 8500
        76 30 46603
        77 30 63651
        78 30 20313
        79 30 64021
        80 30 13221
        81 30 36935
        82 30 48738
        83 30 64479
        84 30 21643
        85 30 25699
        86 30 50210
        87 30 38924
        88 30 50956
        89 30 65079
        90 30 5147
        91 30 65182
        92 30 52220
        93 30 40795
        94 30 52861
        95 30 28240
        96 30 24303
        97 30 65361
        98 30 54117
        99 30 42586
        0 31 2244
        1 31 42116
        2 31 41419
        3 31 41001
        4 31 40225
        5 31 39818
        6 31 39084
        7 31 38829
        8 31 38211
        9 31 38179
        10 31 37989
        11 31 38313
        12 31 37600
        13 31 37181
        14 31 33991
        15 31 42273
        16 31 42277
        17 31 33997
        18 31 37179
        19 31 37567
        20 31 38331
        21 31 37977
        22 31 38173
        23 31 38246
        24 31 38799
        25 31 39096
        26 31 39790
        27 31 40164
        28 31 40992
        29 31 41463
        30 31 42045
        31 31 2249
        32 31 43393
        33 31 43868
        34 31 44670
        35 31 45154
        36 31 46022
        37 31 46507
        38 31 47285
        39 31 47755
        40 31 48517
        41 31 49048
        42 31 49720
        43 31 50243
        44 31 50946
        45 31 51534
        46 31 52036
        47 31 52636
        48 31 53230
        49 31 53714
        50 31 54289
        51 31 54681
        52 31 55246
        53 31 55739
        54 31 56335
        55 31 56728
        56 31 57166
        57 31 57592
        58 31 57939
        59 31 58486
        60 31 58836
        61 31 59260
        62 31 3434
        63 31 59949
        64 31 60212
        65 31 60659
        66 31 61010
        67 31 61278
        68 31 61524
        69 31 61779
        70 31 62153
        71 31 62438
        72 31 62494
        73 31 62829
        74 31 63052
        75 31 63399
        76 31 63367
        77 31 63555
        78 31 63841
        79 31 64021
        80 31 64068
        81 31 64312
        82 31 64458
        83 31 64481
        84 31 64572
        85 31 64706
        86 31 64839
        87 31 64927
        88 31 64969
        89 31 65065
        90 31 65155
        91 31 65182
        92 31 65220
        93 31 5147
        94 31 65318
        95 31 65342
        96 31 65341
        97 31 65333
        98 31 65386
        99 31 65419
        0 32 2244
        1 32 42684
        2 32 25050
        3 32 42255
        4 32 14948
        5 32 40449
        6 32 25365
        7 32 39533
        8 32 7002
        9 32 39614
        10 32 24192
        11 32 38542
        12 32 12498
        13 32 38144
        14 32 23384
        15 32 40967
        16 32 1280
        17 32 40967
        18 32 23384
        19 32 38150
        20 32 12498
        21 32 38560
        22 32 24192
        23 32 39596
        24 32 7002
        25 32 39527
        26 32 25365
        27 32 40455
        28 32 14948
        29 32 42255
        30 32 25062
        31 32 42706
        32 32 2250
        33 32 44138
        34 32 27286
        35 32 45806
        36 32 15398
        37 32 46404
        38 32 29430
        39 32 48140
        40 32 8068
        41 32 49009
        42 32 30736
        43 32 50301
        44 32 18012
        45 32 51414
        46 32 33659
        47 32 52588
        48 32 5106
        49 32 54029
        50 32 34621
        51 32 54576
        52 32 21063
        53 32 55856
        54 32 37241
        55 32 56518
        56 32 13240
        57 32 57757
        58 32 38518
        59 32 58255
        60 32 22432
        61 32 59219
        62 32 40810
        63 32 59941
        64 32 3435
        65 32 60561
        66 32 42149
        67 32 61198
        68 32 26302
        69 32 61676
        70 32 44172
        71 32 62272
        72 32 13422
        73 32 62839
        74 32 45502
        75 32 63222
        76 32 27408
        77 32 63660
        78 32 47348
        79 32 63948
        80 32 8500
        81 32 64233
        82 32 48656
        83 32 64574
        84 32 30895
        85 32 64734
        86 32 50186
        87 32 64924
        88 32 18098
        89 32 65054
        90 32 51337
        91 32 65161
        92 32 32158
        93 32 65212
        94 32 52739
        95 32 65334
        96 32 5147
        97 32 65330
        98 32 53857
        99 32 65396
        0 33 2244
        1 33 43718
        2 33 43284
        3 33 18325
        4 33 42219
        5 33 41571
        6 33 17403
        7 33 40556
        8 33 40183
        9 33 16773
        10 33 39604
        11 33 5426
        12 33 17014
        13 33 39147
        14 33 38941
        15 33 18443
        16 33 43675
        17 33 43675
        18 33 18449
        19 33 38931
        20 33 39144
        21 33 17002
        22 33 5426
        23 33 39640
        24 33 16746
        25 33 40177
        26 33 40556
        27 33 17424
        28 33 41607
        29 33 42200
        30 33 18319
        31 33 43329
        32 33 43692
        33 33 2250
        34 33 44903
        35 33 45674
        36 33 20547
        37 33 46882
        38 33 47421
        39 33 21426
        40 33 48608
        41 33 49260
        42 33 22571
        43 33 50471
        44 33 7435
        45 33 23583
        46 33 52066
        47 33 52680
        48 33 24792
        49 33 53762
        50 33 54226
        51 33 25902
        52 33 55271
        53 33 55812
        54 33 27114
        55 33 8973
        56 33 57191
        57 33 28138
        58 33 58008
        59 33 58324
        60 33 29408
        61 33 59262
        62 33 59518
        63 33 30317
        64 33 60171
        65 33 60663
        66 33 3435
        67 33 61193
        68 33 61451
        69 33 32613
        70 33 62127
        71 33 62272
        72 33 33711
        73 33 62797
        74 33 63062
        75 33 34676
        76 33 63416
        77 33 11801
        78 33 35823
        79 33 63826
        80 33 64118
        81 33 36788
        82 33 64392
        83 33 64481
        84 33 37802
        85 33 64731
        86 33 64822
        87 33 38795
        88 33 13221
        89 33 65031
        90 33 39744
        91 33 65194
        92 33 65221
        93 33 40774
        94 33 65286
        95 33 65292
        96 33 41668
        97 33 65351
        98 33 65376
        99 33 5146
        0 34 2244
        1 34 44565
        2 34 27250
        3 34 43467
        4 34 26463
        5 34 42580
        6 34 25516
        7 34 41306
        8 34 24994
        9 34 40788
        10 34 24051
        11 34 40038
        12 34 23623
        13 34 39290
        14 34 22777
        15 34 40834
        16 34 26984
        17 34 1280
        18 34 26972
        19 34 40846
        20 34 22783
        21 34 39272
        22 34 23608
        23 34 40040
        24 34 24066
        25 34 40782
        26 34 25000
        27 34 41308
        28 34 25510
        29 34 42574
        30 34 26459
        31 34 43474
        32 34 27230
        33 34 44572
        34 34 2250
        35 34 45857
        36 34 28667
        37 34 47053
        38 34 29717
        39 34 48159
        40 34 30470
        41 34 49305
        42 34 31435
        43 34 50514
        44 34 32243
        45 34 51680
        46 34 33262
        47 34 52807
        48 34 34051
        49 34 53871
        50 34 35151
        51 34 5106
        52 34 36047
        53 34 55837
        54 34 37011
        55 34 56711
        56 34 37944
        57 34 57551
        58 34 38990
        59 34 58421
        60 34 39823
        61 34 59139
        62 34 40724
        63 34 59893
        64 34 41567
        65 34 60537
        66 34 42449
        67 34 61184
        68 34 3435
        69 34 61727
        70 34 44081
        71 34 62308
        72 34 44836
        73 34 62740
        74 34 45619
        75 34 63217
        76 34 46495
        77 34 63679
        78 34 47169
        79 34 63978
        80 34 48044
        81 34 64256
        82 34 48813
        83 34 64478
        84 34 49429
        85 34 8500
        86 34 50092
        87 34 64908
        88 34 50845
        89 34 65043
        90 34 51575
        91 34 65123
        92 34 52052
        93 34 65209
        94 34 52761
        95 34 65286
        96 34 53345
        97 34 65324
        98 34 53925
        99 34 65351
        0 35 2244
        1 35 45428
        2 35 44788
        3 35 44384
        4 35 43643
        5 35 12147
        6 35 42731
        7 35 9079
        8 35 41846
        9 35 41562
        10 35 11981
        11 35 40994
        12 35 40724
        13 35 41392
        14 35 8820
        15 35 12158
        16 35 36678
        17 35 44783
        18 35 44781
        19 35 36684
        20 35 12152
        21 35 8832
        22 35 41396
        23 35 40718
        24 35 40982
        25 35 11981
        26 35 41616
        27 35 41810
        28 35 9067
        29 35 42713
        30 35 12180
        31 35 43649
        32 35 44381
        33 35 44729
        34 35 45448
        35 35 2250
        36 35 46662
        37 35 47100
        38 35 47825
        39 35 48229
        40 35 14206
        41 35 49485
        42 35 10740
        43 35 50582
        44 35 51267
        45 35 15243
        46 35 52202
        47 35 52760
        48 35 53404
        49 35 11887
        50 35 16454
        51 35 54816
        52 35 55380
        53 35 55715
        54 35 56248
        55 35 17664
        56 35 13108
        57 35 57565
        58 35 58067
        59 35 58390
        60 35 19047
        61 35 59137
        62 35 59506
        63 35 14682
        64 35 60133
        65 35 20242
        66 35 60783
        67 35 61152
        68 35 61426
        69 35 61768
        70 35 3435
        71 35 62312
        72 35 62489
        73 35 62768
        74 35 63000
        75 35 22810
        76 35 63366
        77 35 17519
        78 35 63685
        79 35 63916
        80 35 24212
        81 35 64239
        82 35 64326
        83 35 64521
        84 35 18833
        85 35 25461
        86 35 64792
        87 35 64782
        88 35 64937
        89 35 65032
        90 35 26777
        91 35 20313
        92 35 65184
        93 35 65237
        94 35 65259
        95 35 27879
        96 35 65291
        97 35 65325
        98 35 21643
        99 35 65337
        0 36 2244
        1 36 46577
        2 36 28053
        3 36 20182
        4 36 15223
        5 36 43784
        6 36 11130
        7 36 43597
        8 36 14474
        9 36 7002
        10 36 26192
        11 36 41755
        12 36 5426
        13 36 41091
        14 36 26298
        15 36 18851
        16 36 15339
        17 36 44900
        18 36 1280
        19 36 44900
        20 36 15339
        21 36 18845
        22 36 26292
        23 36 41103
        24 36 5426
        25 36 41755
        26 36 26192
        27 36 7002
        28 36 14447
        29 36 43597
        30 36 11130
        31 36 43808
        32 36 15238
        33 36 20194
        34 36 28059
        35 36 46565
        36 36 2250
        37 36 47033
        38 36 30078
        39 36 23031
        40 36 17149
        41 36 49465
        42 36 12610
        43 36 50614
        44 36 18258
        45 36 8068
        46 36 33508
        47 36 52692
        48 36 7435
        49 36 54088
        50 36 35374
        51 36 26110
        52 36 20915
        53 36 55679
        54 36 5106
        55 36 56591
        56 36 21979
        57 36 27925
        58 36 38813
        59 36 58344
        60 36 8973
        61 36 59068
        62 36 40603
        63 36 13240
        64 36 24435
        65 36 60424
        66 36 17711
        67 36 61316
        68 36 25662
        69 36 32287
        70 36 44050
        71 36 62429
        72 36 3435
        73 36 62604
        74 36 45767
        75 36 34551
        76 36 27964
        77 36 63381
        78 36 20400
        79 36 63990
        80 36 29151
        81 36 13422
        82 36 48725
        83 36 64519
        84 36 11801
        85 36 64634
        86 36 50189
        87 36 38508
        88 36 31464
        89 36 65012
        90 36 8500
        91 36 65137
        92 36 32571
        93 36 40778
        94 36 52776
        95 36 65341
        96 36 13221
        97 36 65326
        98 36 53952
        99 36 18098
        0 37 2244
        1 37 46963
        2 37 46527
        3 37 45740
        4 37 45433
        5 37 44810
        6 37 44488
        7 37 43915
        8 37 43694
        9 37 43054
        10 37 42957
        11 37 42333
        12 37 42382
        13 37 41912
        14 37 42700
        15 37 42220
        16 37 42155
        17 37 37939
        18 37 45948
        19 37 45948
        20 37 37925
        21 37 42171
        22 37 42211
        23 37 42700
        24 37 41900
        25 37 42328
        26 37 42360
        27 37 42961
        28 37 43072
        29 37 43718
        30 37 43873
        31 37 44479
        32 37 44808
        33 37 45396
        34 37 45767
        35 37 46509
        36 37 46957
        37 37 2250
        38 37 47976
        39 37 48629
        40 37 49098
        41 37 49726
        42 37 50208
        43 37 50865
        44 37 51278
        45 37 51913
        46 37 52333
        47 37 52972
        48 37 53457
        49 37 53943
        50 37 54422
        51 37 55051
        52 37 55306
        53 37 55790
        54 37 56313
        55 37 56788
        56 37 57151
        57 37 57617
        58 37 57949
        59 37 58366
        60 37 58786
        61 37 59165
        62 37 59554
        63 37 59786
        64 37 60205
        65 37 60506
        66 37 60908
        67 37 61143
        68 37 61410
        69 37 61698
        70 37 62047
        71 37 62188
        72 37 62593
        73 37 62679
        74 37 3435
        75 37 63046
        76 37 63346
        77 37 63603
        78 37 63704
        79 37 63819
        80 37 64088
        81 37 64202
        82 37 64325
        83 37 64358
        84 37 64595
        85 37 64628
        86 37 64778
        87 37 64830
        88 37 65004
        89 37 65016
        90 37 65042
        91 37 65132
        92 37 65197
        93 37 65255
        94 37 65221
        95 37 65275
        96 37 65320
        97 37 65325
        98 37 65326
        99 37 65363
        0 38 2244
        1 38 47711
        2 38 29624
        3 38 46800
        4 38 28945
        5 38 45554
        6 38 28472
        7 38 44686
        8 38 27508
        9 38 43850
        10 38 27101
        11 38 43242
        12 38 26113
        13 38 42830
        14 38 25753
        15 38 42000
        16 38 24488
        17 38 43113
        18 38 29610
        19 38 1280
        20 38 29622
        21 38 43119
        22 38 24482
        23 38 42000
        24 38 25696
        25 38 42836
        26 38 26128
        27 38 43248
        28 38 27089
        29 38 43856
        30 38 27502
        31 38 44672
        32 38 28494
        33 38 45549
        34 38 28917
        35 38 46812
        36 38 29622
        37 38 47721
        38 38 2249
        39 38 48675
        40 38 31169
        41 38 49748
        42 38 31912
        43 38 50958
        44 38 32825
        45 38 51965
        46 38 33553
        47 38 53066
        48 38 34616
        49 38 53979
        50 38 35372
        51 38 54966
        52 38 36478
        53 38 55988
        54 38 37240
        55 38 56769
        56 38 38184
        57 38 5106
        58 38 39011
        59 38 58446
        60 38 39953
        61 38 59253
        62 38 40646
        63 38 59840
        64 38 41676
        65 38 60513
        66 38 42421
        67 38 61160
        68 38 43273
        69 38 61745
        70 38 44122
        71 38 62246
        72 38 44974
        73 38 62757
        74 38 45678
        75 38 63124
        76 38 3434
        77 38 63552
        78 38 47141
        79 38 63845
        80 38 47944
        81 38 64163
        82 38 48603
        83 38 64494
        84 38 49327
        85 38 64626
        86 38 50072
        87 38 64838
        88 38 50712
        89 38 64967
        90 38 51360
        91 38 65130
        92 38 51996
        93 38 65178
        94 38 52690
        95 38 8500
        96 38 53239
        97 38 65328
        98 38 53882
        99 38 65351
        0 39 2244
        1 39 48433
        2 39 47775
        3 39 21480
        4 39 46789
        5 39 46524
        6 39 20501
        7 39 45571
        8 39 44944
        9 39 19640
        10 39 44204
        11 39 44202
        12 39 19131
        13 39 5426
        14 39 43126
        15 39 19050
        16 39 43613
        17 39 43757
        18 39 21409
        19 39 46954
        20 39 46944
        21 39 21415
        22 39 43747
        23 39 43583
        24 39 19050
        25 39 43108
        26 39 5426
        27 39 19146
        28 39 44220
        29 39 44232
        30 39 19631
        31 39 44989
        32 39 45594
        33 39 20479
        34 39 46507
        35 39 46829
        36 39 21486
        37 39 47787
        38 39 48465
        39 39 2249
        40 39 49546
        41 39 49911
        42 39 23245
        43 39 50933
        44 39 51567
        45 39 24372
        46 39 52555
        47 39 53052
        48 39 25503
        49 39 54008
        50 39 54615
        51 39 26533
        52 39 7435
        53 39 55999
        54 39 27514
        55 39 56825
        56 39 57182
        57 39 28583
        58 39 58027
        59 39 58375
        60 39 29451
        61 39 59221
        62 39 59504
        63 39 30569
        64 39 60171
        65 39 8973
        66 39 31542
        67 39 61106
        68 39 61458
        69 39 32697
        70 39 61885
        71 39 62261
        72 39 33670
        73 39 62696
        74 39 62864
        75 39 34821
        76 39 63258
        77 39 63531
        78 39 3434
        79 39 63878
        80 39 64046
        81 39 36966
        82 39 64185
        83 39 64419
        84 39 37685
        85 39 64730
        86 39 64706
        87 39 38797
        88 39 64948
        89 39 65017
        90 39 39675
        91 39 11801
        92 39 65214
        93 39 40608
        94 39 65209
        95 39 65298
        96 39 41521
        97 39 65315
        98 39 65281
        99 39 42515
        0 40 2244
        1 40 49113
        2 40 31252
        3 40 47947
        4 40 17148
        5 40 14948
        6 40 29392
        7 40 46234
        8 40 9079
        9 40 45293
        10 40 7002
        11 40 44584
        12 40 16264
        13 40 44786
        14 40 28343
        15 40 12498
        16 40 8820
        17 40 43216
        18 40 28862
        19 40 48086
        20 40 1280
        21 40 48086
        22 40 28868
        23 40 43204
        24 40 8832
        25 40 12498
        26 40 28343
        27 40 44792
        28 40 16264
        29 40 44590
        30 40 7002
        31 40 45299
        32 40 9067
        33 40 46234
        34 40 29392
        35 40 14948
        36 40 17154
        37 40 47951
        38 40 31246
        39 40 49121
        40 40 2250
        41 40 50216
        42 40 32021
        43 40 50885
        44 40 19199
        45 40 15398
        46 40 34213
        47 40 52940
        48 40 10740
        49 40 54117
        50 40 8068
        51 40 54938
        52 40 21528
        53 40 55904
        54 40 37382
        55 40 18012
        56 40 11887
        57 40 57477
        58 40 39200
        59 40 58511
        60 40 5106
        61 40 59067
        62 40 40606
        63 40 59915
        64 40 13108
        65 40 21063
        66 40 42912
        67 40 61077
        68 40 25842
        69 40 61723
        70 40 13240
        71 40 62031
        72 40 14682
        73 40 62755
        74 40 46096
        75 40 22432
        76 40 28072
        77 40 63572
        78 40 47006
        79 40 63731
        80 40 3435
        81 40 64235
        82 40 48880
        83 40 64291
        84 40 30408
        85 40 26302
        86 40 49806
        87 40 64747
        88 40 17519
        89 40 65074
        90 40 13422
        91 40 65043
        92 40 32625
        93 40 65253
        94 40 52429
        95 40 27408
        96 40 18833
        97 40 65372
        98 40 53866
        99 40 65305
        0 41 2244
        1 41 49727
        2 41 49327
        3 41 48638
        4 41 48425
        5 41 47827
        6 41 47430
        7 41 46840
        8 41 46577
        9 41 46036
        10 41 45960
        11 41 45437
        12 41 45405
        13 41 44801
        14 41 44888
        15 41 44325
        16 41 45042
        17 41 44967
        18 41 45216
        19 41 40473
        20 41 47885
        21 41 47879
        22 41 40465
        23 41 45202
        24 41 44954
        25 41 45036
        26 41 44335
        27 41 44912
        28 41 44804
        29 41 45417
        30 41 45431
        31 41 45978
        32 41 46090
        33 41 46556
        34 41 46876
        35 41 47490
        36 41 47801
        37 41 48431
        38 41 48696
        39 41 49329
        40 41 49717
        41 41 2250
        42 41 50676
        43 41 51346
        44 41 51734
        45 41 52277
        46 41 52621
        47 41 53242
        48 41 53688
        49 41 54178
        50 41 54567
        51 41 55204
        52 41 55512
        53 41 56022
        54 41 56412
        55 41 56864
        56 41 57167
        57 41 57736
        58 41 58015
        59 41 58490
        60 41 58758
        61 41 59191
        62 41 59531
        63 41 59825
        64 41 60226
        65 41 60565
        66 41 60775
        67 41 61058
        68 41 61433
        69 41 61765
        70 41 61893
        71 41 62255
        72 41 62458
        73 41 62671
        74 41 62924
        75 41 63157
        76 41 63294
        77 41 63452
        78 41 63626
        79 41 63820
        80 41 64002
        81 41 64098
        82 41 3435
        83 41 64437
        84 41 64600
        85 41 64636
        86 41 64715
        87 41 64795
        88 41 64901
        89 41 64956
        
        90 41 65059
        91 41 65091
        92 41 65141
        93 41 65163
        94 41 65234
        95 41 65284
        96 41 65317
        97 41 65256
        98 41 65339
        99 41 65291
        0 42 2244
        1 42 50398
        2 42 31874
        3 42 23163
        4 42 31303
        5 42 48541
        6 42 12147
        7 42 11130
        8 42 30342
        9 42 21936
        10 42 29400
        11 42 46131
        12 42 11981
        13 42 45616
        14 42 5426
        15 42 21410
        16 42 27826
        17 42 44572
        18 42 12158
        19 42 44919
        20 42 32056
        21 42 1280
        22 42 32070
        23 42 44923
        24 42 12152
        25 42 44590
        26 42 27865
        27 42 21410
        28 42 5426
        29 42 45610
        30 42 11981
        31 42 46125
        32 42 29412
        33 42 21924
        34 42 30318
        35 42 11130
        36 42 12180
        37 42 48541
        38 42 31389
        39 42 23167
        40 42 31844
        41 42 50412
        42 42 2249
        43 42 51453
        44 42 33304
        45 42 24604
        46 42 34286
        47 42 53323
        48 42 14206
        49 42 12610
        50 42 35993
        51 42 26539
        52 42 36686
        53 42 56154
        54 42 15243
        55 42 56932
        56 42 7435
        57 42 28553
        58 42 39365
        59 42 58535
        60 42 16454
        61 42 59234
        62 42 41088
        63 42 5106
        64 42 41761
        65 42 60495
        66 42 17664
        67 42 61105
        68 42 43348
        69 42 33031
        70 42 8973
        71 42 62200
        72 42 19047
        73 42 62789
        74 42 45766
        75 42 35016
        76 42 46388
        77 42 17711
        78 42 20242
        79 42 63829
        80 42 48023
        81 42 36965
        82 42 48760
        83 42 64397
        84 42 3434
        85 42 64608
        86 42 50124
        87 42 38924
        88 42 50706
        89 42 64968
        90 42 22810
        91 42 20400
        92 42 51967
        93 42 40711
        94 42 52634
        95 42 65279
        96 42 24212
        97 42 65303
        98 42 11801
        99 42 42519
        0 43 2244
        1 43 51085
        2 43 50448
        3 43 50172
        4 43 49537
        5 43 49353
        6 43 48686
        7 43 48387
        8 43 47842
        9 43 47588
        10 43 47134
        11 43 47074
        12 43 46571
        13 43 46592
        14 43 45958
        15 43 46047
        16 43 45409
        17 43 46142
        18 43 46121
        19 43 46531
        20 43 41639
        21 43 48811
        22 43 48817
        23 43 41621
        24 43 46531
        25 43 46157
        26 43 46142
        27 43 45421
        28 43 46035
        29 43 45971
        30 43 46598
        31 43 46535
        32 43 47098
        33 43 47100
        34 43 47591
        35 43 47866
        36 43 48385
        37 43 48712
        38 43 49377
        39 43 49531
        40 43 50166
        41 43 50512
        42 43 51073
        43 43 2250
        44 43 52050
        45 43 52416
        46 43 52988
        47 43 53435
        48 43 53912
        49 43 54246
        50 43 54888
        51 43 55239
        52 43 55599
        53 43 56161
        54 43 56546
        55 43 56843
        56 43 57392
        57 43 57761
        58 43 58082
        59 43 58485
        60 43 58811
        61 43 59192
        62 43 59507
        63 43 59864
        64 43 60284
        65 43 60539
        66 43 60852
        67 43 61189
        68 43 61429
        69 43 61681
        70 43 61883
        71 43 62300
        72 43 62437
        73 43 62631
        74 43 62864
        75 43 63167
        76 43 63285
        77 43 63424
        78 43 63630
        79 43 63881
        80 43 63851
        81 43 64134
        82 43 64255
        83 43 64431
        84 43 64463
        85 43 64619
        86 43 3435
        87 43 64819
        88 43 64848
        89 43 64913
        90 43 65014
        91 43 65113
        92 43 65061
        93 43 65200
        94 43 65252
        95 43 65292
        96 43 65257
        97 43 65308
        98 43 65344
        99 43 65354
        0 44 2244
        1 44 51500
        2 44 33236
        3 44 50645
        4 44 18325
        5 44 49837
        6 44 31584
        7 44 48890
        8 44 17403
        9 44 48139
        10 44 30127
        11 44 7002
        12 44 16773
        13 44 47107
        14 44 29880
        15 44 46752
        16 44 17014
        17 44 46561
        18 44 30680
        19 44 45613
        20 44 18443
        21 44 51415
        22 44 1280
        23 44 51433
        24 44 18449
        25 44 45607
        26 44 30686
        27 44 46567
        28 44 17002
        29 44 46752
        30 44 29874
        31 44 47101
        32 44 16746
        33 44 7002
        34 44 30121
        35 44 48145
        36 44 17424
        37 44 48896
        38 44 31584
        39 44 49869
        40 44 18319
        41 44 50688
        42 44 33226
        43 44 51502
        44 44 2249
        45 44 52762
        46 44 34548
        47 44 53370
        48 44 20547
        49 44 54312
        50 44 36124
        51 44 55459
        52 44 21426
        53 44 55844
        54 44 37785
        55 44 8068
        56 44 22571
        57 44 57551
        58 44 39599
        59 44 58438
        60 44 23583
        61 44 59146
        62 44 41214
        63 44 59763
        64 44 24792
        65 44 60587
        66 44 5106
        67 44 60986
        68 44 25902
        69 44 61729
        70 44 44287
        71 44 62068
        72 44 27114
        73 44 62788
        74 44 45760
        75 44 62950
        76 44 28138
        77 44 13240
        78 44 47249
        79 44 63706
        80 44 29408
        81 44 64105
        82 44 48573
        83 44 64394
        84 44 30317
        85 44 64610
        86 44 49940
        87 44 64853
        88 44 3434
        89 44 64924
        90 44 51293
        91 44 65119
        92 44 32613
        93 44 65132
        94 44 52493
        95 44 65255
        96 44 33711
        97 44 65272
        98 44 53749
        99 44 13422
        0 45 2244
        1 45 52160
        2 45 51898
        3 45 24486
        4 45 50960
        5 45 15223
        6 45 23503
        7 45 49532
        8 45 49325
        9 45 9079
        10 45 14474
        11 45 48109
        12 45 21882
        13 45 47629
        14 45 47724
        15 45 5426
        16 45 47232
        17 45 46559
        18 45 8820
        19 45 47298
        20 45 15339
        21 45 24317
        22 45 49723
        23 45 49723
        24 45 24299
        25 45 15339
        26 45 47268
        27 45 8832
        28 45 46535
        29 45 47232
        30 45 5426
        31 45 47712
        32 45 47627
        33 45 21867
        34 45 48058
        35 45 14447
        36 45 9067
        37 45 49318
        38 45 49580
        39 45 23507
        40 45 15238
        41 45 50998
        42 45 24440
        43 45 51884
        44 45 52195
        45 45 2250
        46 45 53080
        47 45 53676
        48 45 26314
        49 45 54494
        50 45 17149
        51 45 27091
        52 45 55698
        53 45 56240
        54 45 10740
        55 45 18258
        56 45 57377
        57 45 28934
        58 45 58197
        59 45 58525
        60 45 7435
        61 45 59256
        62 45 59572
        63 45 11887
        64 45 60223
        65 45 20915
        66 45 31996
        67 45 61120
        68 45 61447
        69 45 32871
        70 45 21979
        71 45 62181
        72 45 13108
        73 45 62589
        74 45 62873
        75 45 8973
        76 45 63274
        77 45 63498
        78 45 35964
        79 45 63750
        80 45 24435
        81 45 14682
        82 45 64269
        83 45 64382
        84 45 37821
        85 45 25662
        86 45 64740
        87 45 38723
        88 45 64869
        89 45 64910
        90 45 3435
        91 45 65037
        92 45 65134
        93 45 40595
        94 45 65232
        95 45 27964
        96 45 41487
        97 45 65294
        98 45 65383
        99 45 17519
        0 46 2244
        1 46 52917
        2 46 34121
        3 46 52039
        4 46 33264
        5 46 51081
        6 46 32952
        7 46 50364
        8 46 32224
        9 46 49649
        10 46 32127
        11 46 48893
        12 46 31342
        13 46 48284
        14 46 31115
        15 46 47731
        16 46 30188
        17 46 47729
        18 46 29796
        19 46 46889
        20 46 27856
        21 46 46553
        22 46 34449
        23 46 1280
        24 46 34449
        25 46 46541
        26 46 27850
        27 46 46891
        28 46 29817
        29 46 47729
        30 46 30167
        31 46 47725
        32 46 31127
        33 46 48290
        34 46 31354
        35 46 48893
        36 46 32125
        37 46 49668
        38 46 32270
        39 46 50354
        40 46 32928
        41 46 51059
        42 46 33286
        43 46 52035
        44 46 34175
        45 46 52915
        46 46 2250
        47 46 53702
        48 46 35740
        49 46 54601
        50 46 36344
        51 46 55444
        52 46 37228
        53 46 56286
        54 46 37838
        55 46 57074
        56 46 38924
        57 46 57861
        58 46 39528
        59 46 58572
        60 46 40412
        61 46 59326
        62 46 41166
        63 46 59919
        64 46 41999
        65 46 60512
        66 46 42690
        67 46 61228
        68 46 43595
        69 46 5106
        70 46 44245
        71 46 62208
        72 46 45181
        73 46 62559
        74 46 45743
        75 46 62969
        76 46 46638
        77 46 63446
        78 46 47259
        79 46 63781
        80 46 47895
        81 46 64146
        82 46 48662
        83 46 64378
        84 46 49354
        85 46 64603
        86 46 50007
        87 46 64778
        88 46 50671
        89 46 64972
        90 46 51258
        91 46 65091
        92 46 3435
        93 46 65181
        94 46 52505
        95 46 65204
        96 46 53045
        97 46 65299
        98 46 53667
        99 46 65310
        0 47 2244
        1 47 53423
        2 47 52981
        3 47 52584
        4 47 52051
        5 47 51825
        6 47 51242
        7 47 50976
        8 47 50407
        9 47 50241
        10 47 49705
        11 47 49541
        12 47 49087
        13 47 49013
        14 47 48614
        15 47 48748
        16 47 48193
        17 47 48311
        18 47 47608
        19 47 48162
        20 47 48323
        21 47 49258
        22 47 43832
        23 47 50615
        24 47 50615
        25 47 43832
        26 47 49258
        27 47 48295
        28 47 48174
        29 47 47620
        30 47 48323
        31 47 48210
        32 47 48742
        33 47 48650
        34 47 48983
        35 47 49093
        36 47 49516
        37 47 49681
        38 47 50256
        39 47 50412
        40 47 50964
        41 47 51312
        42 47 51797
        43 47 52075
        44 47 52570
        45 47 52936
        46 47 53406
        47 47 2249
        48 47 54316
        49 47 54623
        50 47 55109
        51 47 55400
        52 47 55973
        53 47 56273
        54 47 56731
        55 47 57078
        56 47 57516
        57 47 57738
        58 47 58236
        59 47 58621
        60 47 58916
        61 47 59225
        62 47 59626
        63 47 59961
        64 47 60249
        65 47 60500
        66 47 60819
        67 47 61126
        68 47 61381
        69 47 61645
        70 47 61907
        71 47 62142
        72 47 62306
        73 47 62642
        74 47 62820
        75 47 63045
        76 47 63157
        77 47 63458
        78 47 63588
        79 47 63792
        80 47 63881
        81 47 64037
        82 47 64203
        83 47 64357
        84 47 64410
        85 47 64613
        86 47 64681
        87 47 64810
        88 47 64785
        89 47 64956
        90 47 64984
        91 47 65090
        92 47 65062
        93 47 65164
        94 47 3434
        95 47 65250
        96 47 65247
        97 47 65317
        98 47 65292
        99 47 65326
        0 48 2244
        1 48 53757
        2 48 35549
        3 48 25050
        4 48 20182
        5 48 52204
        6 48 14948
        7 48 51369
        8 48 11130
        9 48 25365
        10 48 32439
        11 48 50080
        12 48 7002
        13 48 49311
        14 48 32123
        15 48 24192
        16 48 5426
        17 48 49107
        18 48 12498
        19 48 48915
        20 48 18851
        21 48 23384
        22 48 32866
        23 48 54033
        24 48 1280
        25 48 54027
        26 48 32860
        27 48 23384
        28 48 18845
        29 48 48909
        30 48 12498
        31 48 49089
        32 48 5426
        33 48 24192
        34 48 32129
        35 48 49311
        36 48 7002
        37 48 50080
        38 48 32445
        39 48 25365
        40 48 11130
        41 48 51357
        42 48 14948
        43 48 52186
        44 48 20194
        45 48 25062
        46 48 35552
        47 48 53757
        48 48 2250
        49 48 54727
        50 48 36538
        51 48 27286
        52 48 23031
        53 48 56229
        54 48 15398
        55 48 57078
        56 48 12610
        57 48 29430
        58 48 40268
        59 48 58433
        60 48 8068
        61 48 59444
        62 48 40996
        63 48 30736
        64 48 7435
        65 48 60563
        66 48 18012
        67 48 61032
        68 48 26110
        69 48 33659
        70 48 44298
        71 48 62098
        72 48 5106
        73 48 62571
        74 48 45825
        75 48 34621
        76 48 27925
        77 48 63365
        78 48 21063
        79 48 63806
        80 48 8973
        81 48 37241
        82 48 48652
        83 48 64421
        84 48 13240
        85 48 64497
        86 48 50159
        87 48 38518
        88 48 17711
        89 48 64847
        90 48 22432
        91 48 65109
        92 48 32287
        93 48 40810
        94 48 52684
        95 48 65248
        96 48 3435
        97 48 65239
        98 48 53353
        99 48 42149
        0 49 2244
        1 49 54365
        2 49 54078
        3 49 53541
        4 49 53322
        5 49 52812
        6 49 52586
        7 49 12147
        8 49 51810
        9 49 51315
        10 49 51080
        11 49 50588
        12 49 50525
        13 49 50055
        14 49 11981
        15 49 49605
        16 49 49684
        17 49 49162
        18 49 49315
        19 49 48763
        20 49 49097
        21 49 12158
        22 49 50526
        23 49 44828
        24 49 51346
        25 49 51352
        26 49 44850
        27 49 50514
        28 49 12152
        29 49 49087
        30 49 48781
        31 49 49321
        32 49 49123
        33 49 49696
        34 49 49623
        35 49 11981
        36 49 50025
        37 49 50504
        38 49 50596
        39 49 51053
        40 49 51296
        41 49 51828
        42 49 12180
        43 49 52558
        44 49 52824
        45 49 53320
        46 49 53543
        47 49 54112
        48 49 54368
        49 49 2249
        50 49 55149
        51 49 55764
        52 49 55960
        53 49 56462
        54 49 56764
        55 49 57239
        56 49 14206
        57 49 58011
        58 49 58267
        59 49 58655
        60 49 58937
        61 49 59274
        62 49 59554
        63 49 15243
        64 49 60314
        65 49 60564
        66 49 60910
        67 49 61150
        68 49 61396
        69 49 61734
        70 49 16454
        71 49 62208
        72 49 62344
        73 49 62621
        74 49 62857
        75 49 63094
        76 49 63194
        77 49 17664
        78 49 63593
        79 49 63695
        80 49 63910
        81 49 64042
        82 49 64237
        83 49 64293
        84 49 19047
        85 49 64565
        86 49 64729
        87 49 64728
        88 49 64832
        89 49 64912
        90 49 64972
        91 49 20242
        92 49 65080
        93 49 65151
        94 49 65228
        95 49 65247
        96 49 65307
        97 49 65300
        98 49 3434
        99 49 65345
        0 50 2244
        1 50 55073
        2 50 36215
        3 50 54165
        4 50 35635
        5 50 17148
        6 50 34792
        7 50 52617
        8 50 34429
        9 50 51867
        10 50 9079
        11 50 51289
        12 50 33706
        13 50 50618
        14 50 33232
        15 50 16264
        16 50 33054
        17 50 49677
        18 50 32133
        19 50 49633
        20 50 8820
        21 50 49117
        22 50 29451
        23 50 48110
        24 50 36719
        25 50 1280
        26 50 36725
        27 50 48120
        28 50 29481
        29 50 49117
        30 50 8832
        31 50 49631
        32 50 32160
        33 50 49677
        34 50 33030
        35 50 16264
        36 50 33172
        37 50 50624
        38 50 33712
        39 50 51291
        40 50 9067
        41 50 51879
        42 50 34447
        43 50 52611
        44 50 34828
        45 50 17154
        46 50 35607
        47 50 54179
        48 50 36226
        49 50 55069
        50 50 2249
        51 50 55747
        52 50 37626
        53 50 56515
        54 50 38552
        55 50 19199
        56 50 39224
        57 50 58079
        58 50 40118
        59 50 58746
        60 50 10740
        61 50 59425
        62 50 41485
        63 50 60071
        64 50 42199
        65 50 21528
        66 50 43005
        67 50 61174
        68 50 43749
        69 50 61615
        70 50 11887
        71 50 62128
        72 50 45170
        73 50 62634
        74 50 45970
        75 50 5106
        76 50 46635
        77 50 63455
        78 50 47410
        79 50 63758
        80 50 13108
        81 50 64098
        82 50 48795
        83 50 64356
        84 50 49383
        85 50 25842
        86 50 50101
        87 50 64693
        88 50 50623
        89 50 64911
        90 50 14682
        91 50 65002
        92 50 51917
        93 50 65135
        94 50 52469
        95 50 28072
        96 50 53043
        97 50 65285
        98 50 53650
        99 50 65335
        0 51 2244
        1 51 55493
        2 51 54958
        3 51 27250
        4 51 54280
        5 51 54017
        6 51 26463
        7 51 53299
        8 51 52793
        9 51 25516
        10 51 52016
        11 51 51990
        12 51 24994
        13 51 51334
        14 51 50867
        15 51 24051
        16 51 50428
        17 51 5426
        18 51 23623
        19 51 50362
        20 51 49682
        21 51 22777
        22 51 49964
        23 51 51668
        24 51 26984
        25 51 52119
        26 51 52125
        27 51 26972
        28 51 51686
        29 51 49990
        30 51 22783
        31 51 49656
        32 51 50350
        33 51 23608
        34 51 5426
        35 51 50424
        36 51 24066
        37 51 50831
        38 51 51365
        39 51 25000
        40 51 51951
        41 51 52006
        42 51 25510
        43 51 52773
        44 51 53329
        45 51 26459
        46 51 53943
        47 51 54290
        48 51 27230
        49 51 54932
        50 51 55495
        51 51 2250
        52 51 56182
        53 51 56553
        54 51 28667
        55 51 57283
        56 51 57749
        57 51 29717
        58 51 58420
        59 51 58771
        60 51 30470
        61 51 59327
        62 51 59667
        63 51 31435
        64 51 60368
        65 51 60647
        66 51 32243
        67 51 61078
        68 51 7435
        69 51 33262
        70 51 61914
        71 51 62193
        72 51 34051
        73 51 62621
        74 51 62892
        75 51 35151
        76 51 63153
        77 51 63435
        78 51 36047
        79 51 63691
        80 51 63854
        81 51 37011
        82 51 64157
        83 51 64347
        84 51 37944
        85 51 8973
        86 51 64630
        87 51 38990
        88 51 64803
        89 51 64975
        90 51 39823
        91 51 65056
        92 51 65093
        93 51 40724
        94 51 65121
        95 51 65243
        96 51 41567
        97 51 65283
        98 51 65281
        99 51 42449
        0 52 2244
        1 52 55914
        2 52 37354
        3 52 55108
        4 52 21480
        5 52 54277
        6 52 36150
        7 52 53863
        8 52 20501
        9 52 53178
        10 52 35038
        11 52 52250
        12 52 19640
        13 52 7002
        14 52 33651
        15 52 51520
        16 52 19131
        17 52 51034
        18 52 33212
        19 52 50548
        20 52 19050
        21 52 50821
        22 52 34639
        23 52 49898
        24 52 21409
        25 52 56713
        26 52 1280
        27 52 56707
        28 52 21415
        29 52 49898
        30 52 34639
        31 52 50845
        32 52 19050
        33 52 50548
        34 52 33206
        35 52 51032
        36 52 19146
        37 52 51532
        38 52 33636
        39 52 7002
        40 52 19631
        41 52 52262
        42 52 35044
        43 52 53194
        44 52 20479
        45 52 53875
        46 52 36152
        47 52 54285
        48 52 21486
        49 52 55122
        50 52 37342
        51 52 55908
        52 52 2250
        53 52 56558
        54 52 38787
        55 52 57366
        56 52 23245
        57 52 58105
        58 52 40267
        59 52 58625
        60 52 24372
        61 52 59484
        62 52 41626
        63 52 59856
        64 52 25503
        65 52 8068
        66 52 43062
        67 52 61117
        68 52 26533
        69 52 61673
        70 52 44509
        71 52 62218
        72 52 27514
        73 52 62586
        74 52 46022
        75 52 63076
        76 52 28583
        77 52 63290
        78 52 5106
        79 52 63779
        80 52 29451
        81 52 64027
        82 52 48914
        83 52 64314
        84 52 30569
        85 52 64517
        86 52 50130
        87 52 64659
        88 52 31542
        89 52 64893
        90 52 51431
        91 52 13240
        92 52 32697
        93 52 65206
        94 52 52632
        95 52 65153
        96 52 33670
        97 52 65349
        98 52 53720
        99 52 65314
        0 53 2244
        1 53 56365
        2 53 56110
        3 53 55607
        4 53 55371
        5 53 54871
        6 53 54648
        7 53 54189
        8 53 54007
        9 53 53428
        10 53 53299
        11 53 52805
        12 53 52687
        13 53 52158
        14 53 52152
        15 53 51755
        16 53 51728
        17 53 51341
        18 53 51572
        19 53 51022
        20 53 51274
        21 53 50496
        22 53 50940
        23 53 50806
        24 53 52798
        25 53 46997
        26 53 52850
        27 53 52856
        28 53 46987
        29 53 52804
        30 53 50790
        31 53 50948
        32 53 50520
        33 53 51274
        34 53 51067
        35 53 51554
        36 53 51359
        37 53 51698
        38 53 51743
        39 53 52209
        40 53 52150
        41 53 52729
        42 53 52840
        43 53 53261
        44 53 53454
        45 53 53987
        46 53 54191
        47 53 54650
        48 53 54868
        49 53 55315
        50 53 55621
        51 53 56105
        52 53 56325
        53 53 2250
        54 53 56972
        55 53 57523
        56 53 57748
        57 53 58164
        58 53 58450
        59 53 58830
        60 53 59130
        61 53 59501
        62 53 59762
        63 53 60084
        64 53 60387
        65 53 60623
        66 53 60919
        67 53 61235
        68 53 61487
        69 53 61654
        70 53 61999
        71 53 62173
        72 53 62437
        73 53 62602
        74 53 62874
        75 53 62932
        76 53 63263
        77 53 63393
        78 53 63570
        79 53 63717
        80 53 63911
        81 53 64038
        82 53 64182
        83 53 64302
        84 53 64474
        85 53 64572
        86 53 64585
        87 53 64657
        88 53 64822
        89 53 64877
        90 53 64955
        91 53 64994
        92 53 65119
        93 53 65144
        94 53 65210
        95 53 65243
        96 53 65237
        97 53 65243
        98 53 65286
        99 53 65325
        0 54 2244
        1 54 56839
        2 54 38380
        3 54 28053
        4 54 37596
        5 54 55349
        6 54 15223
        7 54 54683
        8 54 36342
        9 54 11130
        10 54 35916
        11 54 53355
        12 54 14474
        13 54 52927
        14 54 35268
        15 54 26192
        16 54 34963
        17 54 52002
        18 54 5426
        19 54 51527
        20 54 33961
        21 54 26298
        22 54 33664
        23 54 51156
        24 54 15339
        25 54 49481
        26 54 38755
        27 54 1280
        28 54 38777
        29 54 49487
        30 54 15339
        31 54 51152
        32 54 33664
        33 54 26292
        34 54 33982
        35 54 51533
        36 54 5426
        37 54 52008
        38 54 34963
        39 54 26192
        40 54 35260
        41 54 52909
        42 54 14447
        43 54 53364
        44 54 35946
        45 54 11130
        46 54 36324
        47 54 54683
        48 54 15238
        49 54 55339
        50 54 37616
        51 54 28059
        52 54 38371
        53 54 56843
        54 54 2249
        55 54 57502
        56 54 39897
        57 54 30078
        58 54 40319
        59 54 58957
        60 54 17149
        61 54 59549
        62 54 41784
        63 54 12610
        64 54 42642
        65 54 60665
        66 54 18258
        67 54 61221
        68 54 44002
        69 54 33508
        70 54 44701
        71 54 62251
        72 54 7435
        73 54 62641
        74 54 46002
        75 54 35374
        76 54 46808
        77 54 63373
        78 54 20915
        79 54 63767
        80 54 48195
        81 54 5106
        82 54 48783
        83 54 64315
        84 54 21979
        85 54 64544
        86 54 50087
        87 54 38813
        88 54 50685
        89 54 64928
        90 54 8973
        91 54 65027
        92 54 52011
        93 54 40603
        94 54 52623
        95 54 65201
        96 54 24435
        97 54 65233
        98 54 53695
        99 54 17711
        0 55 2244
        1 55 57305
        2 55 56814
        3 55 56654
        4 55 56194
        5 55 18325
        6 55 55513
        7 55 55265
        8 55 54870
        9 55 54741
        10 55 17403
        11 55 9079
        12 55 53554
        13 55 53391
        14 55 52972
        15 55 16773
        16 55 52495
        17 55 52526
        18 55 52134
        19 55 52347
        20 55 17014
        21 55 52247
        22 55 8820
        23 55 51793
        24 55 51418
        25 55 18443
        26 55 47997
        27 55 53608
        28 55 53614
        29 55 47991
        30 55 18449
        31 55 51400
        32 55 51807
        33 55 8832
        34 55 52247
        35 55 17002
        36 55 52365
        37 55 52128
        38 55 52486
        39 55 52522
        40 55 16746
        41 55 53002
        42 55 53432
        43 55 53532
        44 55 9067
        45 55 17424
        46 55 54679
        47 55 54902
        48 55 55265
        49 55 55502
        50 55 18319
        51 55 56174
        52 55 56622
        53 55 56818
        54 55 57299
        55 55 2250
        56 55 58025
        57 55 58236
        58 55 58685
        59 55 58885
        60 55 20547
        61 55 59439
        62 55 59842
        63 55 60111
        64 55 60433
        65 55 21426
        66 55 10740
        67 55 61189
        68 55 61369
        69 55 61846
        70 55 22571
        71 55 62274
        72 55 62405
        73 55 62658
        74 55 62847
        75 55 23583
        76 55 63222
        77 55 11887
        78 55 63522
        79 55 63694
        80 55 24792
        81 55 64019
        82 55 64121
        83 55 64370
        84 55 64445
        85 55 25902
        86 55 64573
        87 55 64796
        88 55 13108
        89 55 64858
        90 55 27114
        91 55 65001
        92 55 65071
        93 55 65135
        94 55 65142
        95 55 28138
        96 55 65214
        97 55 65218
        98 55 65291
        99 55 14682
        0 56 2244
        1 56 57661
        2 56 39141
        3 56 56864
        4 56 23163
        5 56 56532
        6 56 37894
        7 56 14948
        8 56 12147
        9 56 54782
        10 56 37396
        11 56 54608
        12 56 21936
        13 56 53984
        14 56 7002
        15 56 53158
        16 56 11981
        17 56 52862
        18 56 34781
        19 56 52916
        20 56 21410
        21 56 12498
        22 56 35148
        23 56 52763
        24 56 12158
        25 56 51729
        26 56 37443
        27 56 58858
        28 56 1280
        29 56 58848
        30 56 37443
        31 56 51729
        32 56 12152
        33 56 52751
        34 56 35136
        35 56 12498
        36 56 21410
        37 56 52898
        38 56 34781
        39 56 52838
        40 56 11981
        41 56 53146
        42 56 7002
        43 56 53969
        44 56 21924
        45 56 54598
        46 56 37396
        47 56 54786
        48 56 12180
        49 56 14948
        50 56 37894
        51 56 56514
        52 56 23167
        53 56 56856
        54 56 39135
        55 56 57667
        56 56 2250
        57 56 58303
        58 56 41020
        59 56 58749
        60 56 24604
        61 56 59611
        62 56 41739
        63 56 15398
        64 56 14206
        65 56 60598
        66 56 43397
        67 56 61204
        68 56 26539
        69 56 61566
        70 56 8068
        71 56 62274
        72 56 15243
        73 56 62540
        74 56 46069
        75 56 63028
        76 56 28553
        77 56 18012
        78 56 47899
        79 56 63669
        80 56 16454
        81 56 64046
        82 56 48779
        83 56 64218
        84 56 5106
        85 56 64641
        86 56 50280
        87 56 64634
        88 56 17664
        89 56 64872
        90 56 51163
        91 56 21063
        92 56 33031
        93 56 65141
        94 56 52625
        95 56 65202
        96 56 19047
        97 56 65299
        98 56 13240
        99 56 65308
        0 57 2244
        1 57 58075
        2 57 57801
        3 57 29624
        4 57 57075
        5 57 56675
        6 57 28945
        7 57 55978
        8 57 55923
        9 57 28472
        10 57 55273
        11 57 54744
        12 57 27508
        13 57 54238
        14 57 54125
        15 57 27101
        16 57 53736
        17 57 53277
        18 57 26113
        19 57 5426
        20 57 53189
        21 57 25753
        22 57 53049
        23 57 52395
        24 57 24488
        25 57 52177
        26 57 54784
        27 57 29610
        28 57 54273
        29 57 54291
        30 57 29622
        31 57 54796
        32 57 52165
        33 57 24482
        34 57 52407
        35 57 53057
        36 57 25696
        37 57 53191
        38 57 5426
        39 57 26128
        40 57 53265
        41 57 53719
        42 57 27089
        43 57 54110
        44 57 54248
        45 57 27502
        46 57 54716
        47 57 55299
        48 57 28494
        49 57 55895
        50 57 55975
        51 57 28917
        52 57 56667
        53 57 57133
        54 57 29622
        55 57 57767
        56 57 58083
        57 57 2250
        58 57 58680
        59 57 59065
        60 57 31169
        61 57 59560
        62 57 59839
        63 57 31912
        64 57 60409
        65 57 60733
        66 57 32825
        67 57 61255
        68 57 61446
        69 57 33553
        70 57 62034
        71 57 62234
        72 57 34616
        73 57 62682
        74 57 62788
        75 57 35372
        76 57 7435
        77 57 63388
        78 57 36478
        79 57 63650
        80 57 63886
        81 57 37240
        82 57 64189
        83 57 64312
        84 57 38184
        85 57 64477
        86 57 64623
        87 57 39011
        88 57 64813
        89 57 64843
        90 57 39953
        91 57 64981
        92 57 65076
        93 57 40646
        94 57 65236
        95 57 8973
        96 57 41676
        97 57 65245
        98 57 65323
        99 57 42421
        0 58 2244
        1 58 58465
        2 58 40248
        3 58 57792
        4 58 39722
        5 58 57182
        6 58 38878
        7 58 56573
        8 58 38503
        9 58 55926
        10 58 37794
        11 58 55422
        12 58 37432
        13 58 54717
        14 58 36730
        15 58 54307
        16 58 36740
        17 58 53775
        18 58 36546
        19 58 53672
        20 58 36702
        21 58 53230
        22 58 35821
        23 58 52988
        24 58 35526
        25 58 52885
        26 58 32539
        27 58 50834
        28 58 40665
        29 58 1280
        30 58 40667
        31 58 50846
        32 58 32527
        33 58 52915
        34 58 35532
        35 58 52988
        36 58 35810
        37 58 53228
        38 58 36690
        39 58 53660
        40 58 36540
        41 58 53781
        42 58 36756
        43 58 54305
        44 58 36739
        45 58 54717
        46 58 37402
        47 58 55418
        48 58 37764
        49 58 55946
        50 58 38533
        51 58 56573
        52 58 38882
        53 58 57177
        54 58 39671
        55 58 57796
        56 58 40281
        57 58 58455
        58 58 2249
        59 58 59075
        60 58 41417
        61 58 59697
        62 58 42309
        63 58 60304
        64 58 42870
        65 58 60823
        66 58 43589
        67 58 61314
        68 58 44186
        69 58 61735
        70 58 45137
        71 58 62198
        72 58 45588
        73 58 62646
        74 58 46394
        75 58 63084
        76 58 46982
        77 58 63417
        78 58 47673
        79 58 63712
        80 58 48190
        81 58 64039
        82 58 48919
        83 58 64253
        84 58 49494
        85 58 64553
        86 58 50187
        87 58 5106
        88 58 50772
        89 58 64875
        90 58 51475
        91 58 64984
        92 58 51999
        93 58 65119
        94 58 52572
        95 58 65183
        96 58 53148
        97 58 65258
        98 58 53595
        99 58 65316
        0 59 2244
        1 59 58952
        2 59 58471
        3 59 58208
        4 59 57826
        5 59 57686
        6 59 57263
        7 59 57057
        8 59 56543
        9 59 56398
        10 59 56023
        11 59 55866
        12 59 55487
        13 59 55304
        14 59 54967
        15 59 54812
        16 59 54536
        17 59 54557
        18 59 54155
        19 59 54209
        20 59 53753
        21 59 53936
        22 59 53527
        23 59 53893
        24 59 53177
        25 59 53436
        26 59 52785
        27 59 55707
        28 59 49986
        29 59 54996
        30 59 54996
        31 59 49966
        32 59 55707
        33 59 52803
        34 59 53424
        35 59 53155
        36 59 53875
        37 59 53516
        38 59 53912
        39 59 53759
        40 59 54223
        41 59 54113
        42 59 54568
        43 59 54500
        44 59 54812
        45 59 55009
        46 59 55302
        47 59 55493
        48 59 55894
        49 59 55991
        50 59 56418
        51 59 56602
        52 59 57014
        53 59 57277
        54 59 57656
        55 59 57833
        56 59 58218
        57 59 58497
        58 59 58932
        59 59 2250
        60 59 59443
        61 59 59598
        62 59 59998
        63 59 60111
        64 59 60463
        65 59 60825
        66 59 61106
        67 59 61244
        68 59 61552
        69 59 61782
        70 59 62025
        71 59 62341
        72 59 62481
        73 59 62644
        74 59 62767
        75 59 63043
        76 59 63318
        77 59 63412
        78 59 63609
        79 59 63709
        80 59 63803
        81 59 64025
        82 59 64109
        83 59 64259
        84 59 64391
        85 59 64541
        86 59 64565
        87 59 64691
        88 59 64771
        89 59 64844
        90 59 64931
        91 59 65015
        92 59 65051
        93 59 65116
        94 59 65121
        95 59 65181
        96 59 65204
        97 59 65259
        98 59 65311
        99 59 65328
        0 60 2244
        1 60 59037
        2 60 41201
        3 60 31252
        4 60 24486
        5 60 20182
        6 60 17148
        7 60 57168
        8 60 23503
        9 60 29392
        10 60 11130
        11 60 56282
        12 60 9079
        13 60 55591
        14 60 38086
        15 60 7002
        16 60 21882
        17 60 54956
        18 60 16264
        19 60 54553
        20 60 5426
        21 60 28343
        22 60 36274
        23 60 53910
        24 60 8820
        25 60 18851
        26 60 38078
        27 60 28862
        28 60 24317
        29 60 60906
        30 60 1280
        31 60 60888
        32 60 24299
        33 60 28868
        34 60 38066
        35 60 18845
        36 60 8832
        37 60 53904
        38 60 36274
        39 60 28343
        40 60 5426
        41 60 54567
        42 60 16264
        43 60 54948
        44 60 21867
        45 60 7002
        46 60 38086
        47 60 55583
        48 60 9067
        49 60 56294
        50 60 11130
        51 60 29392
        52 60 23507
        53 60 57164
        54 60 17154
        55 60 20194
        56 60 24440
        57 60 31246
        58 60 41196
        59 60 59065
        60 60 2249
        61 60 59870
        62 60 42398
        63 60 32021
        64 60 26314
        65 60 23031
        66 60 19199
        67 60 61343
        68 60 27091
        69 60 34213
        70 60 12610
        71 60 62327
        72 60 10740
        73 60 62645
        74 60 46515
        75 60 8068
        76 60 28934
        77 60 63452
        78 60 21528
        79 60 63625
        80 60 7435
        81 60 37382
        82 60 48953
        83 60 64206
        84 60 11887
        85 60 26110
        86 60 50248
        87 60 39200
        88 60 31996
        89 60 64838
        90 60 5106
        91 60 65027
        92 60 32871
        93 60 40606
        94 60 52560
        95 60 27925
        96 60 13108
        97 60 65254
        98 60 53697
        99 60 42912
        0 61 2244
        1 61 59442
        2 61 59230
        3 61 58891
        4 61 58633
        5 61 58337
        6 61 58153
        7 61 57668
        8 61 57621
        9 61 57170
        10 61 56976
        11 61 56553
        12 61 56496
        13 61 56017
        14 61 55905
        15 61 55652
        16 61 55564
        17 61 55182
        18 61 55224
        19 61 54798
        20 61 54942
        21 61 54480
        22 61 54589
        23 61 54194
        24 61 54647
        25 61 53981
        26 61 54260
        27 61 53494
        28 61 56613
        29 61 50796
        30 61 55594
        31 61 55576
        32 61 50794
        33 61 56623
        34 61 53482
        35 61 54264
        36 61 53993
        37 61 54665
        38 61 54207
        39 61 54577
        40 61 54494
        41 61 54972
        42 61 54816
        43 61 55197
        44 61 55122
        45 61 55561
        46 61 55626
        47 61 55899
        48 61 56049
        49 61 56492
        50 61 56571
        51 61 57002
        52 61 57162
        53 61 57623
        54 61 57746
        55 61 58101
        56 61 58343
        57 61 58665
        58 61 58901
        59 61 59263
        60 61 59483
        61 61 2250
        62 61 60018
        63 61 60328
        64 61 60609
        65 61 60817
        66 61 61058
        67 61 61369
        68 61 61614
        69 61 61808
        70 61 61952
        71 61 62199
        72 61 62475
        73 61 62642
        74 61 62846
        75 61 63019
        76 61 63254
        77 61 63448
        78 61 63490
        79 61 63658
        80 61 63909
        81 61 64008
        82 61 64161
        83 61 64320
        84 61 64360
        85 61 64488
        86 61 64652
        87 61 64633
        88 61 64803
        89 61 64825
        90 61 64958
        91 61 64985
        92 61 65046
        93 61 65088
        94 61 65135
        95 61 65191
        96 61 65209
        97 61 65245
        98 61 65325
        99 61 65295
        0 62 2244
        1 62 59923
        2 62 42116
        3 62 59270
        4 62 41419
        5 62 58710
        6 62 41001
        7 62 58141
        8 62 40225
        9 62 57714
        10 62 39818
        11 62 57112
        12 62 39084
        13 62 56559
        14 62 38829
        15 62 56124
        16 62 38211
        17 62 55565
        18 62 38179
        19 62 55240
        20 62 37989
        21 62 55014
        22 62 38313
        23 62 54691
        24 62 37600
        25 62 54399
        26 62 37181
        27 62 54535
        28 62 33991
        29 62 52204
        30 62 42273
        31 62 1280
        32 62 42277
        33 62 52204
        34 62 33997
        35 62 54541
        36 62 37179
        37 62 54405
        38 62 37567
        39 62 54703
        40 62 38331
        41 62 55022
        42 62 37977
        43 62 55244
        44 62 38173
        45 62 55571
        46 62 38246
        47 62 56116
        48 62 38799
        49 62 56561
        50 62 39096
        51 62 57102
        52 62 39790
        53 62 57700
        54 62 40164
        55 62 58167
        56 62 40992
        57 62 58708
        58 62 41463
        59 62 59268
        60 62 42045
        61 62 59914
        62 62 2249
        63 62 60364
        64 62 43393
        65 62 60893
        66 62 43868
        67 62 61420
        68 62 44670
        69 62 61915
        70 62 45154
        71 62 62296
        72 62 46022
        73 62 62712
        74 62 46507
        75 62 63155
        76 62 47285
        77 62 63454
        78 62 47755
        79 62 63757
        80 62 48517
        81 62 64034
        82 62 49048
        83 62 64304
        84 62 49720
        85 62 64490
        86 62 50243
        87 62 64752
        88 62 50946
        89 62 64825
        90 62 51534
        91 62 64999
        92 62 52036
        93 62 5106
        94 62 52636
        95 62 65216
        96 62 53230
        97 62 65247
        98 62 53714
        99 62 65304
        0 63 2244
        1 63 60142
        2 63 59832
        3 63 31874
        4 63 59349
        5 63 59152
        6 63 31303
        7 63 15223
        8 63 58208
        9 63 12147
        10 63 57633
        11 63 57495
        12 63 30342
        13 63 57014
        14 63 14474
        15 63 29400
        16 63 56311
        17 63 56222
        18 63 11981
        19 63 55782
        20 63 55492
        21 63 5426
        22 63 55173
        23 63 55311
        24 63 27826
        25 63 55376
        26 63 54705
        27 63 12158
        28 63 15339
        29 63 57295
        30 63 32056
        31 63 56248
        32 63 56242
        33 63 32070
        34 63 57301
        35 63 15339
        36 63 12152
        37 63 54723
        38 63 55398
        39 63 27865
        40 63 55323
        41 63 55185
        42 63 5426
        43 63 55498
        44 63 55759
        45 63 11981
        46 63 56186
        47 63 56229
        48 63 29412
        49 63 14447
        50 63 56996
        51 63 30318
        52 63 57482
        53 63 57640
        54 63 12180
        55 63 58158
        56 63 15238
        57 63 31389
        58 63 59138
        59 63 59377
        60 63 31844
        61 63 59808
        62 63 60182
        63 63 2249
        64 63 60616
        65 63 60972
        66 63 33304
        67 63 61378
        68 63 61562
        69 63 34286
        70 63 17149
        71 63 62304
        72 63 14206
        73 63 62665
        74 63 62845
        75 63 35993
        76 63 63206
        77 63 18258
        78 63 36686
        79 63 63761
        80 63 63856
        81 63 15243
        82 63 64087
        83 63 64342
        84 63 7435
        85 63 64472
        86 63 64595
        87 63 39365
        88 63 64695
        89 63 64865
        90 63 16454
        91 63 20915
        92 63 65015
        93 63 41088
        94 63 65117
        95 63 65227
        96 63 41761
        97 63 65280
        98 63 21979
        99 63 17664
        0 64 2244
        1 64 60424
        2 64 42684
        3 64 60126
        4 64 25050
        5 64 59352
        6 64 42255
        7 64 58896
        8 64 14948
        9 64 58427
        10 64 40449
        11 64 57789
        12 64 25365
        13 64 57277
        14 64 39533
        15 64 57054
        16 64 7002
        17 64 56465
        18 64 39614
        19 64 56035
        20 64 24192
        21 64 55834
        22 64 38542
        23 64 55761
        24 64 12498
        25 64 55539
        26 64 38144
        27 64 55615
        28 64 23384
        29 64 55158
        30 64 40967
        31 64 62197
        32 64 1280
        33 64 62217
        34 64 40967
        35 64 55140
        36 64 23384
        37 64 55627
        38 64 38150
        39 64 55545
        40 64 12498
        41 64 55771
        42 64 38560
        43 64 55840
        44 64 24192
        45 64 56029
        46 64 39596
        47 64 56450
        48 64 7002
        49 64 57056
        50 64 39527
        51 64 57289
        52 64 25365
        53 64 57783
        54 64 40455
        55 64 58417
        56 64 14948
        57 64 58890
        58 64 42255
        59 64 59390
        60 64 25062
        61 64 60146
        62 64 42706
        63 64 60407
        64 64 2250
        65 64 60820
        66 64 44138
        67 64 61498
        68 64 27286
        69 64 61743
        70 64 45806
        71 64 62388
        72 64 15398
        73 64 62684
        74 64 46404
        75 64 62972
        76 64 29430
        77 64 63490
        78 64 48140
        79 64 63632
        80 64 8068
        81 64 63985
        82 64 49009
        83 64 64257
        84 64 30736
        85 64 64431
        86 64 50301
        87 64 64706
        88 64 18012
        89 64 64783
        90 64 51414
        91 64 65050
        92 64 33659
        93 64 64982
        94 64 52588
        95 64 65221
        96 64 5106
        97 64 65256
        98 64 54029
        99 64 65318
        0 65 2244
        1 65 60680
        2 65 60663
        3 65 60231
        4 65 60027
        5 65 21480
        6 65 59553
        7 65 59199
        8 65 59070
        9 65 58649
        10 65 20501
        11 65 58128
        12 65 58088
        13 65 9079
        14 65 57621
        15 65 19640
        16 65 57180
        17 65 56681
        18 65 56768
        19 65 56292
        20 65 19131
        21 65 56073
        22 65 56338
        23 65 55800
        24 65 56087
        25 65 19050
        26 65 8820
        27 65 55346
        28 65 55754
        29 65 54735
        30 65 21409
        31 65 52653
        32 65 56897
        33 65 56885
        34 65 52665
        35 65 21415
        36 65 54761
        37 65 55760
        38 65 55350
        39 65 8832
        40 65 19050
        41 65 56099
        42 65 55790
        43 65 56326
        44 65 56037
        45 65 19146
        46 65 56346
        47 65 56740
        48 65 56693
        49 65 57188
        50 65 19631
        51 65 57615
        52 65 9067
        53 65 58096
        54 65 58150
        55 65 20479
        56 65 58668
        57 65 59082
        58 65 59151
        59 65 59561
        60 65 21486
        61 65 60009
        62 65 60243
        63 65 60649
        64 65 60679
        65 65 2249
        66 65 61199
        67 65 61445
        68 65 61584
        69 65 61952
        70 65 23245
        71 65 62317
        72 65 62544
        73 65 62723
        74 65 62855
        75 65 24372
        76 65 63237
        77 65 63447
        78 65 10740
        79 65 63766
        80 65 25503
        81 65 64005
        82 65 64161
        83 65 64232
        84 65 64268
        85 65 26533
        86 65 64635
        87 65 64641
        88 65 64759
        89 65 64839
        90 65 27514
        91 65 11887
        92 65 65016
        93 65 65160
        94 65 65178
        95 65 28583
        96 65 65288
        97 65 65233
        98 65 65297
        99 65 65342
        0 66 2244
        1 66 60971
        2 66 43718
        3 66 33236
        4 66 43284
        5 66 60142
        6 66 18325
        7 66 59619
        8 66 42219
        9 66 31584
        10 66 41571
        11 66 11130
        12 66 17403
        13 66 58126
        14 66 40556
        15 66 30127
        16 66 40183
        17 66 57187
        18 66 16773
        19 66 56869
        20 66 39604
        21 66 29880
        22 66 5426
        23 66 56292
        24 66 17014
        25 66 55983
        26 66 39147
        27 66 30680
        28 66 38941
        29 66 56042
        30 66 18443
        31 66 53471
        32 66 43675
        33 66 1280
        34 66 43675
        35 66 53459
        36 66 18449
        37 66 56042
        38 66 38931
        39 66 30686
        40 66 39144
        41 66 55971
        42 66 17002
        43 66 56310
        44 66 5426
        45 66 29874
        46 66 39640
        47 66 56879
        48 66 16746
        49 66 57179
        50 66 40177
        51 66 30121
        52 66 40556
        53 66 58122
        54 66 17424
        55 66 11130
        56 66 41607
        57 66 31584
        58 66 42200
        59 66 59601
        60 66 18319
        61 66 60124
        62 66 43329
        63 66 33226
        64 66 43692
        65 66 60985
        66 66 2250
        67 66 61535
        68 66 44903
        69 66 34548
        70 66 45674
        71 66 62371
        72 66 20547
        73 66 62755
        74 66 46882
        75 66 36124
        76 66 47421
        77 66 12610
        78 66 21426
        79 66 63807
        80 66 48608
        81 66 37785
        82 66 49260
        83 66 64240
        84 66 22571
        85 66 64522
        86 66 50471
        87 66 39599
        88 66 7435
        89 66 64909
        90 66 23583
        91 66 64992
        92 66 52066
        93 66 41214
        94 66 52680
        95 66 65156
        96 66 24792
        97 66 65241
        98 66 53762
        99 66 5106
        0 67 2244
        1 67 61309
        2 67 61093
        3 67 60965
        4 67 60562
        5 67 60419
        6 67 60127
        7 67 59979
        8 67 59609
        9 67 59456
        10 67 59050
        11 67 59036
        12 67 58664
        13 67 58542
        14 67 58217
        15 67 58157
        16 67 57723
        17 67 57687
        18 67 57298
        19 67 57353
        20 67 57018
        21 67 57015
        22 67 56715
        23 67 56870
        24 67 56476
        25 67 56594
        26 67 56145
        27 67 56677
        28 67 56059
        29 67 56447
        30 67 55337
        31 67 58465
        32 67 53514
        33 67 57475
        34 67 57469
        35 67 53520
        36 67 58453
        37 67 55317
        38 67 56429
        39 67 56061
        40 67 56683
        41 67 56140
        42 67 56604
        43 67 56488
        44 67 56858
        45 67 56685
        46 67 57043
        47 67 57002
        48 67 57357
        49 67 57312
        50 67 57678
        51 67 57719
        52 67 58145
        53 67 58189
        54 67 58544
        55 67 58638
        56 67 59012
        57 67 59098
        58 67 59480
        59 67 59605
        60 67 59939
        61 67 60097
        62 67 60433
        63 67 60596
        64 67 60917
        65 67 61057
        66 67 61321
        67 67 2249
        68 67 61776
        69 67 61965
        70 67 62156
        71 67 62352
        72 67 62606
        73 67 62757
        74 67 62938
        75 67 63150
        76 67 63259
        77 67 63467
        78 67 63562
        79 67 63739
        80 67 63860
        81 67 63973
        82 67 64172
        83 67 64255
        84 67 64367
        85 67 64539
        86 67 64596
        87 67 64705
        88 67 64741
        89 67 64885
        90 67 64866
        91 67 64993
        92 67 64977
        93 67 65124
        94 67 65078
        95 67 65206
        96 67 65208
        97 67 65292
        98 67 65211
        99 67 65321
        0 68 2244
        1 68 61719
        2 68 44565
        3 68 61038
        4 68 27250
        5 68 60674
        6 68 43467
        7 68 60241
        8 68 26463
        9 68 59642
        10 68 42580
        11 68 59227
        12 68 25516
        13 68 58851
        14 68 41306
        15 68 58362
        16 68 24994
        17 68 7002
        18 68 40788
        19 68 57533
        20 68 24051
        21 68 57407
        22 68 40038
        23 68 57077
        24 68 23623
        25 68 56773
        26 68 39290
        27 68 56686
        28 68 22777
        29 68 56652
        30 68 40834
        31 68 56745
        32 68 26984
        33 68 63261
        34 68 1280
        35 68 63259
        36 68 26972
        37 68 56729
        38 68 40846
        39 68 56652
        40 68 22783
        41 68 56680
        42 68 39272
        43 68 56767
        44 68 23608
        45 68 57087
        46 68 40040
        47 68 57419
        48 68 24066
        49 68 57545
        50 68 40782
        51 68 7002
        52 68 25000
        53 68 58387
        54 68 41308
        55 68 58869
        56 68 25510
        57 68 59232
        58 68 42574
        59 68 59641
        60 68 26459
        61 68 60236
        62 68 43474
        63 68 60650
        64 68 27230
        65 68 61026
        66 68 44572
        67 68 61737
        68 68 2250
        69 68 61825
        70 68 45857
        71 68 62309
        72 68 28667
        73 68 62729
        74 68 47053
        75 68 63045
        76 68 29717
        77 68 63408
        78 68 48159
        79 68 63733
        80 68 30470
        81 68 63949
        82 68 49305
        83 68 64290
        84 68 31435
        85 68 8068
        86 68 50514
        87 68 64734
        88 68 32243
        89 68 64809
        90 68 51680
        91 68 65005
        92 68 33262
        93 68 65070
        94 68 52807
        95 68 65141
        96 68 34051
        97 68 65251
        98 68 53871
        99 68 65234
        0 69 2244
        1 69 61781
        2 69 61651
        3 69 34121
        4 69 61100
        5 69 60919
        6 69 33264
        7 69 60421
        8 69 60251
        9 69 32952
        10 69 59867
        11 69 59534
        12 69 32224
        13 69 59050
        14 69 59024
        15 69 32127
        16 69 58543
        17 69 58230
        18 69 31342
        19 69 57808
        20 69 57777
        21 69 31115
        22 69 57577
        23 69 5426
        24 69 30188
        25 69 57062
        26 69 57266
        27 69 29796
        28 69 57228
        29 69 56754
        30 69 27856
        31 69 56029
        32 69 58942
        33 69 34449
        34 69 57924
        35 69 57930
        36 69 34449
        37 69 58948
        38 69 56025
        39 69 27850
        40 69 56754
        41 69 57242
        42 69 29817
        43 69 57230
        44 69 57064
        45 69 30167
        46 69 5426
        47 69 57586
        48 69 31127
        49 69 57800
        50 69 57814
        51 69 31354
        52 69 58238
        53 69 58523
        54 69 32125
        55 69 59028
        56 69 59033
        57 69 32270
        58 69 59510
        59 69 59847
        60 69 32928
        61 69 60247
        62 69 60427
        63 69 33286
        64 69 60912
        65 69 61094
        66 69 34175
        67 69 61606
        68 69 61719
        69 69 2250
        70 69 62206
        71 69 62456
        72 69 35740
        73 69 62766
        74 69 62940
        75 69 36344
        76 69 63301
        77 69 63453
        78 69 37228
        79 69 63806
        80 69 63909
        81 69 37838
        82 69 64140
        83 69 64233
        84 69 38924
        85 69 64487
        86 69 64614
        87 69 39528
        88 69 64760
        89 69 64849
        90 69 40412
        91 69 64967
        92 69 7435
        93 69 41166
        94 69 65124
        95 69 65186
        96 69 41999
        97 69 65216
        98 69 65253
        99 69 42690
        0 70 2244
        1 70 62067
        2 70 45428
        3 70 61678
        4 70 44788
        5 70 23163
        6 70 44384
        7 70 17148
        8 70 43643
        9 70 60338
        10 70 12147
        11 70 59846
        12 70 42731
        13 70 59428
        14 70 9079
        15 70 21936
        16 70 41846
        17 70 58487
        18 70 41562
        19 70 58297
        20 70 11981
        21 70 16264
        22 70 40994
        23 70 57741
        24 70 40724
        25 70 21410
        26 70 41392
        27 70 57252
        28 70 8820
        29 70 56957
        30 70 12158
        31 70 57285
        32 70 36678
        33 70 54592
        34 70 44783
        35 70 1280
        36 70 44781
        37 70 54614
        38 70 36684
        39 70 57285
        40 70 12152
        41 70 56963
        42 70 8832
        43 70 57270
        44 70 41396
        45 70 21410
        46 70 40718
        47 70 57753
        48 70 40982
        49 70 16264
        50 70 11981
        51 70 58291
        52 70 41616
        53 70 58487
        54 70 41810
        55 70 21924
        56 70 9067
        57 70 59418
        58 70 42713
        59 70 59829
        60 70 12180
        61 70 60338
        62 70 43649
        63 70 17154
        64 70 44381
        65 70 23167
        66 70 44729
        67 70 61686
        68 70 45448
        69 70 62073
        70 70 2250
        71 70 62412
        72 70 46662
        73 70 62833
        74 70 47100
        75 70 24604
        76 70 47825
        77 70 19199
        78 70 48229
        79 70 63802
        80 70 14206
        81 70 64079
        82 70 49485
        83 70 64268
        84 70 10740
        85 70 26539
        86 70 50582
        87 70 64735
        88 70 51267
        89 70 64854
        90 70 15243
        91 70 21528
        92 70 52202
        93 70 65050
        94 70 52760
        95 70 28553
        96 70 53404
        97 70 65273
        98 70 11887
        99 70 65292
        0 71 2244
        1 71 62362
        2 71 62087
        3 71 61947
        4 71 61611
        5 71 61480
        6 71 61264
        7 71 61034
        8 71 60769
        9 71 60695
        10 71 60333
        11 71 60245
        12 71 60000
        13 71 59819
        14 71 59476
        15 71 59417
        16 71 59165
        17 71 58989
        18 71 58690
        19 71 58700
        20 71 58342
        21 71 58376
        22 71 58125
        23 71 58236
        24 71 57860
        25 71 57965
        26 71 57639
        27 71 57849
        28 71 57340
        29 71 57827
        30 71 57302
        31 71 57652
        32 71 56487
        33 71 59368
        34 71 55050
        35 71 58515
        36 71 58503
        37 71 55036
        38 71 59374
        39 71 56485
        40 71 57676
        41 71 57284
        42 71 57825
        43 71 57332
        44 71 57843
        45 71 57615
        46 71 57959
        47 71 57880
        48 71 58205
        49 71 58161
        50 71 58361
        51 71 58358
        52 71 58750
        53 71 58668
        54 71 58995
        55 71 59181
        56 71 59395
        57 71 59525
        58 71 59825
        59 71 59967
        60 71 60252
        61 71 60295
        62 71 60659
        63 71 60831
        64 71 61051
        65 71 61244
        66 71 61451
        67 71 61591
        68 71 61913
        69 71 62105
        70 71 62320
        71 71 2249
        72 71 62643
        73 71 62876
        74 71 63051
        75 71 63177
        76 71 63326
        77 71 63399
        78 71 63621
        79 71 63772
        80 71 63870
        81 71 64006
        82 71 64220
        83 71 64227
        84 71 64372
        85 71 64548
        86 71 64526
        87 71 64690
        88 71 64724
        89 71 64830
        90 71 64841
        91 71 64968
        92 71 65041
        93 71 65097
        94 71 65136
        95 71 65192
        96 71 65188
        97 71 65272
        98 71 65224
        99 71 65308
        0 72 2244
        1 72 62470
        2 72 46577
        3 72 35549
        4 72 28053
        5 72 61799
        6 72 20182
        7 72 61273
        8 72 15223
        9 72 14948
        10 72 43784
        11 72 60638
        12 72 11130
        13 72 60050
        14 72 43597
        15 72 32439
        16 72 14474
        17 72 59267
        18 72 7002
        19 72 59078
        20 72 26192
        21 72 32123
        22 72 41755
        23 72 58251
        24 72 5426
        25 72 58141
        26 72 41091
        27 72 12498
        28 72 26298
        29 72 58049
        30 72 18851
        31 72 57950
        32 72 15339
        33 72 32866
        34 72 44900
        35 72 63877
        36 72 1280
        37 72 63865
        38 72 44900
        39 72 32860
        40 72 15339
        41 72 57938
        42 72 18845
        43 72 58049
        44 72 26292
        45 72 12498
        46 72 41103
        47 72 58147
        48 72 5426
        49 72 58251
        50 72 41755
        51 72 32129
        52 72 26192
        53 72 59076
        54 72 7002
        55 72 59255
        56 72 14447
        57 72 32445
        58 72 43597
        59 72 60044
        60 72 11130
        61 72 60632
        62 72 43808
        63 72 14948
        64 72 15238
        65 72 61232
        66 72 20194
        67 72 61803
        68 72 28059
        69 72 35552
        70 72 46565
        71 72 62482
        72 72 2250
        73 72 62862
        74 72 47033
        75 72 36538
        76 72 30078
        77 72 63501
        78 72 23031
        79 72 63690
        80 72 17149
        81 72 15398
        82 72 49465
        83 72 64371
        84 72 12610
        85 72 64388
        86 72 50614
        87 72 40268
        88 72 18258
        89 72 64767
        90 72 8068
        91 72 64975
        92 72 33508
        93 72 40996
        94 72 52692
        95 72 65153
        96 72 7435
        97 72 65246
        98 72 54088
        99 72 18012
        0 73 2244
        1 73 62684
        2 73 62522
        3 73 62289
        4 73 62145
        5 73 61925
        6 73 61825
        7 73 61549
        8 73 61378
        9 73 61191
        10 73 61006
        11 73 60815
        12 73 60646
        13 73 60306
        14 73 60305
        15 73 59834
        16 73 59813
        17 73 59477
        18 73 59461
        19 73 59197
        20 73 59089
        21 73 58827
        22 73 58901
        23 73 58600
        24 73 58668
        25 73 58291
        26 73 58511
        27 73 58143
        28 73 58372
        29 73 57885
        30 73 58389
        31 73 57840
        32 73 58293
        33 73 57035
        34 73 59702
        35 73 55887
        36 73 58945
        37 73 58945
        38 73 55877
        39 73 59708
        40 73 57037
        41 73 58269
        42 73 57830
        43 73 58375
        44 73 57900
        45 73 58402
        46 73 58149
        47 73 58519
        48 73 58295
        49 73 58671
        50 73 58610
        51 73 58851
        52 73 58815
        53 73 59075
        54 73 59217
        55 73 59499
        56 73 59445
        57 73 59837
        58 73 59842
        59 73 60241
        60 73 60330
        61 73 60656
        62 73 60792
        63 73 60996
        64 73 61167
        65 73 61330
        66 73 61597
        67 73 61811
        68 73 61904
        69 73 62151
        70 73 62267
        71 73 62514
        72 73 62700
        73 73 2249
        74 73 62913
        75 73 63211
        76 73 63387
        77 73 63476
        78 73 63653
        79 73 63778
        80 73 63938
        81 73 64052
        82 73 64162
        83 73 64304
        84 73 64368
        85 73 64484
        86 73 64610
        87 73 64620
        88 73 64763
        89 73 64811
        90 73 64875
        91 73 64993
        92 73 65028
        93 73 65069
        94 73 65146
        95 73 65192
        96 73 65200
        97 73 65250
        98 73 65241
        99 73 65255
        0 74 2244
        1 74 62890
        2 74 46963
        3 74 62538
        4 74 46527
        5 74 62121
        6 74 45740
        7 74 61871
        8 74 45433
        9 74 61446
        10 74 44810
        11 74 61019
        12 74 44488
        13 74 60580
        14 74 43915
        15 74 60218
        16 74 43694
        17 74 59856
        18 74 43054
        19 74 59477
        20 74 42957
        21 74 59277
        22 74 42333
        23 74 58813
        24 74 42382
        25 74 58753
        26 74 41912
        27 74 58564
        28 74 42700
        29 74 58292
        30 74 42220
        31 74 58054
        32 74 42155
        33 74 58331
        34 74 37939
        35 74 55584
        36 74 45948
        37 74 1280
        38 74 45948
        39 74 55574
        40 74 37925
        41 74 58325
        42 74 42171
        43 74 58076
        44 74 42211
        45 74 58286
        46 74 42700
        47 74 58574
        48 74 41900
        49 74 58761
        50 74 42328
        51 74 58813
        52 74 42360
        53 74 59275
        54 74 42961
        55 74 59493
        56 74 43072
        57 74 59874
        58 74 43718
        59 74 60216
        60 74 43873
        61 74 60574
        62 74 44479
        63 74 61033
        64 74 44808
        65 74 61444
        66 74 45396
        67 74 61840
        68 74 45767
        69 74 62115
        70 74 46509
        71 74 62526
        72 74 46957
        73 74 62898
        74 74 2250
        75 74 63256
        76 74 47976
        77 74 63550
        78 74 48629
        79 74 63802
        80 74 49098
        81 74 64090
        82 74 49726
        83 74 64299
        84 74 50208
        85 74 64509
        86 74 50865
        87 74 64720
        88 74 51278
        89 74 64878
        90 74 51913
        91 74 64946
        92 74 52333
        93 74 65097
        94 74 52972
        95 74 65142
        96 74 53457
        97 74 65277
        98 74 53943
        99 74 65306
        0 75 2244
        1 75 63075
        2 75 62924
        3 75 36215
        4 75 62563
        5 75 24486
        6 75 35635
        7 75 62067
        8 75 61804
        9 75 34792
        10 75 23503
        11 75 61355
        12 75 34429
        13 75 61016
        14 75 60628
        15 75 9079
        16 75 60292
        17 75 60231
        18 75 33706
        19 75 59840
        20 75 21882
        21 75 33232
        22 75 59331
        23 75 59395
        24 75 33054
        25 75 5426
        26 75 58876
        27 75 32133
        28 75 58619
        29 75 58917
        30 75 8820
        31 75 58803
        32 75 58449
        33 75 29451
        34 75 57598
        35 75 24317
        36 75 36719
        37 75 59446
        38 75 59470
        39 75 36725
        40 75 24299
        41 75 57588
        42 75 29481
        43 75 58467
        44 75 58817
        45 75 8832
        46 75 58923
        47 75 58627
        48 75 32160
        49 75 58870
        50 75 5426
        51 75 33030
        52 75 59433
        53 75 59321
        54 75 33172
        55 75 21867
        56 75 59808
        57 75 33712
        58 75 60263
        59 75 60290
        60 75 9067
        61 75 60654
        62 75 60973
        63 75 34447
        64 75 61359
        65 75 23507
        66 75 34828
        67 75 61786
        68 75 62040
        69 75 35607
        70 75 24440
        71 75 62562
        72 75 36226
        73 75 62886
        74 75 63085
        75 75 2250
        76 75 63404
        77 75 63503
        78 75 37626
        79 75 63863
        80 75 26314
        81 75 38552
        82 75 64190
        83 75 64328
        84 75 39224
        85 75 27091
        86 75 64562
        87 75 40118
        88 75 64778
        89 75 64870
        90 75 10740
        91 75 64986
        92 75 65028
        93 75 41485
        94 75 65094
        95 75 28934
        96 75 42199
        97 75 65255
        98 75 65269
        99 75 43005
        0 76 2244
        1 76 63191
        2 76 47711
        3 76 62922
        4 76 29624
        5 76 62633
        6 76 46800
        7 76 62169
        8 76 28945
        9 76 61966
        10 76 45554
        11 76 61512
        12 76 28472
        13 76 61092
        14 76 44686
        15 76 60867
        16 76 27508
        17 76 60564
        18 76 43850
        19 76 7002
        20 76 27101
        21 76 59783
        22 76 43242
        23 76 59658
        24 76 26113
        25 76 59475
        26 76 42830
        27 76 59192
        28 76 25753
        29 76 59027
        30 76 42000
        31 76 59056
        32 76 24488
        33 76 58799
        34 76 43113
        35 76 59388
        36 76 29610
        37 76 64383
        38 76 1280
        39 76 64377
        40 76 29622
        41 76 59374
        42 76 43119
        43 76 58801
        44 76 24482
        45 76 59050
        46 76 42000
        47 76 59039
        48 76 25696
        49 76 59192
        50 76 42836
        51 76 59487
        52 76 26128
        53 76 59646
        54 76 43248
        55 76 59789
        56 76 27089
        57 76 7002
        58 76 43856
        59 76 60542
        60 76 27502
        61 76 60857
        62 76 44672
        63 76 61091
        64 76 28494
        65 76 61495
        66 76 45549
        67 76 61962
        68 76 28917
        69 76 62183
        70 76 46812
        71 76 62659
        72 76 29622
        73 76 62933
        74 76 47721
        75 76 63166
        76 76 2249
        77 76 63518
        78 76 48675
        79 76 63825
        80 76 31169
        81 76 63997
        82 76 49748
        83 76 64399
        84 76 31912
        85 76 64448
        86 76 50958
        87 76 64636
        88 76 32825
        89 76 64871
        90 76 51965
        91 76 64902
        92 76 33553
        93 76 65124
        94 76 53066
        95 76 8068
        96 76 34616
        97 76 65256
        98 76 53979
        99 76 65291
        0 77 2244
        1 77 63406
        2 77 63334
        3 77 63037
        4 77 62985
        5 77 62801
        6 77 62607
        7 77 18325
        8 77 62369
        9 77 62045
        10 77 61946
        11 77 12147
        12 77 61742
        13 77 61277
        14 77 17403
        15 77 61024
        16 77 60965
        17 77 60645
        18 77 60662
        19 77 60287
        20 77 60319
        21 77 16773
        22 77 11981
        23 77 59744
        24 77 59769
        25 77 59486
        26 77 59615
        27 77 59454
        28 77 17014
        29 77 59155
        30 77 59465
        31 77 58894
        32 77 59234
        33 77 12158
        34 77 59308
        35 77 18443
        36 77 60425
        37 77 57316
        38 77 59868
        39 77 59868
        40 77 57310
        41 77 60439
        42 77 18449
        43 77 59312
        44 77 12152
        45 77 59236
        46 77 58888
        47 77 59449
        48 77 59149
        49 77 17002
        50 77 59436
        51 77 59594
        52 77 59504
        53 77 59829
        54 77 59740
        55 77 11981
        56 77 16746
        57 77 60281
        58 77 60275
        59 77 60644
        60 77 60646
        61 77 61001
        62 77 61022
        63 77 17424
        64 77 61298
        65 77 61704
        66 77 12180
        67 77 61950
        68 77 62036
        69 77 62375
        70 77 18319
        71 77 62595
        72 77 62819
        73 77 63001
        74 77 63021
        75 77 63330
        76 77 63418
        77 77 2250
        78 77 63695
        79 77 63841
        80 77 63948
        81 77 64084
        82 77 64246
        83 77 64285
        84 77 20547
        85 77 64535
        86 77 64571
        87 77 64723
        88 77 14206
        89 77 64835
        90 77 64908
        91 77 21426
        92 77 65032
        93 77 65073
        94 77 65108
        95 77 65175
        96 77 65186
        97 77 65164
        98 77 22571
        99 77 15243
        0 78 2244
        1 78 63587
        2 78 48433
        3 78 37354
        4 78 47775
        5 78 63007
        6 78 21480
        7 78 62637
        8 78 46789
        9 78 36150
        10 78 46524
        11 78 62013
        12 78 20501
        13 78 11130
        14 78 45571
        15 78 35038
        16 78 44944
        17 78 60964
        18 78 19640
        19 78 60706
        20 78 44204
        21 78 33651
        22 78 44202
        23 78 60076
        24 78 19131
        25 78 59825
        26 78 5426
        27 78 33212
        28 78 43126
        29 78 59491
        30 78 19050
        31 78 59270
        32 78 43613
        33 78 34639
        34 78 43757
        35 78 59193
        36 78 21409
        37 78 56718
        38 78 46954
        39 78 1280
        40 78 46944
        41 78 56716
        42 78 21415
        43 78 59205
        44 78 43747
        45 78 34639
        46 78 43583
        47 78 59266
        48 78 19050
        49 78 59499
        50 78 43108
        51 78 33206
        52 78 5426
        53 78 59827
        54 78 19146
        55 78 60068
        56 78 44220
        57 78 33636
        58 78 44232
        59 78 60692
        60 78 19631
        61 78 60954
        62 78 44989
        63 78 35044
        64 78 45594
        65 78 11130
        66 78 20479
        67 78 62019
        68 78 46507
        69 78 36152
        70 78 46829
        71 78 62631
        72 78 21486
        73 78 63021
        74 78 47787
        75 78 37342
        76 78 48465
        77 78 63576
        78 78 2249
        79 78 63838
        80 78 49546
        81 78 38787
        82 78 49911
        83 78 64319
        84 78 23245
        85 78 64536
        86 78 50933
        87 78 40267
        88 78 51567
        89 78 64876
        90 78 24372
        91 78 12610
        92 78 52555
        93 78 41626
        94 78 53052
        95 78 65126
        96 78 25503
        97 78 65231
        98 78 54008
        99 78 43062
        0 79 2244
        1 79 63736
        2 79 63569
        3 79 63487
        4 79 63262
        5 79 63235
        6 79 63026
        7 79 62931
        8 79 62710
        9 79 62512
        10 79 62360
        11 79 62293
        12 79 61950
        13 79 61896
        14 79 61653
        15 79 61524
        16 79 61343
        17 79 61303
        18 79 60983
        19 79 60952
        20 79 60691
        21 79 60624
        22 79 60342
        23 79 60429
        24 79 60181
        25 79 60247
        26 79 59877
        27 79 60023
        28 79 59788
        29 79 59923
        30 79 59565
        31 79 59768
        32 79 59405
        33 79 59715
        34 79 59348
        35 79 59871
        36 79 58441
        37 79 60699
        38 79 58017
        39 79 60339
        40 79 60339
        41 79 58019
        42 79 60705
        43 79 58451
        44 79 59893
        45 79 59324
        46 79 59719
        47 79 59379
        48 79 59766
        49 79 59549
        50 79 59911
        51 79 59778
        52 79 60002
        53 79 59909
        54 79 60187
        55 79 60169
        56 79 60444
        57 79 60346
        58 79 60632
        59 79 60695
        60 79 60950
        61 79 60993
        62 79 61291
        63 79 61329
        64 79 61560
        65 79 61663
        66 79 61932
        67 79 61982
        68 79 62245
        69 79 62388
        70 79 62555
        71 79 62709
        72 79 62916
        73 79 63032
        74 79 63223
        75 79 63284
        76 79 63504
        77 79 63553
        78 79 63761
        79 79 2249
        80 79 64006
        81 79 64053
        82 79 64178
        83 79 64351
        84 79 64415
        85 79 64540
        86 79 64660
        87 79 64665
        88 79 64780
        89 79 64848
        90 79 64902
        91 79 65001
        92 79 65021
        93 79 65098
        94 79 65091
        95 79 65174
        96 79 65166
        97 79 65268
        98 79 65242
        99 79 65358
        0 80 2244
        1 80 63839
        2 80 49113
        3 80 63577
        4 80 31252
        5 80 25050
        6 80 47947
        7 80 63027
        8 80 17148
        9 80 62726
        10 80 14948
        11 80 62357
        12 80 29392
        13 80 62112
        14 80 46234
        15 80 25365
        16 80 9079
        17 80 61371
        18 80 45293
        19 80 61100
        20 80 7002
        21 80 60967
        22 80 44584
        23 80 60664
        24 80 16264
        25 80 24192
        26 80 44786
        27 80 60143
        28 80 28343
        29 80 60107
        30 80 12498
        31 80 59991
        32 80 8820
        33 80 60044
        34 80 43216
        35 80 23384
        36 80 28862
        37 80 60390
        38 80 48086
        39 80 64565
        40 80 1280
        41 80 64549
        42 80 48086
        43 80 60398
        44 80 28868
        45 80 23384
        46 80 43204
        47 80 60050
        48 80 8832
        49 80 60009
        50 80 12498
        51 80 60107
        52 80 28343
        53 80 60135
        54 80 44792
        55 80 24192
        56 80 16264
        57 80 60668
        58 80 44590
        59 80 60957
        60 80 7002
        61 80 61090
        62 80 45299
        63 80 61351
        64 80 9067
        65 80 25365
        66 80 46234
        67 80 62122
        68 80 29392
        69 80 62354
        70 80 14948
        71 80 62746
        72 80 17154
        73 80 63030
        74 80 47951
        75 80 25062
        76 80 31246
        77 80 63609
        78 80 49121
        79 80 63847
        80 80 2250
        81 80 63957
        82 80 50216
        83 80 64340
        84 80 32021
        85 80 27286
        86 80 50885
        87 80 64655
        88 80 19199
        89 80 64807
        90 80 15398
        91 80 64855
        92 80 34213
        93 80 65095
        94 80 52940
        95 80 29430
        96 80 10740
        97 80 65235
        98 80 54117
        99 80 65279
        0 81 2244
        1 81 63947
        2 81 63897
        3 81 38380
        4 81 63641
        5 81 63477
        6 81 37596
        7 81 63215
        8 81 63041
        9 81 15223
        10 81 62803
        11 81 62488
        12 81 36342
        13 81 62248
        14 81 62211
        15 81 35916
        16 81 61749
        17 81 61653
        18 81 14474
        19 81 61310
        20 81 61223
        21 81 35268
        22 81 61079
        23 81 60785
        24 81 34963
        25 81 60535
        26 81 60575
        27 81 5426
        28 81 60505
        29 81 60172
        30 81 33961
        31 81 59930
        32 81 60253
        33 81 33664
        34 81 60198
        35 81 59729
        36 81 15339
        37 81 59012
        38 81 60959
        39 81 38755
        40 81 60765
        41 81 60753
        42 81 38777
        43 81 60949
        44 81 59018
        45 81 15339
        46 81 59725
        47 81 60192
        48 81 33664
        49 81 60265
        50 81 59946
        51 81 33982
        52 81 60184
        53 81 60528
        54 81 5426
        55 81 60581
        56 81 60539
        57 81 34963
        58 81 60811
        59 81 61075
        60 81 35260
        61 81 61241
        62 81 61318
        63 81 14447
        64 81 61669
        65 81 61712
        66 81 35946
        67 81 62219
        68 81 62234
        69 81 36324
        70 81 62526
        71 81 62777
        72 81 15238
        73 81 63067
        74 81 63179
        75 81 37616
        76 81 63511
        77 81 63588
        78 81 38371
        79 81 63937
        80 81 63922
        81 81 2250
        82 81 64149
        83 81 64295
        84 81 39897
        85 81 64508
        86 81 64571
        87 81 40319
        88 81 64766
        89 81 64858
        90 81 17149
        91 81 64995
        92 81 65064
        93 81 41784
        94 81 65154
        95 81 65201
        96 81 42642
        97 81 65211
        98 81 65253
        99 81 18258
        0 82 2244
        1 82 64051
        2 82 49727
        3 82 63970
        4 82 49327
        5 82 63670
        6 82 48638
        7 82 63372
        8 82 48425
        9 82 63069
        10 82 47827
        11 82 62848
        12 82 47430
        13 82 62543
        14 82 46840
        15 82 62248
        16 82 46577
        17 82 61829
        18 82 46036
        19 82 61560
        20 82 45960
        21 82 61343
        22 82 45437
        23 82 61062
        24 82 45405
        25 82 60838
        26 82 44801
        27 82 60652
        28 82 44888
        29 82 60526
        30 82 44325
        31 82 60361
        32 82 45042
        33 82 60108
        34 82 44967
        35 82 59965
        36 82 45216
        37 82 59888
        38 82 40473
        39 82 57501
        40 82 47885
        41 82 1280
        42 82 47879
        43 82 57497
        44 82 40465
        45 82 59876
        46 82 45202
        47 82 59969
        48 82 44954
        49 82 60120
        50 82 45036
        51 82 60365
        52 82 44335
        53 82 60526
        54 82 44912
        55 82 60656
        56 82 44804
        57 82 60848
        58 82 45417
        59 82 61076
        60 82 45431
        61 82 61323
        62 82 45978
        63 82 61538
        64 82 46090
        65 82 61837
        66 82 46556
        67 82 62268
        68 82 46876
        69 82 62553
        70 82 47490
        71 82 62848
        72 82 47801
        73 82 63071
        74 82 48431
        75 82 63382
        76 82 48696
        77 82 63658
        78 82 49329
        79 82 63971
        80 82 49717
        81 82 64083
        82 82 2250
        83 82 64357
        84 82 50676
        85 82 64500
        86 82 51346
        87 82 64736
        88 82 51734
        89 82 64856
        90 82 52277
        91 82 64981
        92 82 52621
        93 82 65117
        94 82 53242
        95 82 65159
        96 82 53688
        97 82 65199
        98 82 54178
        99 82 65277
        0 83 2244
        1 83 64224
        2 83 64129
        3 83 63959
        4 83 63886
        5 83 63798
        6 83 63640
        7 83 63568
        8 83 63350
        9 83 63272
        10 83 63050
        11 83 62982
        12 83 62925
        13 83 62700
        14 83 62526
        15 83 62454
        16 83 62141
        17 83 62239
        18 83 61812
        19 83 61813
        20 83 61640
        21 83 61701
        22 83 61369
        23 83 61423
        24 83 61038
        25 83 61093
        26 83 60929
        27 83 61024
        28 83 60784
        29 83 60806
        30 83 60578
        31 83 60691
        32 83 60364
        33 83 60614
        34 83 60249
        35 83 60544
        36 83 60211
        37 83 60753
        38 83 59402
        39 83 61204
        40 83 59387
        41 83 61156
        42 83 61156
        43 83 59405
        44 83 61212
        45 83 59392
        46 83 60737
        47 83 60219
        48 83 60540
        49 83 60263
        50 83 60608
        51 83 60376
        52 83 60693
        53 83 60590
        54 83 60855
        55 83 60756
        56 83 61038
        57 83 60935
        58 83 61093
        59 83 61092
        60 83 61401
        61 83 61355
        62 83 61666
        63 83 61598
        64 83 61829
        65 83 61820
        66 83 62228
        67 83 62185
        68 83 62412
        69 83 62542
        70 83 62728
        71 83 62915
        72 83 62996
        73 83 63071
        74 83 63254
        75 83 63350
        76 83 63594
        77 83 63628
        78 83 63804
        79 83 63894
        80 83 63947
        81 83 64150
        82 83 64240
        83 83 2249
        84 83 64452
        85 83 64541
        86 83 64597
        87 83 64687
        88 83 64765
        89 83 64830
        90 83 64877
        91 83 64964
        92 83 65018
        93 83 65048
        94 83 65107
        95 83 65213
        96 83 65171
        97 83 65253
        98 83 65264
        99 83 65265
        0 84 2244
        1 84 64385
        2 84 50398
        3 84 39141
        4 84 31874
        5 84 63881
        6 84 23163
        7 84 20182
        8 84 31303
        9 84 37894
        10 84 48541
        11 84 63169
        12 84 12147
        13 84 62923
        14 84 11130
        15 84 37396
        16 84 30342
        17 84 62173
        18 84 21936
        19 84 62050
        20 84 29400
        21 84 7002
        22 84 46131
        23 84 61529
        
        24 84 11981
        25 84 61239
        26 84 45616
        27 84 34781
        28 84 5426
        29 84 61093
        30 84 21410
        31 84 60891
        32 84 27826
        33 84 35148
        34 84 44572
        35 84 18851
        36 84 12158
        37 84 60598
        38 84 44919
        39 84 37443
        40 84 32056
        41 84 64782
        42 84 1280
        43 84 64762
        44 84 32070
        45 84 37443
        46 84 44923
        47 84 60592
        48 84 12152
        49 84 18845
        50 84 44590
        51 84 35136
        52 84 27865
        53 84 60873
        54 84 21410
        55 84 61091
        56 84 5426
        57 84 34781
        58 84 45610
        59 84 61257
        60 84 11981
        61 84 61534
        62 84 46125
        63 84 7002
        64 84 29412
        65 84 62052
        66 84 21924
        67 84 62140
        68 84 30318
        69 84 37396
        70 84 11130
        71 84 62921
        72 84 12180
        73 84 63143
        74 84 48541
        75 84 37894
        76 84 31389
        77 84 20194
        78 84 23167
        79 84 63871
        80 84 31844
        81 84 39135
        82 84 50412
        83 84 64347
        84 84 2249
        85 84 64485
        86 84 51453
        87 84 41020
        88 84 33304
        89 84 64903
        90 84 24604
        91 84 23031
        92 84 34286
        93 84 41739
        94 84 53323
        95 84 65157
        96 84 14206
        97 84 65215
        98 84 12610
        99 84 43397
        0 85 2244
        1 85 64427
        2 85 64350
        3 85 64209
        4 85 64207
        5 85 27250
        6 85 63996
        7 85 63823
        8 85 63794
        9 85 63578
        10 85 26463
        11 85 63319
        12 85 63197
        13 85 63023
        14 85 62954
        15 85 25516
        16 85 62592
        17 85 9079
        18 85 62438
        19 85 62205
        20 85 24994
        21 85 61937
        22 85 61918
        23 85 61620
        24 85 61668
        25 85 24051
        26 85 61523
        27 85 61203
        28 85 61316
        29 85 61054
        30 85 23623
        31 85 60975
        32 85 61054
        33 85 60801
        34 85 8820
        35 85 22777
        36 85 60965
        37 85 60547
        38 85 61125
        39 85 59830
        40 85 26984
        41 85 60098
        42 85 61446
        43 85 61452
        44 85 60102
        45 85 26972
        46 85 59816
        47 85 61149
        48 85 60537
        49 85 60965
        50 85 22783
        51 85 8832
        52 85 60795
        53 85 61040
        54 85 60975
        55 85 23608
        56 85 61038
        57 85 61301
        58 85 61197
        59 85 61538
        60 85 24066
        61 85 61692
        62 85 61688
        63 85 61916
        64 85 61939
        65 85 25000
        66 85 62141
        67 85 62446
        68 85 9067
        69 85 62582
        70 85 25510
        71 85 62928
        72 85 63022
        73 85 63211
        74 85 63320
        75 85 26459
        76 85 63611
        77 85 63734
        78 85 63833
        79 85 64014
        80 85 27230
        81 85 64249
        82 85 64226
        83 85 64322
        84 85 64437
        85 85 2250
        86 85 64615
        87 85 64654
        88 85 64784
        89 85 64909
        90 85 28667
        91 85 65017
        92 85 65009
        93 85 65104
        94 85 65118
        95 85 29717
        96 85 65211
        97 85 65237
        98 85 65282
        99 85 65270
        0 86 2244
        1 86 64550
        2 86 51085
        3 86 64403
        4 86 50448
        5 86 64200
        6 86 50172
        7 86 63953
        8 86 49537
        9 86 63765
        10 86 49353
        11 86 63524
        12 86 48686
        13 86 63226
        14 86 48387
        15 86 62980
        16 86 47842
        17 86 62720
        18 86 47588
        19 86 62426
        20 86 47134
        21 86 62078
        22 86 47074
        23 86 62008
        24 86 46571
        25 86 61695
        26 86 46592
        27 86 61560
        28 86 45958
        29 86 61351
        30 86 46047
        31 86 61195
        32 86 45409
        33 86 61029
        34 86 46142
        35 86 60868
        36 86 46121
        37 86 60819
        38 86 46531
        39 86 60565
        40 86 41639
        41 86 58500
        42 86 48811
        43 86 1280
        44 86 48817
        45 86 58488
        46 86 41621
        47 86 60577
        48 86 46531
        49 86 60817
        50 86 46157
        51 86 60872
        52 86 46142
        53 86 61025
        54 86 45421
        55 86 61207
        56 86 46035
        57 86 61359
        58 86 45971
        59 86 61566
        60 86 46598
        61 86 61683
        62 86 46535
        63 86 61998
        64 86 47098
        65 86 62090
        66 86 47100
        67 86 62410
        68 86 47591
        69 86 62744
        70 86 47866
        71 86 62982
        72 86 48385
        73 86 63250
        74 86 48712
        75 86 63540
        76 86 49377
        77 86 63759
        78 86 49531
        79 86 63947
        80 86 50166
        81 86 64202
        82 86 50512
        83 86 64399
        84 86 51073
        85 86 64522
        86 86 2250
        87 86 64750
        88 86 52050
        89 86 64891
        90 86 52416
        91 86 65006
        92 86 52988
        93 86 65120
        94 86 53435
        95 86 65200
        96 86 53912
        97 86 65253
        98 86 54246
        99 86 65278
        0 87 2244
        1 87 64643
        2 87 64552
        3 87 40248
        4 87 64390
        5 87 64297
        6 87 39722
        7 87 64079
        8 87 63942
        9 87 38878
        10 87 63742
        11 87 63600
        12 87 38503
        13 87 63445
        14 87 63203
        15 87 37794
        16 87 62966
        17 87 62884
        18 87 37432
        19 87 62720
        20 87 62480
        21 87 36730
        22 87 62097
        23 87 62213
        24 87 36740
        25 87 62012
        26 87 61770
        27 87 36546
        28 87 61659
        29 87 5426
        30 87 36702
        31 87 61529
        32 87 61305
        33 87 35821
        34 87 61145
        35 87 61464
        36 87 35526
        37 87 61174
        38 87 60896
        39 87 32539
        40 87 60304
        41 87 61731
        42 87 40665
        43 87 61846
        44 87 61876
        45 87 40667
        46 87 61755
        47 87 60290
        48 87 32527
        49 87 60890
        50 87 61178
        51 87 35532
        52 87 61480
        53 87 61153
        54 87 35810
        55 87 61345
        56 87 61475
        57 87 36690
        58 87 5426
        59 87 61699
        60 87 36540
        61 87 61728
        62 87 62000
        63 87 36756
        64 87 62217
        65 87 62137
        66 87 36739
        67 87 62496
        68 87 62704
        69 87 37402
        70 87 62884
        71 87 62954
        72 87 37764
        73 87 63216
        74 87 63405
        75 87 38533
        76 87 63619
        77 87 63746
        78 87 38882
        79 87 63948
        80 87 64032
        81 87 39671
        82 87 64327
        83 87 64390
        84 87 40281
        85 87 64558
        86 87 64649
        87 87 2249
        88 87 64778
        89 87 64845
        90 87 41417
        91 87 64983
        92 87 65038
        93 87 42309
        94 87 65124
        95 87 65161
        96 87 42870
        97 87 65232
        98 87 65266
        99 87 43589
        0 88 2244
        1 88 64688
        2 88 51500
        3 88 64492
        4 88 33236
        5 88 64381
        6 88 50645
        7 88 64090
        8 88 18325
        9 88 63919
        10 88 49837
        11 88 14948
        12 88 31584
        13 88 63509
        14 88 48890
        15 88 63197
        16 88 17403
        17 88 63089
        18 88 48139
        19 88 62738
        20 88 30127
        21 88 62539
        22 88 7002
        23 88 62372
        24 88 16773
        25 88 62215
        26 88 47107
        27 88 61862
        28 88 29880
        29 88 61811
        30 88 46752
        31 88 61547
        32 88 17014
        33 88 12498
        34 88 46561
        35 88 61496
        36 88 30680
        37 88 61543
        38 88 45613
        39 88 61386
        40 88 18443
        41 88 62269
        42 88 51415
        43 88 64869
        44 88 1280
        45 88 64855
        46 88 51433
        47 88 62251
        48 88 18449
        49 88 61390
        50 88 45607
        51 88 61539
        52 88 30686
        53 88 61480
        54 88 46567
        55 88 12498
        56 88 17002
        57 88 61545
        58 88 46752
        59 88 61817
        60 88 29874
        61 88 61860
        62 88 47101
        63 88 62197
        64 88 16746
        65 88 62360
        66 88 7002
        67 88 62537
        68 88 30121
        69 88 62710
        70 88 48145
        71 88 63095
        72 88 17424
        73 88 63201
        74 88 48896
        75 88 63501
        76 88 31584
        77 88 14948
        78 88 49869
        79 88 63941
        80 88 18319
        81 88 64098
        82 88 50688
        83 88 64345
        84 88 33226
        85 88 64482
        86 88 51502
        87 88 64725
        88 88 2249
        89 88 64909
        90 88 52762
        91 88 64901
        92 88 34548
        93 88 65046
        94 88 53370
        95 88 65154
        96 88 20547
        97 88 65197
        98 88 54312
        99 88 15398
        0 89 2244
        1 89 64774
        2 89 64762
        3 89 64598
        4 89 64525
        5 89 64482
        6 89 64502
        7 89 64307
        8 89 64213
        9 89 64034
        10 89 63999
        11 89 63919
        12 89 63842
        13 89 63639
        14 89 63627
        15 89 63412
        16 89 63367
        17 89 63209
        18 89 63075
        19 89 62907
        20 89 62919
        21 89 62637
        22 89 62728
        23 89 62489
        24 89 62576
        25 89 62248
        26 89 62271
        27 89 61955
        28 89 62150
        29 89 61800
        30 89 61920
        31 89 61743
        32 89 61827
        33 89 61634
        34 89 61818
        35 89 61408
        36 89 61678
        37 89 61427
        38 89 61673
        39 89 61166
        40 89 61861
        41 89 60611
        42 89 61957
        43 89 61272
        44 89 62100
        45 89 62118
        46 89 61258
        47 89 61947
        48 89 60621
        49 89 61855
        50 89 61166
        51 89 61651
        52 89 61443
        53 89 61692
        54 89 61408
        55 89 61830
        56 89 61626
        57 89 61838
        58 89 61735
        59 89 61926
        60 89 61846
        61 89 62133
        62 89 61987
        63 89 62257
        64 89 62228
        65 89 62557
        66 89 62487
        67 89 62746
        68 89 62657
        69 89 62924
        70 89 62922
        71 89 63061
        72 89 63191
        73 89 63361
        74 89 63400
        75 89 63604
        76 89 63652
        77 89 63816
        78 89 63887
        79 89 64021
        80 89 64054
        81 89 64219
        82 89 64315
        83 89 64472
        84 89 64484
        85 89 64561
        86 89 64588
        87 89 64750
        88 89 64788
        89 89 2249
        90 89 64956
        91 89 65009
        92 89 64984
        93 89 65032
        94 89 65133
        95 89 65158
        96 89 65198
        97 89 65261
        98 89 65290
        99 89 65264
        0 90 2244
        1 90 64889
        2 90 52160
        3 90 41201
        4 90 51898
        5 90 28053
        6 90 24486
        7 90 64469
        8 90 50960
        9 90 17148
        10 90 15223
        11 90 64048
        12 90 23503
        13 90 63832
        14 90 49532
        15 90 11130
        16 90 49325
        17 90 63369
        18 90 9079
        19 90 63168
        20 90 14474
        21 90 38086
        22 90 48109
        23 90 62744
        24 90 21882
        25 90 26192
        26 90 47629
        27 90 16264
        28 90 47724
        29 90 62205
        30 90 5426
        31 90 61964
        32 90 47232
        33 90 36274
        34 90 46559
        35 90 26298
        36 90 8820
        37 90 61596
        38 90 47298
        39 90 38078
        40 90 15339
        41 90 61222
        42 90 24317
        43 90 59262
        44 90 49723
        45 90 1280
        46 90 49723
        47 90 59262
        48 90 24299
        49 90 61204
        50 90 15339
        51 90 38066
        52 90 47268
        53 90 61590
        54 90 8832
        55 90 26292
        56 90 46535
        57 90 36274
        58 90 47232
        59 90 61972
        60 90 5426
        61 90 62223
        62 90 47712
        63 90 16264
        64 90 47627
        65 90 26192
        66 90 21867
        67 90 62746
        68 90 48058
        69 90 38086
        70 90 14447
        71 90 63154
        72 90 9067
        73 90 63359
        74 90 49318
        75 90 11130
        76 90 49580
        77 90 63834
        78 90 23507
        79 90 64064
        80 90 15238
        81 90 17154
        82 90 50998
        83 90 64475
        84 90 24440
        85 90 28059
        86 90 51884
        87 90 41196
        88 90 52195
        89 90 64895
        90 90 2250
        91 90 64999
        92 90 53080
        93 90 42398
        94 90 53676
        95 90 30078
        96 90 26314
        97 90 65256
        98 90 54494
        99 90 19199
        0 91 2244
        1 91 64901
        2 91 64898
        3 91 64820
        4 91 64770
        5 91 64715
        6 91 64610
        7 91 21480
        8 91 64418
        9 91 64364
        10 91 64258
        11 91 64141
        12 91 64030
        13 91 12147
        14 91 20501
        15 91 63762
        16 91 63558
        17 91 63579
        18 91 63358
        19 91 63374
        20 91 63172
        21 91 19640
        22 91 62885
        23 91 62878
        24 91 62682
        25 91 62765
        26 91 11981
        27 91 62472
        28 91 19131
        29 91 62343
        30 91 62269
        31 91 62286
        32 91 61974
        33 91 62199
        34 91 61898
        35 91 19050
        36 91 61836
        37 91 61945
        38 91 61684
        39 91 12158
        40 91 61502
        41 91 62205
        42 91 21409
        43 91 62189
        44 91 61750
        45 91 62408
        46 91 62414
        47 91 61760
        48 91 62207
        49 91 21415
        50 91 62185
        51 91 61508
        52 91 12152
        53 91 61688
        54 91 61931
        55 91 61806
        56 91 19050
        57 91 61906
        58 91 62220
        59 91 61944
        60 91 62284
        61 91 62265
        62 91 62346
        63 91 19146
        64 91 62462
        65 91 11981
        66 91 62756
        67 91 62704
        68 91 62884
        69 91 62852
        70 91 19631
        71 91 63188
        72 91 63352
        73 91 63380
        74 91 63559
        75 91 63507
        76 91 63748
        77 91 20479
        78 91 12180
        79 91 64030
        80 91 64113
        81 91 64220
        82 91 64376
        83 91 64400
        84 91 21486
        85 91 64624
        86 91 64632
        87 91 64758
        88 91 64832
        89 91 64886
        90 91 64911
        91 91 2250
        92 91 65061
        93 91 65063
        94 91 65118
        95 91 65177
        96 91 65224
        97 91 65277
        98 91 23245
        99 91 65289
        0 92 2244
        1 92 64960
        2 92 52917
        3 92 64902
        4 92 34121
        5 92 64672
        6 92 52039
        7 92 64527
        8 92 33264
        9 92 64452
        10 92 51081
        11 92 64220
        12 92 32952
        13 92 63984
        14 92 50364
        15 92 63935
        16 92 32224
        17 92 63668
        18 92 49649
        19 92 63456
        20 92 32127
        21 92 63217
        22 92 48893
        23 92 7002
        24 92 31342
        25 92 62759
        26 92 48284
        27 92 62616
        28 92 31115
        29 92 62512
        30 92 47731
        31 92 62533
        32 92 30188
        33 92 62270
        34 92 47729
        35 92 62125
        36 92 29796
        37 92 62194
        38 92 46889
        39 92 62071
        40 92 27856
        41 92 62049
        42 92 46553
        43 92 63054
        44 92 34449
        45 92 65035
        46 92 1280
        47 92 65049
        48 92 34449
        49 92 63042
        50 92 46541
        51 92 62047
        52 92 27850
        53 92 62083
        54 92 46891
        55 92 62198
        56 92 29817
        57 92 62121
        58 92 47729
        59 92 62276
        60 92 30167
        61 92 62515
        62 92 47725
        63 92 62512
        64 92 31127
        65 92 62633
        66 92 48290
        67 92 62735
        68 92 31354
        69 92 7002
        70 92 48893
        71 92 63209
        72 92 32125
        73 92 63462
        74 92 49668
        75 92 63666
        76 92 32270
        77 92 63931
        78 92 50354
        79 92 64024
        80 92 32928
        81 92 64236
        82 92 51059
        83 92 64432
        84 92 33286
        85 92 64552
        86 92 52035
        87 92 64698
        88 92 34175
        89 92 64920
        90 92 52915
        91 92 64970
        92 92 2250
        93 92 65087
        94 92 53702
        95 92 65165
        96 92 35740
        97 92 65191
        98 92 54601
        99 92 65272
        0 93 2244
        1 93 65073
        2 93 64981
        3 93 42116
        4 93 64881
        5 93 64818
        6 93 41419
        7 93 64655
        8 93 64604
        9 93 41001
        10 93 64479
        11 93 64330
        12 93 40225
        13 93 64150
        14 93 64086
        15 93 39818
        16 93 63860
        17 93 63788
        18 93 39084
        19 93 63532
        20 93 63523
        21 93 38829
        22 93 63325
        23 93 63152
        24 93 38211
        25 93 62922
        26 93 62906
        27 93 38179
        28 93 62822
        29 93 62599
        30 93 37989
        31 93 5426
        32 93 62494
        33 93 38313
        34 93 62458
        35 93 62204
        36 93 37600
        37 93 62133
        38 93 62262
        39 93 37181
        40 93 62295
        41 93 61856
        42 93 33991
        43 93 61374
        44 93 62412
        45 93 42273
        46 93 62677
        47 93 62689
        48 93 42277
        49 93 62412
        50 93 61358
        51 93 33997
        52 93 61854
        53 93 62287
        54 93 37179
        55 93 62236
        56 93 62141
        57 93 37567
        58 93 62244
        59 93 62445
        60 93 38331
        61 93 62506
        62 93 5426
        63 93 37977
        64 93 62580
        65 93 62816
        66 93 38173
        67 93 62892
        68 93 62946
        69 93 38246
        70 93 63165
        71 93 63350
        72 93 38799
        73 93 63517
        74 93 63538
        75 93 39096
        76 93 63814
        77 93 63856
        78 93 39790
        79 93 64078
        80 93 64160
        81 93 40164
        82 93 64318
        83 93 64451
        84 93 40992
        85 93 64645
        86 93 64643
        87 93 41463
        88 93 64828
        89 93 64867
        90 93 42045
        91 93 65013
        92 93 65051
        93 93 2250
        94 93 65135
        95 93 65225
        96 93 43393
        97 93 65293
        98 93 65272
        99 93 43868
        0 94 2244
        1 94 65131
        2 94 53423
        3 94 65026
        4 94 52981
        5 94 64934
        6 94 52584
        7 94 64782
        8 94 52051
        9 94 64642
        10 94 51825
        11 94 64508
        12 94 51242
        13 94 64272
        14 94 50976
        15 94 64161
        16 94 50407
        17 94 63950
        18 94 50241
        19 94 63703
        20 94 49705
        21 94 63539
        22 94 49541
        23 94 63300
        24 94 49087
        25 94 63218
        26 94 49013
        27 94 62989
        28 94 48614
        29 94 62891
        30 94 48748
        31 94 62729
        32 94 48193
        33 94 62567
        34 94 48311
        35 94 62476
        36 94 47608
        37 94 62320
        38 94 48162
        39 94 62218
        40 94 48323
        41 94 62176
        42 94 49258
        43 94 61693
        44 94 43832
        45 94 60100
        46 94 50615
        47 94 1280
        48 94 50615
        49 94 60112
        50 94 43832
        51 94 61703
        52 94 49258
        53 94 62184
        54 94 48295
        55 94 62222
        56 94 48174
        57 94 62326
        58 94 47620
        59 94 62478
        60 94 48323
        61 94 62573
        62 94 48210
        63 94 62721
        64 94 48742
        65 94 62885
        66 94 48650
        67 94 62985
        68 94 48983
        69 94 63216
        70 94 49093
        71 94 63276
        72 94 49516
        73 94 63549
        74 94 49681
        75 94 63705
        76 94 50256
        77 94 63960
        78 94 50412
        79 94 64183
        80 94 50964
        81 94 64272
        82 94 51312
        83 94 64500
        84 94 51797
        85 94 64682
        86 94 52075
        87 94 64784
        88 94 52570
        89 94 64932
        90 94 52936
        91 94 65032
        92 94 53406
        93 94 65121
        94 94 2249
        95 94 65199
        96 94 54316
        97 94 65260
        98 94 54623
        99 94 65292
        0 95 2244
        1 95 65134
        2 95 65096
        3 95 65070
        4 95 64982
        5 95 29624
        6 95 64911
        7 95 64860
        8 95 64789
        9 95 64748
        10 95 28945
        11 95 64569
        12 95 64472
        13 95 64467
        14 95 64269
        15 95 28472
        16 95 64106
        17 95 64110
        18 95 63905
        19 95 9079
        20 95 27508
        21 95 63705
        22 95 63463
        23 95 63413
        24 95 63417
        25 95 27101
        26 95 63167
        27 95 63154
        28 95 63010
        29 95 63056
        30 95 26113
        31 95 62844
        32 95 62710
        33 95 62731
        34 95 62545
        35 95 25753
        36 95 62596
        37 95 62597
        38 95 8820
        39 95 62572
        40 95 24488
        41 95 62528
        42 95 62119
        43 95 62785
        44 95 61778
        45 95 29610
        46 95 62719
        47 95 63044
        48 95 63014
        49 95 62709
        50 95 29622
        51 95 61768
        52 95 62815
        53 95 62081
        54 95 62518
        55 95 24482
        56 95 62600
        57 95 8832
        58 95 62613
        59 95 62604
        60 95 25696
        61 95 62585
        62 95 62711
        63 95 62726
        64 95 62860
        65 95 26128
        66 95 63086
        67 95 62988
        68 95 63160
        69 95 63151
        70 95 27089
        71 95 63436
        72 95 63420
        73 95 63473
        74 95 63733
        75 95 27502
        76 95 9067
        77 95 63931
        78 95 64094
        79 95 64152
        80 95 28494
        81 95 64259
        82 95 64453
        83 95 64444
        84 95 64577
        85 95 28917
        86 95 64694
        87 95 64777
        88 95 64868
        89 95 64933
        90 95 29622
        91 95 64996
        92 95 65028
        93 95 65050
        94 95 65158
        95 95 2250
        96 95 65198
        97 95 65244
        98 95 65250
        99 95 65287
        0 96 2244
        1 96 65188
        2 96 53757
        3 96 42684
        4 96 35549
        5 96 64945
        6 96 25050
        7 96 64945
        8 96 20182
        9 96 42255
        10 96 52204
        11 96 64555
        12 96 14948
        13 96 64450
        14 96 51369
        15 96 40449
        16 96 11130
        17 96 64068
        18 96 25365
        19 96 63932
        20 96 32439
        21 96 39533
        22 96 50080
        23 96 63605
        24 96 7002
        25 96 63392
        26 96 49311
        27 96 39614
        28 96 32123
        29 96 63147
        30 96 24192
        31 96 63062
        32 96 5426
        33 96 38542
        34 96 49107
        35 96 62736
        36 96 12498
        37 96 62724
        38 96 48915
        39 96 38144
        40 96 18851
        41 96 62736
        42 96 23384
        43 96 62746
        44 96 32866
        45 96 40967
        46 96 54033
        47 96 65070
        48 96 1280
        49 96 65074
        50 96 54027
        51 96 40967
        52 96 32860
        53 96 62742
        54 96 23384
        55 96 62728
        56 96 18845
        57 96 38150
        58 96 48909
        59 96 62740
        60 96 12498
        61 96 62730
        62 96 49089
        63 96 38560
        64 96 5426
        65 96 63050
        66 96 24192
        67 96 63147
        68 96 32129
        69 96 39596
        70 96 49311
        71 96 63408
        72 96 7002
        73 96 63585
        74 96 50080
        75 96 39527
        76 96 32445
        77 96 63922
        78 96 25365
        79 96 64073
        80 96 11130
        81 96 40455
        82 96 51357
        83 96 64440
        84 96 14948
        85 96 64577
        86 96 52186
        87 96 42255
        88 96 20194
        89 96 64929
        90 96 25062
        91 96 64963
        92 96 35552
        93 96 42706
        94 96 53757
        95 96 65193
        96 96 2250
        97 96 65143
        98 96 54727
        99 96 44138
        0 97 2244
        1 97 65239
        2 97 65167
        3 97 65130
        4 97 65075
        5 97 65066
        6 97 65013
        7 97 64972
        8 97 64935
        9 97 64810
        10 97 64828
        11 97 64724
        12 97 64659
        13 97 64546
        14 97 64535
        15 97 64372
        16 97 64401
        17 97 64252
        18 97 64231
        19 97 64154
        20 97 64077
        21 97 63893
        22 97 63931
        23 97 63724
        24 97 63756
        25 97 63530
        26 97 63573
        27 97 63356
        28 97 63384
        29 97 63206
        30 97 63253
        31 97 62923
        32 97 63169
        33 97 62934
        34 97 63083
        35 97 62882
        36 97 62937
        37 97 62738
        38 97 62837
        39 97 62735
        40 97 62800
        41 97 62527
        42 97 62839
        43 97 62361
        44 97 63047
        45 97 62038
        46 97 62829
        47 97 63098
        48 97 63272
        49 97 63266
        50 97 63088
        51 97 62827
        52 97 62046
        53 97 63033
        54 97 62363
        55 97 62831
        56 97 62551
        57 97 62804
        58 97 62717
        59 97 62833
        60 97 62714
        61 97 62934
        62 97 62854
        63 97 63063
        64 97 62948
        65 97 63157
        66 97 62937
        67 97 63235
        68 97 63218
        69 97 63434
        70 97 63370
        71 97 63573
        72 97 63528
        73 97 63720
        74 97 63744
        75 97 63929
        76 97 63911
        77 97 64081
        78 97 64147
        79 97 64241
        80 97 64250
        81 97 64399
        82 97 64406
        83 97 64559
        84 97 64504
        85 97 64667
        86 97 64714
        87 97 64818
        88 97 64814
        89 97 64918
        90 97 64950
        91 97 65033
        92 97 65066
        93 97 65069
        94 97 65159
        95 97 65173
        96 97 65218
        97 97 2250
        98 97 65246
        99 97 65251
        0 98 2244
        1 98 65269
        2 98 54365
        3 98 65200
        4 98 54078
        5 98 65110
        6 98 53541
        7 98 23163
        8 98 53322
        9 98 64887
        10 98 52812
        11 98 64812
        12 98 52586
        13 98 64667
        14 98 12147
        15 98 64564
        16 98 51810
        17 98 64318
        18 98 51315
        19 98 64203
        20 98 51080
        21 98 21936
        22 98 50588
        23 98 63906
        24 98 50525
        25 98 63701
        26 98 50055
        27 98 63544
        28 98 11981
        29 98 63438
        30 98 49605
        31 98 63258
        32 98 49684
        33 98 63052
        34 98 49162
        35 98 21410
        36 98 49315
        37 98 62886
        38 98 48763
        39 98 62818
        40 98 49097
        41 98 62792
        42 98 12158
        43 98 62667
        44 98 50526
        45 98 62212
        46 98 44828
        47 98 60885
        48 98 51346
        49 98 1280
        50 98 51352
        51 98 60879
        52 98 44850
        53 98 62200
        54 98 50514
        55 98 62663
        56 98 12152
        57 98 62794
        58 98 49087
        59 98 62822
        60 98 48781
        61 98 62898
        62 98 49321
        63 98 21410
        64 98 49123
        65 98 63024
        66 98 49696
        67 98 63244
        68 98 49623
        69 98 63428
        70 98 11981
        71 98 63536
        72 98 50025
        73 98 63742
        74 98 50504
        75 98 63890
        76 98 50596
        77 98 21924
        78 98 51053
        79 98 64178
        80 98 51296
        81 98 64328
        82 98 51828
        83 98 64580
        84 98 12180
        85 98 64651
        86 98 52558
        87 98 64808
        88 98 52824
        89 98 64917
        90 98 53320
        91 98 23167
        92 98 53543
        93 98 65120
        94 98 54112
        95 98 65192
        96 98 54368
        97 98 65215
        98 98 2249
        99 98 65293
        0 99 2244
        1 99 65257
        2 99 65221
        3 99 43718
        4 99 65167
        5 99 65143
        6 99 43284
        7 99 65075
        8 99 64986
        9 99 18325
        10 99 64870
        11 99 15223
        12 99 42219
        13 99 64747
        14 99 64677
        15 99 41571
        16 99 64493
        17 99 64476
        18 99 17403
        19 99 64312
        20 99 64271
        21 99 40556
        22 99 14474
        23 99 64031
        24 99 40183
        25 99 63809
        26 99 63694
        27 99 16773
        28 99 63489
        29 99 63570
        30 99 39604
        31 99 63474
        32 99 63249
        33 99 5426
        34 99 63133
        35 99 63343
        36 99 17014
        37 99 63154
        38 99 62943
        39 99 39147
        40 99 62833
        41 99 63086
        42 99 38941
        43 99 63150
        44 99 15339
        45 99 18443
        46 99 62338
        47 99 63033
        48 99 43675
        49 99 63479
        50 99 63491
        51 99 43675
        52 99 63049
        53 99 62340
        54 99 18449
        55 99 15339
        56 99 63142
        57 99 38931
        58 99 63048
        59 99 62839
        60 99 39144
        61 99 62931
        62 99 63174
        63 99 17002
        64 99 63357
        65 99 63131
        66 99 5426
        67 99 63245
        68 99 63438
        69 99 39640
        70 99 63557
        71 99 63501
        72 99 16746
        73 99 63686
        74 99 63797
        75 99 40177
        76 99 64033
        77 99 14447
        78 99 40556
        79 99 64278
        80 99 64319
        81 99 17424
        82 99 64486
        83 99 64513
        84 99 41607
        85 99 64691
        86 99 64765
        87 99 42200
        88 99 15238
        89 99 64872
        90 99 18319
        91 99 65008
        92 99 65087
        93 99 43329
        94 99 65147
        95 99 65207
        96 99 43692
        97 99 65236
        98 99 65275
        99 99 2249
        
      };
    \end{axis}    
  \end{tikzpicture}

\end{document}

==> figures/graph_rtr_colormap_f1E.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}

\begin{document}

\pgfplotsset{
    width=10cm,compat=1.14,
    matrix plot/.style={
        axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
            enlarge y limits={rel=0.5/\matrixrows},
            scatter/use mapped color={draw=mapped color, fill=mapped color},
            scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
            mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=100,
    matrix cols/.store in=\matrixcols,
    matrix cols=100
}
  \begin{tikzpicture}
    \begin{axis}[
            %width=8cm, 
            matrix plot,
            %colormap/hot,
            colormap/blackwhite,
            colorbar
        ]
      \addplot table [meta=f1] {
        col row f1
        0 0 0.00
        1 0 25.00
        2 0 50.00
        3 0 75.00
        4 0 100.00
        5 0 125.00
        6 0 150.00
        7 0 175.00
        8 0 200.00
        9 0 225.00
        10 0 250.00
        11 0 275.00
        12 0 300.00
        13 0 325.00
        14 0 350.00
        15 0 375.00
        16 0 400.00
        17 0 425.00
        18 0 450.00
        19 0 475.00
        20 0 500.00
        21 0 525.00
        22 0 550.00
        23 0 575.00
        24 0 600.00
        25 0 625.00
        26 0 650.00
        27 0 675.00
        28 0 700.00
        29 0 725.00
        30 0 750.00
        31 0 775.00
        32 0 800.00
        33 0 825.00
        34 0 850.00
        35 0 875.00
        36 0 900.00
        37 0 925.00
        38 0 950.00
        39 0 975.00
        40 0 1000.00
        41 0 1025.00
        42 0 1050.00
        43 0 1075.00
        44 0 1100.00
        45 0 1125.00
        46 0 1150.00
        47 0 1175.00
        48 0 1200.00
        49 0 1225.00
        50 0 1250.00
        51 0 1275.00
        52 0 1300.00
        53 0 1325.00
        54 0 1350.00
        55 0 1375.00
        56 0 1400.00
        57 0 1425.00
        58 0 1450.00
        59 0 1475.00
        60 0 1500.00
        61 0 1525.00
        62 0 1550.00
        63 0 1575.00
        64 0 1600.00
        65 0 1625.00
        66 0 1650.00
        67 0 1675.00
        68 0 1700.00
        69 0 1725.00
        70 0 1750.00
        71 0 1775.00
        72 0 1800.00
        73 0 1825.00
        74 0 1850.00
        75 0 1875.00
        76 0 1900.00
        77 0 1925.00
        78 0 1950.00
        79 0 1975.00
        80 0 2000.00
        81 0 2025.00
        82 0 2050.00
        83 0 2075.00
        84 0 2100.00
        85 0 2125.00
        86 0 2150.00
        87 0 2175.00
        88 0 2200.00
        89 0 2225.00
        90 0 2250.00
        91 0 2275.00
        92 0 2300.00
        93 0 2325.00
        94 0 2350.00
        95 0 2375.00
        96 0 2400.00
        97 0 2425.00
        98 0 2450.00
        99 0 2475.00
        0 1 0.00
        1 1 25.00
        2 1 50.00
        3 1 75.00
        4 1 100.00
        5 1 125.00
        6 1 150.00
        7 1 175.00
        8 1 200.00
        9 1 225.00
        10 1 250.00
        11 1 275.00
        12 1 300.00
        13 1 325.00
        14 1 350.00
        15 1 375.00
        16 1 400.00
        17 1 425.00
        18 1 450.00
        19 1 475.00
        20 1 500.00
        21 1 525.00
        22 1 550.00
        23 1 575.00
        24 1 600.00
        25 1 625.00
        26 1 650.00
        27 1 675.00
        28 1 700.00
        29 1 725.00
        30 1 750.00
        31 1 775.00
        32 1 800.00
        33 1 825.00
        34 1 850.00
        35 1 875.00
        36 1 900.00
        37 1 925.00
        38 1 950.00
        39 1 975.00
        40 1 1000.00
        41 1 1025.00
        42 1 1050.00
        43 1 1075.00
        44 1 1100.00
        45 1 1125.00
        46 1 1150.00
        47 1 1175.00
        48 1 1200.00
        49 1 1225.00
        50 1 1250.00
        51 1 1275.00
        52 1 1300.00
        53 1 1325.00
        54 1 1350.00
        55 1 1375.00
        56 1 1400.00
        57 1 1425.00
        58 1 1450.00
        59 1 1475.00
        60 1 1500.00
        61 1 1525.00
        62 1 1550.00
        63 1 1575.00
        64 1 1600.00
        65 1 1625.00
        66 1 1650.00
        67 1 1675.00
        68 1 1700.00
        69 1 1725.00
        70 1 1750.00
        71 1 1775.00
        72 1 1800.00
        73 1 1825.00
        74 1 1850.00
        75 1 1875.00
        76 1 1900.00
        77 1 1925.00
        78 1 1950.00
        79 1 1975.00
        80 1 2000.00
        81 1 2025.00
        82 1 2050.00
        83 1 2075.00
        84 1 2100.00
        85 1 2125.00
        86 1 2150.00
        87 1 2175.00
        88 1 2200.00
        89 1 2225.00
        90 1 2250.00
        91 1 2275.00
        92 1 2300.00
        93 1 2325.00
        94 1 2350.00
        95 1 2375.00
        96 1 2400.00
        97 1 2425.00
        98 1 2450.00
        99 1 2475.00
        0 2 0.00
        1 2 25.00
        2 2 50.00
        3 2 75.00
        4 2 100.00
        5 2 125.00
        6 2 150.00
        7 2 175.00
        8 2 200.00
        9 2 225.00
        10 2 250.00
        11 2 275.00
        12 2 300.00
        13 2 325.00
        14 2 350.00
        15 2 375.00
        16 2 400.00
        17 2 425.00
        18 2 450.00
        19 2 475.00
        20 2 500.00
        21 2 525.00
        22 2 550.00
        23 2 575.00
        24 2 600.00
        25 2 625.00
        26 2 650.00
        27 2 675.00
        28 2 700.00
        29 2 725.00
        30 2 750.00
        31 2 775.00
        32 2 800.00
        33 2 825.00
        34 2 850.00
        35 2 875.00
        36 2 900.00
        37 2 925.00
        38 2 950.00
        39 2 975.00
        40 2 1000.00
        41 2 1025.00
        42 2 1050.00
        43 2 1075.00
        44 2 1100.00
        45 2 1125.00
        46 2 1150.00
        47 2 1175.00
        48 2 1200.00
        49 2 1225.00
        50 2 1250.00
        51 2 1275.00
        52 2 1300.00
        53 2 1325.00
        54 2 1350.00
        55 2 1375.00
        56 2 1400.00
        57 2 1425.00
        58 2 1450.00
        59 2 1475.00
        60 2 1500.00
        61 2 1525.00
        62 2 1550.00
        63 2 1575.00
        64 2 1600.00
        65 2 1625.00
        66 2 1650.00
        67 2 1675.00
        68 2 1700.00
        69 2 1725.00
        70 2 1750.00
        71 2 1775.00
        72 2 1800.00
        73 2 1825.00
        74 2 1850.00
        75 2 1875.00
        76 2 1900.00
        77 2 1925.00
        78 2 1950.00
        79 2 1975.00
        80 2 2000.00
        81 2 2025.00
        82 2 2050.00
        83 2 2075.00
        84 2 2100.00
        85 2 2125.00
        86 2 2150.00
        87 2 2175.00
        88 2 2200.00
        89 2 2225.00
        90 2 2250.00
        91 2 2275.00
        92 2 2300.00
        93 2 2325.00
        94 2 2350.00
        95 2 2375.00
        96 2 2400.00
        97 2 2425.00
        98 2 2450.00
        99 2 2475.00
        0 3 0.00
        1 3 25.00
        2 3 50.00
        3 3 75.00
        4 3 100.00
        5 3 125.00
        6 3 150.00
        7 3 175.00
        8 3 200.00
        9 3 225.00
        10 3 250.00
        11 3 275.00
        12 3 300.00
        13 3 325.00
        14 3 350.00
        15 3 375.00
        16 3 400.00
        17 3 425.00
        18 3 450.00
        19 3 475.00
        20 3 500.00
        21 3 525.00
        22 3 550.00
        23 3 575.00
        24 3 600.00
        25 3 625.00
        26 3 650.00
        27 3 675.00
        28 3 700.00
        29 3 725.00
        30 3 750.00
        31 3 775.00
        32 3 800.00
        33 3 825.00
        34 3 850.00
        35 3 875.00
        36 3 900.00
        37 3 925.00
        38 3 950.00
        39 3 975.00
        40 3 1000.00
        41 3 1025.00
        42 3 1050.00
        43 3 1075.00
        44 3 1100.00
        45 3 1125.00
        46 3 1150.00
        47 3 1175.00
        48 3 1200.00
        49 3 1225.00
        50 3 1250.00
        51 3 1275.00
        52 3 1300.00
        53 3 1325.00
        54 3 1350.00
        55 3 1375.00
        56 3 1400.00
        57 3 1425.00
        58 3 1450.00
        59 3 1475.00
        60 3 1500.00
        61 3 1525.00
        62 3 1550.00
        63 3 1575.00
        64 3 1600.00
        65 3 1625.00
        66 3 1650.00
        67 3 1675.00
        68 3 1700.00
        69 3 1725.00
        70 3 1750.00
        71 3 1775.00
        72 3 1800.00
        73 3 1825.00
        74 3 1850.00
        75 3 1875.00
        76 3 1900.00
        77 3 1925.00
        78 3 1950.00
        79 3 1975.00
        80 3 2000.00
        81 3 2025.00
        82 3 2050.00
        83 3 2075.00
        84 3 2100.00
        85 3 2125.00
        86 3 2150.00
        87 3 2175.00
        88 3 2200.00
        89 3 2225.00
        90 3 2250.00
        91 3 2275.00
        92 3 2300.00
        93 3 2325.00
        94 3 2350.00
        95 3 2375.00
        96 3 2400.00
        97 3 2425.00
        98 3 2450.00
        99 3 2475.00
        0 4 0.00
        1 4 25.00
        2 4 50.00
        3 4 75.00
        4 4 100.00
        5 4 125.00
        6 4 150.00
        7 4 175.00
        8 4 200.00
        9 4 225.00
        10 4 250.00
        11 4 275.00
        12 4 300.00
        13 4 325.00
        14 4 350.00
        15 4 375.00
        16 4 400.00
        17 4 425.00
        18 4 450.00
        19 4 475.00
        20 4 500.00
        21 4 525.00
        22 4 550.00
        23 4 575.00
        24 4 600.00
        25 4 625.00
        26 4 650.00
        27 4 675.00
        28 4 700.00
        29 4 725.00
        30 4 750.00
        31 4 775.00
        32 4 800.00
        33 4 825.00
        34 4 850.00
        35 4 875.00
        36 4 900.00
        37 4 925.00
        38 4 950.00
        39 4 975.00
        40 4 1000.00
        41 4 1025.00
        42 4 1050.00
        43 4 1075.00
        44 4 1100.00
        45 4 1125.00
        46 4 1150.00
        47 4 1175.00
        48 4 1200.00
        49 4 1225.00
        50 4 1250.00
        51 4 1275.00
        52 4 1300.00
        53 4 1325.00
        54 4 1350.00
        55 4 1375.00
        56 4 1400.00
        57 4 1425.00
        58 4 1450.00
        59 4 1475.00
        60 4 1500.00
        61 4 1525.00
        62 4 1550.00
        63 4 1575.00
        64 4 1600.00
        65 4 1625.00
        66 4 1650.00
        67 4 1675.00
        68 4 1700.00
        69 4 1725.00
        70 4 1750.00
        71 4 1775.00
        72 4 1800.00
        73 4 1825.00
        74 4 1850.00
        75 4 1875.00
        76 4 1900.00
        77 4 1925.00
        78 4 1950.00
        79 4 1975.00
        80 4 2000.00
        81 4 2025.00
        82 4 2050.00
        83 4 2075.00
        84 4 2100.00
        85 4 2125.00
        86 4 2150.00
        87 4 2175.00
        88 4 2200.00
        89 4 2225.00
        90 4 2250.00
        91 4 2275.00
        92 4 2300.00
        93 4 2325.00
        94 4 2350.00
        95 4 2375.00
        96 4 2400.00
        97 4 2425.00
        98 4 2450.00
        99 4 2475.00
        0 5 0.00
        1 5 25.00
        2 5 50.00
        3 5 75.00
        4 5 100.00
        5 5 125.00
        6 5 150.00
        7 5 175.00
        8 5 200.00
        9 5 225.00
        10 5 250.00
        11 5 275.00
        12 5 300.00
        13 5 325.00
        14 5 350.00
        15 5 375.00
        16 5 400.00
        17 5 425.00
        18 5 450.00
        19 5 475.00
        20 5 500.00
        21 5 525.00
        22 5 550.00
        23 5 575.00
        24 5 600.00
        25 5 625.00
        26 5 650.00
        27 5 675.00
        28 5 700.00
        29 5 725.00
        30 5 750.00
        31 5 775.00
        32 5 800.00
        33 5 825.00
        34 5 850.00
        35 5 875.00
        36 5 900.00
        37 5 925.00
        38 5 950.00
        39 5 975.00
        40 5 1000.00
        41 5 1025.00
        42 5 1050.00
        43 5 1075.00
        44 5 1100.00
        45 5 1125.00
        46 5 1150.00
        47 5 1175.00
        48 5 1200.00
        49 5 1225.00
        50 5 1250.00
        51 5 1275.00
        52 5 1300.00
        53 5 1325.00
        54 5 1350.00
        55 5 1375.00
        56 5 1400.00
        57 5 1425.00
        58 5 1450.00
        59 5 1475.00
        60 5 1500.00
        61 5 1525.00
        62 5 1550.00
        63 5 1575.00
        64 5 1600.00
        65 5 1625.00
        66 5 1650.00
        67 5 1675.00
        68 5 1700.00
        69 5 1725.00
        70 5 1750.00
        71 5 1775.00
        72 5 1800.00
        73 5 1825.00
        74 5 1850.00
        75 5 1875.00
        76 5 1900.00
        77 5 1925.00
        78 5 1950.00
        79 5 1975.00
        80 5 2000.00
        81 5 2025.00
        82 5 2050.00
        83 5 2075.00
        84 5 2100.00
        85 5 2125.00
        86 5 2150.00
        87 5 2175.00
        88 5 2200.00
        89 5 2225.00
        90 5 2250.00
        91 5 2275.00
        92 5 2300.00
        93 5 2325.00
        94 5 2350.00
        95 5 2375.00
        96 5 2400.00
        97 5 2425.00
        98 5 2450.00
        99 5 2475.00
        0 6 0.00
        1 6 25.00
        2 6 50.00
        3 6 75.00
        4 6 100.00
        5 6 125.00
        6 6 150.00
        7 6 175.00
        8 6 200.00
        9 6 225.00
        10 6 250.00
        11 6 275.00
        12 6 300.00
        13 6 325.00
        14 6 350.00
        15 6 375.00
        16 6 400.00
        17 6 425.00
        18 6 450.00
        19 6 475.00
        20 6 500.00
        21 6 525.00
        22 6 550.00
        23 6 575.00
        24 6 600.00
        25 6 625.00
        26 6 650.00
        27 6 675.00
        28 6 700.00
        29 6 725.00
        30 6 750.00
        31 6 775.00
        32 6 800.00
        33 6 825.00
        34 6 850.00
        35 6 875.00
        36 6 900.00
        37 6 925.00
        38 6 950.00
        39 6 975.00
        40 6 1000.00
        41 6 1025.00
        42 6 1050.00
        43 6 1075.00
        44 6 1100.00
        45 6 1125.00
        46 6 1150.00
        47 6 1175.00
        48 6 1200.00
        49 6 1225.00
        50 6 1250.00
        51 6 1275.00
        52 6 1300.00
        53 6 1325.00
        54 6 1350.00
        55 6 1375.00
        56 6 1400.00
        57 6 1425.00
        58 6 1450.00
        59 6 1475.00
        60 6 1500.00
        61 6 1525.00
        62 6 1550.00
        63 6 1575.00
        64 6 1600.00
        65 6 1625.00
        66 6 1650.00
        67 6 1675.00
        68 6 1700.00
        69 6 1725.00
        70 6 1750.00
        71 6 1775.00
        72 6 1800.00
        73 6 1825.00
        74 6 1850.00
        75 6 1875.00
        76 6 1900.00
        77 6 1925.00
        78 6 1950.00
        79 6 1975.00
        80 6 2000.00
        81 6 2025.00
        82 6 2050.00
        83 6 2075.00
        84 6 2100.00
        85 6 2125.00
        86 6 2150.00
        87 6 2175.00
        88 6 2200.00
        89 6 2225.00
        90 6 2250.00
        91 6 2275.00
        92 6 2300.00
        93 6 2325.00
        94 6 2350.00
        95 6 2375.00
        96 6 2400.00
        97 6 2425.00
        98 6 2450.00
        99 6 2475.00
        0 7 0.00
        1 7 25.00
        2 7 50.00
        3 7 75.00
        4 7 100.00
        5 7 125.00
        6 7 150.00
        7 7 175.00
        8 7 200.00
        9 7 225.00
        10 7 250.00
        11 7 275.00
        12 7 300.00
        13 7 325.00
        14 7 350.00
        15 7 375.00
        16 7 400.00
        17 7 425.00
        18 7 450.00
        19 7 475.00
        20 7 500.00
        21 7 525.00
        22 7 550.00
        23 7 575.00
        24 7 600.00
        25 7 625.00
        26 7 650.00
        27 7 675.00
        28 7 700.00
        29 7 725.00
        30 7 750.00
        31 7 775.00
        32 7 800.00
        33 7 825.00
        34 7 850.00
        35 7 875.00
        36 7 900.00
        37 7 925.00
        38 7 950.00
        39 7 975.00
        40 7 1000.00
        41 7 1025.00
        42 7 1050.00
        43 7 1075.00
        44 7 1100.00
        45 7 1125.00
        46 7 1150.00
        47 7 1175.00
        48 7 1200.00
        49 7 1225.00
        50 7 1250.00
        51 7 1275.00
        52 7 1300.00
        53 7 1325.00
        54 7 1350.00
        55 7 1375.00
        56 7 1400.00
        57 7 1425.00
        58 7 1450.00
        59 7 1475.00
        60 7 1500.00
        61 7 1525.00
        62 7 1550.00
        63 7 1575.00
        64 7 1600.00
        65 7 1625.00
        66 7 1650.00
        67 7 1675.00
        68 7 1700.00
        69 7 1725.00
        70 7 1750.00
        71 7 1775.00
        72 7 1800.00
        73 7 1825.00
        74 7 1850.00
        75 7 1875.00
        76 7 1900.00
        77 7 1925.00
        78 7 1950.00
        79 7 1975.00
        80 7 2000.00
        81 7 2025.00
        82 7 2050.00
        83 7 2075.00
        84 7 2100.00
        85 7 2125.00
        86 7 2150.00
        87 7 2175.00
        88 7 2200.00
        89 7 2225.00
        90 7 2250.00
        91 7 2275.00
        92 7 2300.00
        93 7 2325.00
        94 7 2350.00
        95 7 2375.00
        96 7 2400.00
        97 7 2425.00
        98 7 2450.00
        99 7 2475.00
        0 8 0.00
        1 8 25.00
        2 8 50.00
        3 8 75.00
        4 8 100.00
        5 8 125.00
        6 8 150.00
        7 8 175.00
        8 8 200.00
        9 8 225.00
        10 8 250.00
        11 8 275.00
        12 8 300.00
        13 8 325.00
        14 8 350.00
        15 8 375.00
        16 8 400.00
        17 8 425.00
        18 8 450.00
        19 8 475.00
        20 8 500.00
        21 8 525.00
        22 8 550.00
        23 8 575.00
        24 8 600.00
        25 8 625.00
        26 8 650.00
        27 8 675.00
        28 8 700.00
        29 8 725.00
        30 8 750.00
        31 8 775.00
        32 8 800.00
        33 8 825.00
        34 8 850.00
        35 8 875.00
        36 8 900.00
        37 8 925.00
        38 8 950.00
        39 8 975.00
        40 8 1000.00
        41 8 1025.00
        42 8 1050.00
        43 8 1075.00
        44 8 1100.00
        45 8 1125.00
        46 8 1150.00
        47 8 1175.00
        48 8 1200.00
        49 8 1225.00
        50 8 1250.00
        51 8 1275.00
        52 8 1300.00
        53 8 1325.00
        54 8 1350.00
        55 8 1375.00
        56 8 1400.00
        57 8 1425.00
        58 8 1450.00
        59 8 1475.00
        60 8 1500.00
        61 8 1525.00
        62 8 1550.00
        63 8 1575.00
        64 8 1600.00
        65 8 1625.00
        66 8 1650.00
        67 8 1675.00
        68 8 1700.00
        69 8 1725.00
        70 8 1750.00
        71 8 1775.00
        72 8 1800.00
        73 8 1825.00
        74 8 1850.00
        75 8 1875.00
        76 8 1900.00
        77 8 1925.00
        78 8 1950.00
        79 8 1975.00
        80 8 2000.00
        81 8 2025.00
        82 8 2050.00
        83 8 2075.00
        84 8 2100.00
        85 8 2125.00
        86 8 2150.00
        87 8 2175.00
        88 8 2200.00
        89 8 2225.00
        90 8 2250.00
        91 8 2275.00
        92 8 2300.00
        93 8 2325.00
        94 8 2350.00
        95 8 2375.00
        96 8 2400.00
        97 8 2425.00
        98 8 2450.00
        99 8 2475.00
        0 9 0.00
        1 9 25.00
        2 9 50.00
        3 9 75.00
        4 9 100.00
        5 9 125.00
        6 9 150.00
        7 9 175.00
        8 9 200.00
        9 9 225.00
        10 9 250.00
        11 9 275.00
        12 9 300.00
        13 9 325.00
        14 9 350.00
        15 9 375.00
        16 9 400.00
        17 9 425.00
        18 9 450.00
        19 9 475.00
        20 9 500.00
        21 9 525.00
        22 9 550.00
        23 9 575.00
        24 9 600.00
        25 9 625.00
        26 9 650.00
        27 9 675.00
        28 9 700.00
        29 9 725.00
        30 9 750.00
        31 9 775.00
        32 9 800.00
        33 9 825.00
        34 9 850.00
        35 9 875.00
        36 9 900.00
        37 9 925.00
        38 9 950.00
        39 9 975.00
        40 9 1000.00
        41 9 1025.00
        42 9 1050.00
        43 9 1075.00
        44 9 1100.00
        45 9 1125.00
        46 9 1150.00
        47 9 1175.00
        48 9 1200.00
        49 9 1225.00
        50 9 1250.00
        51 9 1275.00
        52 9 1300.00
        53 9 1325.00
        54 9 1350.00
        55 9 1375.00
        56 9 1400.00
        57 9 1425.00
        58 9 1450.00
        59 9 1475.00
        60 9 1500.00
        61 9 1525.00
        62 9 1550.00
        63 9 1575.00
        64 9 1600.00
        65 9 1625.00
        66 9 1650.00
        67 9 1675.00
        68 9 1700.00
        69 9 1725.00
        70 9 1750.00
        71 9 1775.00
        72 9 1800.00
        73 9 1825.00
        74 9 1850.00
        75 9 1875.00
        76 9 1900.00
        77 9 1925.00
        78 9 1950.00
        79 9 1975.00
        80 9 2000.00
        81 9 2025.00
        82 9 2050.00
        83 9 2075.00
        84 9 2100.00
        85 9 2125.00
        86 9 2150.00
        87 9 2175.00
        88 9 2200.00
        89 9 2225.00
        90 9 2250.00
        91 9 2275.00
        92 9 2300.00
        93 9 2325.00
        94 9 2350.00
        95 9 2375.00
        96 9 2400.00
        97 9 2425.00
        98 9 2450.00
        99 9 2475.00
        0 10 0.00
        1 10 25.00
        2 10 50.00
        3 10 75.00
        4 10 100.00
        5 10 125.00
        6 10 150.00
        7 10 175.00
        8 10 200.00
        9 10 225.00
        10 10 250.00
        11 10 275.00
        12 10 300.00
        13 10 325.00
        14 10 350.00
        15 10 375.00
        16 10 400.00
        17 10 425.00
        18 10 450.00
        19 10 475.00
        20 10 500.00
        21 10 525.00
        22 10 550.00
        23 10 575.00
        24 10 600.00
        25 10 625.00
        26 10 650.00
        27 10 675.00
        28 10 700.00
        29 10 725.00
        30 10 750.00
        31 10 775.00
        32 10 800.00
        33 10 825.00
        34 10 850.00
        35 10 875.00
        36 10 900.00
        37 10 925.00
        38 10 950.00
        39 10 975.00
        40 10 1000.00
        41 10 1025.00
        42 10 1050.00
        43 10 1075.00
        44 10 1100.00
        45 10 1125.00
        46 10 1150.00
        47 10 1175.00
        48 10 1200.00
        49 10 1225.00
        50 10 1250.00
        51 10 1275.00
        52 10 1300.00
        53 10 1325.00
        54 10 1350.00
        55 10 1375.00
        56 10 1400.00
        57 10 1425.00
        58 10 1450.00
        59 10 1475.00
        60 10 1500.00
        61 10 1525.00
        62 10 1550.00
        63 10 1575.00
        64 10 1600.00
        65 10 1625.00
        66 10 1650.00
        67 10 1675.00
        68 10 1700.00
        69 10 1725.00
        70 10 1750.00
        71 10 1775.00
        72 10 1800.00
        73 10 1825.00
        74 10 1850.00
        75 10 1875.00
        76 10 1900.00
        77 10 1925.00
        78 10 1950.00
        79 10 1975.00
        80 10 2000.00
        81 10 2025.00
        82 10 2050.00
        83 10 2075.00
        84 10 2100.00
        85 10 2125.00
        86 10 2150.00
        87 10 2175.00
        88 10 2200.00
        89 10 2225.00
        90 10 2250.00
        91 10 2275.00
        92 10 2300.00
        93 10 2325.00
        94 10 2350.00
        95 10 2375.00
        96 10 2400.00
        97 10 2425.00
        98 10 2450.00
        99 10 2475.00
        0 11 0.00
        1 11 25.00
        2 11 50.00
        3 11 75.00
        4 11 100.00
        5 11 125.00
        6 11 150.00
        7 11 175.00
        8 11 200.00
        9 11 225.00
        10 11 250.00
        11 11 275.00
        12 11 300.00
        13 11 325.00
        14 11 350.00
        15 11 375.00
        16 11 400.00
        17 11 425.00
        18 11 450.00
        19 11 475.00
        20 11 500.00
        21 11 525.00
        22 11 550.00
        23 11 575.00
        24 11 600.00
        25 11 625.00
        26 11 650.00
        27 11 675.00
        28 11 700.00
        29 11 725.00
        30 11 750.00
        31 11 775.00
        32 11 800.00
        33 11 825.00
        34 11 850.00
        35 11 875.00
        36 11 900.00
        37 11 925.00
        38 11 950.00
        39 11 975.00
        40 11 1000.00
        41 11 1025.00
        42 11 1050.00
        43 11 1075.00
        44 11 1100.00
        45 11 1125.00
        46 11 1150.00
        47 11 1175.00
        48 11 1200.00
        49 11 1225.00
        50 11 1250.00
        51 11 1275.00
        52 11 1300.00
        53 11 1325.00
        54 11 1350.00
        55 11 1375.00
        56 11 1400.00
        57 11 1425.00
        58 11 1450.00
        59 11 1475.00
        60 11 1500.00
        61 11 1525.00
        62 11 1550.00
        63 11 1575.00
        64 11 1600.00
        65 11 1625.00
        66 11 1650.00
        67 11 1675.00
        68 11 1700.00
        69 11 1725.00
        70 11 1750.00
        71 11 1775.00
        72 11 1800.00
        73 11 1825.00
        74 11 1850.00
        75 11 1875.00
        76 11 1900.00
        77 11 1925.00
        78 11 1950.00
        79 11 1975.00
        80 11 2000.00
        81 11 2025.00
        82 11 2050.00
        83 11 2075.00
        84 11 2100.00
        85 11 2125.00
        86 11 2150.00
        87 11 2175.00
        88 11 2200.00
        89 11 2225.00
        90 11 2250.00
        91 11 2275.00
        92 11 2300.00
        93 11 2325.00
        94 11 2350.00
        95 11 2375.00
        96 11 2400.00
        97 11 2425.00
        98 11 2450.00
        99 11 2475.00
        0 12 0.00
        1 12 25.00
        2 12 50.00
        3 12 75.00
        4 12 100.00
        5 12 125.00
        6 12 150.00
        7 12 175.00
        8 12 200.00
        9 12 225.00
        10 12 250.00
        11 12 275.00
        12 12 300.00
        13 12 325.00
        14 12 350.00
        15 12 375.00
        16 12 400.00
        17 12 425.00
        18 12 450.00
        19 12 475.00
        20 12 500.00
        21 12 525.00
        22 12 550.00
        23 12 575.00
        24 12 600.00
        25 12 625.00
        26 12 650.00
        27 12 675.00
        28 12 700.00
        29 12 725.00
        30 12 750.00
        31 12 775.00
        32 12 800.00
        33 12 825.00
        34 12 850.00
        35 12 875.00
        36 12 900.00
        37 12 925.00
        38 12 950.00
        39 12 975.00
        40 12 1000.00
        41 12 1025.00
        42 12 1050.00
        43 12 1075.00
        44 12 1100.00
        45 12 1125.00
        46 12 1150.00
        47 12 1175.00
        48 12 1200.00
        49 12 1225.00
        50 12 1250.00
        51 12 1275.00
        52 12 1300.00
        53 12 1325.00
        54 12 1350.00
        55 12 1375.00
        56 12 1400.00
        57 12 1425.00
        58 12 1450.00
        59 12 1475.00
        60 12 1500.00
        61 12 1525.00
        62 12 1550.00
        63 12 1575.00
        64 12 1600.00
        65 12 1625.00
        66 12 1650.00
        67 12 1675.00
        68 12 1700.00
        69 12 1725.00
        70 12 1750.00
        71 12 1775.00
        72 12 1800.00
        73 12 1825.00
        74 12 1850.00
        75 12 1875.00
        76 12 1900.00
        77 12 1925.00
        78 12 1950.00
        79 12 1975.00
        80 12 2000.00
        81 12 2025.00
        82 12 2050.00
        83 12 2075.00
        84 12 2100.00
        85 12 2125.00
        86 12 2150.00
        87 12 2175.00
        88 12 2200.00
        89 12 2225.00
        90 12 2250.00
        91 12 2275.00
        92 12 2300.00
        93 12 2325.00
        94 12 2350.00
        95 12 2375.00
        96 12 2400.00
        97 12 2425.00
        98 12 2450.00
        99 12 2475.00
        0 13 0.00
        1 13 25.00
        2 13 50.00
        3 13 75.00
        4 13 100.00
        5 13 125.00
        6 13 150.00
        7 13 175.00
        8 13 200.00
        9 13 225.00
        10 13 250.00
        11 13 275.00
        12 13 300.00
        13 13 325.00
        14 13 350.00
        15 13 375.00
        16 13 400.00
        17 13 425.00
        18 13 450.00
        19 13 475.00
        20 13 500.00
        21 13 525.00
        22 13 550.00
        23 13 575.00
        24 13 600.00
        25 13 625.00
        26 13 650.00
        27 13 675.00
        28 13 700.00
        29 13 725.00
        30 13 750.00
        31 13 775.00
        32 13 800.00
        33 13 825.00
        34 13 850.00
        35 13 875.00
        36 13 900.00
        37 13 925.00
        38 13 950.00
        39 13 975.00
        40 13 1000.00
        41 13 1025.00
        42 13 1050.00
        43 13 1075.00
        44 13 1100.00
        45 13 1125.00
        46 13 1150.00
        47 13 1175.00
        48 13 1200.00
        49 13 1225.00
        50 13 1250.00
        51 13 1275.00
        52 13 1300.00
        53 13 1325.00
        54 13 1350.00
        55 13 1375.00
        56 13 1400.00
        57 13 1425.00
        58 13 1450.00
        59 13 1475.00
        60 13 1500.00
        61 13 1525.00
        62 13 1550.00
        63 13 1575.00
        64 13 1600.00
        65 13 1625.00
        66 13 1650.00
        67 13 1675.00
        68 13 1700.00
        69 13 1725.00
        70 13 1750.00
        71 13 1775.00
        72 13 1800.00
        73 13 1825.00
        74 13 1850.00
        75 13 1875.00
        76 13 1900.00
        77 13 1925.00
        78 13 1950.00
        79 13 1975.00
        80 13 2000.00
        81 13 2025.00
        82 13 2050.00
        83 13 2075.00
        84 13 2100.00
        85 13 2125.00
        86 13 2150.00
        87 13 2175.00
        88 13 2200.00
        89 13 2225.00
        90 13 2250.00
        91 13 2275.00
        92 13 2300.00
        93 13 2325.00
        94 13 2350.00
        95 13 2375.00
        96 13 2400.00
        97 13 2425.00
        98 13 2450.00
        99 13 2475.00
        0 14 0.00
        1 14 25.00
        2 14 50.00
        3 14 75.00
        4 14 100.00
        5 14 125.00
        6 14 150.00
        7 14 175.00
        8 14 200.00
        9 14 225.00
        10 14 250.00
        11 14 275.00
        12 14 300.00
        13 14 325.00
        14 14 350.00
        15 14 375.00
        16 14 400.00
        17 14 425.00
        18 14 450.00
        19 14 475.00
        20 14 500.00
        21 14 525.00
        22 14 550.00
        23 14 575.00
        24 14 600.00
        25 14 625.00
        26 14 650.00
        27 14 675.00
        28 14 700.00
        29 14 725.00
        30 14 750.00
        31 14 775.00
        32 14 800.00
        33 14 825.00
        34 14 850.00
        35 14 875.00
        36 14 900.00
        37 14 925.00
        38 14 950.00
        39 14 975.00
        40 14 1000.00
        41 14 1025.00
        42 14 1050.00
        43 14 1075.00
        44 14 1100.00
        45 14 1125.00
        46 14 1150.00
        47 14 1175.00
        48 14 1200.00
        49 14 1225.00
        50 14 1250.00
        51 14 1275.00
        52 14 1300.00
        53 14 1325.00
        54 14 1350.00
        55 14 1375.00
        56 14 1400.00
        57 14 1425.00
        58 14 1450.00
        59 14 1475.00
        60 14 1500.00
        61 14 1525.00
        62 14 1550.00
        63 14 1575.00
        64 14 1600.00
        65 14 1625.00
        66 14 1650.00
        67 14 1675.00
        68 14 1700.00
        69 14 1725.00
        70 14 1750.00
        71 14 1775.00
        72 14 1800.00
        73 14 1825.00
        74 14 1850.00
        75 14 1875.00
        76 14 1900.00
        77 14 1925.00
        78 14 1950.00
        79 14 1975.00
        80 14 2000.00
        81 14 2025.00
        82 14 2050.00
        83 14 2075.00
        84 14 2100.00
        85 14 2125.00
        86 14 2150.00
        87 14 2175.00
        88 14 2200.00
        89 14 2225.00
        90 14 2250.00
        91 14 2275.00
        92 14 2300.00
        93 14 2325.00
        94 14 2350.00
        95 14 2375.00
        96 14 2400.00
        97 14 2425.00
        98 14 2450.00
        99 14 2475.00
        0 15 0.00
        1 15 25.00
        2 15 50.00
        3 15 75.00
        4 15 100.00
        5 15 125.00
        6 15 150.00
        7 15 175.00
        8 15 200.00
        9 15 225.00
        10 15 250.00
        11 15 275.00
        12 15 300.00
        13 15 325.00
        14 15 350.00
        15 15 375.00
        16 15 400.00
        17 15 425.00
        18 15 450.00
        19 15 475.00
        20 15 500.00
        21 15 525.00
        22 15 550.00
        23 15 575.00
        24 15 600.00
        25 15 625.00
        26 15 650.00
        27 15 675.00
        28 15 700.00
        29 15 725.00
        30 15 750.00
        31 15 775.00
        32 15 800.00
        33 15 825.00
        34 15 850.00
        35 15 875.00
        36 15 900.00
        37 15 925.00
        38 15 950.00
        39 15 975.00
        40 15 1000.00
        41 15 1025.00
        42 15 1050.00
        43 15 1075.00
        44 15 1100.00
        45 15 1125.00
        46 15 1150.00
        47 15 1175.00
        48 15 1200.00
        49 15 1225.00
        50 15 1250.00
        51 15 1275.00
        52 15 1300.00
        53 15 1325.00
        54 15 1350.00
        55 15 1375.00
        56 15 1400.00
        57 15 1425.00
        58 15 1450.00
        59 15 1475.00
        60 15 1500.00
        61 15 1525.00
        62 15 1550.00
        63 15 1575.00
        64 15 1600.00
        65 15 1625.00
        66 15 1650.00
        67 15 1675.00
        68 15 1700.00
        69 15 1725.00
        70 15 1750.00
        71 15 1775.00
        72 15 1800.00
        73 15 1825.00
        74 15 1850.00
        75 15 1875.00
        76 15 1900.00
        77 15 1925.00
        78 15 1950.00
        79 15 1975.00
        80 15 2000.00
        81 15 2025.00
        82 15 2050.00
        83 15 2075.00
        84 15 2100.00
        85 15 2125.00
        86 15 2150.00
        87 15 2175.00
        88 15 2200.00
        89 15 2225.00
        90 15 2250.00
        91 15 2275.00
        92 15 2300.00
        93 15 2325.00
        94 15 2350.00
        95 15 2375.00
        96 15 2400.00
        97 15 2425.00
        98 15 2450.00
        99 15 2475.00
        0 16 0.00
        1 16 25.00
        2 16 50.00
        3 16 75.00
        4 16 100.00
        5 16 125.00
        6 16 150.00
        7 16 175.00
        8 16 200.00
        9 16 225.00
        10 16 250.00
        11 16 275.00
        12 16 300.00
        13 16 325.00
        14 16 350.00
        15 16 375.00
        16 16 400.00
        17 16 425.00
        18 16 450.00
        19 16 475.00
        20 16 500.00
        21 16 525.00
        22 16 550.00
        23 16 575.00
        24 16 600.00
        25 16 625.00
        26 16 650.00
        27 16 675.00
        28 16 700.00
        29 16 725.00
        30 16 750.00
        31 16 775.00
        32 16 800.00
        33 16 825.00
        34 16 850.00
        35 16 875.00
        36 16 900.00
        37 16 925.00
        38 16 950.00
        39 16 975.00
        40 16 1000.00
        41 16 1025.00
        42 16 1050.00
        43 16 1075.00
        44 16 1100.00
        45 16 1125.00
        46 16 1150.00
        47 16 1175.00
        48 16 1200.00
        49 16 1225.00
        50 16 1250.00
        51 16 1275.00
        52 16 1300.00
        53 16 1325.00
        54 16 1350.00
        55 16 1375.00
        56 16 1400.00
        57 16 1425.00
        58 16 1450.00
        59 16 1475.00
        60 16 1500.00
        61 16 1525.00
        62 16 1550.00
        63 16 1575.00
        64 16 1600.00
        65 16 1625.00
        66 16 1650.00
        67 16 1675.00
        68 16 1700.00
        69 16 1725.00
        70 16 1750.00
        71 16 1775.00
        72 16 1800.00
        73 16 1825.00
        74 16 1850.00
        75 16 1875.00
        76 16 1900.00
        77 16 1925.00
        78 16 1950.00
        79 16 1975.00
        80 16 2000.00
        81 16 2025.00
        82 16 2050.00
        83 16 2075.00
        84 16 2100.00
        85 16 2125.00
        86 16 2150.00
        87 16 2175.00
        88 16 2200.00
        89 16 2225.00
        90 16 2250.00
        91 16 2275.00
        92 16 2300.00
        93 16 2325.00
        94 16 2350.00
        95 16 2375.00
        96 16 2400.00
        97 16 2425.00
        98 16 2450.00
        99 16 2475.00
        0 17 0.00
        1 17 25.00
        2 17 50.00
        3 17 75.00
        4 17 100.00
        5 17 125.00
        6 17 150.00
        7 17 175.00
        8 17 200.00
        9 17 225.00
        10 17 250.00
        11 17 275.00
        12 17 300.00
        13 17 325.00
        14 17 350.00
        15 17 375.00
        16 17 400.00
        17 17 425.00
        18 17 450.00
        19 17 475.00
        20 17 500.00
        21 17 525.00
        22 17 550.00
        23 17 575.00
        24 17 600.00
        25 17 625.00
        26 17 650.00
        27 17 675.00
        28 17 700.00
        29 17 725.00
        30 17 750.00
        31 17 775.00
        32 17 800.00
        33 17 825.00
        34 17 850.00
        35 17 875.00
        36 17 900.00
        37 17 925.00
        38 17 950.00
        39 17 975.00
        40 17 1000.00
        41 17 1025.00
        42 17 1050.00
        43 17 1075.00
        44 17 1100.00
        45 17 1125.00
        46 17 1150.00
        47 17 1175.00
        48 17 1200.00
        49 17 1225.00
        50 17 1250.00
        51 17 1275.00
        52 17 1300.00
        53 17 1325.00
        54 17 1350.00
        55 17 1375.00
        56 17 1400.00
        57 17 1425.00
        58 17 1450.00
        59 17 1475.00
        60 17 1500.00
        61 17 1525.00
        62 17 1550.00
        63 17 1575.00
        64 17 1600.00
        65 17 1625.00
        66 17 1650.00
        67 17 1675.00
        68 17 1700.00
        69 17 1725.00
        70 17 1750.00
        71 17 1775.00
        72 17 1800.00
        73 17 1825.00
        74 17 1850.00
        75 17 1875.00
        76 17 1900.00
        77 17 1925.00
        78 17 1950.00
        79 17 1975.00
        80 17 2000.00
        81 17 2025.00
        82 17 2050.00
        83 17 2075.00
        84 17 2100.00
        85 17 2125.00
        86 17 2150.00
        87 17 2175.00
        88 17 2200.00
        89 17 2225.00
        90 17 2250.00
        91 17 2275.00
        92 17 2300.00
        93 17 2325.00
        94 17 2350.00
        95 17 2375.00
        96 17 2400.00
        97 17 2425.00
        98 17 2450.00
        99 17 2475.00
        0 18 0.00
        1 18 25.00
        2 18 50.00
        3 18 75.00
        4 18 100.00
        5 18 125.00
        6 18 150.00
        7 18 175.00
        8 18 200.00
        9 18 225.00
        10 18 250.00
        11 18 275.00
        12 18 300.00
        13 18 325.00
        14 18 350.00
        15 18 375.00
        16 18 400.00
        17 18 425.00
        18 18 450.00
        19 18 475.00
        20 18 500.00
        21 18 525.00
        22 18 550.00
        23 18 575.00
        24 18 600.00
        25 18 625.00
        26 18 650.00
        27 18 675.00
        28 18 700.00
        29 18 725.00
        30 18 750.00
        31 18 775.00
        32 18 800.00
        33 18 825.00
        34 18 850.00
        35 18 875.00
        36 18 900.00
        37 18 925.00
        38 18 950.00
        39 18 975.00
        40 18 1000.00
        41 18 1025.00
        42 18 1050.00
        43 18 1075.00
        44 18 1100.00
        45 18 1125.00
        46 18 1150.00
        47 18 1175.00
        48 18 1200.00
        49 18 1225.00
        50 18 1250.00
        51 18 1275.00
        52 18 1300.00
        53 18 1325.00
        54 18 1350.00
        55 18 1375.00
        56 18 1400.00
        57 18 1425.00
        58 18 1450.00
        59 18 1475.00
        60 18 1500.00
        61 18 1525.00
        62 18 1550.00
        63 18 1575.00
        64 18 1600.00
        65 18 1625.00
        66 18 1650.00
        67 18 1675.00
        68 18 1700.00
        69 18 1725.00
        70 18 1750.00
        71 18 1775.00
        72 18 1800.00
        73 18 1825.00
        74 18 1850.00
        75 18 1875.00
        76 18 1900.00
        77 18 1925.00
        78 18 1950.00
        79 18 1975.00
        80 18 2000.00
        81 18 2025.00
        82 18 2050.00
        83 18 2075.00
        84 18 2100.00
        85 18 2125.00
        86 18 2150.00
        87 18 2175.00
        88 18 2200.00
        89 18 2225.00
        90 18 2250.00
        91 18 2275.00
        92 18 2300.00
        93 18 2325.00
        94 18 2350.00
        95 18 2375.00
        96 18 2400.00
        97 18 2425.00
        98 18 2450.00
        99 18 2475.00
        0 19 0.00
        1 19 25.00
        2 19 50.00
        3 19 75.00
        4 19 100.00
        5 19 125.00
        6 19 150.00
        7 19 175.00
        8 19 200.00
        9 19 225.00
        10 19 250.00
        11 19 275.00
        12 19 300.00
        13 19 325.00
        14 19 350.00
        15 19 375.00
        16 19 400.00
        17 19 425.00
        18 19 450.00
        19 19 475.00
        20 19 500.00
        21 19 525.00
        22 19 550.00
        23 19 575.00
        24 19 600.00
        25 19 625.00
        26 19 650.00
        27 19 675.00
        28 19 700.00
        29 19 725.00
        30 19 750.00
        31 19 775.00
        32 19 800.00
        33 19 825.00
        34 19 850.00
        35 19 875.00
        36 19 900.00
        37 19 925.00
        38 19 950.00
        39 19 975.00
        40 19 1000.00
        41 19 1025.00
        42 19 1050.00
        43 19 1075.00
        44 19 1100.00
        45 19 1125.00
        46 19 1150.00
        47 19 1175.00
        48 19 1200.00
        49 19 1225.00
        50 19 1250.00
        51 19 1275.00
        52 19 1300.00
        53 19 1325.00
        54 19 1350.00
        55 19 1375.00
        56 19 1400.00
        57 19 1425.00
        58 19 1450.00
        59 19 1475.00
        60 19 1500.00
        61 19 1525.00
        62 19 1550.00
        63 19 1575.00
        64 19 1600.00
        65 19 1625.00
        66 19 1650.00
        67 19 1675.00
        68 19 1700.00
        69 19 1725.00
        70 19 1750.00
        71 19 1775.00
        72 19 1800.00
        73 19 1825.00
        74 19 1850.00
        75 19 1875.00
        76 19 1900.00
        77 19 1925.00
        78 19 1950.00
        79 19 1975.00
        80 19 2000.00
        81 19 2025.00
        82 19 2050.00
        83 19 2075.00
        84 19 2100.00
        85 19 2125.00
        86 19 2150.00
        87 19 2175.00
        88 19 2200.00
        89 19 2225.00
        90 19 2250.00
        91 19 2275.00
        92 19 2300.00
        93 19 2325.00
        94 19 2350.00
        95 19 2375.00
        96 19 2400.00
        97 19 2425.00
        98 19 2450.00
        99 19 2475.00
        0 20 0.00
        1 20 25.00
        2 20 50.00
        3 20 75.00
        4 20 100.00
        5 20 125.00
        6 20 150.00
        7 20 175.00
        8 20 200.00
        9 20 225.00
        10 20 250.00
        11 20 275.00
        12 20 300.00
        13 20 325.00
        14 20 350.00
        15 20 375.00
        16 20 400.00
        17 20 425.00
        18 20 450.00
        19 20 475.00
        20 20 500.00
        21 20 525.00
        22 20 550.00
        23 20 575.00
        24 20 600.00
        25 20 625.00
        26 20 650.00
        27 20 675.00
        28 20 700.00
        29 20 725.00
        30 20 750.00
        31 20 775.00
        32 20 800.00
        33 20 825.00
        34 20 850.00
        35 20 875.00
        36 20 900.00
        37 20 925.00
        38 20 950.00
        39 20 975.00
        40 20 1000.00
        41 20 1025.00
        42 20 1050.00
        43 20 1075.00
        44 20 1100.00
        45 20 1125.00
        46 20 1150.00
        47 20 1175.00
        48 20 1200.00
        49 20 1225.00
        50 20 1250.00
        51 20 1275.00
        52 20 1300.00
        53 20 1325.00
        54 20 1350.00
        55 20 1375.00
        56 20 1400.00
        57 20 1425.00
        58 20 1450.00
        59 20 1475.00
        60 20 1500.00
        61 20 1525.00
        62 20 1550.00
        63 20 1575.00
        64 20 1600.00
        65 20 1625.00
        66 20 1650.00
        67 20 1675.00
        68 20 1700.00
        69 20 1725.00
        70 20 1750.00
        71 20 1775.00
        72 20 1800.00
        73 20 1825.00
        74 20 1850.00
        75 20 1875.00
        76 20 1900.00
        77 20 1925.00
        78 20 1950.00
        79 20 1975.00
        80 20 2000.00
        81 20 2025.00
        82 20 2050.00
        83 20 2075.00
        84 20 2100.00
        85 20 2125.00
        86 20 2150.00
        87 20 2175.00
        88 20 2200.00
        89 20 2225.00
        90 20 2250.00
        91 20 2275.00
        92 20 2300.00
        93 20 2325.00
        94 20 2350.00
        95 20 2375.00
        96 20 2400.00
        97 20 2425.00
        98 20 2450.00
        99 20 2475.00
        0 21 0.00
        1 21 25.00
        2 21 50.00
        3 21 75.00
        4 21 100.00
        5 21 125.00
        6 21 150.00
        7 21 175.00
        8 21 200.00
        9 21 225.00
        10 21 250.00
        11 21 275.00
        12 21 300.00
        13 21 325.00
        14 21 350.00
        15 21 375.00
        16 21 400.00
        17 21 425.00
        18 21 450.00
        19 21 475.00
        20 21 500.00
        21 21 525.00
        22 21 550.00
        23 21 575.00
        24 21 600.00
        25 21 625.00
        26 21 650.00
        27 21 675.00
        28 21 700.00
        29 21 725.00
        30 21 750.00
        31 21 775.00
        32 21 800.00
        33 21 825.00
        34 21 850.00
        35 21 875.00
        36 21 900.00
        37 21 925.00
        38 21 950.00
        39 21 975.00
        40 21 1000.00
        41 21 1025.00
        42 21 1050.00
        43 21 1075.00
        44 21 1100.00
        45 21 1125.00
        46 21 1150.00
        47 21 1175.00
        48 21 1200.00
        49 21 1225.00
        50 21 1250.00
        51 21 1275.00
        52 21 1300.00
        53 21 1325.00
        54 21 1350.00
        55 21 1375.00
        56 21 1400.00
        57 21 1425.00
        58 21 1450.00
        59 21 1475.00
        60 21 1500.00
        61 21 1525.00
        62 21 1550.00
        63 21 1575.00
        64 21 1600.00
        65 21 1625.00
        66 21 1650.00
        67 21 1675.00
        68 21 1700.00
        69 21 1725.00
        70 21 1750.00
        71 21 1775.00
        72 21 1800.00
        73 21 1825.00
        74 21 1850.00
        75 21 1875.00
        76 21 1900.00
        77 21 1925.00
        78 21 1950.00
        79 21 1975.00
        80 21 2000.00
        81 21 2025.00
        82 21 2050.00
        83 21 2075.00
        84 21 2100.00
        85 21 2125.00
        86 21 2150.00
        87 21 2175.00
        88 21 2200.00
        89 21 2225.00
        90 21 2250.00
        91 21 2275.00
        92 21 2300.00
        93 21 2325.00
        94 21 2350.00
        95 21 2375.00
        96 21 2400.00
        97 21 2425.00
        98 21 2450.00
        99 21 2475.00
        0 22 0.00
        1 22 25.00
        2 22 50.00
        3 22 75.00
        4 22 100.00
        5 22 125.00
        6 22 150.00
        7 22 175.00
        8 22 200.00
        9 22 225.00
        10 22 250.00
        11 22 275.00
        12 22 300.00
        13 22 325.00
        14 22 350.00
        15 22 375.00
        16 22 400.00
        17 22 425.00
        18 22 450.00
        19 22 475.00
        20 22 500.00
        21 22 525.00
        22 22 550.00
        23 22 575.00
        24 22 600.00
        25 22 625.00
        26 22 650.00
        27 22 675.00
        28 22 700.00
        29 22 725.00
        30 22 750.00
        31 22 775.00
        32 22 800.00
        33 22 825.00
        34 22 850.00
        35 22 875.00
        36 22 900.00
        37 22 925.00
        38 22 950.00
        39 22 975.00
        40 22 1000.00
        41 22 1025.00
        42 22 1050.00
        43 22 1075.00
        44 22 1100.00
        45 22 1125.00
        46 22 1150.00
        47 22 1175.00
        48 22 1200.00
        49 22 1225.00
        50 22 1250.00
        51 22 1275.00
        52 22 1300.00
        53 22 1325.00
        54 22 1350.00
        55 22 1375.00
        56 22 1400.00
        57 22 1425.00
        58 22 1450.00
        59 22 1475.00
        60 22 1500.00
        61 22 1525.00
        62 22 1550.00
        63 22 1575.00
        64 22 1600.00
        65 22 1625.00
        66 22 1650.00
        67 22 1675.00
        68 22 1700.00
        69 22 1725.00
        70 22 1750.00
        71 22 1775.00
        72 22 1800.00
        73 22 1825.00
        74 22 1850.00
        75 22 1875.00
        76 22 1900.00
        77 22 1925.00
        78 22 1950.00
        79 22 1975.00
        80 22 2000.00
        81 22 2025.00
        82 22 2050.00
        83 22 2075.00
        84 22 2100.00
        85 22 2125.00
        86 22 2150.00
        87 22 2175.00
        88 22 2200.00
        89 22 2225.00
        90 22 2250.00
        91 22 2275.00
        92 22 2300.00
        93 22 2325.00
        94 22 2350.00
        95 22 2375.00
        96 22 2400.00
        97 22 2425.00
        98 22 2450.00
        99 22 2475.00
        0 23 0.00
        1 23 25.00
        2 23 50.00
        3 23 75.00
        4 23 100.00
        5 23 125.00
        6 23 150.00
        7 23 175.00
        8 23 200.00
        9 23 225.00
        10 23 250.00
        11 23 275.00
        12 23 300.00
        13 23 325.00
        14 23 350.00
        15 23 375.00
        16 23 400.00
        17 23 425.00
        18 23 450.00
        19 23 475.00
        20 23 500.00
        21 23 525.00
        22 23 550.00
        23 23 575.00
        24 23 600.00
        25 23 625.00
        26 23 650.00
        27 23 675.00
        28 23 700.00
        29 23 725.00
        30 23 750.00
        31 23 775.00
        32 23 800.00
        33 23 825.00
        34 23 850.00
        35 23 875.00
        36 23 900.00
        37 23 925.00
        38 23 950.00
        39 23 975.00
        40 23 1000.00
        41 23 1025.00
        42 23 1050.00
        43 23 1075.00
        44 23 1100.00
        45 23 1125.00
        46 23 1150.00
        47 23 1175.00
        48 23 1200.00
        49 23 1225.00
        50 23 1250.00
        51 23 1275.00
        52 23 1300.00
        53 23 1325.00
        54 23 1350.00
        55 23 1375.00
        56 23 1400.00
        57 23 1425.00
        58 23 1450.00
        59 23 1475.00
        60 23 1500.00
        61 23 1525.00
        62 23 1550.00
        63 23 1575.00
        64 23 1600.00
        65 23 1625.00
        66 23 1650.00
        67 23 1675.00
        68 23 1700.00
        69 23 1725.00
        70 23 1750.00
        71 23 1775.00
        72 23 1800.00
        73 23 1825.00
        74 23 1850.00
        75 23 1875.00
        76 23 1900.00
        77 23 1925.00
        78 23 1950.00
        79 23 1975.00
        80 23 2000.00
        81 23 2025.00
        82 23 2050.00
        83 23 2075.00
        84 23 2100.00
        85 23 2125.00
        86 23 2150.00
        87 23 2175.00
        88 23 2200.00
        89 23 2225.00
        90 23 2250.00
        91 23 2275.00
        92 23 2300.00
        93 23 2325.00
        94 23 2350.00
        95 23 2375.00
        96 23 2400.00
        97 23 2425.00
        98 23 2450.00
        99 23 2475.00
        0 24 0.00
        1 24 25.00
        2 24 50.00
        3 24 75.00
        4 24 100.00
        5 24 125.00
        6 24 150.00
        7 24 175.00
        8 24 200.00
        9 24 225.00
        10 24 250.00
        11 24 275.00
        12 24 300.00
        13 24 325.00
        14 24 350.00
        15 24 375.00
        16 24 400.00
        17 24 425.00
        18 24 450.00
        19 24 475.00
        20 24 500.00
        21 24 525.00
        22 24 550.00
        23 24 575.00
        24 24 600.00
        25 24 625.00
        26 24 650.00
        27 24 675.00
        28 24 700.00
        29 24 725.00
        30 24 750.00
        31 24 775.00
        32 24 800.00
        33 24 825.00
        34 24 850.00
        35 24 875.00
        36 24 900.00
        37 24 925.00
        38 24 950.00
        39 24 975.00
        40 24 1000.00
        41 24 1025.00
        42 24 1050.00
        43 24 1075.00
        44 24 1100.00
        45 24 1125.00
        46 24 1150.00
        47 24 1175.00
        48 24 1200.00
        49 24 1225.00
        50 24 1250.00
        51 24 1275.00
        52 24 1300.00
        53 24 1325.00
        54 24 1350.00
        55 24 1375.00
        56 24 1400.00
        57 24 1425.00
        58 24 1450.00
        59 24 1475.00
        60 24 1500.00
        61 24 1525.00
        62 24 1550.00
        63 24 1575.00
        64 24 1600.00
        65 24 1625.00
        66 24 1650.00
        67 24 1675.00
        68 24 1700.00
        69 24 1725.00
        70 24 1750.00
        71 24 1775.00
        72 24 1800.00
        73 24 1825.00
        74 24 1850.00
        75 24 1875.00
        76 24 1900.00
        77 24 1925.00
        78 24 1950.00
        79 24 1975.00
        80 24 2000.00
        81 24 2025.00
        82 24 2050.00
        83 24 2075.00
        84 24 2100.00
        85 24 2125.00
        86 24 2150.00
        87 24 2175.00
        88 24 2200.00
        89 24 2225.00
        90 24 2250.00
        91 24 2275.00
        92 24 2300.00
        93 24 2325.00
        94 24 2350.00
        95 24 2375.00
        96 24 2400.00
        97 24 2425.00
        98 24 2450.00
        99 24 2475.00
        0 25 0.00
        1 25 25.00
        2 25 50.00
        3 25 75.00
        4 25 100.00
        5 25 125.00
        6 25 150.00
        7 25 175.00
        8 25 200.00
        9 25 225.00
        10 25 250.00
        11 25 275.00
        12 25 300.00
        13 25 325.00
        14 25 350.00
        15 25 375.00
        16 25 400.00
        17 25 425.00
        18 25 450.00
        19 25 475.00
        20 25 500.00
        21 25 525.00
        22 25 550.00
        23 25 575.00
        24 25 600.00
        25 25 625.00
        26 25 650.00
        27 25 675.00
        28 25 700.00
        29 25 725.00
        30 25 750.00
        31 25 775.00
        32 25 800.00
        33 25 825.00
        34 25 850.00
        35 25 875.00
        36 25 900.00
        37 25 925.00
        38 25 950.00
        39 25 975.00
        40 25 1000.00
        41 25 1025.00
        42 25 1050.00
        43 25 1075.00
        44 25 1100.00
        45 25 1125.00
        46 25 1150.00
        47 25 1175.00
        48 25 1200.00
        49 25 1225.00
        50 25 1250.00
        51 25 1275.00
        52 25 1300.00
        53 25 1325.00
        54 25 1350.00
        55 25 1375.00
        56 25 1400.00
        57 25 1425.00
        58 25 1450.00
        59 25 1475.00
        60 25 1500.00
        61 25 1525.00
        62 25 1550.00
        63 25 1575.00
        64 25 1600.00
        65 25 1625.00
        66 25 1650.00
        67 25 1675.00
        68 25 1700.00
        69 25 1725.00
        70 25 1750.00
        71 25 1775.00
        72 25 1800.00
        73 25 1825.00
        74 25 1850.00
        75 25 1875.00
        76 25 1900.00
        77 25 1925.00
        78 25 1950.00
        79 25 1975.00
        80 25 2000.00
        81 25 2025.00
        82 25 2050.00
        83 25 2075.00
        84 25 2100.00
        85 25 2125.00
        86 25 2150.00
        87 25 2175.00
        88 25 2200.00
        89 25 2225.00
        90 25 2250.00
        91 25 2275.00
        92 25 2300.00
        93 25 2325.00
        94 25 2350.00
        95 25 2375.00
        96 25 2400.00
        97 25 2425.00
        98 25 2450.00
        99 25 2475.00
        0 26 0.00
        1 26 25.00
        2 26 50.00
        3 26 75.00
        4 26 100.00
        5 26 125.00
        6 26 150.00
        7 26 175.00
        8 26 200.00
        9 26 225.00
        10 26 250.00
        11 26 275.00
        12 26 300.00
        13 26 325.00
        14 26 350.00
        15 26 375.00
        16 26 400.00
        17 26 425.00
        18 26 450.00
        19 26 475.00
        20 26 500.00
        21 26 525.00
        22 26 550.00
        23 26 575.00
        24 26 600.00
        25 26 625.00
        26 26 650.00
        27 26 675.00
        28 26 700.00
        29 26 725.00
        30 26 750.00
        31 26 775.00
        32 26 800.00
        33 26 825.00
        34 26 850.00
        35 26 875.00
        36 26 900.00
        37 26 925.00
        38 26 950.00
        39 26 975.00
        40 26 1000.00
        41 26 1025.00
        42 26 1050.00
        43 26 1075.00
        44 26 1100.00
        45 26 1125.00
        46 26 1150.00
        47 26 1175.00
        48 26 1200.00
        49 26 1225.00
        50 26 1250.00
        51 26 1275.00
        52 26 1300.00
        53 26 1325.00
        54 26 1350.00
        55 26 1375.00
        56 26 1400.00
        57 26 1425.00
        58 26 1450.00
        59 26 1475.00
        60 26 1500.00
        61 26 1525.00
        62 26 1550.00
        63 26 1575.00
        64 26 1600.00
        65 26 1625.00
        66 26 1650.00
        67 26 1675.00
        68 26 1700.00
        69 26 1725.00
        70 26 1750.00
        71 26 1775.00
        72 26 1800.00
        73 26 1825.00
        74 26 1850.00
        75 26 1875.00
        76 26 1900.00
        77 26 1925.00
        78 26 1950.00
        79 26 1975.00
        80 26 2000.00
        81 26 2025.00
        82 26 2050.00
        83 26 2075.00
        84 26 2100.00
        85 26 2125.00
        86 26 2150.00
        87 26 2175.00
        88 26 2200.00
        89 26 2225.00
        90 26 2250.00
        91 26 2275.00
        92 26 2300.00
        93 26 2325.00
        94 26 2350.00
        95 26 2375.00
        96 26 2400.00
        97 26 2425.00
        98 26 2450.00
        99 26 2475.00
        0 27 0.00
        1 27 25.00
        2 27 50.00
        3 27 75.00
        4 27 100.00
        5 27 125.00
        6 27 150.00
        7 27 175.00
        8 27 200.00
        9 27 225.00
        10 27 250.00
        11 27 275.00
        12 27 300.00
        13 27 325.00
        14 27 350.00
        15 27 375.00
        16 27 400.00
        17 27 425.00
        18 27 450.00
        19 27 475.00
        20 27 500.00
        21 27 525.00
        22 27 550.00
        23 27 575.00
        24 27 600.00
        25 27 625.00
        26 27 650.00
        27 27 675.00
        28 27 700.00
        29 27 725.00
        30 27 750.00
        31 27 775.00
        32 27 800.00
        33 27 825.00
        34 27 850.00
        35 27 875.00
        36 27 900.00
        37 27 925.00
        38 27 950.00
        39 27 975.00
        40 27 1000.00
        41 27 1025.00
        42 27 1050.00
        43 27 1075.00
        44 27 1100.00
        45 27 1125.00
        46 27 1150.00
        47 27 1175.00
        48 27 1200.00
        49 27 1225.00
        50 27 1250.00
        51 27 1275.00
        52 27 1300.00
        53 27 1325.00
        54 27 1350.00
        55 27 1375.00
        56 27 1400.00
        57 27 1425.00
        58 27 1450.00
        59 27 1475.00
        60 27 1500.00
        61 27 1525.00
        62 27 1550.00
        63 27 1575.00
        64 27 1600.00
        65 27 1625.00
        66 27 1650.00
        67 27 1675.00
        68 27 1700.00
        69 27 1725.00
        70 27 1750.00
        71 27 1775.00
        72 27 1800.00
        73 27 1825.00
        74 27 1850.00
        75 27 1875.00
        76 27 1900.00
        77 27 1925.00
        78 27 1950.00
        79 27 1975.00
        80 27 2000.00
        81 27 2025.00
        82 27 2050.00
        83 27 2075.00
        84 27 2100.00
        85 27 2125.00
        86 27 2150.00
        87 27 2175.00
        88 27 2200.00
        89 27 2225.00
        90 27 2250.00
        91 27 2275.00
        92 27 2300.00
        93 27 2325.00
        94 27 2350.00
        95 27 2375.00
        96 27 2400.00
        97 27 2425.00
        98 27 2450.00
        99 27 2475.00
        0 28 0.00
        1 28 25.00
        2 28 50.00
        3 28 75.00
        4 28 100.00
        5 28 125.00
        6 28 150.00
        7 28 175.00
        8 28 200.00
        9 28 225.00
        10 28 250.00
        11 28 275.00
        12 28 300.00
        13 28 325.00
        14 28 350.00
        15 28 375.00
        16 28 400.00
        17 28 425.00
        18 28 450.00
        19 28 475.00
        20 28 500.00
        21 28 525.00
        22 28 550.00
        23 28 575.00
        24 28 600.00
        25 28 625.00
        26 28 650.00
        27 28 675.00
        28 28 700.00
        29 28 725.00
        30 28 750.00
        31 28 775.00
        32 28 800.00
        33 28 825.00
        34 28 850.00
        35 28 875.00
        36 28 900.00
        37 28 925.00
        38 28 950.00
        39 28 975.00
        40 28 1000.00
        41 28 1025.00
        42 28 1050.00
        43 28 1075.00
        44 28 1100.00
        45 28 1125.00
        46 28 1150.00
        47 28 1175.00
        48 28 1200.00
        49 28 1225.00
        50 28 1250.00
        51 28 1275.00
        52 28 1300.00
        53 28 1325.00
        54 28 1350.00
        55 28 1375.00
        56 28 1400.00
        57 28 1425.00
        58 28 1450.00
        59 28 1475.00
        60 28 1500.00
        61 28 1525.00
        62 28 1550.00
        63 28 1575.00
        64 28 1600.00
        65 28 1625.00
        66 28 1650.00
        67 28 1675.00
        68 28 1700.00
        69 28 1725.00
        70 28 1750.00
        71 28 1775.00
        72 28 1800.00
        73 28 1825.00
        74 28 1850.00
        75 28 1875.00
        76 28 1900.00
        77 28 1925.00
        78 28 1950.00
        79 28 1975.00
        80 28 2000.00
        81 28 2025.00
        82 28 2050.00
        83 28 2075.00
        84 28 2100.00
        85 28 2125.00
        86 28 2150.00
        87 28 2175.00
        88 28 2200.00
        89 28 2225.00
        90 28 2250.00
        91 28 2275.00
        92 28 2300.00
        93 28 2325.00
        94 28 2350.00
        95 28 2375.00
        96 28 2400.00
        97 28 2425.00
        98 28 2450.00
        99 28 2475.00
        0 29 0.00
        1 29 25.00
        2 29 50.00
        3 29 75.00
        4 29 100.00
        5 29 125.00
        6 29 150.00
        7 29 175.00
        8 29 200.00
        9 29 225.00
        10 29 250.00
        11 29 275.00
        12 29 300.00
        13 29 325.00
        14 29 350.00
        15 29 375.00
        16 29 400.00
        17 29 425.00
        18 29 450.00
        19 29 475.00
        20 29 500.00
        21 29 525.00
        22 29 550.00
        23 29 575.00
        24 29 600.00
        25 29 625.00
        26 29 650.00
        27 29 675.00
        28 29 700.00
        29 29 725.00
        30 29 750.00
        31 29 775.00
        32 29 800.00
        33 29 825.00
        34 29 850.00
        35 29 875.00
        36 29 900.00
        37 29 925.00
        38 29 950.00
        39 29 975.00
        40 29 1000.00
        41 29 1025.00
        42 29 1050.00
        43 29 1075.00
        44 29 1100.00
        45 29 1125.00
        46 29 1150.00
        47 29 1175.00
        48 29 1200.00
        49 29 1225.00
        50 29 1250.00
        51 29 1275.00
        52 29 1300.00
        53 29 1325.00
        54 29 1350.00
        55 29 1375.00
        56 29 1400.00
        57 29 1425.00
        58 29 1450.00
        59 29 1475.00
        60 29 1500.00
        61 29 1525.00
        62 29 1550.00
        63 29 1575.00
        64 29 1600.00
        65 29 1625.00
        66 29 1650.00
        67 29 1675.00
        68 29 1700.00
        69 29 1725.00
        70 29 1750.00
        71 29 1775.00
        72 29 1800.00
        73 29 1825.00
        74 29 1850.00
        75 29 1875.00
        76 29 1900.00
        77 29 1925.00
        78 29 1950.00
        79 29 1975.00
        80 29 2000.00
        81 29 2025.00
        82 29 2050.00
        83 29 2075.00
        84 29 2100.00
        85 29 2125.00
        86 29 2150.00
        87 29 2175.00
        88 29 2200.00
        89 29 2225.00
        90 29 2250.00
        91 29 2275.00
        92 29 2300.00
        93 29 2325.00
        94 29 2350.00
        95 29 2375.00
        96 29 2400.00
        97 29 2425.00
        98 29 2450.00
        99 29 2475.00
        0 30 0.00
        1 30 25.00
        2 30 50.00
        3 30 75.00
        4 30 100.00
        5 30 125.00
        6 30 150.00
        7 30 175.00
        8 30 200.00
        9 30 225.00
        10 30 250.00
        11 30 275.00
        12 30 300.00
        13 30 325.00
        14 30 350.00
        15 30 375.00
        16 30 400.00
        17 30 425.00
        18 30 450.00
        19 30 475.00
        20 30 500.00
        21 30 525.00
        22 30 550.00
        23 30 575.00
        24 30 600.00
        25 30 625.00
        26 30 650.00
        27 30 675.00
        28 30 700.00
        29 30 725.00
        30 30 750.00
        31 30 775.00
        32 30 800.00
        33 30 825.00
        34 30 850.00
        35 30 875.00
        36 30 900.00
        37 30 925.00
        38 30 950.00
        39 30 975.00
        40 30 1000.00
        41 30 1025.00
        42 30 1050.00
        43 30 1075.00
        44 30 1100.00
        45 30 1125.00
        46 30 1150.00
        47 30 1175.00
        48 30 1200.00
        49 30 1225.00
        50 30 1250.00
        51 30 1275.00
        52 30 1300.00
        53 30 1325.00
        54 30 1350.00
        55 30 1375.00
        56 30 1400.00
        57 30 1425.00
        58 30 1450.00
        59 30 1475.00
        60 30 1500.00
        61 30 1525.00
        62 30 1550.00
        63 30 1575.00
        64 30 1600.00
        65 30 1625.00
        66 30 1650.00
        67 30 1675.00
        68 30 1700.00
        69 30 1725.00
        70 30 1750.00
        71 30 1775.00
        72 30 1800.00
        73 30 1825.00
        74 30 1850.00
        75 30 1875.00
        76 30 1900.00
        77 30 1925.00
        78 30 1950.00
        79 30 1975.00
        80 30 2000.00
        81 30 2025.00
        82 30 2050.00
        83 30 2075.00
        84 30 2100.00
        85 30 2125.00
        86 30 2150.00
        87 30 2175.00
        88 30 2200.00
        89 30 2225.00
        90 30 2250.00
        91 30 2275.00
        92 30 2300.00
        93 30 2325.00
        94 30 2350.00
        95 30 2375.00
        96 30 2400.00
        97 30 2425.00
        98 30 2450.00
        99 30 2475.00
        0 31 0.00
        1 31 25.00
        2 31 50.00
        3 31 75.00
        4 31 100.00
        5 31 125.00
        6 31 150.00
        7 31 175.00
        8 31 200.00
        9 31 225.00
        10 31 250.00
        11 31 275.00
        12 31 300.00
        13 31 325.00
        14 31 350.00
        15 31 375.00
        16 31 400.00
        17 31 425.00
        18 31 450.00
        19 31 475.00
        20 31 500.00
        21 31 525.00
        22 31 550.00
        23 31 575.00
        24 31 600.00
        25 31 625.00
        26 31 650.00
        27 31 675.00
        28 31 700.00
        29 31 725.00
        30 31 750.00
        31 31 775.00
        32 31 800.00
        33 31 825.00
        34 31 850.00
        35 31 875.00
        36 31 900.00
        37 31 925.00
        38 31 950.00
        39 31 975.00
        40 31 1000.00
        41 31 1025.00
        42 31 1050.00
        43 31 1075.00
        44 31 1100.00
        45 31 1125.00
        46 31 1150.00
        47 31 1175.00
        48 31 1200.00
        49 31 1225.00
        50 31 1250.00
        51 31 1275.00
        52 31 1300.00
        53 31 1325.00
        54 31 1350.00
        55 31 1375.00
        56 31 1400.00
        57 31 1425.00
        58 31 1450.00
        59 31 1475.00
        60 31 1500.00
        61 31 1525.00
        62 31 1550.00
        63 31 1575.00
        64 31 1600.00
        65 31 1625.00
        66 31 1650.00
        67 31 1675.00
        68 31 1700.00
        69 31 1725.00
        70 31 1750.00
        71 31 1775.00
        72 31 1800.00
        73 31 1825.00
        74 31 1850.00
        75 31 1875.00
        76 31 1900.00
        77 31 1925.00
        78 31 1950.00
        79 31 1975.00
        80 31 2000.00
        81 31 2025.00
        82 31 2050.00
        83 31 2075.00
        84 31 2100.00
        85 31 2125.00
        86 31 2150.00
        87 31 2175.00
        88 31 2200.00
        89 31 2225.00
        90 31 2250.00
        91 31 2275.00
        92 31 2300.00
        93 31 2325.00
        94 31 2350.00
        95 31 2375.00
        96 31 2400.00
        97 31 2425.00
        98 31 2450.00
        99 31 2475.00
        0 32 0.00
        1 32 25.00
        2 32 50.00
        3 32 75.00
        4 32 100.00
        5 32 125.00
        6 32 150.00
        7 32 175.00
        8 32 200.00
        9 32 225.00
        10 32 250.00
        11 32 275.00
        12 32 300.00
        13 32 325.00
        14 32 350.00
        15 32 375.00
        16 32 400.00
        17 32 425.00
        18 32 450.00
        19 32 475.00
        20 32 500.00
        21 32 525.00
        22 32 550.00
        23 32 575.00
        24 32 600.00
        25 32 625.00
        26 32 650.00
        27 32 675.00
        28 32 700.00
        29 32 725.00
        30 32 750.00
        31 32 775.00
        32 32 800.00
        33 32 825.00
        34 32 850.00
        35 32 875.00
        36 32 900.00
        37 32 925.00
        38 32 950.00
        39 32 975.00
        40 32 1000.00
        41 32 1025.00
        42 32 1050.00
        43 32 1075.00
        44 32 1100.00
        45 32 1125.00
        46 32 1150.00
        47 32 1175.00
        48 32 1200.00
        49 32 1225.00
        50 32 1250.00
        51 32 1275.00
        52 32 1300.00
        53 32 1325.00
        54 32 1350.00
        55 32 1375.00
        56 32 1400.00
        57 32 1425.00
        58 32 1450.00
        59 32 1475.00
        60 32 1500.00
        61 32 1525.00
        62 32 1550.00
        63 32 1575.00
        64 32 1600.00
        65 32 1625.00
        66 32 1650.00
        67 32 1675.00
        68 32 1700.00
        69 32 1725.00
        70 32 1750.00
        71 32 1775.00
        72 32 1800.00
        73 32 1825.00
        74 32 1850.00
        75 32 1875.00
        76 32 1900.00
        77 32 1925.00
        78 32 1950.00
        79 32 1975.00
        80 32 2000.00
        81 32 2025.00
        82 32 2050.00
        83 32 2075.00
        84 32 2100.00
        85 32 2125.00
        86 32 2150.00
        87 32 2175.00
        88 32 2200.00
        89 32 2225.00
        90 32 2250.00
        91 32 2275.00
        92 32 2300.00
        93 32 2325.00
        94 32 2350.00
        95 32 2375.00
        96 32 2400.00
        97 32 2425.00
        98 32 2450.00
        99 32 2475.00
        0 33 0.00
        1 33 25.00
        2 33 50.00
        3 33 75.00
        4 33 100.00
        5 33 125.00
        6 33 150.00
        7 33 175.00
        8 33 200.00
        9 33 225.00
        10 33 250.00
        11 33 275.00
        12 33 300.00
        13 33 325.00
        14 33 350.00
        15 33 375.00
        16 33 400.00
        17 33 425.00
        18 33 450.00
        19 33 475.00
        20 33 500.00
        21 33 525.00
        22 33 550.00
        23 33 575.00
        24 33 600.00
        25 33 625.00
        26 33 650.00
        27 33 675.00
        28 33 700.00
        29 33 725.00
        30 33 750.00
        31 33 775.00
        32 33 800.00
        33 33 825.00
        34 33 850.00
        35 33 875.00
        36 33 900.00
        37 33 925.00
        38 33 950.00
        39 33 975.00
        40 33 1000.00
        41 33 1025.00
        42 33 1050.00
        43 33 1075.00
        44 33 1100.00
        45 33 1125.00
        46 33 1150.00
        47 33 1175.00
        48 33 1200.00
        49 33 1225.00
        50 33 1250.00
        51 33 1275.00
        52 33 1300.00
        53 33 1325.00
        54 33 1350.00
        55 33 1375.00
        56 33 1400.00
        57 33 1425.00
        58 33 1450.00
        59 33 1475.00
        60 33 1500.00
        61 33 1525.00
        62 33 1550.00
        63 33 1575.00
        64 33 1600.00
        65 33 1625.00
        66 33 1650.00
        67 33 1675.00
        68 33 1700.00
        69 33 1725.00
        70 33 1750.00
        71 33 1775.00
        72 33 1800.00
        73 33 1825.00
        74 33 1850.00
        75 33 1875.00
        76 33 1900.00
        77 33 1925.00
        78 33 1950.00
        79 33 1975.00
        80 33 2000.00
        81 33 2025.00
        82 33 2050.00
        83 33 2075.00
        84 33 2100.00
        85 33 2125.00
        86 33 2150.00
        87 33 2175.00
        88 33 2200.00
        89 33 2225.00
        90 33 2250.00
        91 33 2275.00
        92 33 2300.00
        93 33 2325.00
        94 33 2350.00
        95 33 2375.00
        96 33 2400.00
        97 33 2425.00
        98 33 2450.00
        99 33 2475.00
        0 34 0.00
        1 34 25.00
        2 34 50.00
        3 34 75.00
        4 34 100.00
        5 34 125.00
        6 34 150.00
        7 34 175.00
        8 34 200.00
        9 34 225.00
        10 34 250.00
        11 34 275.00
        12 34 300.00
        13 34 325.00
        14 34 350.00
        15 34 375.00
        16 34 400.00
        17 34 425.00
        18 34 450.00
        19 34 475.00
        20 34 500.00
        21 34 525.00
        22 34 550.00
        23 34 575.00
        24 34 600.00
        25 34 625.00
        26 34 650.00
        27 34 675.00
        28 34 700.00
        29 34 725.00
        30 34 750.00
        31 34 775.00
        32 34 800.00
        33 34 825.00
        34 34 850.00
        35 34 875.00
        36 34 900.00
        37 34 925.00
        38 34 950.00
        39 34 975.00
        40 34 1000.00
        41 34 1025.00
        42 34 1050.00
        43 34 1075.00
        44 34 1100.00
        45 34 1125.00
        46 34 1150.00
        47 34 1175.00
        48 34 1200.00
        49 34 1225.00
        50 34 1250.00
        51 34 1275.00
        52 34 1300.00
        53 34 1325.00
        54 34 1350.00
        55 34 1375.00
        56 34 1400.00
        57 34 1425.00
        58 34 1450.00
        59 34 1475.00
        60 34 1500.00
        61 34 1525.00
        62 34 1550.00
        63 34 1575.00
        64 34 1600.00
        65 34 1625.00
        66 34 1650.00
        67 34 1675.00
        68 34 1700.00
        69 34 1725.00
        70 34 1750.00
        71 34 1775.00
        72 34 1800.00
        73 34 1825.00
        74 34 1850.00
        75 34 1875.00
        76 34 1900.00
        77 34 1925.00
        78 34 1950.00
        79 34 1975.00
        80 34 2000.00
        81 34 2025.00
        82 34 2050.00
        83 34 2075.00
        84 34 2100.00
        85 34 2125.00
        86 34 2150.00
        87 34 2175.00
        88 34 2200.00
        89 34 2225.00
        90 34 2250.00
        91 34 2275.00
        92 34 2300.00
        93 34 2325.00
        94 34 2350.00
        95 34 2375.00
        96 34 2400.00
        97 34 2425.00
        98 34 2450.00
        99 34 2475.00
        0 35 0.00
        1 35 25.00
        2 35 50.00
        3 35 75.00
        4 35 100.00
        5 35 125.00
        6 35 150.00
        7 35 175.00
        8 35 200.00
        9 35 225.00
        10 35 250.00
        11 35 275.00
        12 35 300.00
        13 35 325.00
        14 35 350.00
        15 35 375.00
        16 35 400.00
        17 35 425.00
        18 35 450.00
        19 35 475.00
        20 35 500.00
        21 35 525.00
        22 35 550.00
        23 35 575.00
        24 35 600.00
        25 35 625.00
        26 35 650.00
        27 35 675.00
        28 35 700.00
        29 35 725.00
        30 35 750.00
        31 35 775.00
        32 35 800.00
        33 35 825.00
        34 35 850.00
        35 35 875.00
        36 35 900.00
        37 35 925.00
        38 35 950.00
        39 35 975.00
        40 35 1000.00
        41 35 1025.00
        42 35 1050.00
        43 35 1075.00
        44 35 1100.00
        45 35 1125.00
        46 35 1150.00
        47 35 1175.00
        48 35 1200.00
        49 35 1225.00
        50 35 1250.00
        51 35 1275.00
        52 35 1300.00
        53 35 1325.00
        54 35 1350.00
        55 35 1375.00
        56 35 1400.00
        57 35 1425.00
        58 35 1450.00
        59 35 1475.00
        60 35 1500.00
        61 35 1525.00
        62 35 1550.00
        63 35 1575.00
        64 35 1600.00
        65 35 1625.00
        66 35 1650.00
        67 35 1675.00
        68 35 1700.00
        69 35 1725.00
        70 35 1750.00
        71 35 1775.00
        72 35 1800.00
        73 35 1825.00
        74 35 1850.00
        75 35 1875.00
        76 35 1900.00
        77 35 1925.00
        78 35 1950.00
        79 35 1975.00
        80 35 2000.00
        81 35 2025.00
        82 35 2050.00
        83 35 2075.00
        84 35 2100.00
        85 35 2125.00
        86 35 2150.00
        87 35 2175.00
        88 35 2200.00
        89 35 2225.00
        90 35 2250.00
        91 35 2275.00
        92 35 2300.00
        93 35 2325.00
        94 35 2350.00
        95 35 2375.00
        96 35 2400.00
        97 35 2425.00
        98 35 2450.00
        99 35 2475.00
        0 36 0.00
        1 36 25.00
        2 36 50.00
        3 36 75.00
        4 36 100.00
        5 36 125.00
        6 36 150.00
        7 36 175.00
        8 36 200.00
        9 36 225.00
        10 36 250.00
        11 36 275.00
        12 36 300.00
        13 36 325.00
        14 36 350.00
        15 36 375.00
        16 36 400.00
        17 36 425.00
        18 36 450.00
        19 36 475.00
        20 36 500.00
        21 36 525.00
        22 36 550.00
        23 36 575.00
        24 36 600.00
        25 36 625.00
        26 36 650.00
        27 36 675.00
        28 36 700.00
        29 36 725.00
        30 36 750.00
        31 36 775.00
        32 36 800.00
        33 36 825.00
        34 36 850.00
        35 36 875.00
        36 36 900.00
        37 36 925.00
        38 36 950.00
        39 36 975.00
        40 36 1000.00
        41 36 1025.00
        42 36 1050.00
        43 36 1075.00
        44 36 1100.00
        45 36 1125.00
        46 36 1150.00
        47 36 1175.00
        48 36 1200.00
        49 36 1225.00
        50 36 1250.00
        51 36 1275.00
        52 36 1300.00
        53 36 1325.00
        54 36 1350.00
        55 36 1375.00
        56 36 1400.00
        57 36 1425.00
        58 36 1450.00
        59 36 1475.00
        60 36 1500.00
        61 36 1525.00
        62 36 1550.00
        63 36 1575.00
        64 36 1600.00
        65 36 1625.00
        66 36 1650.00
        67 36 1675.00
        68 36 1700.00
        69 36 1725.00
        70 36 1750.00
        71 36 1775.00
        72 36 1800.00
        73 36 1825.00
        74 36 1850.00
        75 36 1875.00
        76 36 1900.00
        77 36 1925.00
        78 36 1950.00
        79 36 1975.00
        80 36 2000.00
        81 36 2025.00
        82 36 2050.00
        83 36 2075.00
        84 36 2100.00
        85 36 2125.00
        86 36 2150.00
        87 36 2175.00
        88 36 2200.00
        89 36 2225.00
        90 36 2250.00
        91 36 2275.00
        92 36 2300.00
        93 36 2325.00
        94 36 2350.00
        95 36 2375.00
        96 36 2400.00
        97 36 2425.00
        98 36 2450.00
        99 36 2475.00
        0 37 0.00
        1 37 25.00
        2 37 50.00
        3 37 75.00
        4 37 100.00
        5 37 125.00
        6 37 150.00
        7 37 175.00
        8 37 200.00
        9 37 225.00
        10 37 250.00
        11 37 275.00
        12 37 300.00
        13 37 325.00
        14 37 350.00
        15 37 375.00
        16 37 400.00
        17 37 425.00
        18 37 450.00
        19 37 475.00
        20 37 500.00
        21 37 525.00
        22 37 550.00
        23 37 575.00
        24 37 600.00
        25 37 625.00
        26 37 650.00
        27 37 675.00
        28 37 700.00
        29 37 725.00
        30 37 750.00
        31 37 775.00
        32 37 800.00
        33 37 825.00
        34 37 850.00
        35 37 875.00
        36 37 900.00
        37 37 925.00
        38 37 950.00
        39 37 975.00
        40 37 1000.00
        41 37 1025.00
        42 37 1050.00
        43 37 1075.00
        44 37 1100.00
        45 37 1125.00
        46 37 1150.00
        47 37 1175.00
        48 37 1200.00
        49 37 1225.00
        50 37 1250.00
        51 37 1275.00
        52 37 1300.00
        53 37 1325.00
        54 37 1350.00
        55 37 1375.00
        56 37 1400.00
        57 37 1425.00
        58 37 1450.00
        59 37 1475.00
        60 37 1500.00
        61 37 1525.00
        62 37 1550.00
        63 37 1575.00
        64 37 1600.00
        65 37 1625.00
        66 37 1650.00
        67 37 1675.00
        68 37 1700.00
        69 37 1725.00
        70 37 1750.00
        71 37 1775.00
        72 37 1800.00
        73 37 1825.00
        74 37 1850.00
        75 37 1875.00
        76 37 1900.00
        77 37 1925.00
        78 37 1950.00
        79 37 1975.00
        80 37 2000.00
        81 37 2025.00
        82 37 2050.00
        83 37 2075.00
        84 37 2100.00
        85 37 2125.00
        86 37 2150.00
        87 37 2175.00
        88 37 2200.00
        89 37 2225.00
        90 37 2250.00
        91 37 2275.00
        92 37 2300.00
        93 37 2325.00
        94 37 2350.00
        95 37 2375.00
        96 37 2400.00
        97 37 2425.00
        98 37 2450.00
        99 37 2475.00
        0 38 0.00
        1 38 25.00
        2 38 50.00
        3 38 75.00
        4 38 100.00
        5 38 125.00
        6 38 150.00
        7 38 175.00
        8 38 200.00
        9 38 225.00
        10 38 250.00
        11 38 275.00
        12 38 300.00
        13 38 325.00
        14 38 350.00
        15 38 375.00
        16 38 400.00
        17 38 425.00
        18 38 450.00
        19 38 475.00
        20 38 500.00
        21 38 525.00
        22 38 550.00
        23 38 575.00
        24 38 600.00
        25 38 625.00
        26 38 650.00
        27 38 675.00
        28 38 700.00
        29 38 725.00
        30 38 750.00
        31 38 775.00
        32 38 800.00
        33 38 825.00
        34 38 850.00
        35 38 875.00
        36 38 900.00
        37 38 925.00
        38 38 950.00
        39 38 975.00
        40 38 1000.00
        41 38 1025.00
        42 38 1050.00
        43 38 1075.00
        44 38 1100.00
        45 38 1125.00
        46 38 1150.00
        47 38 1175.00
        48 38 1200.00
        49 38 1225.00
        50 38 1250.00
        51 38 1275.00
        52 38 1300.00
        53 38 1325.00
        54 38 1350.00
        55 38 1375.00
        56 38 1400.00
        57 38 1425.00
        58 38 1450.00
        59 38 1475.00
        60 38 1500.00
        61 38 1525.00
        62 38 1550.00
        63 38 1575.00
        64 38 1600.00
        65 38 1625.00
        66 38 1650.00
        67 38 1675.00
        68 38 1700.00
        69 38 1725.00
        70 38 1750.00
        71 38 1775.00
        72 38 1800.00
        73 38 1825.00
        74 38 1850.00
        75 38 1875.00
        76 38 1900.00
        77 38 1925.00
        78 38 1950.00
        79 38 1975.00
        80 38 2000.00
        81 38 2025.00
        82 38 2050.00
        83 38 2075.00
        84 38 2100.00
        85 38 2125.00
        86 38 2150.00
        87 38 2175.00
        88 38 2200.00
        89 38 2225.00
        90 38 2250.00
        91 38 2275.00
        92 38 2300.00
        93 38 2325.00
        94 38 2350.00
        95 38 2375.00
        96 38 2400.00
        97 38 2425.00
        98 38 2450.00
        99 38 2475.00
        0 39 0.00
        1 39 25.00
        2 39 50.00
        3 39 75.00
        4 39 100.00
        5 39 125.00
        6 39 150.00
        7 39 175.00
        8 39 200.00
        9 39 225.00
        10 39 250.00
        11 39 275.00
        12 39 300.00
        13 39 325.00
        14 39 350.00
        15 39 375.00
        16 39 400.00
        17 39 425.00
        18 39 450.00
        19 39 475.00
        20 39 500.00
        21 39 525.00
        22 39 550.00
        23 39 575.00
        24 39 600.00
        25 39 625.00
        26 39 650.00
        27 39 675.00
        28 39 700.00
        29 39 725.00
        30 39 750.00
        31 39 775.00
        32 39 800.00
        33 39 825.00
        34 39 850.00
        35 39 875.00
        36 39 900.00
        37 39 925.00
        38 39 950.00
        39 39 975.00
        40 39 1000.00
        41 39 1025.00
        42 39 1050.00
        43 39 1075.00
        44 39 1100.00
        45 39 1125.00
        46 39 1150.00
        47 39 1175.00
        48 39 1200.00
        49 39 1225.00
        50 39 1250.00
        51 39 1275.00
        52 39 1300.00
        53 39 1325.00
        54 39 1350.00
        55 39 1375.00
        56 39 1400.00
        57 39 1425.00
        58 39 1450.00
        59 39 1475.00
        60 39 1500.00
        61 39 1525.00
        62 39 1550.00
        63 39 1575.00
        64 39 1600.00
        65 39 1625.00
        66 39 1650.00
        67 39 1675.00
        68 39 1700.00
        69 39 1725.00
        70 39 1750.00
        71 39 1775.00
        72 39 1800.00
        73 39 1825.00
        74 39 1850.00
        75 39 1875.00
        76 39 1900.00
        77 39 1925.00
        78 39 1950.00
        79 39 1975.00
        80 39 2000.00
        81 39 2025.00
        82 39 2050.00
        83 39 2075.00
        84 39 2100.00
        85 39 2125.00
        86 39 2150.00
        87 39 2175.00
        88 39 2200.00
        89 39 2225.00
        90 39 2250.00
        91 39 2275.00
        92 39 2300.00
        93 39 2325.00
        94 39 2350.00
        95 39 2375.00
        96 39 2400.00
        97 39 2425.00
        98 39 2450.00
        99 39 2475.00
        0 40 0.00
        1 40 25.00
        2 40 50.00
        3 40 75.00
        4 40 100.00
        5 40 125.00
        6 40 150.00
        7 40 175.00
        8 40 200.00
        9 40 225.00
        10 40 250.00
        11 40 275.00
        12 40 300.00
        13 40 325.00
        14 40 350.00
        15 40 375.00
        16 40 400.00
        17 40 425.00
        18 40 450.00
        19 40 475.00
        20 40 500.00
        21 40 525.00
        22 40 550.00
        23 40 575.00
        24 40 600.00
        25 40 625.00
        26 40 650.00
        27 40 675.00
        28 40 700.00
        29 40 725.00
        30 40 750.00
        31 40 775.00
        32 40 800.00
        33 40 825.00
        34 40 850.00
        35 40 875.00
        36 40 900.00
        37 40 925.00
        38 40 950.00
        39 40 975.00
        40 40 1000.00
        41 40 1025.00
        42 40 1050.00
        43 40 1075.00
        44 40 1100.00
        45 40 1125.00
        46 40 1150.00
        47 40 1175.00
        48 40 1200.00
        49 40 1225.00
        50 40 1250.00
        51 40 1275.00
        52 40 1300.00
        53 40 1325.00
        54 40 1350.00
        55 40 1375.00
        56 40 1400.00
        57 40 1425.00
        58 40 1450.00
        59 40 1475.00
        60 40 1500.00
        61 40 1525.00
        62 40 1550.00
        63 40 1575.00
        64 40 1600.00
        65 40 1625.00
        66 40 1650.00
        67 40 1675.00
        68 40 1700.00
        69 40 1725.00
        70 40 1750.00
        71 40 1775.00
        72 40 1800.00
        73 40 1825.00
        74 40 1850.00
        75 40 1875.00
        76 40 1900.00
        77 40 1925.00
        78 40 1950.00
        79 40 1975.00
        80 40 2000.00
        81 40 2025.00
        82 40 2050.00
        83 40 2075.00
        84 40 2100.00
        85 40 2125.00
        86 40 2150.00
        87 40 2175.00
        88 40 2200.00
        89 40 2225.00
        90 40 2250.00
        91 40 2275.00
        92 40 2300.00
        93 40 2325.00
        94 40 2350.00
        95 40 2375.00
        96 40 2400.00
        97 40 2425.00
        98 40 2450.00
        99 40 2475.00
        0 41 0.00
        1 41 25.00
        2 41 50.00
        3 41 75.00
        4 41 100.00
        5 41 125.00
        6 41 150.00
        7 41 175.00
        8 41 200.00
        9 41 225.00
        10 41 250.00
        11 41 275.00
        12 41 300.00
        13 41 325.00
        14 41 350.00
        15 41 375.00
        16 41 400.00
        17 41 425.00
        18 41 450.00
        19 41 475.00
        20 41 500.00
        21 41 525.00
        22 41 550.00
        23 41 575.00
        24 41 600.00
        25 41 625.00
        26 41 650.00
        27 41 675.00
        28 41 700.00
        29 41 725.00
        30 41 750.00
        31 41 775.00
        32 41 800.00
        33 41 825.00
        34 41 850.00
        35 41 875.00
        36 41 900.00
        37 41 925.00
        38 41 950.00
        39 41 975.00
        40 41 1000.00
        41 41 1025.00
        42 41 1050.00
        43 41 1075.00
        44 41 1100.00
        45 41 1125.00
        46 41 1150.00
        47 41 1175.00
        48 41 1200.00
        49 41 1225.00
        50 41 1250.00
        51 41 1275.00
        52 41 1300.00
        53 41 1325.00
        54 41 1350.00
        55 41 1375.00
        56 41 1400.00
        57 41 1425.00
        58 41 1450.00
        59 41 1475.00
        60 41 1500.00
        61 41 1525.00
        62 41 1550.00
        63 41 1575.00
        64 41 1600.00
        65 41 1625.00
        66 41 1650.00
        67 41 1675.00
        68 41 1700.00
        69 41 1725.00
        70 41 1750.00
        71 41 1775.00
        72 41 1800.00
        73 41 1825.00
        74 41 1850.00
        75 41 1875.00
        76 41 1900.00
        77 41 1925.00
        78 41 1950.00
        79 41 1975.00
        80 41 2000.00
        81 41 2025.00
        82 41 2050.00
        83 41 2075.00
        84 41 2100.00
        85 41 2125.00
        86 41 2150.00
        87 41 2175.00
        88 41 2200.00
        89 41 2225.00
        90 41 2250.00
        91 41 2275.00
        92 41 2300.00
        93 41 2325.00
        94 41 2350.00
        95 41 2375.00
        96 41 2400.00
        97 41 2425.00
        98 41 2450.00
        99 41 2475.00
        0 42 0.00
        1 42 25.00
        2 42 50.00
        3 42 75.00
        4 42 100.00
        5 42 125.00
        6 42 150.00
        7 42 175.00
        8 42 200.00
        9 42 225.00
        10 42 250.00
        11 42 275.00
        12 42 300.00
        13 42 325.00
        14 42 350.00
        15 42 375.00
        16 42 400.00
        17 42 425.00
        18 42 450.00
        19 42 475.00
        20 42 500.00
        21 42 525.00
        22 42 550.00
        23 42 575.00
        24 42 600.00
        25 42 625.00
        26 42 650.00
        27 42 675.00
        28 42 700.00
        29 42 725.00
        30 42 750.00
        31 42 775.00
        32 42 800.00
        33 42 825.00
        34 42 850.00
        35 42 875.00
        36 42 900.00
        37 42 925.00
        38 42 950.00
        39 42 975.00
        40 42 1000.00
        41 42 1025.00
        42 42 1050.00
        43 42 1075.00
        44 42 1100.00
        45 42 1125.00
        46 42 1150.00
        47 42 1175.00
        48 42 1200.00
        49 42 1225.00
        50 42 1250.00
        51 42 1275.00
        52 42 1300.00
        53 42 1325.00
        54 42 1350.00
        55 42 1375.00
        56 42 1400.00
        57 42 1425.00
        58 42 1450.00
        59 42 1475.00
        60 42 1500.00
        61 42 1525.00
        62 42 1550.00
        63 42 1575.00
        64 42 1600.00
        65 42 1625.00
        66 42 1650.00
        67 42 1675.00
        68 42 1700.00
        69 42 1725.00
        70 42 1750.00
        71 42 1775.00
        72 42 1800.00
        73 42 1825.00
        74 42 1850.00
        75 42 1875.00
        76 42 1900.00
        77 42 1925.00
        78 42 1950.00
        79 42 1975.00
        80 42 2000.00
        81 42 2025.00
        82 42 2050.00
        83 42 2075.00
        84 42 2100.00
        85 42 2125.00
        86 42 2150.00
        87 42 2175.00
        88 42 2200.00
        89 42 2225.00
        90 42 2250.00
        91 42 2275.00
        92 42 2300.00
        93 42 2325.00
        94 42 2350.00
        95 42 2375.00
        96 42 2400.00
        97 42 2425.00
        98 42 2450.00
        99 42 2475.00
        0 43 0.00
        1 43 25.00
        2 43 50.00
        3 43 75.00
        4 43 100.00
        5 43 125.00
        6 43 150.00
        7 43 175.00
        8 43 200.00
        9 43 225.00
        10 43 250.00
        11 43 275.00
        12 43 300.00
        13 43 325.00
        14 43 350.00
        15 43 375.00
        16 43 400.00
        17 43 425.00
        18 43 450.00
        19 43 475.00
        20 43 500.00
        21 43 525.00
        22 43 550.00
        23 43 575.00
        24 43 600.00
        25 43 625.00
        26 43 650.00
        27 43 675.00
        28 43 700.00
        29 43 725.00
        30 43 750.00
        31 43 775.00
        32 43 800.00
        33 43 825.00
        34 43 850.00
        35 43 875.00
        36 43 900.00
        37 43 925.00
        38 43 950.00
        39 43 975.00
        40 43 1000.00
        41 43 1025.00
        42 43 1050.00
        43 43 1075.00
        44 43 1100.00
        45 43 1125.00
        46 43 1150.00
        47 43 1175.00
        48 43 1200.00
        49 43 1225.00
        50 43 1250.00
        51 43 1275.00
        52 43 1300.00
        53 43 1325.00
        54 43 1350.00
        55 43 1375.00
        56 43 1400.00
        57 43 1425.00
        58 43 1450.00
        59 43 1475.00
        60 43 1500.00
        61 43 1525.00
        62 43 1550.00
        63 43 1575.00
        64 43 1600.00
        65 43 1625.00
        66 43 1650.00
        67 43 1675.00
        68 43 1700.00
        69 43 1725.00
        70 43 1750.00
        71 43 1775.00
        72 43 1800.00
        73 43 1825.00
        74 43 1850.00
        75 43 1875.00
        76 43 1900.00
        77 43 1925.00
        78 43 1950.00
        79 43 1975.00
        80 43 2000.00
        81 43 2025.00
        82 43 2050.00
        83 43 2075.00
        84 43 2100.00
        85 43 2125.00
        86 43 2150.00
        87 43 2175.00
        88 43 2200.00
        89 43 2225.00
        90 43 2250.00
        91 43 2275.00
        92 43 2300.00
        93 43 2325.00
        94 43 2350.00
        95 43 2375.00
        96 43 2400.00
        97 43 2425.00
        98 43 2450.00
        99 43 2475.00
        0 44 0.00
        1 44 25.00
        2 44 50.00
        3 44 75.00
        4 44 100.00
        5 44 125.00
        6 44 150.00
        7 44 175.00
        8 44 200.00
        9 44 225.00
        10 44 250.00
        11 44 275.00
        12 44 300.00
        13 44 325.00
        14 44 350.00
        15 44 375.00
        16 44 400.00
        17 44 425.00
        18 44 450.00
        19 44 475.00
        20 44 500.00
        21 44 525.00
        
        22 44 550.00
        23 44 575.00
        24 44 600.00
        25 44 625.00
        26 44 650.00
        27 44 675.00
        28 44 700.00
        29 44 725.00
        30 44 750.00
        31 44 775.00
        32 44 800.00
        33 44 825.00
        34 44 850.00
        35 44 875.00
        36 44 900.00
        37 44 925.00
        38 44 950.00
        39 44 975.00
        40 44 1000.00
        41 44 1025.00
        42 44 1050.00
        43 44 1075.00
        44 44 1100.00
        45 44 1125.00
        46 44 1150.00
        47 44 1175.00
        48 44 1200.00
        49 44 1225.00
        50 44 1250.00
        51 44 1275.00
        52 44 1300.00
        53 44 1325.00
        54 44 1350.00
        55 44 1375.00
        56 44 1400.00
        57 44 1425.00
        58 44 1450.00
        59 44 1475.00
        60 44 1500.00
        61 44 1525.00
        62 44 1550.00
        63 44 1575.00
        64 44 1600.00
        65 44 1625.00
        66 44 1650.00
        67 44 1675.00
        68 44 1700.00
        69 44 1725.00
        70 44 1750.00
        71 44 1775.00
        72 44 1800.00
        73 44 1825.00
        74 44 1850.00
        75 44 1875.00
        76 44 1900.00
        77 44 1925.00
        78 44 1950.00
        79 44 1975.00
        80 44 2000.00
        81 44 2025.00
        82 44 2050.00
        83 44 2075.00
        84 44 2100.00
        85 44 2125.00
        86 44 2150.00
        87 44 2175.00
        88 44 2200.00
        89 44 2225.00
        90 44 2250.00
        91 44 2275.00
        92 44 2300.00
        93 44 2325.00
        94 44 2350.00
        95 44 2375.00
        96 44 2400.00
        97 44 2425.00
        98 44 2450.00
        99 44 2475.00
        0 45 0.00
        1 45 25.00
        2 45 50.00
        3 45 75.00
        4 45 100.00
        5 45 125.00
        6 45 150.00
        7 45 175.00
        8 45 200.00
        9 45 225.00
        10 45 250.00
        11 45 275.00
        12 45 300.00
        13 45 325.00
        14 45 350.00
        15 45 375.00
        16 45 400.00
        17 45 425.00
        18 45 450.00
        19 45 475.00
        20 45 500.00
        21 45 525.00
        22 45 550.00
        23 45 575.00
        24 45 600.00
        25 45 625.00
        26 45 650.00
        27 45 675.00
        28 45 700.00
        29 45 725.00
        30 45 750.00
        31 45 775.00
        32 45 800.00
        33 45 825.00
        34 45 850.00
        35 45 875.00
        36 45 900.00
        37 45 925.00
        38 45 950.00
        39 45 975.00
        40 45 1000.00
        41 45 1025.00
        42 45 1050.00
        43 45 1075.00
        44 45 1100.00
        45 45 1125.00
        46 45 1150.00
        47 45 1175.00
        48 45 1200.00
        49 45 1225.00
        50 45 1250.00
        51 45 1275.00
        52 45 1300.00
        53 45 1325.00
        54 45 1350.00
        55 45 1375.00
        56 45 1400.00
        57 45 1425.00
        58 45 1450.00
        59 45 1475.00
        60 45 1500.00
        61 45 1525.00
        62 45 1550.00
        63 45 1575.00
        64 45 1600.00
        65 45 1625.00
        66 45 1650.00
        67 45 1675.00
        68 45 1700.00
        69 45 1725.00
        70 45 1750.00
        71 45 1775.00
        72 45 1800.00
        73 45 1825.00
        74 45 1850.00
        75 45 1875.00
        76 45 1900.00
        77 45 1925.00
        78 45 1950.00
        79 45 1975.00
        80 45 2000.00
        81 45 2025.00
        82 45 2050.00
        83 45 2075.00
        84 45 2100.00
        85 45 2125.00
        86 45 2150.00
        87 45 2175.00
        88 45 2200.00
        89 45 2225.00
        90 45 2250.00
        91 45 2275.00
        92 45 2300.00
        93 45 2325.00
        94 45 2350.00
        95 45 2375.00
        96 45 2400.00
        97 45 2425.00
        98 45 2450.00
        99 45 2475.00
        0 46 0.00
        1 46 25.00
        2 46 50.00
        3 46 75.00
        4 46 100.00
        5 46 125.00
        6 46 150.00
        7 46 175.00
        8 46 200.00
        9 46 225.00
        10 46 250.00
        11 46 275.00
        12 46 300.00
        13 46 325.00
        14 46 350.00
        15 46 375.00
        16 46 400.00
        17 46 425.00
        18 46 450.00
        19 46 475.00
        20 46 500.00
        21 46 525.00
        22 46 550.00
        23 46 575.00
        24 46 600.00
        25 46 625.00
        26 46 650.00
        27 46 675.00
        28 46 700.00
        29 46 725.00
        30 46 750.00
        31 46 775.00
        32 46 800.00
        33 46 825.00
        34 46 850.00
        35 46 875.00
        36 46 900.00
        37 46 925.00
        38 46 950.00
        39 46 975.00
        40 46 1000.00
        41 46 1025.00
        42 46 1050.00
        43 46 1075.00
        44 46 1100.00
        45 46 1125.00
        46 46 1150.00
        47 46 1175.00
        48 46 1200.00
        49 46 1225.00
        50 46 1250.00
        51 46 1275.00
        52 46 1300.00
        53 46 1325.00
        54 46 1350.00
        55 46 1375.00
        56 46 1400.00
        57 46 1425.00
        58 46 1450.00
        59 46 1475.00
        60 46 1500.00
        61 46 1525.00
        62 46 1550.00
        63 46 1575.00
        64 46 1600.00
        65 46 1625.00
        66 46 1650.00
        67 46 1675.00
        68 46 1700.00
        69 46 1725.00
        70 46 1750.00
        71 46 1775.00
        72 46 1800.00
        73 46 1825.00
        74 46 1850.00
        75 46 1875.00
        76 46 1900.00
        77 46 1925.00
        78 46 1950.00
        79 46 1975.00
        80 46 2000.00
        81 46 2025.00
        82 46 2050.00
        83 46 2075.00
        84 46 2100.00
        85 46 2125.00
        86 46 2150.00
        87 46 2175.00
        88 46 2200.00
        89 46 2225.00
        90 46 2250.00
        91 46 2275.00
        92 46 2300.00
        93 46 2325.00
        94 46 2350.00
        95 46 2375.00
        96 46 2400.00
        97 46 2425.00
        98 46 2450.00
        99 46 2475.00
        0 47 0.00
        1 47 25.00
        2 47 50.00
        3 47 75.00
        4 47 100.00
        5 47 125.00
        6 47 150.00
        7 47 175.00
        8 47 200.00
        9 47 225.00
        10 47 250.00
        11 47 275.00
        12 47 300.00
        13 47 325.00
        14 47 350.00
        15 47 375.00
        16 47 400.00
        17 47 425.00
        18 47 450.00
        19 47 475.00
        20 47 500.00
        21 47 525.00
        22 47 550.00
        23 47 575.00
        24 47 600.00
        25 47 625.00
        26 47 650.00
        27 47 675.00
        28 47 700.00
        29 47 725.00
        30 47 750.00
        31 47 775.00
        32 47 800.00
        33 47 825.00
        34 47 850.00
        35 47 875.00
        36 47 900.00
        37 47 925.00
        38 47 950.00
        39 47 975.00
        40 47 1000.00
        41 47 1025.00
        42 47 1050.00
        43 47 1075.00
        44 47 1100.00
        45 47 1125.00
        46 47 1150.00
        47 47 1175.00
        48 47 1200.00
        49 47 1225.00
        50 47 1250.00
        51 47 1275.00
        52 47 1300.00
        53 47 1325.00
        54 47 1350.00
        55 47 1375.00
        56 47 1400.00
        57 47 1425.00
        58 47 1450.00
        59 47 1475.00
        60 47 1500.00
        61 47 1525.00
        62 47 1550.00
        63 47 1575.00
        64 47 1600.00
        65 47 1625.00
        66 47 1650.00
        67 47 1675.00
        68 47 1700.00
        69 47 1725.00
        70 47 1750.00
        71 47 1775.00
        72 47 1800.00
        73 47 1825.00
        74 47 1850.00
        75 47 1875.00
        76 47 1900.00
        77 47 1925.00
        78 47 1950.00
        79 47 1975.00
        80 47 2000.00
        81 47 2025.00
        82 47 2050.00
        83 47 2075.00
        84 47 2100.00
        85 47 2125.00
        86 47 2150.00
        87 47 2175.00
        88 47 2200.00
        89 47 2225.00
        90 47 2250.00
        91 47 2275.00
        92 47 2300.00
        93 47 2325.00
        94 47 2350.00
        95 47 2375.00
        96 47 2400.00
        97 47 2425.00
        98 47 2450.00
        99 47 2475.00
        0 48 0.00
        1 48 25.00
        2 48 50.00
        3 48 75.00
        4 48 100.00
        5 48 125.00
        6 48 150.00
        7 48 175.00
        8 48 200.00
        9 48 225.00
        10 48 250.00
        11 48 275.00
        12 48 300.00
        13 48 325.00
        14 48 350.00
        15 48 375.00
        16 48 400.00
        17 48 425.00
        18 48 450.00
        19 48 475.00
        20 48 500.00
        21 48 525.00
        22 48 550.00
        23 48 575.00
        24 48 600.00
        25 48 625.00
        26 48 650.00
        27 48 675.00
        28 48 700.00
        29 48 725.00
        30 48 750.00
        31 48 775.00
        32 48 800.00
        33 48 825.00
        34 48 850.00
        35 48 875.00
        36 48 900.00
        37 48 925.00
        38 48 950.00
        39 48 975.00
        40 48 1000.00
        41 48 1025.00
        42 48 1050.00
        43 48 1075.00
        44 48 1100.00
        45 48 1125.00
        46 48 1150.00
        47 48 1175.00
        48 48 1200.00
        49 48 1225.00
        50 48 1250.00
        51 48 1275.00
        52 48 1300.00
        53 48 1325.00
        54 48 1350.00
        55 48 1375.00
        56 48 1400.00
        57 48 1425.00
        58 48 1450.00
        59 48 1475.00
        60 48 1500.00
        61 48 1525.00
        62 48 1550.00
        63 48 1575.00
        64 48 1600.00
        65 48 1625.00
        66 48 1650.00
        67 48 1675.00
        68 48 1700.00
        69 48 1725.00
        70 48 1750.00
        71 48 1775.00
        72 48 1800.00
        73 48 1825.00
        74 48 1850.00
        75 48 1875.00
        76 48 1900.00
        77 48 1925.00
        78 48 1950.00
        79 48 1975.00
        80 48 2000.00
        81 48 2025.00
        82 48 2050.00
        83 48 2075.00
        84 48 2100.00
        85 48 2125.00
        86 48 2150.00
        87 48 2175.00
        88 48 2200.00
        89 48 2225.00
        90 48 2250.00
        91 48 2275.00
        92 48 2300.00
        93 48 2325.00
        94 48 2350.00
        95 48 2375.00
        96 48 2400.00
        97 48 2425.00
        98 48 2450.00
        99 48 2475.00
        0 49 0.00
        1 49 25.00
        2 49 50.00
        3 49 75.00
        4 49 100.00
        5 49 125.00
        6 49 150.00
        7 49 175.00
        8 49 200.00
        9 49 225.00
        10 49 250.00
        11 49 275.00
        12 49 300.00
        13 49 325.00
        14 49 350.00
        15 49 375.00
        16 49 400.00
        17 49 425.00
        18 49 450.00
        19 49 475.00
        20 49 500.00
        21 49 525.00
        22 49 550.00
        23 49 575.00
        24 49 600.00
        25 49 625.00
        26 49 650.00
        27 49 675.00
        28 49 700.00
        29 49 725.00
        30 49 750.00
        31 49 775.00
        32 49 800.00
        33 49 825.00
        34 49 850.00
        35 49 875.00
        36 49 900.00
        37 49 925.00
        38 49 950.00
        39 49 975.00
        40 49 1000.00
        41 49 1025.00
        42 49 1050.00
        43 49 1075.00
        44 49 1100.00
        45 49 1125.00
        46 49 1150.00
        47 49 1175.00
        48 49 1200.00
        49 49 1225.00
        50 49 1250.00
        51 49 1275.00
        52 49 1300.00
        53 49 1325.00
        54 49 1350.00
        55 49 1375.00
        56 49 1400.00
        57 49 1425.00
        58 49 1450.00
        59 49 1475.00
        60 49 1500.00
        61 49 1525.00
        62 49 1550.00
        63 49 1575.00
        64 49 1600.00
        65 49 1625.00
        66 49 1650.00
        67 49 1675.00
        68 49 1700.00
        69 49 1725.00
        70 49 1750.00
        71 49 1775.00
        72 49 1800.00
        73 49 1825.00
        74 49 1850.00
        75 49 1875.00
        76 49 1900.00
        77 49 1925.00
        78 49 1950.00
        79 49 1975.00
        80 49 2000.00
        81 49 2025.00
        82 49 2050.00
        83 49 2075.00
        84 49 2100.00
        85 49 2125.00
        86 49 2150.00
        87 49 2175.00
        88 49 2200.00
        89 49 2225.00
        90 49 2250.00
        91 49 2275.00
        92 49 2300.00
        93 49 2325.00
        94 49 2350.00
        95 49 2375.00
        96 49 2400.00
        97 49 2425.00
        98 49 2450.00
        99 49 2475.00
        0 50 0.00
        1 50 25.00
        2 50 50.00
        3 50 75.00
        4 50 100.00
        5 50 125.00
        6 50 150.00
        7 50 175.00
        8 50 200.00
        9 50 225.00
        10 50 250.00
        11 50 275.00
        12 50 300.00
        13 50 325.00
        14 50 350.00
        15 50 375.00
        16 50 400.00
        17 50 425.00
        18 50 450.00
        19 50 475.00
        20 50 500.00
        21 50 525.00
        22 50 550.00
        23 50 575.00
        24 50 600.00
        25 50 625.00
        26 50 650.00
        27 50 675.00
        28 50 700.00
        29 50 725.00
        30 50 750.00
        31 50 775.00
        32 50 800.00
        33 50 825.00
        34 50 850.00
        35 50 875.00
        36 50 900.00
        37 50 925.00
        38 50 950.00
        39 50 975.00
        40 50 1000.00
        41 50 1025.00
        42 50 1050.00
        43 50 1075.00
        44 50 1100.00
        45 50 1125.00
        46 50 1150.00
        47 50 1175.00
        48 50 1200.00
        49 50 1225.00
        50 50 1250.00
        51 50 1275.00
        52 50 1300.00
        53 50 1325.00
        54 50 1350.00
        55 50 1375.00
        56 50 1400.00
        57 50 1425.00
        58 50 1450.00
        59 50 1475.00
        60 50 1500.00
        61 50 1525.00
        62 50 1550.00
        63 50 1575.00
        64 50 1600.00
        65 50 1625.00
        66 50 1650.00
        67 50 1675.00
        68 50 1700.00
        69 50 1725.00
        70 50 1750.00
        71 50 1775.00
        72 50 1800.00
        73 50 1825.00
        74 50 1850.00
        75 50 1875.00
        76 50 1900.00
        77 50 1925.00
        78 50 1950.00
        79 50 1975.00
        80 50 2000.00
        81 50 2025.00
        82 50 2050.00
        83 50 2075.00
        84 50 2100.00
        85 50 2125.00
        86 50 2150.00
        87 50 2175.00
        88 50 2200.00
        89 50 2225.00
        90 50 2250.00
        91 50 2275.00
        92 50 2300.00
        93 50 2325.00
        94 50 2350.00
        95 50 2375.00
        96 50 2400.00
        97 50 2425.00
        98 50 2450.00
        99 50 2475.00
        0 51 0.00
        1 51 25.00
        2 51 50.00
        3 51 75.00
        4 51 100.00
        5 51 125.00
        6 51 150.00
        7 51 175.00
        8 51 200.00
        9 51 225.00
        10 51 250.00
        11 51 275.00
        12 51 300.00
        13 51 325.00
        14 51 350.00
        15 51 375.00
        16 51 400.00
        17 51 425.00
        18 51 450.00
        19 51 475.00
        20 51 500.00
        21 51 525.00
        22 51 550.00
        23 51 575.00
        24 51 600.00
        25 51 625.00
        26 51 650.00
        27 51 675.00
        28 51 700.00
        29 51 725.00
        30 51 750.00
        31 51 775.00
        32 51 800.00
        33 51 825.00
        34 51 850.00
        35 51 875.00
        36 51 900.00
        37 51 925.00
        38 51 950.00
        39 51 975.00
        40 51 1000.00
        41 51 1025.00
        42 51 1050.00
        43 51 1075.00
        44 51 1100.00
        45 51 1125.00
        46 51 1150.00
        47 51 1175.00
        48 51 1200.00
        49 51 1225.00
        50 51 1250.00
        51 51 1275.00
        52 51 1300.00
        53 51 1325.00
        54 51 1350.00
        55 51 1375.00
        56 51 1400.00
        57 51 1425.00
        58 51 1450.00
        59 51 1475.00
        60 51 1500.00
        61 51 1525.00
        62 51 1550.00
        63 51 1575.00
        64 51 1600.00
        65 51 1625.00
        66 51 1650.00
        67 51 1675.00
        68 51 1700.00
        69 51 1725.00
        70 51 1750.00
        71 51 1775.00
        72 51 1800.00
        73 51 1825.00
        74 51 1850.00
        75 51 1875.00
        76 51 1900.00
        77 51 1925.00
        78 51 1950.00
        79 51 1975.00
        80 51 2000.00
        81 51 2025.00
        82 51 2050.00
        83 51 2075.00
        84 51 2100.00
        85 51 2125.00
        86 51 2150.00
        87 51 2175.00
        88 51 2200.00
        89 51 2225.00
        90 51 2250.00
        91 51 2275.00
        92 51 2300.00
        93 51 2325.00
        94 51 2350.00
        95 51 2375.00
        96 51 2400.00
        97 51 2425.00
        98 51 2450.00
        99 51 2475.00
        0 52 0.00
        1 52 25.00
        2 52 50.00
        3 52 75.00
        4 52 100.00
        5 52 125.00
        6 52 150.00
        7 52 175.00
        8 52 200.00
        9 52 225.00
        10 52 250.00
        11 52 275.00
        12 52 300.00
        13 52 325.00
        14 52 350.00
        15 52 375.00
        16 52 400.00
        17 52 425.00
        18 52 450.00
        19 52 475.00
        20 52 500.00
        21 52 525.00
        22 52 550.00
        23 52 575.00
        24 52 600.00
        25 52 625.00
        26 52 650.00
        27 52 675.00
        28 52 700.00
        29 52 725.00
        30 52 750.00
        31 52 775.00
        32 52 800.00
        33 52 825.00
        34 52 850.00
        35 52 875.00
        36 52 900.00
        37 52 925.00
        38 52 950.00
        39 52 975.00
        40 52 1000.00
        41 52 1025.00
        42 52 1050.00
        43 52 1075.00
        44 52 1100.00
        45 52 1125.00
        46 52 1150.00
        47 52 1175.00
        48 52 1200.00
        49 52 1225.00
        50 52 1250.00
        51 52 1275.00
        52 52 1300.00
        53 52 1325.00
        54 52 1350.00
        55 52 1375.00
        56 52 1400.00
        57 52 1425.00
        58 52 1450.00
        59 52 1475.00
        60 52 1500.00
        61 52 1525.00
        62 52 1550.00
        63 52 1575.00
        64 52 1600.00
        65 52 1625.00
        66 52 1650.00
        67 52 1675.00
        68 52 1700.00
        69 52 1725.00
        70 52 1750.00
        71 52 1775.00
        72 52 1800.00
        73 52 1825.00
        74 52 1850.00
        75 52 1875.00
        76 52 1900.00
        77 52 1925.00
        78 52 1950.00
        79 52 1975.00
        80 52 2000.00
        81 52 2025.00
        82 52 2050.00
        83 52 2075.00
        84 52 2100.00
        85 52 2125.00
        86 52 2150.00
        87 52 2175.00
        88 52 2200.00
        89 52 2225.00
        90 52 2250.00
        91 52 2275.00
        92 52 2300.00
        93 52 2325.00
        94 52 2350.00
        95 52 2375.00
        96 52 2400.00
        97 52 2425.00
        98 52 2450.00
        99 52 2475.00
        0 53 0.00
        1 53 25.00
        2 53 50.00
        3 53 75.00
        4 53 100.00
        5 53 125.00
        6 53 150.00
        7 53 175.00
        8 53 200.00
        9 53 225.00
        10 53 250.00
        11 53 275.00
        12 53 300.00
        13 53 325.00
        14 53 350.00
        15 53 375.00
        16 53 400.00
        17 53 425.00
        18 53 450.00
        19 53 475.00
        20 53 500.00
        21 53 525.00
        22 53 550.00
        23 53 575.00
        24 53 600.00
        25 53 625.00
        26 53 650.00
        27 53 675.00
        28 53 700.00
        29 53 725.00
        30 53 750.00
        31 53 775.00
        32 53 800.00
        33 53 825.00
        34 53 850.00
        35 53 875.00
        36 53 900.00
        37 53 925.00
        38 53 950.00
        39 53 975.00
        40 53 1000.00
        41 53 1025.00
        42 53 1050.00
        43 53 1075.00
        44 53 1100.00
        45 53 1125.00
        46 53 1150.00
        47 53 1175.00
        48 53 1200.00
        49 53 1225.00
        50 53 1250.00
        51 53 1275.00
        52 53 1300.00
        53 53 1325.00
        54 53 1350.00
        55 53 1375.00
        56 53 1400.00
        57 53 1425.00
        58 53 1450.00
        59 53 1475.00
        60 53 1500.00
        61 53 1525.00
        62 53 1550.00
        63 53 1575.00
        64 53 1600.00
        65 53 1625.00
        66 53 1650.00
        67 53 1675.00
        68 53 1700.00
        69 53 1725.00
        70 53 1750.00
        71 53 1775.00
        72 53 1800.00
        73 53 1825.00
        74 53 1850.00
        75 53 1875.00
        76 53 1900.00
        77 53 1925.00
        78 53 1950.00
        79 53 1975.00
        80 53 2000.00
        81 53 2025.00
        82 53 2050.00
        83 53 2075.00
        84 53 2100.00
        85 53 2125.00
        86 53 2150.00
        87 53 2175.00
        88 53 2200.00
        89 53 2225.00
        90 53 2250.00
        91 53 2275.00
        92 53 2300.00
        93 53 2325.00
        94 53 2350.00
        95 53 2375.00
        96 53 2400.00
        97 53 2425.00
        98 53 2450.00
        99 53 2475.00
        0 54 0.00
        1 54 25.00
        2 54 50.00
        3 54 75.00
        4 54 100.00
        5 54 125.00
        6 54 150.00
        7 54 175.00
        8 54 200.00
        9 54 225.00
        10 54 250.00
        11 54 275.00
        12 54 300.00
        13 54 325.00
        14 54 350.00
        15 54 375.00
        16 54 400.00
        17 54 425.00
        18 54 450.00
        19 54 475.00
        20 54 500.00
        21 54 525.00
        22 54 550.00
        23 54 575.00
        24 54 600.00
        25 54 625.00
        26 54 650.00
        27 54 675.00
        28 54 700.00
        29 54 725.00
        30 54 750.00
        31 54 775.00
        32 54 800.00
        33 54 825.00
        34 54 850.00
        35 54 875.00
        36 54 900.00
        37 54 925.00
        38 54 950.00
        39 54 975.00
        40 54 1000.00
        41 54 1025.00
        42 54 1050.00
        43 54 1075.00
        44 54 1100.00
        45 54 1125.00
        46 54 1150.00
        47 54 1175.00
        48 54 1200.00
        49 54 1225.00
        50 54 1250.00
        51 54 1275.00
        52 54 1300.00
        53 54 1325.00
        54 54 1350.00
        55 54 1375.00
        56 54 1400.00
        57 54 1425.00
        58 54 1450.00
        59 54 1475.00
        60 54 1500.00
        61 54 1525.00
        62 54 1550.00
        63 54 1575.00
        64 54 1600.00
        65 54 1625.00
        66 54 1650.00
        67 54 1675.00
        68 54 1700.00
        69 54 1725.00
        70 54 1750.00
        71 54 1775.00
        72 54 1800.00
        73 54 1825.00
        74 54 1850.00
        75 54 1875.00
        76 54 1900.00
        77 54 1925.00
        78 54 1950.00
        79 54 1975.00
        80 54 2000.00
        81 54 2025.00
        82 54 2050.00
        83 54 2075.00
        84 54 2100.00
        85 54 2125.00
        86 54 2150.00
        87 54 2175.00
        88 54 2200.00
        89 54 2225.00
        90 54 2250.00
        91 54 2275.00
        92 54 2300.00
        93 54 2325.00
        94 54 2350.00
        95 54 2375.00
        96 54 2400.00
        97 54 2425.00
        98 54 2450.00
        99 54 2475.00
        0 55 0.00
        1 55 25.00
        2 55 50.00
        3 55 75.00
        4 55 100.00
        5 55 125.00
        6 55 150.00
        7 55 175.00
        8 55 200.00
        9 55 225.00
        10 55 250.00
        11 55 275.00
        12 55 300.00
        13 55 325.00
        14 55 350.00
        15 55 375.00
        16 55 400.00
        17 55 425.00
        18 55 450.00
        19 55 475.00
        20 55 500.00
        21 55 525.00
        22 55 550.00
        23 55 575.00
        24 55 600.00
        25 55 625.00
        26 55 650.00
        27 55 675.00
        28 55 700.00
        29 55 725.00
        30 55 750.00
        31 55 775.00
        32 55 800.00
        33 55 825.00
        34 55 850.00
        35 55 875.00
        36 55 900.00
        37 55 925.00
        38 55 950.00
        39 55 975.00
        40 55 1000.00
        41 55 1025.00
        42 55 1050.00
        43 55 1075.00
        44 55 1100.00
        45 55 1125.00
        46 55 1150.00
        47 55 1175.00
        48 55 1200.00
        49 55 1225.00
        50 55 1250.00
        51 55 1275.00
        52 55 1300.00
        53 55 1325.00
        54 55 1350.00
        55 55 1375.00
        56 55 1400.00
        57 55 1425.00
        58 55 1450.00
        59 55 1475.00
        60 55 1500.00
        61 55 1525.00
        62 55 1550.00
        63 55 1575.00
        64 55 1600.00
        65 55 1625.00
        66 55 1650.00
        67 55 1675.00
        68 55 1700.00
        69 55 1725.00
        70 55 1750.00
        71 55 1775.00
        72 55 1800.00
        73 55 1825.00
        74 55 1850.00
        75 55 1875.00
        76 55 1900.00
        77 55 1925.00
        78 55 1950.00
        79 55 1975.00
        80 55 2000.00
        81 55 2025.00
        82 55 2050.00
        83 55 2075.00
        84 55 2100.00
        85 55 2125.00
        86 55 2150.00
        87 55 2175.00
        88 55 2200.00
        89 55 2225.00
        90 55 2250.00
        91 55 2275.00
        92 55 2300.00
        93 55 2325.00
        94 55 2350.00
        95 55 2375.00
        96 55 2400.00
        97 55 2425.00
        98 55 2450.00
        99 55 2475.00
        0 56 0.00
        1 56 25.00
        2 56 50.00
        3 56 75.00
        4 56 100.00
        5 56 125.00
        6 56 150.00
        7 56 175.00
        8 56 200.00
        9 56 225.00
        10 56 250.00
        11 56 275.00
        12 56 300.00
        13 56 325.00
        14 56 350.00
        15 56 375.00
        16 56 400.00
        17 56 425.00
        18 56 450.00
        19 56 475.00
        20 56 500.00
        21 56 525.00
        22 56 550.00
        23 56 575.00
        24 56 600.00
        25 56 625.00
        26 56 650.00
        27 56 675.00
        28 56 700.00
        29 56 725.00
        30 56 750.00
        31 56 775.00
        32 56 800.00
        33 56 825.00
        34 56 850.00
        35 56 875.00
        36 56 900.00
        37 56 925.00
        38 56 950.00
        39 56 975.00
        40 56 1000.00
        41 56 1025.00
        42 56 1050.00
        43 56 1075.00
        44 56 1100.00
        45 56 1125.00
        46 56 1150.00
        47 56 1175.00
        48 56 1200.00
        49 56 1225.00
        50 56 1250.00
        51 56 1275.00
        52 56 1300.00
        53 56 1325.00
        54 56 1350.00
        55 56 1375.00
        56 56 1400.00
        57 56 1425.00
        58 56 1450.00
        59 56 1475.00
        60 56 1500.00
        61 56 1525.00
        62 56 1550.00
        63 56 1575.00
        64 56 1600.00
        65 56 1625.00
        66 56 1650.00
        67 56 1675.00
        68 56 1700.00
        69 56 1725.00
        70 56 1750.00
        71 56 1775.00
        72 56 1800.00
        73 56 1825.00
        74 56 1850.00
        75 56 1875.00
        76 56 1900.00
        77 56 1925.00
        78 56 1950.00
        79 56 1975.00
        80 56 2000.00
        81 56 2025.00
        82 56 2050.00
        83 56 2075.00
        84 56 2100.00
        85 56 2125.00
        86 56 2150.00
        87 56 2175.00
        88 56 2200.00
        89 56 2225.00
        90 56 2250.00
        91 56 2275.00
        92 56 2300.00
        93 56 2325.00
        94 56 2350.00
        95 56 2375.00
        96 56 2400.00
        97 56 2425.00
        98 56 2450.00
        99 56 2475.00
        0 57 0.00
        1 57 25.00
        2 57 50.00
        3 57 75.00
        4 57 100.00
        5 57 125.00
        6 57 150.00
        7 57 175.00
        8 57 200.00
        9 57 225.00
        10 57 250.00
        11 57 275.00
        12 57 300.00
        13 57 325.00
        14 57 350.00
        15 57 375.00
        16 57 400.00
        17 57 425.00
        18 57 450.00
        19 57 475.00
        20 57 500.00
        21 57 525.00
        22 57 550.00
        23 57 575.00
        24 57 600.00
        25 57 625.00
        26 57 650.00
        27 57 675.00
        28 57 700.00
        29 57 725.00
        30 57 750.00
        31 57 775.00
        32 57 800.00
        33 57 825.00
        34 57 850.00
        35 57 875.00
        36 57 900.00
        37 57 925.00
        38 57 950.00
        39 57 975.00
        40 57 1000.00
        41 57 1025.00
        42 57 1050.00
        43 57 1075.00
        44 57 1100.00
        45 57 1125.00
        46 57 1150.00
        47 57 1175.00
        48 57 1200.00
        49 57 1225.00
        50 57 1250.00
        51 57 1275.00
        52 57 1300.00
        53 57 1325.00
        54 57 1350.00
        55 57 1375.00
        56 57 1400.00
        57 57 1425.00
        58 57 1450.00
        59 57 1475.00
        60 57 1500.00
        61 57 1525.00
        62 57 1550.00
        63 57 1575.00
        64 57 1600.00
        65 57 1625.00
        66 57 1650.00
        67 57 1675.00
        68 57 1700.00
        69 57 1725.00
        70 57 1750.00
        71 57 1775.00
        72 57 1800.00
        73 57 1825.00
        74 57 1850.00
        75 57 1875.00
        76 57 1900.00
        77 57 1925.00
        78 57 1950.00
        79 57 1975.00
        80 57 2000.00
        81 57 2025.00
        82 57 2050.00
        83 57 2075.00
        84 57 2100.00
        85 57 2125.00
        86 57 2150.00
        87 57 2175.00
        88 57 2200.00
        89 57 2225.00
        90 57 2250.00
        91 57 2275.00
        92 57 2300.00
        93 57 2325.00
        94 57 2350.00
        95 57 2375.00
        96 57 2400.00
        97 57 2425.00
        98 57 2450.00
        99 57 2475.00
        0 58 0.00
        1 58 25.00
        2 58 50.00
        3 58 75.00
        4 58 100.00
        5 58 125.00
        6 58 150.00
        7 58 175.00
        8 58 200.00
        9 58 225.00
        10 58 250.00
        11 58 275.00
        12 58 300.00
        13 58 325.00
        14 58 350.00
        15 58 375.00
        16 58 400.00
        17 58 425.00
        18 58 450.00
        19 58 475.00
        20 58 500.00
        21 58 525.00
        22 58 550.00
        23 58 575.00
        24 58 600.00
        25 58 625.00
        26 58 650.00
        27 58 675.00
        28 58 700.00
        29 58 725.00
        30 58 750.00
        31 58 775.00
        32 58 800.00
        33 58 825.00
        34 58 850.00
        35 58 875.00
        36 58 900.00
        37 58 925.00
        38 58 950.00
        39 58 975.00
        40 58 1000.00
        41 58 1025.00
        42 58 1050.00
        43 58 1075.00
        44 58 1100.00
        45 58 1125.00
        46 58 1150.00
        47 58 1175.00
        48 58 1200.00
        49 58 1225.00
        50 58 1250.00
        51 58 1275.00
        52 58 1300.00
        53 58 1325.00
        54 58 1350.00
        55 58 1375.00
        56 58 1400.00
        57 58 1425.00
        58 58 1450.00
        59 58 1475.00
        60 58 1500.00
        61 58 1525.00
        62 58 1550.00
        63 58 1575.00
        64 58 1600.00
        65 58 1625.00
        66 58 1650.00
        67 58 1675.00
        68 58 1700.00
        69 58 1725.00
        70 58 1750.00
        71 58 1775.00
        72 58 1800.00
        73 58 1825.00
        74 58 1850.00
        75 58 1875.00
        76 58 1900.00
        77 58 1925.00
        78 58 1950.00
        79 58 1975.00
        80 58 2000.00
        81 58 2025.00
        82 58 2050.00
        83 58 2075.00
        84 58 2100.00
        85 58 2125.00
        86 58 2150.00
        87 58 2175.00
        88 58 2200.00
        89 58 2225.00
        90 58 2250.00
        91 58 2275.00
        92 58 2300.00
        93 58 2325.00
        94 58 2350.00
        95 58 2375.00
        96 58 2400.00
        97 58 2425.00
        98 58 2450.00
        99 58 2475.00
        0 59 0.00
        1 59 25.00
        2 59 50.00
        3 59 75.00
        4 59 100.00
        5 59 125.00
        6 59 150.00
        7 59 175.00
        8 59 200.00
        9 59 225.00
        10 59 250.00
        11 59 275.00
        12 59 300.00
        13 59 325.00
        14 59 350.00
        15 59 375.00
        16 59 400.00
        17 59 425.00
        18 59 450.00
        19 59 475.00
        20 59 500.00
        21 59 525.00
        22 59 550.00
        23 59 575.00
        24 59 600.00
        25 59 625.00
        26 59 650.00
        27 59 675.00
        28 59 700.00
        29 59 725.00
        30 59 750.00
        31 59 775.00
        32 59 800.00
        33 59 825.00
        34 59 850.00
        35 59 875.00
        36 59 900.00
        37 59 925.00
        38 59 950.00
        39 59 975.00
        40 59 1000.00
        41 59 1025.00
        42 59 1050.00
        43 59 1075.00
        44 59 1100.00
        45 59 1125.00
        46 59 1150.00
        47 59 1175.00
        48 59 1200.00
        49 59 1225.00
        50 59 1250.00
        51 59 1275.00
        52 59 1300.00
        53 59 1325.00
        54 59 1350.00
        55 59 1375.00
        56 59 1400.00
        57 59 1425.00
        58 59 1450.00
        59 59 1475.00
        60 59 1500.00
        61 59 1525.00
        62 59 1550.00
        63 59 1575.00
        64 59 1600.00
        65 59 1625.00
        66 59 1650.00
        67 59 1675.00
        68 59 1700.00
        69 59 1725.00
        70 59 1750.00
        71 59 1775.00
        72 59 1800.00
        73 59 1825.00
        74 59 1850.00
        75 59 1875.00
        76 59 1900.00
        77 59 1925.00
        78 59 1950.00
        79 59 1975.00
        80 59 2000.00
        81 59 2025.00
        82 59 2050.00
        83 59 2075.00
        84 59 2100.00
        85 59 2125.00
        86 59 2150.00
        87 59 2175.00
        88 59 2200.00
        89 59 2225.00
        90 59 2250.00
        91 59 2275.00
        92 59 2300.00
        93 59 2325.00
        94 59 2350.00
        95 59 2375.00
        96 59 2400.00
        97 59 2425.00
        98 59 2450.00
        99 59 2475.00
        0 60 0.00
        1 60 25.00
        2 60 50.00
        3 60 75.00
        4 60 100.00
        5 60 125.00
        6 60 150.00
        7 60 175.00
        8 60 200.00
        9 60 225.00
        10 60 250.00
        11 60 275.00
        12 60 300.00
        13 60 325.00
        14 60 350.00
        15 60 375.00
        16 60 400.00
        17 60 425.00
        18 60 450.00
        19 60 475.00
        20 60 500.00
        21 60 525.00
        22 60 550.00
        23 60 575.00
        24 60 600.00
        25 60 625.00
        26 60 650.00
        27 60 675.00
        28 60 700.00
        29 60 725.00
        30 60 750.00
        31 60 775.00
        32 60 800.00
        33 60 825.00
        34 60 850.00
        35 60 875.00
        36 60 900.00
        37 60 925.00
        38 60 950.00
        39 60 975.00
        40 60 1000.00
        41 60 1025.00
        42 60 1050.00
        43 60 1075.00
        44 60 1100.00
        45 60 1125.00
        46 60 1150.00
        47 60 1175.00
        48 60 1200.00
        49 60 1225.00
        50 60 1250.00
        51 60 1275.00
        52 60 1300.00
        53 60 1325.00
        54 60 1350.00
        55 60 1375.00
        56 60 1400.00
        57 60 1425.00
        58 60 1450.00
        59 60 1475.00
        60 60 1500.00
        61 60 1525.00
        62 60 1550.00
        63 60 1575.00
        64 60 1600.00
        65 60 1625.00
        66 60 1650.00
        67 60 1675.00
        68 60 1700.00
        69 60 1725.00
        70 60 1750.00
        71 60 1775.00
        72 60 1800.00
        73 60 1825.00
        74 60 1850.00
        75 60 1875.00
        76 60 1900.00
        77 60 1925.00
        78 60 1950.00
        79 60 1975.00
        80 60 2000.00
        81 60 2025.00
        82 60 2050.00
        83 60 2075.00
        84 60 2100.00
        85 60 2125.00
        86 60 2150.00
        87 60 2175.00
        88 60 2200.00
        89 60 2225.00
        90 60 2250.00
        91 60 2275.00
        92 60 2300.00
        93 60 2325.00
        94 60 2350.00
        95 60 2375.00
        96 60 2400.00
        97 60 2425.00
        98 60 2450.00
        99 60 2475.00
        0 61 0.00
        1 61 25.00
        2 61 50.00
        3 61 75.00
        4 61 100.00
        5 61 125.00
        6 61 150.00
        7 61 175.00
        8 61 200.00
        9 61 225.00
        10 61 250.00
        11 61 275.00
        12 61 300.00
        13 61 325.00
        14 61 350.00
        15 61 375.00
        16 61 400.00
        17 61 425.00
        18 61 450.00
        19 61 475.00
        20 61 500.00
        21 61 525.00
        22 61 550.00
        23 61 575.00
        24 61 600.00
        25 61 625.00
        26 61 650.00
        27 61 675.00
        28 61 700.00
        29 61 725.00
        30 61 750.00
        31 61 775.00
        32 61 800.00
        33 61 825.00
        34 61 850.00
        35 61 875.00
        36 61 900.00
        37 61 925.00
        38 61 950.00
        39 61 975.00
        40 61 1000.00
        41 61 1025.00
        42 61 1050.00
        43 61 1075.00
        44 61 1100.00
        45 61 1125.00
        46 61 1150.00
        47 61 1175.00
        48 61 1200.00
        49 61 1225.00
        50 61 1250.00
        51 61 1275.00
        52 61 1300.00
        53 61 1325.00
        54 61 1350.00
        55 61 1375.00
        56 61 1400.00
        57 61 1425.00
        58 61 1450.00
        59 61 1475.00
        60 61 1500.00
        61 61 1525.00
        62 61 1550.00
        63 61 1575.00
        64 61 1600.00
        65 61 1625.00
        66 61 1650.00
        67 61 1675.00
        68 61 1700.00
        69 61 1725.00
        70 61 1750.00
        71 61 1775.00
        72 61 1800.00
        73 61 1825.00
        74 61 1850.00
        75 61 1875.00
        76 61 1900.00
        77 61 1925.00
        78 61 1950.00
        79 61 1975.00
        80 61 2000.00
        81 61 2025.00
        82 61 2050.00
        83 61 2075.00
        84 61 2100.00
        85 61 2125.00
        86 61 2150.00
        87 61 2175.00
        88 61 2200.00
        89 61 2225.00
        90 61 2250.00
        91 61 2275.00
        92 61 2300.00
        93 61 2325.00
        94 61 2350.00
        95 61 2375.00
        96 61 2400.00
        97 61 2425.00
        98 61 2450.00
        99 61 2475.00
        0 62 0.00
        1 62 25.00
        2 62 50.00
        3 62 75.00
        4 62 100.00
        5 62 125.00
        6 62 150.00
        7 62 175.00
        8 62 200.00
        9 62 225.00
        10 62 250.00
        11 62 275.00
        12 62 300.00
        13 62 325.00
        14 62 350.00
        15 62 375.00
        16 62 400.00
        17 62 425.00
        18 62 450.00
        19 62 475.00
        20 62 500.00
        21 62 525.00
        22 62 550.00
        23 62 575.00
        24 62 600.00
        25 62 625.00
        26 62 650.00
        27 62 675.00
        28 62 700.00
        29 62 725.00
        30 62 750.00
        31 62 775.00
        32 62 800.00
        33 62 825.00
        34 62 850.00
        35 62 875.00
        36 62 900.00
        37 62 925.00
        38 62 950.00
        39 62 975.00
        40 62 1000.00
        41 62 1025.00
        42 62 1050.00
        43 62 1075.00
        44 62 1100.00
        45 62 1125.00
        46 62 1150.00
        47 62 1175.00
        48 62 1200.00
        49 62 1225.00
        50 62 1250.00
        51 62 1275.00
        52 62 1300.00
        53 62 1325.00
        54 62 1350.00
        55 62 1375.00
        56 62 1400.00
        57 62 1425.00
        58 62 1450.00
        59 62 1475.00
        60 62 1500.00
        61 62 1525.00
        62 62 1550.00
        63 62 1575.00
        64 62 1600.00
        65 62 1625.00
        66 62 1650.00
        67 62 1675.00
        68 62 1700.00
        69 62 1725.00
        70 62 1750.00
        71 62 1775.00
        72 62 1800.00
        73 62 1825.00
        74 62 1850.00
        75 62 1875.00
        76 62 1900.00
        77 62 1925.00
        78 62 1950.00
        79 62 1975.00
        80 62 2000.00
        81 62 2025.00
        82 62 2050.00
        83 62 2075.00
        84 62 2100.00
        85 62 2125.00
        86 62 2150.00
        87 62 2175.00
        88 62 2200.00
        89 62 2225.00
        90 62 2250.00
        91 62 2275.00
        92 62 2300.00
        93 62 2325.00
        94 62 2350.00
        95 62 2375.00
        96 62 2400.00
        97 62 2425.00
        98 62 2450.00
        99 62 2475.00
        0 63 0.00
        1 63 25.00
        2 63 50.00
        3 63 75.00
        4 63 100.00
        5 63 125.00
        6 63 150.00
        7 63 175.00
        8 63 200.00
        9 63 225.00
        10 63 250.00
        11 63 275.00
        12 63 300.00
        13 63 325.00
        14 63 350.00
        15 63 375.00
        16 63 400.00
        17 63 425.00
        18 63 450.00
        19 63 475.00
        20 63 500.00
        21 63 525.00
        22 63 550.00
        23 63 575.00
        24 63 600.00
        25 63 625.00
        26 63 650.00
        27 63 675.00
        28 63 700.00
        29 63 725.00
        30 63 750.00
        31 63 775.00
        32 63 800.00
        33 63 825.00
        34 63 850.00
        35 63 875.00
        36 63 900.00
        37 63 925.00
        38 63 950.00
        39 63 975.00
        40 63 1000.00
        41 63 1025.00
        42 63 1050.00
        43 63 1075.00
        44 63 1100.00
        45 63 1125.00
        46 63 1150.00
        47 63 1175.00
        48 63 1200.00
        49 63 1225.00
        50 63 1250.00
        51 63 1275.00
        52 63 1300.00
        53 63 1325.00
        54 63 1350.00
        55 63 1375.00
        56 63 1400.00
        57 63 1425.00
        58 63 1450.00
        59 63 1475.00
        60 63 1500.00
        61 63 1525.00
        62 63 1550.00
        63 63 1575.00
        64 63 1600.00
        65 63 1625.00
        66 63 1650.00
        67 63 1675.00
        68 63 1700.00
        69 63 1725.00
        70 63 1750.00
        71 63 1775.00
        72 63 1800.00
        73 63 1825.00
        74 63 1850.00
        75 63 1875.00
        76 63 1900.00
        77 63 1925.00
        78 63 1950.00
        79 63 1975.00
        80 63 2000.00
        81 63 2025.00
        82 63 2050.00
        83 63 2075.00
        84 63 2100.00
        85 63 2125.00
        86 63 2150.00
        87 63 2175.00
        88 63 2200.00
        89 63 2225.00
        90 63 2250.00
        91 63 2275.00
        92 63 2300.00
        93 63 2325.00
        94 63 2350.00
        95 63 2375.00
        96 63 2400.00
        97 63 2425.00
        98 63 2450.00
        99 63 2475.00
        0 64 0.00
        1 64 25.00
        2 64 50.00
        3 64 75.00
        4 64 100.00
        5 64 125.00
        6 64 150.00
        7 64 175.00
        8 64 200.00
        9 64 225.00
        10 64 250.00
        11 64 275.00
        12 64 300.00
        13 64 325.00
        14 64 350.00
        15 64 375.00
        16 64 400.00
        17 64 425.00
        18 64 450.00
        19 64 475.00
        20 64 500.00
        21 64 525.00
        22 64 550.00
        23 64 575.00
        24 64 600.00
        25 64 625.00
        26 64 650.00
        27 64 675.00
        28 64 700.00
        29 64 725.00
        30 64 750.00
        31 64 775.00
        32 64 800.00
        33 64 825.00
        34 64 850.00
        35 64 875.00
        36 64 900.00
        37 64 925.00
        38 64 950.00
        39 64 975.00
        40 64 1000.00
        41 64 1025.00
        42 64 1050.00
        43 64 1075.00
        44 64 1100.00
        45 64 1125.00
        46 64 1150.00
        47 64 1175.00
        48 64 1200.00
        49 64 1225.00
        50 64 1250.00
        51 64 1275.00
        52 64 1300.00
        53 64 1325.00
        54 64 1350.00
        55 64 1375.00
        56 64 1400.00
        57 64 1425.00
        58 64 1450.00
        59 64 1475.00
        60 64 1500.00
        61 64 1525.00
        62 64 1550.00
        63 64 1575.00
        64 64 1600.00
        65 64 1625.00
        66 64 1650.00
        67 64 1675.00
        68 64 1700.00
        69 64 1725.00
        70 64 1750.00
        71 64 1775.00
        72 64 1800.00
        73 64 1825.00
        74 64 1850.00
        75 64 1875.00
        76 64 1900.00
        77 64 1925.00
        78 64 1950.00
        79 64 1975.00
        80 64 2000.00
        81 64 2025.00
        82 64 2050.00
        83 64 2075.00
        84 64 2100.00
        85 64 2125.00
        86 64 2150.00
        87 64 2175.00
        88 64 2200.00
        89 64 2225.00
        90 64 2250.00
        91 64 2275.00
        92 64 2300.00
        93 64 2325.00
        94 64 2350.00
        95 64 2375.00
        96 64 2400.00
        97 64 2425.00
        98 64 2450.00
        99 64 2475.00
        0 65 0.00
        1 65 25.00
        2 65 50.00
        3 65 75.00
        4 65 100.00
        5 65 125.00
        6 65 150.00
        7 65 175.00
        8 65 200.00
        9 65 225.00
        10 65 250.00
        11 65 275.00
        12 65 300.00
        13 65 325.00
        14 65 350.00
        15 65 375.00
        16 65 400.00
        17 65 425.00
        18 65 450.00
        19 65 475.00
        20 65 500.00
        21 65 525.00
        22 65 550.00
        23 65 575.00
        24 65 600.00
        25 65 625.00
        26 65 650.00
        27 65 675.00
        28 65 700.00
        29 65 725.00
        30 65 750.00
        31 65 775.00
        32 65 800.00
        33 65 825.00
        34 65 850.00
        35 65 875.00
        36 65 900.00
        37 65 925.00
        38 65 950.00
        39 65 975.00
        40 65 1000.00
        41 65 1025.00
        42 65 1050.00
        43 65 1075.00
        44 65 1100.00
        45 65 1125.00
        46 65 1150.00
        47 65 1175.00
        48 65 1200.00
        49 65 1225.00
        50 65 1250.00
        51 65 1275.00
        52 65 1300.00
        53 65 1325.00
        54 65 1350.00
        55 65 1375.00
        56 65 1400.00
        57 65 1425.00
        58 65 1450.00
        59 65 1475.00
        60 65 1500.00
        61 65 1525.00
        62 65 1550.00
        63 65 1575.00
        64 65 1600.00
        65 65 1625.00
        66 65 1650.00
        67 65 1675.00
        68 65 1700.00
        69 65 1725.00
        70 65 1750.00
        71 65 1775.00
        72 65 1800.00
        73 65 1825.00
        74 65 1850.00
        75 65 1875.00
        76 65 1900.00
        77 65 1925.00
        78 65 1950.00
        79 65 1975.00
        80 65 2000.00
        81 65 2025.00
        82 65 2050.00
        83 65 2075.00
        84 65 2100.00
        85 65 2125.00
        86 65 2150.00
        87 65 2175.00
        88 65 2200.00
        89 65 2225.00
        90 65 2250.00
        91 65 2275.00
        92 65 2300.00
        93 65 2325.00
        94 65 2350.00
        95 65 2375.00
        96 65 2400.00
        97 65 2425.00
        98 65 2450.00
        99 65 2475.00
        0 66 0.00
        1 66 25.00
        2 66 50.00
        3 66 75.00
        4 66 100.00
        5 66 125.00
        6 66 150.00
        7 66 175.00
        8 66 200.00
        9 66 225.00
        10 66 250.00
        11 66 275.00
        12 66 300.00
        13 66 325.00
        14 66 350.00
        15 66 375.00
        16 66 400.00
        17 66 425.00
        18 66 450.00
        19 66 475.00
        20 66 500.00
        21 66 525.00
        22 66 550.00
        23 66 575.00
        24 66 600.00
        25 66 625.00
        26 66 650.00
        27 66 675.00
        28 66 700.00
        29 66 725.00
        30 66 750.00
        31 66 775.00
        32 66 800.00
        33 66 825.00
        34 66 850.00
        35 66 875.00
        36 66 900.00
        37 66 925.00
        38 66 950.00
        39 66 975.00
        40 66 1000.00
        41 66 1025.00
        42 66 1050.00
        43 66 1075.00
        44 66 1100.00
        45 66 1125.00
        46 66 1150.00
        47 66 1175.00
        48 66 1200.00
        49 66 1225.00
        50 66 1250.00
        51 66 1275.00
        52 66 1300.00
        53 66 1325.00
        54 66 1350.00
        55 66 1375.00
        56 66 1400.00
        57 66 1425.00
        58 66 1450.00
        59 66 1475.00
        60 66 1500.00
        61 66 1525.00
        62 66 1550.00
        63 66 1575.00
        64 66 1600.00
        65 66 1625.00
        66 66 1650.00
        67 66 1675.00
        68 66 1700.00
        69 66 1725.00
        70 66 1750.00
        71 66 1775.00
        72 66 1800.00
        73 66 1825.00
        74 66 1850.00
        75 66 1875.00
        76 66 1900.00
        77 66 1925.00
        78 66 1950.00
        79 66 1975.00
        80 66 2000.00
        81 66 2025.00
        82 66 2050.00
        83 66 2075.00
        84 66 2100.00
        85 66 2125.00
        86 66 2150.00
        87 66 2175.00
        88 66 2200.00
        89 66 2225.00
        90 66 2250.00
        91 66 2275.00
        92 66 2300.00
        93 66 2325.00
        94 66 2350.00
        95 66 2375.00
        96 66 2400.00
        97 66 2425.00
        98 66 2450.00
        99 66 2475.00
        0 67 0.00
        1 67 25.00
        2 67 50.00
        3 67 75.00
        4 67 100.00
        5 67 125.00
        6 67 150.00
        7 67 175.00
        8 67 200.00
        9 67 225.00
        10 67 250.00
        11 67 275.00
        12 67 300.00
        13 67 325.00
        14 67 350.00
        15 67 375.00
        16 67 400.00
        17 67 425.00
        18 67 450.00
        19 67 475.00
        20 67 500.00
        21 67 525.00
        22 67 550.00
        23 67 575.00
        24 67 600.00
        25 67 625.00
        26 67 650.00
        27 67 675.00
        28 67 700.00
        29 67 725.00
        30 67 750.00
        31 67 775.00
        32 67 800.00
        33 67 825.00
        34 67 850.00
        35 67 875.00
        36 67 900.00
        37 67 925.00
        38 67 950.00
        39 67 975.00
        40 67 1000.00
        41 67 1025.00
        42 67 1050.00
        43 67 1075.00
        44 67 1100.00
        45 67 1125.00
        46 67 1150.00
        47 67 1175.00
        48 67 1200.00
        49 67 1225.00
        50 67 1250.00
        51 67 1275.00
        52 67 1300.00
        53 67 1325.00
        54 67 1350.00
        55 67 1375.00
        56 67 1400.00
        57 67 1425.00
        58 67 1450.00
        59 67 1475.00
        60 67 1500.00
        61 67 1525.00
        62 67 1550.00
        63 67 1575.00
        64 67 1600.00
        65 67 1625.00
        66 67 1650.00
        67 67 1675.00
        68 67 1700.00
        69 67 1725.00
        70 67 1750.00
        71 67 1775.00
        72 67 1800.00
        73 67 1825.00
        74 67 1850.00
        75 67 1875.00
        76 67 1900.00
        77 67 1925.00
        78 67 1950.00
        79 67 1975.00
        80 67 2000.00
        81 67 2025.00
        82 67 2050.00
        83 67 2075.00
        84 67 2100.00
        85 67 2125.00
        86 67 2150.00
        87 67 2175.00
        88 67 2200.00
        89 67 2225.00
        90 67 2250.00
        91 67 2275.00
        92 67 2300.00
        93 67 2325.00
        94 67 2350.00
        95 67 2375.00
        96 67 2400.00
        97 67 2425.00
        98 67 2450.00
        99 67 2475.00
        0 68 0.00
        1 68 25.00
        2 68 50.00
        3 68 75.00
        4 68 100.00
        5 68 125.00
        6 68 150.00
        7 68 175.00
        8 68 200.00
        9 68 225.00
        10 68 250.00
        11 68 275.00
        12 68 300.00
        13 68 325.00
        14 68 350.00
        15 68 375.00
        16 68 400.00
        17 68 425.00
        18 68 450.00
        19 68 475.00
        20 68 500.00
        21 68 525.00
        22 68 550.00
        23 68 575.00
        24 68 600.00
        25 68 625.00
        26 68 650.00
        27 68 675.00
        28 68 700.00
        29 68 725.00
        30 68 750.00
        31 68 775.00
        32 68 800.00
        33 68 825.00
        34 68 850.00
        35 68 875.00
        36 68 900.00
        37 68 925.00
        38 68 950.00
        39 68 975.00
        40 68 1000.00
        41 68 1025.00
        42 68 1050.00
        43 68 1075.00
        44 68 1100.00
        45 68 1125.00
        46 68 1150.00
        47 68 1175.00
        48 68 1200.00
        49 68 1225.00
        50 68 1250.00
        51 68 1275.00
        52 68 1300.00
        53 68 1325.00
        54 68 1350.00
        55 68 1375.00
        56 68 1400.00
        57 68 1425.00
        58 68 1450.00
        59 68 1475.00
        60 68 1500.00
        61 68 1525.00
        62 68 1550.00
        63 68 1575.00
        64 68 1600.00
        65 68 1625.00
        66 68 1650.00
        67 68 1675.00
        68 68 1700.00
        69 68 1725.00
        70 68 1750.00
        71 68 1775.00
        72 68 1800.00
        73 68 1825.00
        74 68 1850.00
        75 68 1875.00
        76 68 1900.00
        77 68 1925.00
        78 68 1950.00
        79 68 1975.00
        80 68 2000.00
        81 68 2025.00
        82 68 2050.00
        83 68 2075.00
        84 68 2100.00
        85 68 2125.00
        86 68 2150.00
        87 68 2175.00
        88 68 2200.00
        89 68 2225.00
        90 68 2250.00
        91 68 2275.00
        92 68 2300.00
        93 68 2325.00
        94 68 2350.00
        95 68 2375.00
        96 68 2400.00
        97 68 2425.00
        98 68 2450.00
        99 68 2475.00
        0 69 0.00
        1 69 25.00
        2 69 50.00
        3 69 75.00
        4 69 100.00
        5 69 125.00
        6 69 150.00
        7 69 175.00
        8 69 200.00
        9 69 225.00
        10 69 250.00
        11 69 275.00
        12 69 300.00
        13 69 325.00
        14 69 350.00
        15 69 375.00
        16 69 400.00
        17 69 425.00
        18 69 450.00
        19 69 475.00
        20 69 500.00
        21 69 525.00
        22 69 550.00
        23 69 575.00
        24 69 600.00
        25 69 625.00
        26 69 650.00
        27 69 675.00
        28 69 700.00
        29 69 725.00
        30 69 750.00
        31 69 775.00
        32 69 800.00
        33 69 825.00
        34 69 850.00
        35 69 875.00
        36 69 900.00
        37 69 925.00
        38 69 950.00
        39 69 975.00
        40 69 1000.00
        41 69 1025.00
        42 69 1050.00
        43 69 1075.00
        44 69 1100.00
        45 69 1125.00
        46 69 1150.00
        47 69 1175.00
        48 69 1200.00
        49 69 1225.00
        50 69 1250.00
        51 69 1275.00
        52 69 1300.00
        53 69 1325.00
        54 69 1350.00
        55 69 1375.00
        56 69 1400.00
        57 69 1425.00
        58 69 1450.00
        59 69 1475.00
        60 69 1500.00
        61 69 1525.00
        62 69 1550.00
        63 69 1575.00
        64 69 1600.00
        65 69 1625.00
        66 69 1650.00
        67 69 1675.00
        68 69 1700.00
        69 69 1725.00
        70 69 1750.00
        71 69 1775.00
        72 69 1800.00
        73 69 1825.00
        74 69 1850.00
        75 69 1875.00
        76 69 1900.00
        77 69 1925.00
        78 69 1950.00
        79 69 1975.00
        80 69 2000.00
        81 69 2025.00
        82 69 2050.00
        83 69 2075.00
        84 69 2100.00
        85 69 2125.00
        86 69 2150.00
        87 69 2175.00
        88 69 2200.00
        89 69 2225.00
        90 69 2250.00
        91 69 2275.00
        92 69 2300.00
        93 69 2325.00
        94 69 2350.00
        95 69 2375.00
        96 69 2400.00
        97 69 2425.00
        98 69 2450.00
        99 69 2475.00
        0 70 0.00
        1 70 25.00
        2 70 50.00
        3 70 75.00
        4 70 100.00
        5 70 125.00
        6 70 150.00
        7 70 175.00
        8 70 200.00
        9 70 225.00
        10 70 250.00
        11 70 275.00
        12 70 300.00
        13 70 325.00
        14 70 350.00
        15 70 375.00
        16 70 400.00
        17 70 425.00
        18 70 450.00
        19 70 475.00
        20 70 500.00
        21 70 525.00
        22 70 550.00
        23 70 575.00
        24 70 600.00
        25 70 625.00
        26 70 650.00
        27 70 675.00
        28 70 700.00
        29 70 725.00
        30 70 750.00
        31 70 775.00
        32 70 800.00
        33 70 825.00
        34 70 850.00
        35 70 875.00
        36 70 900.00
        37 70 925.00
        38 70 950.00
        39 70 975.00
        40 70 1000.00
        41 70 1025.00
        42 70 1050.00
        43 70 1075.00
        44 70 1100.00
        45 70 1125.00
        46 70 1150.00
        47 70 1175.00
        48 70 1200.00
        49 70 1225.00
        50 70 1250.00
        51 70 1275.00
        52 70 1300.00
        53 70 1325.00
        54 70 1350.00
        55 70 1375.00
        56 70 1400.00
        57 70 1425.00
        58 70 1450.00
        59 70 1475.00
        60 70 1500.00
        61 70 1525.00
        62 70 1550.00
        63 70 1575.00
        64 70 1600.00
        65 70 1625.00
        66 70 1650.00
        67 70 1675.00
        68 70 1700.00
        69 70 1725.00
        70 70 1750.00
        71 70 1775.00
        72 70 1800.00
        73 70 1825.00
        74 70 1850.00
        75 70 1875.00
        76 70 1900.00
        77 70 1925.00
        78 70 1950.00
        79 70 1975.00
        80 70 2000.00
        81 70 2025.00
        82 70 2050.00
        83 70 2075.00
        84 70 2100.00
        85 70 2125.00
        86 70 2150.00
        87 70 2175.00
        88 70 2200.00
        89 70 2225.00
        90 70 2250.00
        91 70 2275.00
        92 70 2300.00
        93 70 2325.00
        94 70 2350.00
        95 70 2375.00
        96 70 2400.00
        97 70 2425.00
        98 70 2450.00
        99 70 2475.00
        0 71 0.00
        1 71 25.00
        2 71 50.00
        3 71 75.00
        4 71 100.00
        5 71 125.00
        6 71 150.00
        7 71 175.00
        8 71 200.00
        9 71 225.00
        10 71 250.00
        11 71 275.00
        12 71 300.00
        13 71 325.00
        14 71 350.00
        15 71 375.00
        16 71 400.00
        17 71 425.00
        18 71 450.00
        19 71 475.00
        20 71 500.00
        21 71 525.00
        22 71 550.00
        23 71 575.00
        24 71 600.00
        25 71 625.00
        26 71 650.00
        27 71 675.00
        28 71 700.00
        29 71 725.00
        30 71 750.00
        31 71 775.00
        32 71 800.00
        33 71 825.00
        34 71 850.00
        35 71 875.00
        36 71 900.00
        37 71 925.00
        38 71 950.00
        39 71 975.00
        40 71 1000.00
        41 71 1025.00
        42 71 1050.00
        43 71 1075.00
        44 71 1100.00
        45 71 1125.00
        46 71 1150.00
        47 71 1175.00
        48 71 1200.00
        49 71 1225.00
        50 71 1250.00
        51 71 1275.00
        52 71 1300.00
        53 71 1325.00
        54 71 1350.00
        55 71 1375.00
        56 71 1400.00
        57 71 1425.00
        58 71 1450.00
        59 71 1475.00
        60 71 1500.00
        61 71 1525.00
        62 71 1550.00
        63 71 1575.00
        64 71 1600.00
        65 71 1625.00
        66 71 1650.00
        67 71 1675.00
        68 71 1700.00
        69 71 1725.00
        70 71 1750.00
        71 71 1775.00
        72 71 1800.00
        73 71 1825.00
        74 71 1850.00
        75 71 1875.00
        76 71 1900.00
        77 71 1925.00
        78 71 1950.00
        79 71 1975.00
        80 71 2000.00
        81 71 2025.00
        82 71 2050.00
        83 71 2075.00
        84 71 2100.00
        85 71 2125.00
        86 71 2150.00
        87 71 2175.00
        88 71 2200.00
        89 71 2225.00
        90 71 2250.00
        91 71 2275.00
        92 71 2300.00
        93 71 2325.00
        94 71 2350.00
        95 71 2375.00
        96 71 2400.00
        97 71 2425.00
        98 71 2450.00
        99 71 2475.00
        0 72 0.00
        1 72 25.00
        2 72 50.00
        3 72 75.00
        4 72 100.00
        5 72 125.00
        6 72 150.00
        7 72 175.00
        8 72 200.00
        9 72 225.00
        10 72 250.00
        11 72 275.00
        12 72 300.00
        13 72 325.00
        14 72 350.00
        15 72 375.00
        16 72 400.00
        17 72 425.00
        18 72 450.00
        19 72 475.00
        20 72 500.00
        21 72 525.00
        22 72 550.00
        23 72 575.00
        24 72 600.00
        25 72 625.00
        26 72 650.00
        27 72 675.00
        28 72 700.00
        29 72 725.00
        30 72 750.00
        31 72 775.00
        32 72 800.00
        33 72 825.00
        34 72 850.00
        35 72 875.00
        36 72 900.00
        37 72 925.00
        38 72 950.00
        39 72 975.00
        40 72 1000.00
        41 72 1025.00
        42 72 1050.00
        43 72 1075.00
        44 72 1100.00
        45 72 1125.00
        46 72 1150.00
        47 72 1175.00
        48 72 1200.00
        49 72 1225.00
        50 72 1250.00
        51 72 1275.00
        52 72 1300.00
        53 72 1325.00
        54 72 1350.00
        55 72 1375.00
        56 72 1400.00
        57 72 1425.00
        58 72 1450.00
        59 72 1475.00
        60 72 1500.00
        61 72 1525.00
        62 72 1550.00
        63 72 1575.00
        64 72 1600.00
        65 72 1625.00
        66 72 1650.00
        67 72 1675.00
        68 72 1700.00
        69 72 1725.00
        70 72 1750.00
        71 72 1775.00
        72 72 1800.00
        73 72 1825.00
        74 72 1850.00
        75 72 1875.00
        76 72 1900.00
        77 72 1925.00
        78 72 1950.00
        79 72 1975.00
        80 72 2000.00
        81 72 2025.00
        82 72 2050.00
        83 72 2075.00
        84 72 2100.00
        85 72 2125.00
        86 72 2150.00
        87 72 2175.00
        88 72 2200.00
        89 72 2225.00
        90 72 2250.00
        91 72 2275.00
        92 72 2300.00
        93 72 2325.00
        94 72 2350.00
        95 72 2375.00
        96 72 2400.00
        97 72 2425.00
        98 72 2450.00
        99 72 2475.00
        0 73 0.00
        1 73 25.00
        2 73 50.00
        3 73 75.00
        4 73 100.00
        5 73 125.00
        6 73 150.00
        7 73 175.00
        8 73 200.00
        9 73 225.00
        10 73 250.00
        11 73 275.00
        12 73 300.00
        13 73 325.00
        14 73 350.00
        15 73 375.00
        16 73 400.00
        17 73 425.00
        18 73 450.00
        19 73 475.00
        20 73 500.00
        21 73 525.00
        22 73 550.00
        23 73 575.00
        24 73 600.00
        25 73 625.00
        26 73 650.00
        27 73 675.00
        28 73 700.00
        29 73 725.00
        30 73 750.00
        31 73 775.00
        32 73 800.00
        33 73 825.00
        34 73 850.00
        35 73 875.00
        36 73 900.00
        37 73 925.00
        38 73 950.00
        39 73 975.00
        40 73 1000.00
        41 73 1025.00
        42 73 1050.00
        43 73 1075.00
        44 73 1100.00
        45 73 1125.00
        46 73 1150.00
        47 73 1175.00
        48 73 1200.00
        49 73 1225.00
        50 73 1250.00
        51 73 1275.00
        52 73 1300.00
        53 73 1325.00
        54 73 1350.00
        55 73 1375.00
        56 73 1400.00
        57 73 1425.00
        58 73 1450.00
        59 73 1475.00
        60 73 1500.00
        61 73 1525.00
        62 73 1550.00
        63 73 1575.00
        64 73 1600.00
        65 73 1625.00
        66 73 1650.00
        67 73 1675.00
        68 73 1700.00
        69 73 1725.00
        70 73 1750.00
        71 73 1775.00
        72 73 1800.00
        73 73 1825.00
        74 73 1850.00
        75 73 1875.00
        76 73 1900.00
        77 73 1925.00
        78 73 1950.00
        79 73 1975.00
        80 73 2000.00
        81 73 2025.00
        82 73 2050.00
        83 73 2075.00
        84 73 2100.00
        85 73 2125.00
        86 73 2150.00
        87 73 2175.00
        88 73 2200.00
        89 73 2225.00
        90 73 2250.00
        91 73 2275.00
        92 73 2300.00
        93 73 2325.00
        94 73 2350.00
        95 73 2375.00
        96 73 2400.00
        97 73 2425.00
        98 73 2450.00
        99 73 2475.00
        0 74 0.00
        1 74 25.00
        2 74 50.00
        3 74 75.00
        4 74 100.00
        5 74 125.00
        6 74 150.00
        7 74 175.00
        8 74 200.00
        9 74 225.00
        10 74 250.00
        11 74 275.00
        12 74 300.00
        13 74 325.00
        14 74 350.00
        15 74 375.00
        16 74 400.00
        17 74 425.00
        18 74 450.00
        19 74 475.00
        20 74 500.00
        21 74 525.00
        22 74 550.00
        23 74 575.00
        24 74 600.00
        25 74 625.00
        26 74 650.00
        27 74 675.00
        28 74 700.00
        29 74 725.00
        30 74 750.00
        31 74 775.00
        32 74 800.00
        33 74 825.00
        34 74 850.00
        35 74 875.00
        36 74 900.00
        37 74 925.00
        38 74 950.00
        39 74 975.00
        40 74 1000.00
        41 74 1025.00
        42 74 1050.00
        43 74 1075.00
        44 74 1100.00
        45 74 1125.00
        46 74 1150.00
        47 74 1175.00
        48 74 1200.00
        49 74 1225.00
        50 74 1250.00
        51 74 1275.00
        52 74 1300.00
        53 74 1325.00
        54 74 1350.00
        55 74 1375.00
        56 74 1400.00
        57 74 1425.00
        58 74 1450.00
        59 74 1475.00
        60 74 1500.00
        61 74 1525.00
        62 74 1550.00
        63 74 1575.00
        64 74 1600.00
        65 74 1625.00
        66 74 1650.00
        67 74 1675.00
        68 74 1700.00
        69 74 1725.00
        70 74 1750.00
        71 74 1775.00
        72 74 1800.00
        73 74 1825.00
        74 74 1850.00
        75 74 1875.00
        76 74 1900.00
        77 74 1925.00
        78 74 1950.00
        79 74 1975.00
        80 74 2000.00
        81 74 2025.00
        82 74 2050.00
        83 74 2075.00
        84 74 2100.00
        85 74 2125.00
        86 74 2150.00
        87 74 2175.00
        88 74 2200.00
        89 74 2225.00
        90 74 2250.00
        91 74 2275.00
        92 74 2300.00
        93 74 2325.00
        94 74 2350.00
        95 74 2375.00
        96 74 2400.00
        97 74 2425.00
        98 74 2450.00
        99 74 2475.00
        0 75 0.00
        1 75 25.00
        2 75 50.00
        3 75 75.00
        4 75 100.00
        5 75 125.00
        6 75 150.00
        7 75 175.00
        8 75 200.00
        9 75 225.00
        10 75 250.00
        11 75 275.00
        12 75 300.00
        13 75 325.00
        14 75 350.00
        15 75 375.00
        16 75 400.00
        17 75 425.00
        18 75 450.00
        19 75 475.00
        20 75 500.00
        21 75 525.00
        22 75 550.00
        23 75 575.00
        24 75 600.00
        25 75 625.00
        26 75 650.00
        27 75 675.00
        28 75 700.00
        29 75 725.00
        30 75 750.00
        31 75 775.00
        32 75 800.00
        33 75 825.00
        34 75 850.00
        35 75 875.00
        36 75 900.00
        37 75 925.00
        38 75 950.00
        39 75 975.00
        40 75 1000.00
        41 75 1025.00
        42 75 1050.00
        43 75 1075.00
        44 75 1100.00
        45 75 1125.00
        46 75 1150.00
        47 75 1175.00
        48 75 1200.00
        49 75 1225.00
        50 75 1250.00
        51 75 1275.00
        52 75 1300.00
        53 75 1325.00
        54 75 1350.00
        55 75 1375.00
        56 75 1400.00
        57 75 1425.00
        58 75 1450.00
        59 75 1475.00
        60 75 1500.00
        61 75 1525.00
        62 75 1550.00
        63 75 1575.00
        64 75 1600.00
        65 75 1625.00
        66 75 1650.00
        67 75 1675.00
        68 75 1700.00
        69 75 1725.00
        70 75 1750.00
        71 75 1775.00
        72 75 1800.00
        73 75 1825.00
        74 75 1850.00
        75 75 1875.00
        76 75 1900.00
        77 75 1925.00
        78 75 1950.00
        79 75 1975.00
        80 75 2000.00
        81 75 2025.00
        82 75 2050.00
        83 75 2075.00
        84 75 2100.00
        85 75 2125.00
        86 75 2150.00
        87 75 2175.00
        88 75 2200.00
        89 75 2225.00
        90 75 2250.00
        91 75 2275.00
        92 75 2300.00
        93 75 2325.00
        94 75 2350.00
        95 75 2375.00
        96 75 2400.00
        97 75 2425.00
        98 75 2450.00
        99 75 2475.00
        0 76 0.00
        1 76 25.00
        2 76 50.00
        3 76 75.00
        4 76 100.00
        5 76 125.00
        6 76 150.00
        7 76 175.00
        8 76 200.00
        9 76 225.00
        10 76 250.00
        11 76 275.00
        12 76 300.00
        13 76 325.00
        14 76 350.00
        15 76 375.00
        16 76 400.00
        17 76 425.00
        18 76 450.00
        19 76 475.00
        20 76 500.00
        21 76 525.00
        22 76 550.00
        23 76 575.00
        24 76 600.00
        25 76 625.00
        26 76 650.00
        27 76 675.00
        28 76 700.00
        29 76 725.00
        30 76 750.00
        31 76 775.00
        32 76 800.00
        33 76 825.00
        34 76 850.00
        35 76 875.00
        36 76 900.00
        37 76 925.00
        38 76 950.00
        39 76 975.00
        40 76 1000.00
        41 76 1025.00
        42 76 1050.00
        43 76 1075.00
        44 76 1100.00
        45 76 1125.00
        46 76 1150.00
        47 76 1175.00
        48 76 1200.00
        49 76 1225.00
        50 76 1250.00
        51 76 1275.00
        52 76 1300.00
        53 76 1325.00
        54 76 1350.00
        55 76 1375.00
        56 76 1400.00
        57 76 1425.00
        58 76 1450.00
        59 76 1475.00
        60 76 1500.00
        61 76 1525.00
        62 76 1550.00
        63 76 1575.00
        64 76 1600.00
        65 76 1625.00
        66 76 1650.00
        67 76 1675.00
        68 76 1700.00
        69 76 1725.00
        70 76 1750.00
        71 76 1775.00
        72 76 1800.00
        73 76 1825.00
        74 76 1850.00
        75 76 1875.00
        76 76 1900.00
        77 76 1925.00
        78 76 1950.00
        79 76 1975.00
        80 76 2000.00
        81 76 2025.00
        82 76 2050.00
        83 76 2075.00
        84 76 2100.00
        85 76 2125.00
        86 76 2150.00
        87 76 2175.00
        88 76 2200.00
        89 76 2225.00
        90 76 2250.00
        91 76 2275.00
        92 76 2300.00
        93 76 2325.00
        94 76 2350.00
        95 76 2375.00
        96 76 2400.00
        97 76 2425.00
        98 76 2450.00
        99 76 2475.00
        0 77 0.00
        1 77 25.00
        2 77 50.00
        3 77 75.00
        4 77 100.00
        5 77 125.00
        6 77 150.00
        7 77 175.00
        8 77 200.00
        9 77 225.00
        10 77 250.00
        11 77 275.00
        12 77 300.00
        13 77 325.00
        14 77 350.00
        15 77 375.00
        16 77 400.00
        17 77 425.00
        18 77 450.00
        19 77 475.00
        20 77 500.00
        21 77 525.00
        22 77 550.00
        23 77 575.00
        24 77 600.00
        25 77 625.00
        26 77 650.00
        27 77 675.00
        28 77 700.00
        29 77 725.00
        30 77 750.00
        31 77 775.00
        32 77 800.00
        33 77 825.00
        34 77 850.00
        35 77 875.00
        36 77 900.00
        37 77 925.00
        38 77 950.00
        39 77 975.00
        40 77 1000.00
        41 77 1025.00
        42 77 1050.00
        43 77 1075.00
        44 77 1100.00
        45 77 1125.00
        46 77 1150.00
        47 77 1175.00
        48 77 1200.00
        49 77 1225.00
        50 77 1250.00
        51 77 1275.00
        52 77 1300.00
        53 77 1325.00
        54 77 1350.00
        55 77 1375.00
        56 77 1400.00
        57 77 1425.00
        58 77 1450.00
        59 77 1475.00
        60 77 1500.00
        61 77 1525.00
        62 77 1550.00
        63 77 1575.00
        64 77 1600.00
        65 77 1625.00
        66 77 1650.00
        67 77 1675.00
        68 77 1700.00
        69 77 1725.00
        70 77 1750.00
        71 77 1775.00
        72 77 1800.00
        73 77 1825.00
        74 77 1850.00
        75 77 1875.00
        76 77 1900.00
        77 77 1925.00
        78 77 1950.00
        79 77 1975.00
        80 77 2000.00
        81 77 2025.00
        82 77 2050.00
        83 77 2075.00
        84 77 2100.00
        85 77 2125.00
        86 77 2150.00
        87 77 2175.00
        88 77 2200.00
        89 77 2225.00
        90 77 2250.00
        91 77 2275.00
        92 77 2300.00
        93 77 2325.00
        94 77 2350.00
        95 77 2375.00
        96 77 2400.00
        97 77 2425.00
        98 77 2450.00
        99 77 2475.00
        0 78 0.00
        1 78 25.00
        2 78 50.00
        3 78 75.00
        4 78 100.00
        5 78 125.00
        6 78 150.00
        7 78 175.00
        8 78 200.00
        9 78 225.00
        10 78 250.00
        11 78 275.00
        12 78 300.00
        13 78 325.00
        14 78 350.00
        15 78 375.00
        16 78 400.00
        17 78 425.00
        18 78 450.00
        19 78 475.00
        20 78 500.00
        21 78 525.00
        22 78 550.00
        23 78 575.00
        24 78 600.00
        25 78 625.00
        26 78 650.00
        27 78 675.00
        28 78 700.00
        29 78 725.00
        30 78 750.00
        31 78 775.00
        32 78 800.00
        33 78 825.00
        34 78 850.00
        35 78 875.00
        36 78 900.00
        37 78 925.00
        38 78 950.00
        39 78 975.00
        40 78 1000.00
        41 78 1025.00
        42 78 1050.00
        43 78 1075.00
        44 78 1100.00
        45 78 1125.00
        46 78 1150.00
        47 78 1175.00
        48 78 1200.00
        49 78 1225.00
        50 78 1250.00
        51 78 1275.00
        52 78 1300.00
        53 78 1325.00
        54 78 1350.00
        55 78 1375.00
        56 78 1400.00
        57 78 1425.00
        58 78 1450.00
        59 78 1475.00
        60 78 1500.00
        61 78 1525.00
        62 78 1550.00
        63 78 1575.00
        64 78 1600.00
        65 78 1625.00
        66 78 1650.00
        67 78 1675.00
        68 78 1700.00
        69 78 1725.00
        70 78 1750.00
        71 78 1775.00
        72 78 1800.00
        73 78 1825.00
        74 78 1850.00
        75 78 1875.00
        76 78 1900.00
        77 78 1925.00
        78 78 1950.00
        79 78 1975.00
        80 78 2000.00
        81 78 2025.00
        82 78 2050.00
        83 78 2075.00
        84 78 2100.00
        85 78 2125.00
        86 78 2150.00
        87 78 2175.00
        88 78 2200.00
        89 78 2225.00
        90 78 2250.00
        91 78 2275.00
        92 78 2300.00
        93 78 2325.00
        94 78 2350.00
        95 78 2375.00
        96 78 2400.00
        97 78 2425.00
        98 78 2450.00
        99 78 2475.00
        0 79 0.00
        1 79 25.00
        2 79 50.00
        3 79 75.00
        4 79 100.00
        5 79 125.00
        6 79 150.00
        7 79 175.00
        8 79 200.00
        9 79 225.00
        10 79 250.00
        11 79 275.00
        12 79 300.00
        13 79 325.00
        14 79 350.00
        15 79 375.00
        16 79 400.00
        17 79 425.00
        18 79 450.00
        19 79 475.00
        20 79 500.00
        21 79 525.00
        22 79 550.00
        23 79 575.00
        24 79 600.00
        25 79 625.00
        26 79 650.00
        27 79 675.00
        28 79 700.00
        29 79 725.00
        30 79 750.00
        31 79 775.00
        32 79 800.00
        33 79 825.00
        34 79 850.00
        35 79 875.00
        36 79 900.00
        37 79 925.00
        38 79 950.00
        39 79 975.00
        40 79 1000.00
        41 79 1025.00
        42 79 1050.00
        43 79 1075.00
        44 79 1100.00
        45 79 1125.00
        46 79 1150.00
        47 79 1175.00
        48 79 1200.00
        49 79 1225.00
        50 79 1250.00
        51 79 1275.00
        52 79 1300.00
        53 79 1325.00
        54 79 1350.00
        55 79 1375.00
        56 79 1400.00
        57 79 1425.00
        58 79 1450.00
        59 79 1475.00
        60 79 1500.00
        61 79 1525.00
        62 79 1550.00
        63 79 1575.00
        64 79 1600.00
        65 79 1625.00
        66 79 1650.00
        67 79 1675.00
        68 79 1700.00
        69 79 1725.00
        70 79 1750.00
        71 79 1775.00
        72 79 1800.00
        73 79 1825.00
        74 79 1850.00
        75 79 1875.00
        76 79 1900.00
        77 79 1925.00
        78 79 1950.00
        79 79 1975.00
        80 79 2000.00
        81 79 2025.00
        82 79 2050.00
        83 79 2075.00
        84 79 2100.00
        85 79 2125.00
        86 79 2150.00
        87 79 2175.00
        88 79 2200.00
        89 79 2225.00
        90 79 2250.00
        91 79 2275.00
        92 79 2300.00
        93 79 2325.00
        94 79 2350.00
        95 79 2375.00
        96 79 2400.00
        97 79 2425.00
        98 79 2450.00
        99 79 2475.00
        0 80 0.00
        1 80 25.00
        2 80 50.00
        3 80 75.00
        4 80 100.00
        5 80 125.00
        6 80 150.00
        7 80 175.00
        8 80 200.00
        9 80 225.00
        10 80 250.00
        11 80 275.00
        12 80 300.00
        13 80 325.00
        14 80 350.00
        15 80 375.00
        16 80 400.00
        17 80 425.00
        18 80 450.00
        19 80 475.00
        20 80 500.00
        21 80 525.00
        22 80 550.00
        23 80 575.00
        24 80 600.00
        25 80 625.00
        26 80 650.00
        27 80 675.00
        28 80 700.00
        29 80 725.00
        30 80 750.00
        31 80 775.00
        32 80 800.00
        33 80 825.00
        34 80 850.00
        35 80 875.00
        36 80 900.00
        37 80 925.00
        38 80 950.00
        39 80 975.00
        40 80 1000.00
        41 80 1025.00
        42 80 1050.00
        43 80 1075.00
        44 80 1100.00
        45 80 1125.00
        46 80 1150.00
        47 80 1175.00
        48 80 1200.00
        49 80 1225.00
        50 80 1250.00
        51 80 1275.00
        52 80 1300.00
        53 80 1325.00
        54 80 1350.00
        55 80 1375.00
        56 80 1400.00
        57 80 1425.00
        58 80 1450.00
        59 80 1475.00
        60 80 1500.00
        61 80 1525.00
        62 80 1550.00
        63 80 1575.00
        64 80 1600.00
        65 80 1625.00
        66 80 1650.00
        67 80 1675.00
        68 80 1700.00
        69 80 1725.00
        70 80 1750.00
        71 80 1775.00
        72 80 1800.00
        73 80 1825.00
        74 80 1850.00
        75 80 1875.00
        76 80 1900.00
        77 80 1925.00
        78 80 1950.00
        79 80 1975.00
        80 80 2000.00
        81 80 2025.00
        82 80 2050.00
        83 80 2075.00
        84 80 2100.00
        85 80 2125.00
        86 80 2150.00
        87 80 2175.00
        88 80 2200.00
        89 80 2225.00
        90 80 2250.00
        91 80 2275.00
        92 80 2300.00
        93 80 2325.00
        94 80 2350.00
        95 80 2375.00
        96 80 2400.00
        97 80 2425.00
        98 80 2450.00
        99 80 2475.00
        0 81 0.00
        1 81 25.00
        2 81 50.00
        3 81 75.00
        4 81 100.00
        5 81 125.00
        6 81 150.00
        7 81 175.00
        8 81 200.00
        9 81 225.00
        10 81 250.00
        11 81 275.00
        12 81 300.00
        13 81 325.00
        14 81 350.00
        15 81 375.00
        16 81 400.00
        17 81 425.00
        18 81 450.00
        19 81 475.00
        20 81 500.00
        21 81 525.00
        22 81 550.00
        23 81 575.00
        24 81 600.00
        25 81 625.00
        26 81 650.00
        27 81 675.00
        28 81 700.00
        29 81 725.00
        30 81 750.00
        31 81 775.00
        32 81 800.00
        33 81 825.00
        34 81 850.00
        35 81 875.00
        36 81 900.00
        37 81 925.00
        38 81 950.00
        39 81 975.00
        40 81 1000.00
        41 81 1025.00
        42 81 1050.00
        43 81 1075.00
        44 81 1100.00
        45 81 1125.00
        46 81 1150.00
        47 81 1175.00
        48 81 1200.00
        49 81 1225.00
        50 81 1250.00
        51 81 1275.00
        52 81 1300.00
        53 81 1325.00
        54 81 1350.00
        55 81 1375.00
        56 81 1400.00
        57 81 1425.00
        58 81 1450.00
        59 81 1475.00
        60 81 1500.00
        61 81 1525.00
        62 81 1550.00
        63 81 1575.00
        64 81 1600.00
        65 81 1625.00
        66 81 1650.00
        67 81 1675.00
        68 81 1700.00
        69 81 1725.00
        70 81 1750.00
        71 81 1775.00
        72 81 1800.00
        73 81 1825.00
        74 81 1850.00
        75 81 1875.00
        76 81 1900.00
        77 81 1925.00
        78 81 1950.00
        79 81 1975.00
        80 81 2000.00
        81 81 2025.00
        82 81 2050.00
        83 81 2075.00
        84 81 2100.00
        85 81 2125.00
        86 81 2150.00
        87 81 2175.00
        88 81 2200.00
        89 81 2225.00
        90 81 2250.00
        91 81 2275.00
        92 81 2300.00
        93 81 2325.00
        94 81 2350.00
        95 81 2375.00
        96 81 2400.00
        97 81 2425.00
        98 81 2450.00
        99 81 2475.00
        0 82 0.00
        1 82 25.00
        2 82 50.00
        3 82 75.00
        4 82 100.00
        5 82 125.00
        6 82 150.00
        7 82 175.00
        8 82 200.00
        9 82 225.00
        10 82 250.00
        11 82 275.00
        12 82 300.00
        13 82 325.00
        14 82 350.00
        15 82 375.00
        16 82 400.00
        17 82 425.00
        18 82 450.00
        19 82 475.00
        20 82 500.00
        21 82 525.00
        22 82 550.00
        23 82 575.00
        24 82 600.00
        25 82 625.00
        26 82 650.00
        27 82 675.00
        28 82 700.00
        29 82 725.00
        30 82 750.00
        31 82 775.00
        32 82 800.00
        33 82 825.00
        34 82 850.00
        35 82 875.00
        36 82 900.00
        37 82 925.00
        38 82 950.00
        39 82 975.00
        40 82 1000.00
        41 82 1025.00
        42 82 1050.00
        43 82 1075.00
        44 82 1100.00
        45 82 1125.00
        46 82 1150.00
        47 82 1175.00
        48 82 1200.00
        49 82 1225.00
        50 82 1250.00
        51 82 1275.00
        52 82 1300.00
        53 82 1325.00
        54 82 1350.00
        55 82 1375.00
        56 82 1400.00
        57 82 1425.00
        58 82 1450.00
        59 82 1475.00
        60 82 1500.00
        61 82 1525.00
        62 82 1550.00
        63 82 1575.00
        64 82 1600.00
        65 82 1625.00
        66 82 1650.00
        67 82 1675.00
        68 82 1700.00
        69 82 1725.00
        70 82 1750.00
        71 82 1775.00
        72 82 1800.00
        73 82 1825.00
        74 82 1850.00
        75 82 1875.00
        76 82 1900.00
        77 82 1925.00
        78 82 1950.00
        79 82 1975.00
        80 82 2000.00
        81 82 2025.00
        82 82 2050.00
        83 82 2075.00
        84 82 2100.00
        85 82 2125.00
        86 82 2150.00
        87 82 2175.00
        88 82 2200.00
        89 82 2225.00
        90 82 2250.00
        91 82 2275.00
        92 82 2300.00
        93 82 2325.00
        94 82 2350.00
        95 82 2375.00
        96 82 2400.00
        97 82 2425.00
        98 82 2450.00
        99 82 2475.00
        0 83 0.00
        1 83 25.00
        2 83 50.00
        3 83 75.00
        4 83 100.00
        5 83 125.00
        6 83 150.00
        7 83 175.00
        8 83 200.00
        9 83 225.00
        10 83 250.00
        11 83 275.00
        12 83 300.00
        13 83 325.00
        14 83 350.00
        15 83 375.00
        16 83 400.00
        17 83 425.00
        18 83 450.00
        19 83 475.00
        20 83 500.00
        21 83 525.00
        22 83 550.00
        23 83 575.00
        24 83 600.00
        25 83 625.00
        26 83 650.00
        27 83 675.00
        28 83 700.00
        29 83 725.00
        30 83 750.00
        31 83 775.00
        32 83 800.00
        33 83 825.00
        34 83 850.00
        35 83 875.00
        36 83 900.00
        37 83 925.00
        38 83 950.00
        39 83 975.00
        40 83 1000.00
        41 83 1025.00
        42 83 1050.00
        43 83 1075.00
        44 83 1100.00
        45 83 1125.00
        46 83 1150.00
        47 83 1175.00
        48 83 1200.00
        49 83 1225.00
        50 83 1250.00
        51 83 1275.00
        52 83 1300.00
        53 83 1325.00
        54 83 1350.00
        55 83 1375.00
        56 83 1400.00
        57 83 1425.00
        58 83 1450.00
        59 83 1475.00
        60 83 1500.00
        61 83 1525.00
        62 83 1550.00
        63 83 1575.00
        64 83 1600.00
        65 83 1625.00
        66 83 1650.00
        67 83 1675.00
        68 83 1700.00
        69 83 1725.00
        70 83 1750.00
        71 83 1775.00
        72 83 1800.00
        73 83 1825.00
        74 83 1850.00
        75 83 1875.00
        76 83 1900.00
        77 83 1925.00
        78 83 1950.00
        79 83 1975.00
        80 83 2000.00
        81 83 2025.00
        82 83 2050.00
        83 83 2075.00
        84 83 2100.00
        85 83 2125.00
        86 83 2150.00
        87 83 2175.00
        88 83 2200.00
        89 83 2225.00
        90 83 2250.00
        91 83 2275.00
        92 83 2300.00
        93 83 2325.00
        94 83 2350.00
        95 83 2375.00
        96 83 2400.00
        97 83 2425.00
        98 83 2450.00
        99 83 2475.00
        0 84 0.00
        1 84 25.00
        2 84 50.00
        3 84 75.00
        4 84 100.00
        5 84 125.00
        6 84 150.00
        7 84 175.00
        8 84 200.00
        9 84 225.00
        10 84 250.00
        11 84 275.00
        12 84 300.00
        13 84 325.00
        14 84 350.00
        15 84 375.00
        16 84 400.00
        17 84 425.00
        18 84 450.00
        19 84 475.00
        20 84 500.00
        21 84 525.00
        22 84 550.00
        23 84 575.00
        24 84 600.00
        25 84 625.00
        26 84 650.00
        27 84 675.00
        28 84 700.00
        29 84 725.00
        30 84 750.00
        31 84 775.00
        32 84 800.00
        33 84 825.00
        34 84 850.00
        35 84 875.00
        36 84 900.00
        37 84 925.00
        38 84 950.00
        39 84 975.00
        40 84 1000.00
        41 84 1025.00
        42 84 1050.00
        43 84 1075.00
        44 84 1100.00
        45 84 1125.00
        46 84 1150.00
        47 84 1175.00
        48 84 1200.00
        49 84 1225.00
        50 84 1250.00
        51 84 1275.00
        52 84 1300.00
        53 84 1325.00
        54 84 1350.00
        55 84 1375.00
        56 84 1400.00
        57 84 1425.00
        58 84 1450.00
        59 84 1475.00
        60 84 1500.00
        61 84 1525.00
        62 84 1550.00
        63 84 1575.00
        64 84 1600.00
        65 84 1625.00
        66 84 1650.00
        67 84 1675.00
        68 84 1700.00
        69 84 1725.00
        70 84 1750.00
        71 84 1775.00
        72 84 1800.00
        73 84 1825.00
        74 84 1850.00
        75 84 1875.00
        76 84 1900.00
        77 84 1925.00
        78 84 1950.00
        79 84 1975.00
        80 84 2000.00
        81 84 2025.00
        82 84 2050.00
        83 84 2075.00
        84 84 2100.00
        85 84 2125.00
        86 84 2150.00
        87 84 2175.00
        88 84 2200.00
        89 84 2225.00
        90 84 2250.00
        91 84 2275.00
        92 84 2300.00
        93 84 2325.00
        94 84 2350.00
        95 84 2375.00
        96 84 2400.00
        97 84 2425.00
        98 84 2450.00
        99 84 2475.00
        0 85 0.00
        1 85 25.00
        2 85 50.00
        3 85 75.00
        4 85 100.00
        5 85 125.00
        6 85 150.00
        7 85 175.00
        8 85 200.00
        9 85 225.00
        10 85 250.00
        11 85 275.00
        12 85 300.00
        13 85 325.00
        14 85 350.00
        15 85 375.00
        16 85 400.00
        17 85 425.00
        18 85 450.00
        19 85 475.00
        20 85 500.00
        21 85 525.00
        22 85 550.00
        23 85 575.00
        24 85 600.00
        25 85 625.00
        26 85 650.00
        27 85 675.00
        28 85 700.00
        29 85 725.00
        30 85 750.00
        31 85 775.00
        32 85 800.00
        33 85 825.00
        34 85 850.00
        35 85 875.00
        36 85 900.00
        37 85 925.00
        38 85 950.00
        39 85 975.00
        40 85 1000.00
        41 85 1025.00
        42 85 1050.00
        43 85 1075.00
        44 85 1100.00
        45 85 1125.00
        46 85 1150.00
        47 85 1175.00
        48 85 1200.00
        49 85 1225.00
        50 85 1250.00
        51 85 1275.00
        52 85 1300.00
        53 85 1325.00
        54 85 1350.00
        55 85 1375.00
        56 85 1400.00
        57 85 1425.00
        58 85 1450.00
        59 85 1475.00
        60 85 1500.00
        61 85 1525.00
        62 85 1550.00
        63 85 1575.00
        64 85 1600.00
        65 85 1625.00
        66 85 1650.00
        67 85 1675.00
        68 85 1700.00
        69 85 1725.00
        70 85 1750.00
        71 85 1775.00
        72 85 1800.00
        73 85 1825.00
        74 85 1850.00
        75 85 1875.00
        76 85 1900.00
        77 85 1925.00
        78 85 1950.00
        79 85 1975.00
        80 85 2000.00
        81 85 2025.00
        82 85 2050.00
        83 85 2075.00
        84 85 2100.00
        85 85 2125.00
        86 85 2150.00
        87 85 2175.00
        88 85 2200.00
        89 85 2225.00
        90 85 2250.00
        91 85 2275.00
        92 85 2300.00
        93 85 2325.00
        94 85 2350.00
        95 85 2375.00
        96 85 2400.00
        97 85 2425.00
        98 85 2450.00
        
        99 85 2475.00
        0 86 0.00
        1 86 25.00
        2 86 50.00
        3 86 75.00
        4 86 100.00
        5 86 125.00
        6 86 150.00
        7 86 175.00
        8 86 200.00
        9 86 225.00
        10 86 250.00
        11 86 275.00
        12 86 300.00
        13 86 325.00
        14 86 350.00
        15 86 375.00
        16 86 400.00
        17 86 425.00
        18 86 450.00
        19 86 475.00
        20 86 500.00
        21 86 525.00
        22 86 550.00
        23 86 575.00
        24 86 600.00
        25 86 625.00
        26 86 650.00
        27 86 675.00
        28 86 700.00
        29 86 725.00
        30 86 750.00
        31 86 775.00
        32 86 800.00
        33 86 825.00
        34 86 850.00
        35 86 875.00
        36 86 900.00
        37 86 925.00
        38 86 950.00
        39 86 975.00
        40 86 1000.00
        41 86 1025.00
        42 86 1050.00
        43 86 1075.00
        44 86 1100.00
        45 86 1125.00
        46 86 1150.00
        47 86 1175.00
        48 86 1200.00
        49 86 1225.00
        50 86 1250.00
        51 86 1275.00
        52 86 1300.00
        53 86 1325.00
        54 86 1350.00
        55 86 1375.00
        56 86 1400.00
        57 86 1425.00
        58 86 1450.00
        59 86 1475.00
        60 86 1500.00
        61 86 1525.00
        62 86 1550.00
        63 86 1575.00
        64 86 1600.00
        65 86 1625.00
        66 86 1650.00
        67 86 1675.00
        68 86 1700.00
        69 86 1725.00
        70 86 1750.00
        71 86 1775.00
        72 86 1800.00
        73 86 1825.00
        74 86 1850.00
        75 86 1875.00
        76 86 1900.00
        77 86 1925.00
        78 86 1950.00
        79 86 1975.00
        80 86 2000.00
        81 86 2025.00
        82 86 2050.00
        83 86 2075.00
        84 86 2100.00
        85 86 2125.00
        86 86 2150.00
        87 86 2175.00
        88 86 2200.00
        89 86 2225.00
        90 86 2250.00
        91 86 2275.00
        92 86 2300.00
        93 86 2325.00
        94 86 2350.00
        95 86 2375.00
        96 86 2400.00
        97 86 2425.00
        98 86 2450.00
        99 86 2475.00
        0 87 0.00
        1 87 25.00
        2 87 50.00
        3 87 75.00
        4 87 100.00
        5 87 125.00
        6 87 150.00
        7 87 175.00
        8 87 200.00
        9 87 225.00
        10 87 250.00
        11 87 275.00
        12 87 300.00
        13 87 325.00
        14 87 350.00
        15 87 375.00
        16 87 400.00
        17 87 425.00
        18 87 450.00
        19 87 475.00
        20 87 500.00
        21 87 525.00
        22 87 550.00
        23 87 575.00
        24 87 600.00
        25 87 625.00
        26 87 650.00
        27 87 675.00
        28 87 700.00
        29 87 725.00
        30 87 750.00
        31 87 775.00
        32 87 800.00
        33 87 825.00
        34 87 850.00
        35 87 875.00
        36 87 900.00
        37 87 925.00
        38 87 950.00
        39 87 975.00
        40 87 1000.00
        41 87 1025.00
        42 87 1050.00
        43 87 1075.00
        44 87 1100.00
        45 87 1125.00
        46 87 1150.00
        47 87 1175.00
        48 87 1200.00
        49 87 1225.00
        50 87 1250.00
        51 87 1275.00
        52 87 1300.00
        53 87 1325.00
        54 87 1350.00
        55 87 1375.00
        56 87 1400.00
        57 87 1425.00
        58 87 1450.00
        59 87 1475.00
        60 87 1500.00
        61 87 1525.00
        62 87 1550.00
        63 87 1575.00
        64 87 1600.00
        65 87 1625.00
        66 87 1650.00
        67 87 1675.00
        68 87 1700.00
        69 87 1725.00
        70 87 1750.00
        71 87 1775.00
        72 87 1800.00
        73 87 1825.00
        74 87 1850.00
        75 87 1875.00
        76 87 1900.00
        77 87 1925.00
        78 87 1950.00
        79 87 1975.00
        80 87 2000.00
        81 87 2025.00
        82 87 2050.00
        83 87 2075.00
        84 87 2100.00
        85 87 2125.00
        86 87 2150.00
        87 87 2175.00
        88 87 2200.00
        89 87 2225.00
        90 87 2250.00
        91 87 2275.00
        92 87 2300.00
        93 87 2325.00
        94 87 2350.00
        95 87 2375.00
        96 87 2400.00
        97 87 2425.00
        98 87 2450.00
        99 87 2475.00
        0 88 0.00
        1 88 25.00
        2 88 50.00
        3 88 75.00
        4 88 100.00
        5 88 125.00
        6 88 150.00
        7 88 175.00
        8 88 200.00
        9 88 225.00
        10 88 250.00
        11 88 275.00
        12 88 300.00
        13 88 325.00
        14 88 350.00
        15 88 375.00
        16 88 400.00
        17 88 425.00
        18 88 450.00
        19 88 475.00
        20 88 500.00
        21 88 525.00
        22 88 550.00
        23 88 575.00
        24 88 600.00
        25 88 625.00
        26 88 650.00
        27 88 675.00
        28 88 700.00
        29 88 725.00
        30 88 750.00
        31 88 775.00
        32 88 800.00
        33 88 825.00
        34 88 850.00
        35 88 875.00
        36 88 900.00
        37 88 925.00
        38 88 950.00
        39 88 975.00
        40 88 1000.00
        41 88 1025.00
        42 88 1050.00
        43 88 1075.00
        44 88 1100.00
        45 88 1125.00
        46 88 1150.00
        47 88 1175.00
        48 88 1200.00
        49 88 1225.00
        50 88 1250.00
        51 88 1275.00
        52 88 1300.00
        53 88 1325.00
        54 88 1350.00
        55 88 1375.00
        56 88 1400.00
        57 88 1425.00
        58 88 1450.00
        59 88 1475.00
        60 88 1500.00
        61 88 1525.00
        62 88 1550.00
        63 88 1575.00
        64 88 1600.00
        65 88 1625.00
        66 88 1650.00
        67 88 1675.00
        68 88 1700.00
        69 88 1725.00
        70 88 1750.00
        71 88 1775.00
        72 88 1800.00
        73 88 1825.00
        74 88 1850.00
        75 88 1875.00
        76 88 1900.00
        77 88 1925.00
        78 88 1950.00
        79 88 1975.00
        80 88 2000.00
        81 88 2025.00
        82 88 2050.00
        83 88 2075.00
        84 88 2100.00
        85 88 2125.00
        86 88 2150.00
        87 88 2175.00
        88 88 2200.00
        89 88 2225.00
        90 88 2250.00
        91 88 2275.00
        92 88 2300.00
        93 88 2325.00
        94 88 2350.00
        95 88 2375.00
        96 88 2400.00
        97 88 2425.00
        98 88 2450.00
        99 88 2475.00
        0 89 0.00
        1 89 25.00
        2 89 50.00
        3 89 75.00
        4 89 100.00
        5 89 125.00
        6 89 150.00
        7 89 175.00
        8 89 200.00
        9 89 225.00
        10 89 250.00
        11 89 275.00
        12 89 300.00
        13 89 325.00
        14 89 350.00
        15 89 375.00
        16 89 400.00
        17 89 425.00
        18 89 450.00
        19 89 475.00
        20 89 500.00
        21 89 525.00
        22 89 550.00
        23 89 575.00
        24 89 600.00
        25 89 625.00
        26 89 650.00
        27 89 675.00
        28 89 700.00
        29 89 725.00
        30 89 750.00
        31 89 775.00
        32 89 800.00
        33 89 825.00
        34 89 850.00
        35 89 875.00
        36 89 900.00
        37 89 925.00
        38 89 950.00
        39 89 975.00
        40 89 1000.00
        41 89 1025.00
        42 89 1050.00
        43 89 1075.00
        44 89 1100.00
        45 89 1125.00
        46 89 1150.00
        47 89 1175.00
        48 89 1200.00
        49 89 1225.00
        50 89 1250.00
        51 89 1275.00
        52 89 1300.00
        53 89 1325.00
        54 89 1350.00
        55 89 1375.00
        56 89 1400.00
        57 89 1425.00
        58 89 1450.00
        59 89 1475.00
        60 89 1500.00
        61 89 1525.00
        62 89 1550.00
        63 89 1575.00
        64 89 1600.00
        65 89 1625.00
        66 89 1650.00
        67 89 1675.00
        68 89 1700.00
        69 89 1725.00
        70 89 1750.00
        71 89 1775.00
        72 89 1800.00
        73 89 1825.00
        74 89 1850.00
        75 89 1875.00
        76 89 1900.00
        77 89 1925.00
        78 89 1950.00
        79 89 1975.00
        80 89 2000.00
        81 89 2025.00
        82 89 2050.00
        83 89 2075.00
        84 89 2100.00
        85 89 2125.00
        86 89 2150.00
        87 89 2175.00
        88 89 2200.00
        89 89 2225.00
        90 89 2250.00
        91 89 2275.00
        92 89 2300.00
        93 89 2325.00
        94 89 2350.00
        95 89 2375.00
        96 89 2400.00
        97 89 2425.00
        98 89 2450.00
        99 89 2475.00
        0 90 0.00
        1 90 25.00
        2 90 50.00
        3 90 75.00
        4 90 100.00
        5 90 125.00
        6 90 150.00
        7 90 175.00
        8 90 200.00
        9 90 225.00
        10 90 250.00
        11 90 275.00
        12 90 300.00
        13 90 325.00
        14 90 350.00
        15 90 375.00
        16 90 400.00
        17 90 425.00
        18 90 450.00
        19 90 475.00
        20 90 500.00
        21 90 525.00
        22 90 550.00
        23 90 575.00
        24 90 600.00
        25 90 625.00
        26 90 650.00
        27 90 675.00
        28 90 700.00
        29 90 725.00
        30 90 750.00
        31 90 775.00
        32 90 800.00
        33 90 825.00
        34 90 850.00
        35 90 875.00
        36 90 900.00
        37 90 925.00
        38 90 950.00
        39 90 975.00
        40 90 1000.00
        41 90 1025.00
        42 90 1050.00
        43 90 1075.00
        44 90 1100.00
        45 90 1125.00
        46 90 1150.00
        47 90 1175.00
        48 90 1200.00
        49 90 1225.00
        50 90 1250.00
        51 90 1275.00
        52 90 1300.00
        53 90 1325.00
        54 90 1350.00
        55 90 1375.00
        56 90 1400.00
        57 90 1425.00
        58 90 1450.00
        59 90 1475.00
        60 90 1500.00
        61 90 1525.00
        62 90 1550.00
        63 90 1575.00
        64 90 1600.00
        65 90 1625.00
        66 90 1650.00
        67 90 1675.00
        68 90 1700.00
        69 90 1725.00
        70 90 1750.00
        71 90 1775.00
        72 90 1800.00
        73 90 1825.00
        74 90 1850.00
        75 90 1875.00
        76 90 1900.00
        77 90 1925.00
        78 90 1950.00
        79 90 1975.00
        80 90 2000.00
        81 90 2025.00
        82 90 2050.00
        83 90 2075.00
        84 90 2100.00
        85 90 2125.00
        86 90 2150.00
        87 90 2175.00
        88 90 2200.00
        89 90 2225.00
        90 90 2250.00
        91 90 2275.00
        92 90 2300.00
        93 90 2325.00
        94 90 2350.00
        95 90 2375.00
        96 90 2400.00
        97 90 2425.00
        98 90 2450.00
        99 90 2475.00
        0 91 0.00
        1 91 25.00
        2 91 50.00
        3 91 75.00
        4 91 100.00
        5 91 125.00
        6 91 150.00
        7 91 175.00
        8 91 200.00
        9 91 225.00
        10 91 250.00
        11 91 275.00
        12 91 300.00
        13 91 325.00
        14 91 350.00
        15 91 375.00
        16 91 400.00
        17 91 425.00
        18 91 450.00
        19 91 475.00
        20 91 500.00
        21 91 525.00
        22 91 550.00
        23 91 575.00
        24 91 600.00
        25 91 625.00
        26 91 650.00
        27 91 675.00
        28 91 700.00
        29 91 725.00
        30 91 750.00
        31 91 775.00
        32 91 800.00
        33 91 825.00
        34 91 850.00
        35 91 875.00
        36 91 900.00
        37 91 925.00
        38 91 950.00
        39 91 975.00
        40 91 1000.00
        41 91 1025.00
        42 91 1050.00
        43 91 1075.00
        44 91 1100.00
        45 91 1125.00
        46 91 1150.00
        47 91 1175.00
        48 91 1200.00
        49 91 1225.00
        50 91 1250.00
        51 91 1275.00
        52 91 1300.00
        53 91 1325.00
        54 91 1350.00
        55 91 1375.00
        56 91 1400.00
        57 91 1425.00
        58 91 1450.00
        59 91 1475.00
        60 91 1500.00
        61 91 1525.00
        62 91 1550.00
        63 91 1575.00
        64 91 1600.00
        65 91 1625.00
        66 91 1650.00
        67 91 1675.00
        68 91 1700.00
        69 91 1725.00
        70 91 1750.00
        71 91 1775.00
        72 91 1800.00
        73 91 1825.00
        74 91 1850.00
        75 91 1875.00
        76 91 1900.00
        77 91 1925.00
        78 91 1950.00
        79 91 1975.00
        80 91 2000.00
        81 91 2025.00
        82 91 2050.00
        83 91 2075.00
        84 91 2100.00
        85 91 2125.00
        86 91 2150.00
        87 91 2175.00
        88 91 2200.00
        89 91 2225.00
        90 91 2250.00
        91 91 2275.00
        92 91 2300.00
        93 91 2325.00
        94 91 2350.00
        95 91 2375.00
        96 91 2400.00
        97 91 2425.00
        98 91 2450.00
        99 91 2475.00
        0 92 0.00
        1 92 25.00
        2 92 50.00
        3 92 75.00
        4 92 100.00
        5 92 125.00
        6 92 150.00
        7 92 175.00
        8 92 200.00
        9 92 225.00
        10 92 250.00
        11 92 275.00
        12 92 300.00
        13 92 325.00
        14 92 350.00
        15 92 375.00
        16 92 400.00
        17 92 425.00
        18 92 450.00
        19 92 475.00
        20 92 500.00
        21 92 525.00
        22 92 550.00
        23 92 575.00
        24 92 600.00
        25 92 625.00
        26 92 650.00
        27 92 675.00
        28 92 700.00
        29 92 725.00
        30 92 750.00
        31 92 775.00
        32 92 800.00
        33 92 825.00
        34 92 850.00
        35 92 875.00
        36 92 900.00
        37 92 925.00
        38 92 950.00
        39 92 975.00
        40 92 1000.00
        41 92 1025.00
        42 92 1050.00
        43 92 1075.00
        44 92 1100.00
        45 92 1125.00
        46 92 1150.00
        47 92 1175.00
        48 92 1200.00
        49 92 1225.00
        50 92 1250.00
        51 92 1275.00
        52 92 1300.00
        53 92 1325.00
        54 92 1350.00
        55 92 1375.00
        56 92 1400.00
        57 92 1425.00
        58 92 1450.00
        59 92 1475.00
        60 92 1500.00
        61 92 1525.00
        62 92 1550.00
        63 92 1575.00
        64 92 1600.00
        65 92 1625.00
        66 92 1650.00
        67 92 1675.00
        68 92 1700.00
        69 92 1725.00
        70 92 1750.00
        71 92 1775.00
        72 92 1800.00
        73 92 1825.00
        74 92 1850.00
        75 92 1875.00
        76 92 1900.00
        77 92 1925.00
        78 92 1950.00
        79 92 1975.00
        80 92 2000.00
        81 92 2025.00
        82 92 2050.00
        83 92 2075.00
        84 92 2100.00
        85 92 2125.00
        86 92 2150.00
        87 92 2175.00
        88 92 2200.00
        89 92 2225.00
        90 92 2250.00
        91 92 2275.00
        92 92 2300.00
        93 92 2325.00
        94 92 2350.00
        95 92 2375.00
        96 92 2400.00
        97 92 2425.00
        98 92 2450.00
        99 92 2475.00
        0 93 0.00
        1 93 25.00
        2 93 50.00
        3 93 75.00
        4 93 100.00
        5 93 125.00
        6 93 150.00
        7 93 175.00
        8 93 200.00
        9 93 225.00
        10 93 250.00
        11 93 275.00
        12 93 300.00
        13 93 325.00
        14 93 350.00
        15 93 375.00
        16 93 400.00
        17 93 425.00
        18 93 450.00
        19 93 475.00
        20 93 500.00
        21 93 525.00
        22 93 550.00
        23 93 575.00
        24 93 600.00
        25 93 625.00
        26 93 650.00
        27 93 675.00
        28 93 700.00
        29 93 725.00
        30 93 750.00
        31 93 775.00
        32 93 800.00
        33 93 825.00
        34 93 850.00
        35 93 875.00
        36 93 900.00
        37 93 925.00
        38 93 950.00
        39 93 975.00
        40 93 1000.00
        41 93 1025.00
        42 93 1050.00
        43 93 1075.00
        44 93 1100.00
        45 93 1125.00
        46 93 1150.00
        47 93 1175.00
        48 93 1200.00
        49 93 1225.00
        50 93 1250.00
        51 93 1275.00
        52 93 1300.00
        53 93 1325.00
        54 93 1350.00
        55 93 1375.00
        56 93 1400.00
        57 93 1425.00
        58 93 1450.00
        59 93 1475.00
        60 93 1500.00
        61 93 1525.00
        62 93 1550.00
        63 93 1575.00
        64 93 1600.00
        65 93 1625.00
        66 93 1650.00
        67 93 1675.00
        68 93 1700.00
        69 93 1725.00
        70 93 1750.00
        71 93 1775.00
        72 93 1800.00
        73 93 1825.00
        74 93 1850.00
        75 93 1875.00
        76 93 1900.00
        77 93 1925.00
        78 93 1950.00
        79 93 1975.00
        80 93 2000.00
        81 93 2025.00
        82 93 2050.00
        83 93 2075.00
        84 93 2100.00
        85 93 2125.00
        86 93 2150.00
        87 93 2175.00
        88 93 2200.00
        89 93 2225.00
        90 93 2250.00
        91 93 2275.00
        92 93 2300.00
        93 93 2325.00
        94 93 2350.00
        95 93 2375.00
        96 93 2400.00
        97 93 2425.00
        98 93 2450.00
        99 93 2475.00
        0 94 0.00
        1 94 25.00
        2 94 50.00
        3 94 75.00
        4 94 100.00
        5 94 125.00
        6 94 150.00
        7 94 175.00
        8 94 200.00
        9 94 225.00
        10 94 250.00
        11 94 275.00
        12 94 300.00
        13 94 325.00
        14 94 350.00
        15 94 375.00
        16 94 400.00
        17 94 425.00
        18 94 450.00
        19 94 475.00
        20 94 500.00
        21 94 525.00
        22 94 550.00
        23 94 575.00
        24 94 600.00
        25 94 625.00
        26 94 650.00
        27 94 675.00
        28 94 700.00
        29 94 725.00
        30 94 750.00
        31 94 775.00
        32 94 800.00
        33 94 825.00
        34 94 850.00
        35 94 875.00
        36 94 900.00
        37 94 925.00
        38 94 950.00
        39 94 975.00
        40 94 1000.00
        41 94 1025.00
        42 94 1050.00
        43 94 1075.00
        44 94 1100.00
        45 94 1125.00
        46 94 1150.00
        47 94 1175.00
        48 94 1200.00
        49 94 1225.00
        50 94 1250.00
        51 94 1275.00
        52 94 1300.00
        53 94 1325.00
        54 94 1350.00
        55 94 1375.00
        56 94 1400.00
        57 94 1425.00
        58 94 1450.00
        59 94 1475.00
        60 94 1500.00
        61 94 1525.00
        62 94 1550.00
        63 94 1575.00
        64 94 1600.00
        65 94 1625.00
        66 94 1650.00
        67 94 1675.00
        68 94 1700.00
        69 94 1725.00
        70 94 1750.00
        71 94 1775.00
        72 94 1800.00
        73 94 1825.00
        74 94 1850.00
        75 94 1875.00
        76 94 1900.00
        77 94 1925.00
        78 94 1950.00
        79 94 1975.00
        80 94 2000.00
        81 94 2025.00
        82 94 2050.00
        83 94 2075.00
        84 94 2100.00
        85 94 2125.00
        86 94 2150.00
        87 94 2175.00
        88 94 2200.00
        89 94 2225.00
        90 94 2250.00
        91 94 2275.00
        92 94 2300.00
        93 94 2325.00
        94 94 2350.00
        95 94 2375.00
        96 94 2400.00
        97 94 2425.00
        98 94 2450.00
        99 94 2475.00
        0 95 0.00
        1 95 25.00
        2 95 50.00
        3 95 75.00
        4 95 100.00
        5 95 125.00
        6 95 150.00
        7 95 175.00
        8 95 200.00
        9 95 225.00
        10 95 250.00
        11 95 275.00
        12 95 300.00
        13 95 325.00
        14 95 350.00
        15 95 375.00
        16 95 400.00
        17 95 425.00
        18 95 450.00
        19 95 475.00
        20 95 500.00
        21 95 525.00
        22 95 550.00
        23 95 575.00
        24 95 600.00
        25 95 625.00
        26 95 650.00
        27 95 675.00
        28 95 700.00
        29 95 725.00
        30 95 750.00
        31 95 775.00
        32 95 800.00
        33 95 825.00
        34 95 850.00
        35 95 875.00
        36 95 900.00
        37 95 925.00
        38 95 950.00
        39 95 975.00
        40 95 1000.00
        41 95 1025.00
        42 95 1050.00
        43 95 1075.00
        44 95 1100.00
        45 95 1125.00
        46 95 1150.00
        47 95 1175.00
        48 95 1200.00
        49 95 1225.00
        50 95 1250.00
        51 95 1275.00
        52 95 1300.00
        53 95 1325.00
        54 95 1350.00
        55 95 1375.00
        56 95 1400.00
        57 95 1425.00
        58 95 1450.00
        59 95 1475.00
        60 95 1500.00
        61 95 1525.00
        62 95 1550.00
        63 95 1575.00
        64 95 1600.00
        65 95 1625.00
        66 95 1650.00
        67 95 1675.00
        68 95 1700.00
        69 95 1725.00
        70 95 1750.00
        71 95 1775.00
        72 95 1800.00
        73 95 1825.00
        74 95 1850.00
        75 95 1875.00
        76 95 1900.00
        77 95 1925.00
        78 95 1950.00
        79 95 1975.00
        80 95 2000.00
        81 95 2025.00
        82 95 2050.00
        83 95 2075.00
        84 95 2100.00
        85 95 2125.00
        86 95 2150.00
        87 95 2175.00
        88 95 2200.00
        89 95 2225.00
        90 95 2250.00
        91 95 2275.00
        92 95 2300.00
        93 95 2325.00
        94 95 2350.00
        95 95 2375.00
        96 95 2400.00
        97 95 2425.00
        98 95 2450.00
        99 95 2475.00
        0 96 0.00
        1 96 25.00
        2 96 50.00
        3 96 75.00
        4 96 100.00
        5 96 125.00
        6 96 150.00
        7 96 175.00
        8 96 200.00
        9 96 225.00
        10 96 250.00
        11 96 275.00
        12 96 300.00
        13 96 325.00
        14 96 350.00
        15 96 375.00
        16 96 400.00
        17 96 425.00
        18 96 450.00
        19 96 475.00
        20 96 500.00
        21 96 525.00
        22 96 550.00
        23 96 575.00
        24 96 600.00
        25 96 625.00
        26 96 650.00
        27 96 675.00
        28 96 700.00
        29 96 725.00
        30 96 750.00
        31 96 775.00
        32 96 800.00
        33 96 825.00
        34 96 850.00
        35 96 875.00
        36 96 900.00
        37 96 925.00
        38 96 950.00
        39 96 975.00
        40 96 1000.00
        41 96 1025.00
        42 96 1050.00
        43 96 1075.00
        44 96 1100.00
        45 96 1125.00
        46 96 1150.00
        47 96 1175.00
        48 96 1200.00
        49 96 1225.00
        50 96 1250.00
        51 96 1275.00
        52 96 1300.00
        53 96 1325.00
        54 96 1350.00
        55 96 1375.00
        56 96 1400.00
        57 96 1425.00
        58 96 1450.00
        59 96 1475.00
        60 96 1500.00
        61 96 1525.00
        62 96 1550.00
        63 96 1575.00
        64 96 1600.00
        65 96 1625.00
        66 96 1650.00
        67 96 1675.00
        68 96 1700.00
        69 96 1725.00
        70 96 1750.00
        71 96 1775.00
        72 96 1800.00
        73 96 1825.00
        74 96 1850.00
        75 96 1875.00
        76 96 1900.00
        77 96 1925.00
        78 96 1950.00
        79 96 1975.00
        80 96 2000.00
        81 96 2025.00
        82 96 2050.00
        83 96 2075.00
        84 96 2100.00
        85 96 2125.00
        86 96 2150.00
        87 96 2175.00
        88 96 2200.00
        89 96 2225.00
        90 96 2250.00
        91 96 2275.00
        92 96 2300.00
        93 96 2325.00
        94 96 2350.00
        95 96 2375.00
        96 96 2400.00
        97 96 2425.00
        98 96 2450.00
        99 96 2475.00
        0 97 0.00
        1 97 25.00
        2 97 50.00
        3 97 75.00
        4 97 100.00
        5 97 125.00
        6 97 150.00
        7 97 175.00
        8 97 200.00
        9 97 225.00
        10 97 250.00
        11 97 275.00
        12 97 300.00
        13 97 325.00
        14 97 350.00
        15 97 375.00
        16 97 400.00
        17 97 425.00
        18 97 450.00
        19 97 475.00
        20 97 500.00
        21 97 525.00
        22 97 550.00
        23 97 575.00
        24 97 600.00
        25 97 625.00
        26 97 650.00
        27 97 675.00
        28 97 700.00
        29 97 725.00
        30 97 750.00
        31 97 775.00
        32 97 800.00
        33 97 825.00
        34 97 850.00
        35 97 875.00
        36 97 900.00
        37 97 925.00
        38 97 950.00
        39 97 975.00
        40 97 1000.00
        41 97 1025.00
        42 97 1050.00
        43 97 1075.00
        44 97 1100.00
        45 97 1125.00
        46 97 1150.00
        47 97 1175.00
        48 97 1200.00
        49 97 1225.00
        50 97 1250.00
        51 97 1275.00
        52 97 1300.00
        53 97 1325.00
        54 97 1350.00
        55 97 1375.00
        56 97 1400.00
        57 97 1425.00
        58 97 1450.00
        59 97 1475.00
        60 97 1500.00
        61 97 1525.00
        62 97 1550.00
        63 97 1575.00
        64 97 1600.00
        65 97 1625.00
        66 97 1650.00
        67 97 1675.00
        68 97 1700.00
        69 97 1725.00
        70 97 1750.00
        71 97 1775.00
        72 97 1800.00
        73 97 1825.00
        74 97 1850.00
        75 97 1875.00
        76 97 1900.00
        77 97 1925.00
        78 97 1950.00
        79 97 1975.00
        80 97 2000.00
        81 97 2025.00
        82 97 2050.00
        83 97 2075.00
        84 97 2100.00
        85 97 2125.00
        86 97 2150.00
        87 97 2175.00
        88 97 2200.00
        89 97 2225.00
        90 97 2250.00
        91 97 2275.00
        92 97 2300.00
        93 97 2325.00
        94 97 2350.00
        95 97 2375.00
        96 97 2400.00
        97 97 2425.00
        98 97 2450.00
        99 97 2475.00
        0 98 0.00
        1 98 25.00
        2 98 50.00
        3 98 75.00
        4 98 100.00
        5 98 125.00
        6 98 150.00
        7 98 175.00
        8 98 200.00
        9 98 225.00
        10 98 250.00
        11 98 275.00
        12 98 300.00
        13 98 325.00
        14 98 350.00
        15 98 375.00
        16 98 400.00
        17 98 425.00
        18 98 450.00
        19 98 475.00
        20 98 500.00
        21 98 525.00
        22 98 550.00
        23 98 575.00
        24 98 600.00
        25 98 625.00
        26 98 650.00
        27 98 675.00
        28 98 700.00
        29 98 725.00
        30 98 750.00
        31 98 775.00
        32 98 800.00
        33 98 825.00
        34 98 850.00
        35 98 875.00
        36 98 900.00
        37 98 925.00
        38 98 950.00
        39 98 975.00
        40 98 1000.00
        41 98 1025.00
        42 98 1050.00
        43 98 1075.00
        44 98 1100.00
        45 98 1125.00
        46 98 1150.00
        47 98 1175.00
        48 98 1200.00
        49 98 1225.00
        50 98 1250.00
        51 98 1275.00
        52 98 1300.00
        53 98 1325.00
        54 98 1350.00
        55 98 1375.00
        56 98 1400.00
        57 98 1425.00
        58 98 1450.00
        59 98 1475.00
        60 98 1500.00
        61 98 1525.00
        62 98 1550.00
        63 98 1575.00
        64 98 1600.00
        65 98 1625.00
        66 98 1650.00
        67 98 1675.00
        68 98 1700.00
        69 98 1725.00
        70 98 1750.00
        71 98 1775.00
        72 98 1800.00
        73 98 1825.00
        74 98 1850.00
        75 98 1875.00
        76 98 1900.00
        77 98 1925.00
        78 98 1950.00
        79 98 1975.00
        80 98 2000.00
        81 98 2025.00
        82 98 2050.00
        83 98 2075.00
        84 98 2100.00
        85 98 2125.00
        86 98 2150.00
        87 98 2175.00
        88 98 2200.00
        89 98 2225.00
        90 98 2250.00
        91 98 2275.00
        92 98 2300.00
        93 98 2325.00
        94 98 2350.00
        95 98 2375.00
        96 98 2400.00
        97 98 2425.00
        98 98 2450.00
        99 98 2475.00
        0 99 0.00
        1 99 25.00
        2 99 50.00
        3 99 75.00
        4 99 100.00
        5 99 125.00
        6 99 150.00
        7 99 175.00
        8 99 200.00
        9 99 225.00
        10 99 250.00
        11 99 275.00
        12 99 300.00
        13 99 325.00
        14 99 350.00
        15 99 375.00
        16 99 400.00
        17 99 425.00
        18 99 450.00
        19 99 475.00
        20 99 500.00
        21 99 525.00
        22 99 550.00
        23 99 575.00
        24 99 600.00
        25 99 625.00
        26 99 650.00
        27 99 675.00
        28 99 700.00
        29 99 725.00
        30 99 750.00
        31 99 775.00
        32 99 800.00
        33 99 825.00
        34 99 850.00
        35 99 875.00
        36 99 900.00
        37 99 925.00
        38 99 950.00
        39 99 975.00
        40 99 1000.00
        41 99 1025.00
        42 99 1050.00
        43 99 1075.00
        44 99 1100.00
        45 99 1125.00
        46 99 1150.00
        47 99 1175.00
        48 99 1200.00
        49 99 1225.00
        50 99 1250.00
        51 99 1275.00
        52 99 1300.00
        53 99 1325.00
        54 99 1350.00
        55 99 1375.00
        56 99 1400.00
        57 99 1425.00
        58 99 1450.00
        59 99 1475.00
        60 99 1500.00
        61 99 1525.00
        62 99 1550.00
        63 99 1575.00
        64 99 1600.00
        65 99 1625.00
        66 99 1650.00
        67 99 1675.00
        68 99 1700.00
        69 99 1725.00
        70 99 1750.00
        71 99 1775.00
        72 99 1800.00
        73 99 1825.00
        74 99 1850.00
        75 99 1875.00
        76 99 1900.00
        77 99 1925.00
        78 99 1950.00
        79 99 1975.00
        80 99 2000.00
        81 99 2025.00
        82 99 2050.00
        83 99 2075.00
        84 99 2100.00
        85 99 2125.00
        86 99 2150.00
        87 99 2175.00
        88 99 2200.00
        89 99 2225.00
        90 99 2250.00
        91 99 2275.00
        92 99 2300.00
        93 99 2325.00
        94 99 2350.00
        95 99 2375.00
        96 99 2400.00
        97 99 2425.00
        98 99 2450.00
        99 99 2475.00
        
      };
    \end{axis}    
  \end{tikzpicture}

\end{document}

==> figures/graph_rtr_colormap_f2E.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}

\begin{document}

\pgfplotsset{
    width=10cm,compat=1.14,
    matrix plot/.style={
        axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
            enlarge y limits={rel=0.5/\matrixrows},
            scatter/use mapped color={draw=mapped color, fill=mapped color},
            scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
            mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=100,
    matrix cols/.store in=\matrixcols,
    matrix cols=100
}
  \begin{tikzpicture}
    \begin{axis}[
            %width=8cm, 
            matrix plot,
            %colormap/hot,
            colormap/blackwhite,
            colorbar
        ]
      \addplot table [meta=f2] {
        col row f2
        0 0 0.00
        1 0 25.00
        2 0 50.00
        3 0 75.00
        4 0 100.00
        5 0 125.00
        6 0 150.00
        7 0 175.00
        8 0 200.00
        9 0 225.00
        10 0 250.00
        11 0 275.00
        12 0 300.00
        13 0 325.00
        14 0 350.00
        15 0 375.00
        16 0 400.00
        17 0 425.00
        18 0 450.00
        19 0 475.00
        20 0 500.00
        21 0 525.00
        22 0 550.00
        23 0 575.00
        24 0 600.00
        25 0 625.00
        26 0 650.00
        27 0 675.00
        28 0 700.00
        29 0 725.00
        30 0 750.00
        31 0 775.00
        32 0 800.00
        33 0 825.00
        34 0 850.00
        35 0 875.00
        36 0 900.00
        37 0 925.00
        38 0 950.00
        39 0 975.00
        40 0 1000.00
        41 0 1025.00
        42 0 1050.00
        43 0 1075.00
        44 0 1100.00
        45 0 1125.00
        46 0 1150.00
        47 0 1175.00
        48 0 1200.00
        49 0 1225.00
        50 0 1250.00
        51 0 1275.00
        52 0 1300.00
        53 0 1325.00
        54 0 1350.00
        55 0 1375.00
        56 0 1400.00
        57 0 1425.00
        58 0 1450.00
        59 0 1475.00
        60 0 1500.00
        61 0 1525.00
        62 0 1550.00
        63 0 1575.00
        64 0 1600.00
        65 0 1625.00
        66 0 1650.00
        67 0 1675.00
        68 0 1700.00
        69 0 1725.00
        70 0 1750.00
        71 0 1775.00
        72 0 1800.00
        73 0 1825.00
        74 0 1850.00
        75 0 1875.00
        76 0 1900.00
        77 0 1925.00
        78 0 1950.00
        79 0 1975.00
        80 0 2000.00
        81 0 2025.00
        82 0 2050.00
        83 0 2075.00
        84 0 2100.00
        85 0 2125.00
        86 0 2150.00
        87 0 2175.00
        88 0 2200.00
        89 0 2225.00
        90 0 2250.00
        91 0 2275.00
        92 0 2300.00
        93 0 2325.00
        94 0 2350.00
        95 0 2375.00
        96 0 2400.00
        97 0 2425.00
        98 0 2450.00
        99 0 2475.00
        0 1 -25.00
        1 1 0.00
        2 1 25.00
        3 1 50.00
        4 1 75.00
        5 1 100.00
        6 1 125.00
        7 1 150.00
        8 1 175.00
        9 1 200.00
        10 1 225.00
        11 1 250.00
        12 1 275.00
        13 1 300.00
        14 1 325.00
        15 1 350.00
        16 1 375.00
        17 1 400.00
        18 1 425.00
        19 1 450.00
        20 1 475.00
        21 1 500.00
        22 1 525.00
        23 1 550.00
        24 1 575.00
        25 1 600.00
        26 1 625.00
        27 1 650.00
        28 1 675.00
        29 1 700.00
        30 1 725.00
        31 1 750.00
        32 1 775.00
        33 1 800.00
        34 1 825.00
        35 1 850.00
        36 1 875.00
        37 1 900.00
        38 1 925.00
        39 1 950.00
        40 1 975.00
        41 1 1000.00
        42 1 1025.00
        43 1 1050.00
        44 1 1075.00
        45 1 1100.00
        46 1 1125.00
        47 1 1150.00
        48 1 1175.00
        49 1 1200.00
        50 1 1225.00
        51 1 1250.00
        52 1 1275.00
        53 1 1300.00
        54 1 1325.00
        55 1 1350.00
        56 1 1375.00
        57 1 1400.00
        58 1 1425.00
        59 1 1450.00
        60 1 1475.00
        61 1 1500.00
        62 1 1525.00
        63 1 1550.00
        64 1 1575.00
        65 1 1600.00
        66 1 1625.00
        67 1 1650.00
        68 1 1675.00
        69 1 1700.00
        70 1 1725.00
        71 1 1750.00
        72 1 1775.00
        73 1 1800.00
        74 1 1825.00
        75 1 1850.00
        76 1 1875.00
        77 1 1900.00
        78 1 1925.00
        79 1 1950.00
        80 1 1975.00
        81 1 2000.00
        82 1 2025.00
        83 1 2050.00
        84 1 2075.00
        85 1 2100.00
        86 1 2125.00
        87 1 2150.00
        88 1 2175.00
        89 1 2200.00
        90 1 2225.00
        91 1 2250.00
        92 1 2275.00
        93 1 2300.00
        94 1 2325.00
        95 1 2350.00
        96 1 2375.00
        97 1 2400.00
        98 1 2425.00
        99 1 2450.00
        0 2 -50.00
        1 2 -25.00
        2 2 0.00
        3 2 25.00
        4 2 50.00
        5 2 75.00
        6 2 100.00
        7 2 125.00
        8 2 150.00
        9 2 175.00
        10 2 200.00
        11 2 225.00
        12 2 250.00
        13 2 275.00
        14 2 300.00
        15 2 325.00
        16 2 350.00
        17 2 375.00
        18 2 400.00
        19 2 425.00
        20 2 450.00
        21 2 475.00
        22 2 500.00
        23 2 525.00
        24 2 550.00
        25 2 575.00
        26 2 600.00
        27 2 625.00
        28 2 650.00
        29 2 675.00
        30 2 700.00
        31 2 725.00
        32 2 750.00
        33 2 775.00
        34 2 800.00
        35 2 825.00
        36 2 850.00
        37 2 875.00
        38 2 900.00
        39 2 925.00
        40 2 950.00
        41 2 975.00
        42 2 1000.00
        43 2 1025.00
        44 2 1050.00
        45 2 1075.00
        46 2 1100.00
        47 2 1125.00
        48 2 1150.00
        49 2 1175.00
        50 2 1200.00
        51 2 1225.00
        52 2 1250.00
        53 2 1275.00
        54 2 1300.00
        55 2 1325.00
        56 2 1350.00
        57 2 1375.00
        58 2 1400.00
        59 2 1425.00
        60 2 1450.00
        61 2 1475.00
        62 2 1500.00
        63 2 1525.00
        64 2 1550.00
        65 2 1575.00
        66 2 1600.00
        67 2 1625.00
        68 2 1650.00
        69 2 1675.00
        70 2 1700.00
        71 2 1725.00
        72 2 1750.00
        73 2 1775.00
        74 2 1800.00
        75 2 1825.00
        76 2 1850.00
        77 2 1875.00
        78 2 1900.00
        79 2 1925.00
        80 2 1950.00
        81 2 1975.00
        82 2 2000.00
        83 2 2025.00
        84 2 2050.00
        85 2 2075.00
        86 2 2100.00
        87 2 2125.00
        88 2 2150.00
        89 2 2175.00
        90 2 2200.00
        91 2 2225.00
        92 2 2250.00
        93 2 2275.00
        94 2 2300.00
        95 2 2325.00
        96 2 2350.00
        97 2 2375.00
        98 2 2400.00
        99 2 2425.00
        0 3 -75.00
        1 3 -50.00
        2 3 -25.00
        3 3 0.00
        4 3 25.00
        5 3 50.00
        6 3 75.00
        7 3 100.00
        8 3 125.00
        9 3 150.00
        10 3 175.00
        11 3 200.00
        12 3 225.00
        13 3 250.00
        14 3 275.00
        15 3 300.00
        16 3 325.00
        17 3 350.00
        18 3 375.00
        19 3 400.00
        20 3 425.00
        21 3 450.00
        22 3 475.00
        23 3 500.00
        24 3 525.00
        25 3 550.00
        26 3 575.00
        27 3 600.00
        28 3 625.00
        29 3 650.00
        30 3 675.00
        31 3 700.00
        32 3 725.00
        33 3 750.00
        34 3 775.00
        35 3 800.00
        36 3 825.00
        37 3 850.00
        38 3 875.00
        39 3 900.00
        40 3 925.00
        41 3 950.00
        42 3 975.00
        43 3 1000.00
        44 3 1025.00
        45 3 1050.00
        46 3 1075.00
        47 3 1100.00
        48 3 1125.00
        49 3 1150.00
        50 3 1175.00
        51 3 1200.00
        52 3 1225.00
        53 3 1250.00
        54 3 1275.00
        55 3 1300.00
        56 3 1325.00
        57 3 1350.00
        58 3 1375.00
        59 3 1400.00
        60 3 1425.00
        61 3 1450.00
        62 3 1475.00
        63 3 1500.00
        64 3 1525.00
        65 3 1550.00
        66 3 1575.00
        67 3 1600.00
        68 3 1625.00
        69 3 1650.00
        70 3 1675.00
        71 3 1700.00
        72 3 1725.00
        73 3 1750.00
        74 3 1775.00
        75 3 1800.00
        76 3 1825.00
        77 3 1850.00
        78 3 1875.00
        79 3 1900.00
        80 3 1925.00
        81 3 1950.00
        82 3 1975.00
        83 3 2000.00
        84 3 2025.00
        85 3 2050.00
        86 3 2075.00
        87 3 2100.00
        88 3 2125.00
        89 3 2150.00
        90 3 2175.00
        91 3 2200.00
        92 3 2225.00
        93 3 2250.00
        94 3 2275.00
        95 3 2300.00
        96 3 2325.00
        97 3 2350.00
        98 3 2375.00
        99 3 2400.00
        0 4 -100.00
        1 4 -75.00
        2 4 -50.00
        3 4 -25.00
        4 4 0.00
        5 4 25.00
        6 4 50.00
        7 4 75.00
        8 4 100.00
        9 4 125.00
        10 4 150.00
        11 4 175.00
        12 4 200.00
        13 4 225.00
        14 4 250.00
        15 4 275.00
        16 4 300.00
        17 4 325.00
        18 4 350.00
        19 4 375.00
        20 4 400.00
        21 4 425.00
        22 4 450.00
        23 4 475.00
        24 4 500.00
        25 4 525.00
        26 4 550.00
        27 4 575.00
        28 4 600.00
        29 4 625.00
        30 4 650.00
        31 4 675.00
        32 4 700.00
        33 4 725.00
        34 4 750.00
        35 4 775.00
        36 4 800.00
        37 4 825.00
        38 4 850.00
        39 4 875.00
        40 4 900.00
        41 4 925.00
        42 4 950.00
        43 4 975.00
        44 4 1000.00
        45 4 1025.00
        46 4 1050.00
        47 4 1075.00
        48 4 1100.00
        49 4 1125.00
        50 4 1150.00
        51 4 1175.00
        52 4 1200.00
        53 4 1225.00
        54 4 1250.00
        55 4 1275.00
        56 4 1300.00
        57 4 1325.00
        58 4 1350.00
        59 4 1375.00
        60 4 1400.00
        61 4 1425.00
        62 4 1450.00
        63 4 1475.00
        64 4 1500.00
        65 4 1525.00
        66 4 1550.00
        67 4 1575.00
        68 4 1600.00
        69 4 1625.00
        70 4 1650.00
        71 4 1675.00
        72 4 1700.00
        73 4 1725.00
        74 4 1750.00
        75 4 1775.00
        76 4 1800.00
        77 4 1825.00
        78 4 1850.00
        79 4 1875.00
        80 4 1900.00
        81 4 1925.00
        82 4 1950.00
        83 4 1975.00
        84 4 2000.00
        85 4 2025.00
        86 4 2050.00
        87 4 2075.00
        88 4 2100.00
        89 4 2125.00
        90 4 2150.00
        91 4 2175.00
        92 4 2200.00
        93 4 2225.00
        94 4 2250.00
        95 4 2275.00
        96 4 2300.00
        97 4 2325.00
        98 4 2350.00
        99 4 2375.00
        0 5 -125.00
        1 5 -100.00
        2 5 -75.00
        3 5 -50.00
        4 5 -25.00
        5 5 0.00
        6 5 25.00
        7 5 50.00
        8 5 75.00
        9 5 100.00
        10 5 125.00
        11 5 150.00
        12 5 175.00
        13 5 200.00
        14 5 225.00
        15 5 250.00
        16 5 275.00
        17 5 300.00
        18 5 325.00
        19 5 350.00
        20 5 375.00
        21 5 400.00
        22 5 425.00
        23 5 450.00
        24 5 475.00
        25 5 500.00
        26 5 525.00
        27 5 550.00
        28 5 575.00
        29 5 600.00
        30 5 625.00
        31 5 650.00
        32 5 675.00
        33 5 700.00
        34 5 725.00
        35 5 750.00
        36 5 775.00
        37 5 800.00
        38 5 825.00
        39 5 850.00
        40 5 875.00
        41 5 900.00
        42 5 925.00
        43 5 950.00
        44 5 975.00
        45 5 1000.00
        46 5 1025.00
        47 5 1050.00
        48 5 1075.00
        49 5 1100.00
        50 5 1125.00
        51 5 1150.00
        52 5 1175.00
        53 5 1200.00
        54 5 1225.00
        55 5 1250.00
        56 5 1275.00
        57 5 1300.00
        58 5 1325.00
        59 5 1350.00
        60 5 1375.00
        61 5 1400.00
        62 5 1425.00
        63 5 1450.00
        64 5 1475.00
        65 5 1500.00
        66 5 1525.00
        67 5 1550.00
        68 5 1575.00
        69 5 1600.00
        70 5 1625.00
        71 5 1650.00
        72 5 1675.00
        73 5 1700.00
        74 5 1725.00
        75 5 1750.00
        76 5 1775.00
        77 5 1800.00
        78 5 1825.00
        79 5 1850.00
        80 5 1875.00
        81 5 1900.00
        82 5 1925.00
        83 5 1950.00
        84 5 1975.00
        85 5 2000.00
        86 5 2025.00
        87 5 2050.00
        88 5 2075.00
        89 5 2100.00
        90 5 2125.00
        91 5 2150.00
        92 5 2175.00
        93 5 2200.00
        94 5 2225.00
        95 5 2250.00
        96 5 2275.00
        97 5 2300.00
        98 5 2325.00
        99 5 2350.00
        0 6 -150.00
        1 6 -125.00
        2 6 -100.00
        3 6 -75.00
        4 6 -50.00
        5 6 -25.00
        6 6 0.00
        7 6 25.00
        8 6 50.00
        9 6 75.00
        10 6 100.00
        11 6 125.00
        12 6 150.00
        13 6 175.00
        14 6 200.00
        15 6 225.00
        16 6 250.00
        17 6 275.00
        18 6 300.00
        19 6 325.00
        20 6 350.00
        21 6 375.00
        22 6 400.00
        23 6 425.00
        24 6 450.00
        25 6 475.00
        26 6 500.00
        27 6 525.00
        28 6 550.00
        29 6 575.00
        30 6 600.00
        31 6 625.00
        32 6 650.00
        33 6 675.00
        34 6 700.00
        35 6 725.00
        36 6 750.00
        37 6 775.00
        38 6 800.00
        39 6 825.00
        40 6 850.00
        41 6 875.00
        42 6 900.00
        43 6 925.00
        44 6 950.00
        45 6 975.00
        46 6 1000.00
        47 6 1025.00
        48 6 1050.00
        49 6 1075.00
        50 6 1100.00
        51 6 1125.00
        52 6 1150.00
        53 6 1175.00
        54 6 1200.00
        55 6 1225.00
        56 6 1250.00
        57 6 1275.00
        58 6 1300.00
        59 6 1325.00
        60 6 1350.00
        61 6 1375.00
        62 6 1400.00
        63 6 1425.00
        64 6 1450.00
        65 6 1475.00
        66 6 1500.00
        67 6 1525.00
        68 6 1550.00
        69 6 1575.00
        70 6 1600.00
        71 6 1625.00
        72 6 1650.00
        73 6 1675.00
        74 6 1700.00
        75 6 1725.00
        76 6 1750.00
        77 6 1775.00
        78 6 1800.00
        79 6 1825.00
        80 6 1850.00
        81 6 1875.00
        82 6 1900.00
        83 6 1925.00
        84 6 1950.00
        85 6 1975.00
        86 6 2000.00
        87 6 2025.00
        88 6 2050.00
        89 6 2075.00
        90 6 2100.00
        91 6 2125.00
        92 6 2150.00
        93 6 2175.00
        94 6 2200.00
        95 6 2225.00
        96 6 2250.00
        97 6 2275.00
        98 6 2300.00
        99 6 2325.00
        0 7 -175.00
        1 7 -150.00
        2 7 -125.00
        3 7 -100.00
        4 7 -75.00
        5 7 -50.00
        6 7 -25.00
        7 7 0.00
        8 7 25.00
        9 7 50.00
        10 7 75.00
        11 7 100.00
        12 7 125.00
        13 7 150.00
        14 7 175.00
        15 7 200.00
        16 7 225.00
        17 7 250.00
        18 7 275.00
        19 7 300.00
        20 7 325.00
        21 7 350.00
        22 7 375.00
        23 7 400.00
        24 7 425.00
        25 7 450.00
        26 7 475.00
        27 7 500.00
        28 7 525.00
        29 7 550.00
        30 7 575.00
        31 7 600.00
        32 7 625.00
        33 7 650.00
        34 7 675.00
        35 7 700.00
        36 7 725.00
        37 7 750.00
        38 7 775.00
        39 7 800.00
        40 7 825.00
        41 7 850.00
        42 7 875.00
        43 7 900.00
        44 7 925.00
        45 7 950.00
        46 7 975.00
        47 7 1000.00
        48 7 1025.00
        49 7 1050.00
        50 7 1075.00
        51 7 1100.00
        52 7 1125.00
        53 7 1150.00
        54 7 1175.00
        55 7 1200.00
        56 7 1225.00
        57 7 1250.00
        58 7 1275.00
        59 7 1300.00
        60 7 1325.00
        61 7 1350.00
        62 7 1375.00
        63 7 1400.00
        64 7 1425.00
        65 7 1450.00
        66 7 1475.00
        67 7 1500.00
        68 7 1525.00
        69 7 1550.00
        70 7 1575.00
        71 7 1600.00
        72 7 1625.00
        73 7 1650.00
        74 7 1675.00
        75 7 1700.00
        76 7 1725.00
        77 7 1750.00
        78 7 1775.00
        79 7 1800.00
        80 7 1825.00
        81 7 1850.00
        82 7 1875.00
        83 7 1900.00
        84 7 1925.00
        85 7 1950.00
        86 7 1975.00
        87 7 2000.00
        88 7 2025.00
        89 7 2050.00
        90 7 2075.00
        91 7 2100.00
        92 7 2125.00
        93 7 2150.00
        94 7 2175.00
        95 7 2200.00
        96 7 2225.00
        97 7 2250.00
        98 7 2275.00
        99 7 2300.00
        0 8 -200.00
        1 8 -175.00
        2 8 -150.00
        3 8 -125.00
        4 8 -100.00
        5 8 -75.00
        6 8 -50.00
        7 8 -25.00
        8 8 0.00
        9 8 25.00
        10 8 50.00
        11 8 75.00
        12 8 100.00
        13 8 125.00
        14 8 150.00
        15 8 175.00
        16 8 200.00
        17 8 225.00
        18 8 250.00
        19 8 275.00
        20 8 300.00
        21 8 325.00
        22 8 350.00
        23 8 375.00
        24 8 400.00
        25 8 425.00
        26 8 450.00
        27 8 475.00
        28 8 500.00
        29 8 525.00
        30 8 550.00
        31 8 575.00
        32 8 600.00
        33 8 625.00
        34 8 650.00
        35 8 675.00
        36 8 700.00
        37 8 725.00
        38 8 750.00
        39 8 775.00
        40 8 800.00
        41 8 825.00
        42 8 850.00
        43 8 875.00
        44 8 900.00
        45 8 925.00
        46 8 950.00
        47 8 975.00
        48 8 1000.00
        49 8 1025.00
        50 8 1050.00
        51 8 1075.00
        52 8 1100.00
        53 8 1125.00
        54 8 1150.00
        55 8 1175.00
        56 8 1200.00
        57 8 1225.00
        58 8 1250.00
        59 8 1275.00
        60 8 1300.00
        61 8 1325.00
        62 8 1350.00
        63 8 1375.00
        64 8 1400.00
        65 8 1425.00
        66 8 1450.00
        67 8 1475.00
        68 8 1500.00
        69 8 1525.00
        70 8 1550.00
        71 8 1575.00
        72 8 1600.00
        73 8 1625.00
        74 8 1650.00
        75 8 1675.00
        76 8 1700.00
        77 8 1725.00
        78 8 1750.00
        79 8 1775.00
        80 8 1800.00
        81 8 1825.00
        82 8 1850.00
        83 8 1875.00
        84 8 1900.00
        85 8 1925.00
        86 8 1950.00
        87 8 1975.00
        88 8 2000.00
        89 8 2025.00
        90 8 2050.00
        91 8 2075.00
        92 8 2100.00
        93 8 2125.00
        94 8 2150.00
        95 8 2175.00
        96 8 2200.00
        97 8 2225.00
        98 8 2250.00
        99 8 2275.00
        0 9 -225.00
        1 9 -200.00
        2 9 -175.00
        3 9 -150.00
        4 9 -125.00
        5 9 -100.00
        6 9 -75.00
        7 9 -50.00
        8 9 -25.00
        9 9 0.00
        10 9 25.00
        11 9 50.00
        12 9 75.00
        13 9 100.00
        14 9 125.00
        15 9 150.00
        16 9 175.00
        17 9 200.00
        18 9 225.00
        19 9 250.00
        20 9 275.00
        21 9 300.00
        22 9 325.00
        23 9 350.00
        24 9 375.00
        25 9 400.00
        26 9 425.00
        27 9 450.00
        28 9 475.00
        29 9 500.00
        30 9 525.00
        31 9 550.00
        32 9 575.00
        33 9 600.00
        34 9 625.00
        35 9 650.00
        36 9 675.00
        37 9 700.00
        38 9 725.00
        39 9 750.00
        40 9 775.00
        41 9 800.00
        42 9 825.00
        43 9 850.00
        44 9 875.00
        45 9 900.00
        46 9 925.00
        47 9 950.00
        48 9 975.00
        49 9 1000.00
        50 9 1025.00
        51 9 1050.00
        52 9 1075.00
        53 9 1100.00
        54 9 1125.00
        55 9 1150.00
        56 9 1175.00
        57 9 1200.00
        58 9 1225.00
        59 9 1250.00
        60 9 1275.00
        61 9 1300.00
        62 9 1325.00
        63 9 1350.00
        64 9 1375.00
        65 9 1400.00
        66 9 1425.00
        67 9 1450.00
        68 9 1475.00
        69 9 1500.00
        70 9 1525.00
        71 9 1550.00
        72 9 1575.00
        73 9 1600.00
        74 9 1625.00
        75 9 1650.00
        76 9 1675.00
        77 9 1700.00
        78 9 1725.00
        79 9 1750.00
        80 9 1775.00
        81 9 1800.00
        82 9 1825.00
        83 9 1850.00
        84 9 1875.00
        85 9 1900.00
        86 9 1925.00
        87 9 1950.00
        88 9 1975.00
        89 9 2000.00
        90 9 2025.00
        91 9 2050.00
        92 9 2075.00
        93 9 2100.00
        94 9 2125.00
        95 9 2150.00
        96 9 2175.00
        97 9 2200.00
        98 9 2225.00
        99 9 2250.00
        0 10 -250.00
        1 10 -225.00
        2 10 -200.00
        3 10 -175.00
        4 10 -150.00
        5 10 -125.00
        6 10 -100.00
        7 10 -75.00
        8 10 -50.00
        9 10 -25.00
        10 10 0.00
        11 10 25.00
        12 10 50.00
        13 10 75.00
        14 10 100.00
        15 10 125.00
        16 10 150.00
        17 10 175.00
        18 10 200.00
        19 10 225.00
        20 10 250.00
        21 10 275.00
        22 10 300.00
        23 10 325.00
        24 10 350.00
        25 10 375.00
        26 10 400.00
        27 10 425.00
        28 10 450.00
        29 10 475.00
        30 10 500.00
        31 10 525.00
        32 10 550.00
        33 10 575.00
        34 10 600.00
        35 10 625.00
        36 10 650.00
        37 10 675.00
        38 10 700.00
        39 10 725.00
        40 10 750.00
        41 10 775.00
        42 10 800.00
        43 10 825.00
        44 10 850.00
        45 10 875.00
        46 10 900.00
        47 10 925.00
        48 10 950.00
        49 10 975.00
        50 10 1000.00
        51 10 1025.00
        52 10 1050.00
        53 10 1075.00
        54 10 1100.00
        55 10 1125.00
        56 10 1150.00
        57 10 1175.00
        58 10 1200.00
        59 10 1225.00
        60 10 1250.00
        61 10 1275.00
        62 10 1300.00
        63 10 1325.00
        64 10 1350.00
        65 10 1375.00
        66 10 1400.00
        67 10 1425.00
        68 10 1450.00
        69 10 1475.00
        70 10 1500.00
        71 10 1525.00
        72 10 1550.00
        73 10 1575.00
        74 10 1600.00
        75 10 1625.00
        76 10 1650.00
        77 10 1675.00
        78 10 1700.00
        79 10 1725.00
        80 10 1750.00
        81 10 1775.00
        82 10 1800.00
        83 10 1825.00
        84 10 1850.00
        85 10 1875.00
        86 10 1900.00
        87 10 1925.00
        88 10 1950.00
        89 10 1975.00
        90 10 2000.00
        91 10 2025.00
        92 10 2050.00
        93 10 2075.00
        94 10 2100.00
        95 10 2125.00
        96 10 2150.00
        97 10 2175.00
        98 10 2200.00
        99 10 2225.00
        0 11 -275.00
        1 11 -250.00
        2 11 -225.00
        3 11 -200.00
        4 11 -175.00
        5 11 -150.00
        6 11 -125.00
        7 11 -100.00
        8 11 -75.00
        9 11 -50.00
        10 11 -25.00
        11 11 0.00
        12 11 25.00
        13 11 50.00
        14 11 75.00
        15 11 100.00
        16 11 125.00
        17 11 150.00
        18 11 175.00
        19 11 200.00
        20 11 225.00
        21 11 250.00
        22 11 275.00
        23 11 300.00
        24 11 325.00
        25 11 350.00
        26 11 375.00
        27 11 400.00
        28 11 425.00
        29 11 450.00
        30 11 475.00
        31 11 500.00
        32 11 525.00
        33 11 550.00
        34 11 575.00
        35 11 600.00
        36 11 625.00
        37 11 650.00
        38 11 675.00
        39 11 700.00
        40 11 725.00
        41 11 750.00
        42 11 775.00
        43 11 800.00
        44 11 825.00
        45 11 850.00
        46 11 875.00
        47 11 900.00
        48 11 925.00
        49 11 950.00
        50 11 975.00
        51 11 1000.00
        52 11 1025.00
        53 11 1050.00
        54 11 1075.00
        55 11 1100.00
        56 11 1125.00
        57 11 1150.00
        58 11 1175.00
        59 11 1200.00
        60 11 1225.00
        61 11 1250.00
        62 11 1275.00
        63 11 1300.00
        64 11 1325.00
        65 11 1350.00
        66 11 1375.00
        67 11 1400.00
        68 11 1425.00
        69 11 1450.00
        70 11 1475.00
        71 11 1500.00
        72 11 1525.00
        73 11 1550.00
        74 11 1575.00
        75 11 1600.00
        76 11 1625.00
        77 11 1650.00
        78 11 1675.00
        79 11 1700.00
        80 11 1725.00
        81 11 1750.00
        82 11 1775.00
        83 11 1800.00
        84 11 1825.00
        85 11 1850.00
        86 11 1875.00
        87 11 1900.00
        88 11 1925.00
        89 11 1950.00
        90 11 1975.00
        91 11 2000.00
        92 11 2025.00
        93 11 2050.00
        94 11 2075.00
        95 11 2100.00
        96 11 2125.00
        97 11 2150.00
        98 11 2175.00
        99 11 2200.00
        0 12 -300.00
        1 12 -275.00
        2 12 -250.00
        3 12 -225.00
        4 12 -200.00
        5 12 -175.00
        6 12 -150.00
        7 12 -125.00
        8 12 -100.00
        9 12 -75.00
        10 12 -50.00
        11 12 -25.00
        12 12 0.00
        13 12 25.00
        14 12 50.00
        15 12 75.00
        16 12 100.00
        17 12 125.00
        18 12 150.00
        19 12 175.00
        20 12 200.00
        21 12 225.00
        22 12 250.00
        23 12 275.00
        24 12 300.00
        25 12 325.00
        26 12 350.00
        27 12 375.00
        28 12 400.00
        29 12 425.00
        30 12 450.00
        31 12 475.00
        32 12 500.00
        33 12 525.00
        34 12 550.00
        35 12 575.00
        36 12 600.00
        37 12 625.00
        38 12 650.00
        39 12 675.00
        40 12 700.00
        41 12 725.00
        42 12 750.00
        43 12 775.00
        44 12 800.00
        45 12 825.00
        46 12 850.00
        47 12 875.00
        48 12 900.00
        49 12 925.00
        50 12 950.00
        51 12 975.00
        52 12 1000.00
        53 12 1025.00
        54 12 1050.00
        55 12 1075.00
        56 12 1100.00
        57 12 1125.00
        58 12 1150.00
        59 12 1175.00
        60 12 1200.00
        61 12 1225.00
        62 12 1250.00
        63 12 1275.00
        64 12 1300.00
        65 12 1325.00
        66 12 1350.00
        67 12 1375.00
        68 12 1400.00
        69 12 1425.00
        70 12 1450.00
        71 12 1475.00
        72 12 1500.00
        73 12 1525.00
        74 12 1550.00
        75 12 1575.00
        76 12 1600.00
        77 12 1625.00
        78 12 1650.00
        79 12 1675.00
        80 12 1700.00
        81 12 1725.00
        82 12 1750.00
        83 12 1775.00
        84 12 1800.00
        85 12 1825.00
        86 12 1850.00
        87 12 1875.00
        88 12 1900.00
        89 12 1925.00
        90 12 1950.00
        91 12 1975.00
        92 12 2000.00
        93 12 2025.00
        94 12 2050.00
        95 12 2075.00
        96 12 2100.00
        97 12 2125.00
        98 12 2150.00
        99 12 2175.00
        0 13 -325.00
        1 13 -300.00
        2 13 -275.00
        3 13 -250.00
        4 13 -225.00
        5 13 -200.00
        6 13 -175.00
        7 13 -150.00
        8 13 -125.00
        9 13 -100.00
        10 13 -75.00
        11 13 -50.00
        12 13 -25.00
        13 13 0.00
        14 13 25.00
        15 13 50.00
        16 13 75.00
        17 13 100.00
        18 13 125.00
        19 13 150.00
        20 13 175.00
        21 13 200.00
        22 13 225.00
        23 13 250.00
        24 13 275.00
        25 13 300.00
        26 13 325.00
        27 13 350.00
        28 13 375.00
        29 13 400.00
        30 13 425.00
        31 13 450.00
        32 13 475.00
        33 13 500.00
        34 13 525.00
        35 13 550.00
        36 13 575.00
        37 13 600.00
        38 13 625.00
        39 13 650.00
        40 13 675.00
        41 13 700.00
        42 13 725.00
        43 13 750.00
        44 13 775.00
        45 13 800.00
        46 13 825.00
        47 13 850.00
        48 13 875.00
        49 13 900.00
        50 13 925.00
        51 13 950.00
        52 13 975.00
        53 13 1000.00
        54 13 1025.00
        55 13 1050.00
        56 13 1075.00
        57 13 1100.00
        58 13 1125.00
        59 13 1150.00
        60 13 1175.00
        61 13 1200.00
        62 13 1225.00
        63 13 1250.00
        64 13 1275.00
        65 13 1300.00
        66 13 1325.00
        67 13 1350.00
        68 13 1375.00
        69 13 1400.00
        70 13 1425.00
        71 13 1450.00
        72 13 1475.00
        73 13 1500.00
        74 13 1525.00
        75 13 1550.00
        76 13 1575.00
        77 13 1600.00
        78 13 1625.00
        79 13 1650.00
        80 13 1675.00
        81 13 1700.00
        82 13 1725.00
        83 13 1750.00
        84 13 1775.00
        85 13 1800.00
        86 13 1825.00
        87 13 1850.00
        88 13 1875.00
        89 13 1900.00
        90 13 1925.00
        91 13 1950.00
        92 13 1975.00
        93 13 2000.00
        94 13 2025.00
        95 13 2050.00
        96 13 2075.00
        97 13 2100.00
        98 13 2125.00
        99 13 2150.00
        0 14 -350.00
        1 14 -325.00
        2 14 -300.00
        3 14 -275.00
        4 14 -250.00
        5 14 -225.00
        6 14 -200.00
        7 14 -175.00
        8 14 -150.00
        9 14 -125.00
        10 14 -100.00
        11 14 -75.00
        12 14 -50.00
        13 14 -25.00
        14 14 0.00
        15 14 25.00
        16 14 50.00
        17 14 75.00
        18 14 100.00
        19 14 125.00
        20 14 150.00
        21 14 175.00
        22 14 200.00
        23 14 225.00
        24 14 250.00
        25 14 275.00
        26 14 300.00
        27 14 325.00
        28 14 350.00
        29 14 375.00
        30 14 400.00
        31 14 425.00
        32 14 450.00
        33 14 475.00
        34 14 500.00
        35 14 525.00
        36 14 550.00
        37 14 575.00
        38 14 600.00
        39 14 625.00
        40 14 650.00
        41 14 675.00
        42 14 700.00
        43 14 725.00
        44 14 750.00
        45 14 775.00
        46 14 800.00
        47 14 825.00
        48 14 850.00
        49 14 875.00
        50 14 900.00
        51 14 925.00
        52 14 950.00
        53 14 975.00
        54 14 1000.00
        55 14 1025.00
        56 14 1050.00
        57 14 1075.00
        58 14 1100.00
        59 14 1125.00
        60 14 1150.00
        61 14 1175.00
        62 14 1200.00
        63 14 1225.00
        64 14 1250.00
        65 14 1275.00
        66 14 1300.00
        67 14 1325.00
        68 14 1350.00
        69 14 1375.00
        70 14 1400.00
        71 14 1425.00
        72 14 1450.00
        73 14 1475.00
        74 14 1500.00
        75 14 1525.00
        76 14 1550.00
        77 14 1575.00
        78 14 1600.00
        79 14 1625.00
        80 14 1650.00
        81 14 1675.00
        82 14 1700.00
        83 14 1725.00
        84 14 1750.00
        85 14 1775.00
        86 14 1800.00
        87 14 1825.00
        88 14 1850.00
        89 14 1875.00
        90 14 1900.00
        91 14 1925.00
        92 14 1950.00
        93 14 1975.00
        94 14 2000.00
        95 14 2025.00
        96 14 2050.00
        97 14 2075.00
        98 14 2100.00
        99 14 2125.00
        0 15 -375.00
        1 15 -350.00
        2 15 -325.00
        3 15 -300.00
        4 15 -275.00
        5 15 -250.00
        6 15 -225.00
        7 15 -200.00
        8 15 -175.00
        9 15 -150.00
        10 15 -125.00
        11 15 -100.00
        12 15 -75.00
        13 15 -50.00
        14 15 -25.00
        15 15 0.00
        16 15 25.00
        17 15 50.00
        18 15 75.00
        19 15 100.00
        20 15 125.00
        21 15 150.00
        22 15 175.00
        23 15 200.00
        24 15 225.00
        25 15 250.00
        26 15 275.00
        27 15 300.00
        28 15 325.00
        29 15 350.00
        30 15 375.00
        31 15 400.00
        32 15 425.00
        33 15 450.00
        34 15 475.00
        35 15 500.00
        36 15 525.00
        37 15 550.00
        38 15 575.00
        39 15 600.00
        40 15 625.00
        41 15 650.00
        42 15 675.00
        43 15 700.00
        44 15 725.00
        45 15 750.00
        46 15 775.00
        47 15 800.00
        48 15 825.00
        49 15 850.00
        50 15 875.00
        51 15 900.00
        52 15 925.00
        53 15 950.00
        54 15 975.00
        55 15 1000.00
        56 15 1025.00
        57 15 1050.00
        58 15 1075.00
        59 15 1100.00
        60 15 1125.00
        61 15 1150.00
        62 15 1175.00
        63 15 1200.00
        64 15 1225.00
        65 15 1250.00
        66 15 1275.00
        67 15 1300.00
        68 15 1325.00
        69 15 1350.00
        70 15 1375.00
        71 15 1400.00
        72 15 1425.00
        73 15 1450.00
        74 15 1475.00
        75 15 1500.00
        76 15 1525.00
        77 15 1550.00
        78 15 1575.00
        79 15 1600.00
        80 15 1625.00
        81 15 1650.00
        82 15 1675.00
        83 15 1700.00
        84 15 1725.00
        85 15 1750.00
        86 15 1775.00
        87 15 1800.00
        88 15 1825.00
        89 15 1850.00
        90 15 1875.00
        91 15 1900.00
        92 15 1925.00
        93 15 1950.00
        94 15 1975.00
        95 15 2000.00
        96 15 2025.00
        97 15 2050.00
        98 15 2075.00
        99 15 2100.00
        0 16 -400.00
        1 16 -375.00
        2 16 -350.00
        3 16 -325.00
        4 16 -300.00
        5 16 -275.00
        6 16 -250.00
        7 16 -225.00
        8 16 -200.00
        9 16 -175.00
        10 16 -150.00
        11 16 -125.00
        12 16 -100.00
        13 16 -75.00
        14 16 -50.00
        15 16 -25.00
        16 16 0.00
        17 16 25.00
        18 16 50.00
        19 16 75.00
        20 16 100.00
        21 16 125.00
        22 16 150.00
        23 16 175.00
        24 16 200.00
        25 16 225.00
        26 16 250.00
        27 16 275.00
        28 16 300.00
        29 16 325.00
        30 16 350.00
        31 16 375.00
        32 16 400.00
        33 16 425.00
        34 16 450.00
        35 16 475.00
        36 16 500.00
        37 16 525.00
        38 16 550.00
        39 16 575.00
        40 16 600.00
        41 16 625.00
        42 16 650.00
        43 16 675.00
        44 16 700.00
        45 16 725.00
        46 16 750.00
        47 16 775.00
        48 16 800.00
        49 16 825.00
        50 16 850.00
        51 16 875.00
        52 16 900.00
        53 16 925.00
        54 16 950.00
        55 16 975.00
        56 16 1000.00
        57 16 1025.00
        58 16 1050.00
        59 16 1075.00
        60 16 1100.00
        61 16 1125.00
        62 16 1150.00
        63 16 1175.00
        64 16 1200.00
        65 16 1225.00
        66 16 1250.00
        67 16 1275.00
        68 16 1300.00
        69 16 1325.00
        70 16 1350.00
        71 16 1375.00
        72 16 1400.00
        73 16 1425.00
        74 16 1450.00
        75 16 1475.00
        76 16 1500.00
        77 16 1525.00
        78 16 1550.00
        79 16 1575.00
        80 16 1600.00
        81 16 1625.00
        82 16 1650.00
        83 16 1675.00
        84 16 1700.00
        85 16 1725.00
        86 16 1750.00
        87 16 1775.00
        88 16 1800.00
        89 16 1825.00
        90 16 1850.00
        91 16 1875.00
        92 16 1900.00
        93 16 1925.00
        94 16 1950.00
        95 16 1975.00
        96 16 2000.00
        97 16 2025.00
        98 16 2050.00
        99 16 2075.00
        0 17 -425.00
        1 17 -400.00
        2 17 -375.00
        3 17 -350.00
        4 17 -325.00
        5 17 -300.00
        6 17 -275.00
        7 17 -250.00
        8 17 -225.00
        9 17 -200.00
        10 17 -175.00
        11 17 -150.00
        12 17 -125.00
        13 17 -100.00
        14 17 -75.00
        15 17 -50.00
        16 17 -25.00
        17 17 0.00
        18 17 25.00
        19 17 50.00
        20 17 75.00
        21 17 100.00
        22 17 125.00
        23 17 150.00
        24 17 175.00
        25 17 200.00
        26 17 225.00
        27 17 250.00
        28 17 275.00
        29 17 300.00
        30 17 325.00
        31 17 350.00
        32 17 375.00
        33 17 400.00
        34 17 425.00
        35 17 450.00
        36 17 475.00
        37 17 500.00
        38 17 525.00
        39 17 550.00
        40 17 575.00
        41 17 600.00
        42 17 625.00
        43 17 650.00
        44 17 675.00
        45 17 700.00
        46 17 725.00
        47 17 750.00
        48 17 775.00
        49 17 800.00
        50 17 825.00
        51 17 850.00
        52 17 875.00
        53 17 900.00
        54 17 925.00
        55 17 950.00
        56 17 975.00
        57 17 1000.00
        58 17 1025.00
        59 17 1050.00
        60 17 1075.00
        61 17 1100.00
        62 17 1125.00
        63 17 1150.00
        64 17 1175.00
        65 17 1200.00
        66 17 1225.00
        67 17 1250.00
        68 17 1275.00
        69 17 1300.00
        70 17 1325.00
        71 17 1350.00
        72 17 1375.00
        73 17 1400.00
        74 17 1425.00
        75 17 1450.00
        76 17 1475.00
        77 17 1500.00
        78 17 1525.00
        79 17 1550.00
        80 17 1575.00
        81 17 1600.00
        82 17 1625.00
        83 17 1650.00
        84 17 1675.00
        85 17 1700.00
        86 17 1725.00
        87 17 1750.00
        88 17 1775.00
        89 17 1800.00
        90 17 1825.00
        91 17 1850.00
        92 17 1875.00
        93 17 1900.00
        94 17 1925.00
        95 17 1950.00
        96 17 1975.00
        97 17 2000.00
        98 17 2025.00
        99 17 2050.00
        0 18 -450.00
        1 18 -425.00
        2 18 -400.00
        3 18 -375.00
        4 18 -350.00
        5 18 -325.00
        6 18 -300.00
        7 18 -275.00
        8 18 -250.00
        9 18 -225.00
        10 18 -200.00
        11 18 -175.00
        12 18 -150.00
        13 18 -125.00
        14 18 -100.00
        15 18 -75.00
        16 18 -50.00
        17 18 -25.00
        18 18 0.00
        19 18 25.00
        20 18 50.00
        21 18 75.00
        22 18 100.00
        23 18 125.00
        24 18 150.00
        25 18 175.00
        26 18 200.00
        27 18 225.00
        28 18 250.00
        29 18 275.00
        30 18 300.00
        31 18 325.00
        32 18 350.00
        33 18 375.00
        34 18 400.00
        35 18 425.00
        36 18 450.00
        37 18 475.00
        38 18 500.00
        39 18 525.00
        40 18 550.00
        41 18 575.00
        42 18 600.00
        43 18 625.00
        44 18 650.00
        45 18 675.00
        46 18 700.00
        47 18 725.00
        48 18 750.00
        49 18 775.00
        50 18 800.00
        51 18 825.00
        52 18 850.00
        53 18 875.00
        54 18 900.00
        55 18 925.00
        56 18 950.00
        57 18 975.00
        58 18 1000.00
        59 18 1025.00
        60 18 1050.00
        61 18 1075.00
        62 18 1100.00
        63 18 1125.00
        64 18 1150.00
        65 18 1175.00
        66 18 1200.00
        67 18 1225.00
        68 18 1250.00
        69 18 1275.00
        70 18 1300.00
        71 18 1325.00
        72 18 1350.00
        73 18 1375.00
        74 18 1400.00
        75 18 1425.00
        76 18 1450.00
        77 18 1475.00
        78 18 1500.00
        79 18 1525.00
        80 18 1550.00
        81 18 1575.00
        82 18 1600.00
        83 18 1625.00
        84 18 1650.00
        85 18 1675.00
        86 18 1700.00
        87 18 1725.00
        88 18 1750.00
        89 18 1775.00
        90 18 1800.00
        91 18 1825.00
        92 18 1850.00
        93 18 1875.00
        94 18 1900.00
        95 18 1925.00
        96 18 1950.00
        97 18 1975.00
        98 18 2000.00
        99 18 2025.00
        0 19 -475.00
        1 19 -450.00
        2 19 -425.00
        3 19 -400.00
        4 19 -375.00
        5 19 -350.00
        6 19 -325.00
        7 19 -300.00
        8 19 -275.00
        9 19 -250.00
        10 19 -225.00
        11 19 -200.00
        12 19 -175.00
        13 19 -150.00
        14 19 -125.00
        15 19 -100.00
        16 19 -75.00
        17 19 -50.00
        18 19 -25.00
        19 19 0.00
        20 19 25.00
        21 19 50.00
        22 19 75.00
        23 19 100.00
        24 19 125.00
        25 19 150.00
        26 19 175.00
        27 19 200.00
        28 19 225.00
        29 19 250.00
        30 19 275.00
        31 19 300.00
        32 19 325.00
        33 19 350.00
        34 19 375.00
        35 19 400.00
        36 19 425.00
        37 19 450.00
        38 19 475.00
        39 19 500.00
        40 19 525.00
        41 19 550.00
        42 19 575.00
        43 19 600.00
        44 19 625.00
        45 19 650.00
        46 19 675.00
        47 19 700.00
        48 19 725.00
        49 19 750.00
        50 19 775.00
        51 19 800.00
        52 19 825.00
        53 19 850.00
        54 19 875.00
        55 19 900.00
        56 19 925.00
        57 19 950.00
        58 19 975.00
        59 19 1000.00
        60 19 1025.00
        61 19 1050.00
        62 19 1075.00
        63 19 1100.00
        64 19 1125.00
        65 19 1150.00
        66 19 1175.00
        67 19 1200.00
        68 19 1225.00
        69 19 1250.00
        70 19 1275.00
        71 19 1300.00
        72 19 1325.00
        73 19 1350.00
        74 19 1375.00
        75 19 1400.00
        76 19 1425.00
        77 19 1450.00
        78 19 1475.00
        79 19 1500.00
        80 19 1525.00
        81 19 1550.00
        82 19 1575.00
        83 19 1600.00
        84 19 1625.00
        85 19 1650.00
        86 19 1675.00
        87 19 1700.00
        88 19 1725.00
        89 19 1750.00
        90 19 1775.00
        91 19 1800.00
        92 19 1825.00
        93 19 1850.00
        94 19 1875.00
        95 19 1900.00
        96 19 1925.00
        97 19 1950.00
        98 19 1975.00
        99 19 2000.00
        0 20 -500.00
        1 20 -475.00
        2 20 -450.00
        3 20 -425.00
        4 20 -400.00
        5 20 -375.00
        6 20 -350.00
        7 20 -325.00
        8 20 -300.00
        9 20 -275.00
        10 20 -250.00
        11 20 -225.00
        12 20 -200.00
        13 20 -175.00
        14 20 -150.00
        15 20 -125.00
        16 20 -100.00
        17 20 -75.00
        18 20 -50.00
        19 20 -25.00
        20 20 0.00
        21 20 25.00
        22 20 50.00
        23 20 75.00
        24 20 100.00
        25 20 125.00
        26 20 150.00
        27 20 175.00
        28 20 200.00
        29 20 225.00
        30 20 250.00
        31 20 275.00
        32 20 300.00
        33 20 325.00
        34 20 350.00
        35 20 375.00
        36 20 400.00
        37 20 425.00
        38 20 450.00
        39 20 475.00
        40 20 500.00
        41 20 525.00
        42 20 550.00
        43 20 575.00
        44 20 600.00
        45 20 625.00
        46 20 650.00
        47 20 675.00
        48 20 700.00
        49 20 725.00
        50 20 750.00
        51 20 775.00
        52 20 800.00
        53 20 825.00
        54 20 850.00
        55 20 875.00
        56 20 900.00
        57 20 925.00
        58 20 950.00
        59 20 975.00
        60 20 1000.00
        61 20 1025.00
        62 20 1050.00
        63 20 1075.00
        64 20 1100.00
        65 20 1125.00
        66 20 1150.00
        67 20 1175.00
        68 20 1200.00
        69 20 1225.00
        70 20 1250.00
        71 20 1275.00
        72 20 1300.00
        73 20 1325.00
        74 20 1350.00
        75 20 1375.00
        76 20 1400.00
        77 20 1425.00
        78 20 1450.00
        79 20 1475.00
        80 20 1500.00
        81 20 1525.00
        82 20 1550.00
        83 20 1575.00
        84 20 1600.00
        85 20 1625.00
        86 20 1650.00
        87 20 1675.00
        88 20 1700.00
        89 20 1725.00
        90 20 1750.00
        91 20 1775.00
        92 20 1800.00
        93 20 1825.00
        94 20 1850.00
        95 20 1875.00
        96 20 1900.00
        97 20 1925.00
        98 20 1950.00
        99 20 1975.00
        0 21 -525.00
        1 21 -500.00
        2 21 -475.00
        3 21 -450.00
        4 21 -425.00
        5 21 -400.00
        6 21 -375.00
        7 21 -350.00
        8 21 -325.00
        9 21 -300.00
        10 21 -275.00
        11 21 -250.00
        12 21 -225.00
        13 21 -200.00
        14 21 -175.00
        15 21 -150.00
        16 21 -125.00
        17 21 -100.00
        18 21 -75.00
        19 21 -50.00
        20 21 -25.00
        21 21 0.00
        22 21 25.00
        23 21 50.00
        24 21 75.00
        25 21 100.00
        26 21 125.00
        27 21 150.00
        28 21 175.00
        29 21 200.00
        30 21 225.00
        31 21 250.00
        32 21 275.00
        33 21 300.00
        34 21 325.00
        35 21 350.00
        36 21 375.00
        37 21 400.00
        38 21 425.00
        39 21 450.00
        40 21 475.00
        41 21 500.00
        42 21 525.00
        43 21 550.00
        44 21 575.00
        45 21 600.00
        46 21 625.00
        47 21 650.00
        48 21 675.00
        49 21 700.00
        50 21 725.00
        51 21 750.00
        52 21 775.00
        53 21 800.00
        54 21 825.00
        55 21 850.00
        56 21 875.00
        57 21 900.00
        58 21 925.00
        59 21 950.00
        60 21 975.00
        61 21 1000.00
        62 21 1025.00
        63 21 1050.00
        64 21 1075.00
        65 21 1100.00
        66 21 1125.00
        67 21 1150.00
        68 21 1175.00
        69 21 1200.00
        70 21 1225.00
        71 21 1250.00
        72 21 1275.00
        73 21 1300.00
        74 21 1325.00
        75 21 1350.00
        76 21 1375.00
        77 21 1400.00
        78 21 1425.00
        79 21 1450.00
        80 21 1475.00
        81 21 1500.00
        82 21 1525.00
        83 21 1550.00
        84 21 1575.00
        85 21 1600.00
        86 21 1625.00
        87 21 1650.00
        88 21 1675.00
        89 21 1700.00
        90 21 1725.00
        91 21 1750.00
        92 21 1775.00
        93 21 1800.00
        94 21 1825.00
        95 21 1850.00
        96 21 1875.00
        97 21 1900.00
        98 21 1925.00
        99 21 1950.00
        0 22 -550.00
        1 22 -525.00
        2 22 -500.00
        3 22 -475.00
        4 22 -450.00
        5 22 -425.00
        6 22 -400.00
        7 22 -375.00
        8 22 -350.00
        9 22 -325.00
        10 22 -300.00
        11 22 -275.00
        12 22 -250.00
        13 22 -225.00
        14 22 -200.00
        15 22 -175.00
        16 22 -150.00
        17 22 -125.00
        18 22 -100.00
        19 22 -75.00
        20 22 -50.00
        21 22 -25.00
        22 22 0.00
        23 22 25.00
        24 22 50.00
        25 22 75.00
        26 22 100.00
        27 22 125.00
        28 22 150.00
        29 22 175.00
        30 22 200.00
        31 22 225.00
        32 22 250.00
        33 22 275.00
        34 22 300.00
        35 22 325.00
        36 22 350.00
        37 22 375.00
        38 22 400.00
        39 22 425.00
        40 22 450.00
        41 22 475.00
        42 22 500.00
        43 22 525.00
        44 22 550.00
        45 22 575.00
        46 22 600.00
        47 22 625.00
        48 22 650.00
        49 22 675.00
        50 22 700.00
        51 22 725.00
        52 22 750.00
        53 22 775.00
        54 22 800.00
        55 22 825.00
        56 22 850.00
        57 22 875.00
        58 22 900.00
        59 22 925.00
        60 22 950.00
        61 22 975.00
        62 22 1000.00
        63 22 1025.00
        64 22 1050.00
        65 22 1075.00
        66 22 1100.00
        67 22 1125.00
        68 22 1150.00
        69 22 1175.00
        70 22 1200.00
        71 22 1225.00
        72 22 1250.00
        73 22 1275.00
        74 22 1300.00
        75 22 1325.00
        76 22 1350.00
        77 22 1375.00
        78 22 1400.00
        79 22 1425.00
        80 22 1450.00
        81 22 1475.00
        82 22 1500.00
        83 22 1525.00
        84 22 1550.00
        85 22 1575.00
        86 22 1600.00
        87 22 1625.00
        88 22 1650.00
        89 22 1675.00
        90 22 1700.00
        91 22 1725.00
        92 22 1750.00
        93 22 1775.00
        94 22 1800.00
        95 22 1825.00
        96 22 1850.00
        97 22 1875.00
        98 22 1900.00
        99 22 1925.00
        0 23 -575.00
        1 23 -550.00
        2 23 -525.00
        3 23 -500.00
        4 23 -475.00
        5 23 -450.00
        6 23 -425.00
        7 23 -400.00
        8 23 -375.00
        9 23 -350.00
        10 23 -325.00
        11 23 -300.00
        12 23 -275.00
        13 23 -250.00
        14 23 -225.00
        15 23 -200.00
        16 23 -175.00
        17 23 -150.00
        18 23 -125.00
        19 23 -100.00
        20 23 -75.00
        21 23 -50.00
        22 23 -25.00
        23 23 0.00
        24 23 25.00
        25 23 50.00
        26 23 75.00
        27 23 100.00
        28 23 125.00
        29 23 150.00
        30 23 175.00
        31 23 200.00
        32 23 225.00
        33 23 250.00
        34 23 275.00
        35 23 300.00
        36 23 325.00
        37 23 350.00
        38 23 375.00
        39 23 400.00
        40 23 425.00
        41 23 450.00
        42 23 475.00
        43 23 500.00
        44 23 525.00
        45 23 550.00
        46 23 575.00
        47 23 600.00
        48 23 625.00
        49 23 650.00
        50 23 675.00
        51 23 700.00
        52 23 725.00
        53 23 750.00
        54 23 775.00
        55 23 800.00
        56 23 825.00
        57 23 850.00
        58 23 875.00
        59 23 900.00
        60 23 925.00
        61 23 950.00
        62 23 975.00
        63 23 1000.00
        64 23 1025.00
        65 23 1050.00
        66 23 1075.00
        67 23 1100.00
        68 23 1125.00
        69 23 1150.00
        70 23 1175.00
        71 23 1200.00
        72 23 1225.00
        73 23 1250.00
        74 23 1275.00
        75 23 1300.00
        76 23 1325.00
        77 23 1350.00
        78 23 1375.00
        79 23 1400.00
        80 23 1425.00
        81 23 1450.00
        82 23 1475.00
        83 23 1500.00
        84 23 1525.00
        85 23 1550.00
        86 23 1575.00
        87 23 1600.00
        88 23 1625.00
        89 23 1650.00
        90 23 1675.00
        91 23 1700.00
        92 23 1725.00
        93 23 1750.00
        94 23 1775.00
        95 23 1800.00
        96 23 1825.00
        97 23 1850.00
        98 23 1875.00
        99 23 1900.00
        0 24 -600.00
        1 24 -575.00
        2 24 -550.00
        3 24 -525.00
        4 24 -500.00
        5 24 -475.00
        6 24 -450.00
        7 24 -425.00
        8 24 -400.00
        9 24 -375.00
        10 24 -350.00
        11 24 -325.00
        12 24 -300.00
        13 24 -275.00
        14 24 -250.00
        15 24 -225.00
        16 24 -200.00
        17 24 -175.00
        18 24 -150.00
        19 24 -125.00
        20 24 -100.00
        21 24 -75.00
        22 24 -50.00
        23 24 -25.00
        24 24 0.00
        25 24 25.00
        26 24 50.00
        27 24 75.00
        28 24 100.00
        29 24 125.00
        30 24 150.00
        31 24 175.00
        32 24 200.00
        33 24 225.00
        34 24 250.00
        35 24 275.00
        36 24 300.00
        37 24 325.00
        38 24 350.00
        39 24 375.00
        40 24 400.00
        41 24 425.00
        42 24 450.00
        43 24 475.00
        44 24 500.00
        45 24 525.00
        46 24 550.00
        47 24 575.00
        48 24 600.00
        49 24 625.00
        50 24 650.00
        51 24 675.00
        52 24 700.00
        53 24 725.00
        54 24 750.00
        55 24 775.00
        56 24 800.00
        57 24 825.00
        58 24 850.00
        59 24 875.00
        60 24 900.00
        61 24 925.00
        62 24 950.00
        63 24 975.00
        64 24 1000.00
        65 24 1025.00
        66 24 1050.00
        67 24 1075.00
        68 24 1100.00
        69 24 1125.00
        70 24 1150.00
        71 24 1175.00
        72 24 1200.00
        73 24 1225.00
        74 24 1250.00
        75 24 1275.00
        76 24 1300.00
        77 24 1325.00
        78 24 1350.00
        79 24 1375.00
        80 24 1400.00
        81 24 1425.00
        82 24 1450.00
        83 24 1475.00
        84 24 1500.00
        85 24 1525.00
        86 24 1550.00
        87 24 1575.00
        88 24 1600.00
        89 24 1625.00
        90 24 1650.00
        91 24 1675.00
        92 24 1700.00
        93 24 1725.00
        94 24 1750.00
        95 24 1775.00
        96 24 1800.00
        97 24 1825.00
        98 24 1850.00
        99 24 1875.00
        0 25 -625.00
        1 25 -600.00
        2 25 -575.00
        3 25 -550.00
        4 25 -525.00
        5 25 -500.00
        6 25 -475.00
        7 25 -450.00
        8 25 -425.00
        9 25 -400.00
        10 25 -375.00
        11 25 -350.00
        12 25 -325.00
        13 25 -300.00
        14 25 -275.00
        15 25 -250.00
        16 25 -225.00
        17 25 -200.00
        18 25 -175.00
        19 25 -150.00
        20 25 -125.00
        21 25 -100.00
        22 25 -75.00
        23 25 -50.00
        24 25 -25.00
        25 25 0.00
        26 25 25.00
        27 25 50.00
        28 25 75.00
        29 25 100.00
        30 25 125.00
        31 25 150.00
        32 25 175.00
        33 25 200.00
        34 25 225.00
        35 25 250.00
        36 25 275.00
        37 25 300.00
        38 25 325.00
        39 25 350.00
        40 25 375.00
        41 25 400.00
        42 25 425.00
        43 25 450.00
        44 25 475.00
        45 25 500.00
        46 25 525.00
        47 25 550.00
        48 25 575.00
        49 25 600.00
        50 25 625.00
        51 25 650.00
        52 25 675.00
        53 25 700.00
        54 25 725.00
        55 25 750.00
        56 25 775.00
        57 25 800.00
        58 25 825.00
        59 25 850.00
        60 25 875.00
        61 25 900.00
        62 25 925.00
        63 25 950.00
        64 25 975.00
        65 25 1000.00
        66 25 1025.00
        67 25 1050.00
        68 25 1075.00
        69 25 1100.00
        70 25 1125.00
        71 25 1150.00
        72 25 1175.00
        73 25 1200.00
        74 25 1225.00
        75 25 1250.00
        76 25 1275.00
        77 25 1300.00
        78 25 1325.00
        79 25 1350.00
        80 25 1375.00
        81 25 1400.00
        82 25 1425.00
        83 25 1450.00
        84 25 1475.00
        85 25 1500.00
        86 25 1525.00
        87 25 1550.00
        88 25 1575.00
        89 25 1600.00
        90 25 1625.00
        91 25 1650.00
        92 25 1675.00
        93 25 1700.00
        94 25 1725.00
        95 25 1750.00
        96 25 1775.00
        97 25 1800.00
        98 25 1825.00
        99 25 1850.00
        0 26 -650.00
        1 26 -625.00
        2 26 -600.00
        3 26 -575.00
        4 26 -550.00
        5 26 -525.00
        6 26 -500.00
        7 26 -475.00
        8 26 -450.00
        9 26 -425.00
        10 26 -400.00
        11 26 -375.00
        12 26 -350.00
        13 26 -325.00
        14 26 -300.00
        15 26 -275.00
        16 26 -250.00
        17 26 -225.00
        18 26 -200.00
        19 26 -175.00
        20 26 -150.00
        21 26 -125.00
        22 26 -100.00
        23 26 -75.00
        24 26 -50.00
        25 26 -25.00
        26 26 0.00
        27 26 25.00
        28 26 50.00
        29 26 75.00
        30 26 100.00
        31 26 125.00
        32 26 150.00
        33 26 175.00
        34 26 200.00
        35 26 225.00
        36 26 250.00
        37 26 275.00
        38 26 300.00
        39 26 325.00
        40 26 350.00
        41 26 375.00
        42 26 400.00
        43 26 425.00
        44 26 450.00
        45 26 475.00
        46 26 500.00
        47 26 525.00
        48 26 550.00
        49 26 575.00
        50 26 600.00
        51 26 625.00
        52 26 650.00
        53 26 675.00
        54 26 700.00
        55 26 725.00
        56 26 750.00
        57 26 775.00
        58 26 800.00
        59 26 825.00
        60 26 850.00
        61 26 875.00
        62 26 900.00
        63 26 925.00
        64 26 950.00
        65 26 975.00
        66 26 1000.00
        67 26 1025.00
        68 26 1050.00
        69 26 1075.00
        70 26 1100.00
        71 26 1125.00
        72 26 1150.00
        73 26 1175.00
        74 26 1200.00
        75 26 1225.00
        76 26 1250.00
        77 26 1275.00
        78 26 1300.00
        79 26 1325.00
        80 26 1350.00
        81 26 1375.00
        82 26 1400.00
        83 26 1425.00
        84 26 1450.00
        85 26 1475.00
        86 26 1500.00
        87 26 1525.00
        88 26 1550.00
        89 26 1575.00
        90 26 1600.00
        91 26 1625.00
        92 26 1650.00
        93 26 1675.00
        94 26 1700.00
        95 26 1725.00
        96 26 1750.00
        97 26 1775.00
        98 26 1800.00
        99 26 1825.00
        0 27 -675.00
        1 27 -650.00
        2 27 -625.00
        3 27 -600.00
        4 27 -575.00
        5 27 -550.00
        6 27 -525.00
        7 27 -500.00
        8 27 -475.00
        9 27 -450.00
        10 27 -425.00
        11 27 -400.00
        12 27 -375.00
        13 27 -350.00
        14 27 -325.00
        15 27 -300.00
        16 27 -275.00
        17 27 -250.00
        18 27 -225.00
        19 27 -200.00
        20 27 -175.00
        21 27 -150.00
        22 27 -125.00
        23 27 -100.00
        24 27 -75.00
        25 27 -50.00
        26 27 -25.00
        27 27 0.00
        28 27 25.00
        29 27 50.00
        30 27 75.00
        31 27 100.00
        32 27 125.00
        33 27 150.00
        34 27 175.00
        35 27 200.00
        36 27 225.00
        37 27 250.00
        38 27 275.00
        39 27 300.00
        40 27 325.00
        41 27 350.00
        42 27 375.00
        43 27 400.00
        44 27 425.00
        45 27 450.00
        46 27 475.00
        47 27 500.00
        48 27 525.00
        49 27 550.00
        50 27 575.00
        51 27 600.00
        52 27 625.00
        53 27 650.00
        54 27 675.00
        55 27 700.00
        56 27 725.00
        57 27 750.00
        58 27 775.00
        59 27 800.00
        60 27 825.00
        61 27 850.00
        62 27 875.00
        63 27 900.00
        64 27 925.00
        65 27 950.00
        66 27 975.00
        67 27 1000.00
        68 27 1025.00
        69 27 1050.00
        70 27 1075.00
        71 27 1100.00
        72 27 1125.00
        73 27 1150.00
        74 27 1175.00
        75 27 1200.00
        76 27 1225.00
        77 27 1250.00
        78 27 1275.00
        79 27 1300.00
        80 27 1325.00
        81 27 1350.00
        82 27 1375.00
        83 27 1400.00
        84 27 1425.00
        85 27 1450.00
        86 27 1475.00
        87 27 1500.00
        88 27 1525.00
        89 27 1550.00
        90 27 1575.00
        91 27 1600.00
        92 27 1625.00
        93 27 1650.00
        94 27 1675.00
        95 27 1700.00
        96 27 1725.00
        97 27 1750.00
        98 27 1775.00
        99 27 1800.00
        0 28 -700.00
        1 28 -675.00
        2 28 -650.00
        3 28 -625.00
        4 28 -600.00
        5 28 -575.00
        6 28 -550.00
        7 28 -525.00
        8 28 -500.00
        9 28 -475.00
        10 28 -450.00
        11 28 -425.00
        12 28 -400.00
        13 28 -375.00
        14 28 -350.00
        15 28 -325.00
        16 28 -300.00
        17 28 -275.00
        18 28 -250.00
        19 28 -225.00
        20 28 -200.00
        21 28 -175.00
        22 28 -150.00
        23 28 -125.00
        24 28 -100.00
        25 28 -75.00
        26 28 -50.00
        27 28 -25.00
        28 28 0.00
        29 28 25.00
        30 28 50.00
        31 28 75.00
        32 28 100.00
        33 28 125.00
        34 28 150.00
        35 28 175.00
        36 28 200.00
        37 28 225.00
        38 28 250.00
        39 28 275.00
        40 28 300.00
        41 28 325.00
        42 28 350.00
        43 28 375.00
        44 28 400.00
        45 28 425.00
        46 28 450.00
        47 28 475.00
        48 28 500.00
        49 28 525.00
        50 28 550.00
        51 28 575.00
        52 28 600.00
        53 28 625.00
        54 28 650.00
        55 28 675.00
        56 28 700.00
        57 28 725.00
        58 28 750.00
        59 28 775.00
        60 28 800.00
        61 28 825.00
        62 28 850.00
        63 28 875.00
        64 28 900.00
        65 28 925.00
        66 28 950.00
        67 28 975.00
        68 28 1000.00
        69 28 1025.00
        70 28 1050.00
        71 28 1075.00
        72 28 1100.00
        73 28 1125.00
        74 28 1150.00
        75 28 1175.00
        76 28 1200.00
        77 28 1225.00
        78 28 1250.00
        79 28 1275.00
        80 28 1300.00
        81 28 1325.00
        82 28 1350.00
        83 28 1375.00
        84 28 1400.00
        85 28 1425.00
        86 28 1450.00
        87 28 1475.00
        88 28 1500.00
        89 28 1525.00
        90 28 1550.00
        91 28 1575.00
        92 28 1600.00
        93 28 1625.00
        94 28 1650.00
        95 28 1675.00
        96 28 1700.00
        97 28 1725.00
        98 28 1750.00
        99 28 1775.00
        0 29 -725.00
        1 29 -700.00
        2 29 -675.00
        3 29 -650.00
        4 29 -625.00
        5 29 -600.00
        6 29 -575.00
        7 29 -550.00
        8 29 -525.00
        9 29 -500.00
        10 29 -475.00
        11 29 -450.00
        12 29 -425.00
        13 29 -400.00
        14 29 -375.00
        15 29 -350.00
        16 29 -325.00
        17 29 -300.00
        18 29 -275.00
        19 29 -250.00
        20 29 -225.00
        21 29 -200.00
        22 29 -175.00
        23 29 -150.00
        24 29 -125.00
        25 29 -100.00
        26 29 -75.00
        27 29 -50.00
        28 29 -25.00
        29 29 0.00
        30 29 25.00
        31 29 50.00
        32 29 75.00
        33 29 100.00
        34 29 125.00
        35 29 150.00
        36 29 175.00
        37 29 200.00
        38 29 225.00
        39 29 250.00
        40 29 275.00
        41 29 300.00
        42 29 325.00
        43 29 350.00
        44 29 375.00
        45 29 400.00
        46 29 425.00
        47 29 450.00
        48 29 475.00
        49 29 500.00
        50 29 525.00
        51 29 550.00
        52 29 575.00
        53 29 600.00
        54 29 625.00
        55 29 650.00
        56 29 675.00
        57 29 700.00
        58 29 725.00
        59 29 750.00
        60 29 775.00
        61 29 800.00
        62 29 825.00
        63 29 850.00
        64 29 875.00
        65 29 900.00
        66 29 925.00
        67 29 950.00
        68 29 975.00
        69 29 1000.00
        70 29 1025.00
        71 29 1050.00
        72 29 1075.00
        73 29 1100.00
        74 29 1125.00
        75 29 1150.00
        76 29 1175.00
        77 29 1200.00
        78 29 1225.00
        79 29 1250.00
        80 29 1275.00
        81 29 1300.00
        82 29 1325.00
        83 29 1350.00
        84 29 1375.00
        85 29 1400.00
        86 29 1425.00
        87 29 1450.00
        88 29 1475.00
        89 29 1500.00
        90 29 1525.00
        91 29 1550.00
        92 29 1575.00
        93 29 1600.00
        94 29 1625.00
        95 29 1650.00
        96 29 1675.00
        97 29 1700.00
        98 29 1725.00
        99 29 1750.00
        0 30 -750.00
        1 30 -725.00
        2 30 -700.00
        3 30 -675.00
        4 30 -650.00
        5 30 -625.00
        6 30 -600.00
        7 30 -575.00
        8 30 -550.00
        9 30 -525.00
        10 30 -500.00
        11 30 -475.00
        12 30 -450.00
        13 30 -425.00
        14 30 -400.00
        15 30 -375.00
        16 30 -350.00
        17 30 -325.00
        18 30 -300.00
        19 30 -275.00
        20 30 -250.00
        21 30 -225.00
        22 30 -200.00
        23 30 -175.00
        24 30 -150.00
        25 30 -125.00
        26 30 -100.00
        27 30 -75.00
        28 30 -50.00
        29 30 -25.00
        30 30 0.00
        31 30 25.00
        32 30 50.00
        33 30 75.00
        34 30 100.00
        35 30 125.00
        36 30 150.00
        37 30 175.00
        38 30 200.00
        39 30 225.00
        40 30 250.00
        41 30 275.00
        42 30 300.00
        43 30 325.00
        44 30 350.00
        45 30 375.00
        46 30 400.00
        47 30 425.00
        48 30 450.00
        49 30 475.00
        50 30 500.00
        51 30 525.00
        52 30 550.00
        53 30 575.00
        54 30 600.00
        55 30 625.00
        56 30 650.00
        57 30 675.00
        58 30 700.00
        59 30 725.00
        60 30 750.00
        61 30 775.00
        62 30 800.00
        63 30 825.00
        64 30 850.00
        65 30 875.00
        66 30 900.00
        67 30 925.00
        68 30 950.00
        69 30 975.00
        70 30 1000.00
        71 30 1025.00
        72 30 1050.00
        73 30 1075.00
        74 30 1100.00
        75 30 1125.00
        76 30 1150.00
        77 30 1175.00
        78 30 1200.00
        79 30 1225.00
        80 30 1250.00
        81 30 1275.00
        82 30 1300.00
        83 30 1325.00
        84 30 1350.00
        85 30 1375.00
        86 30 1400.00
        87 30 1425.00
        88 30 1450.00
        89 30 1475.00
        90 30 1500.00
        91 30 1525.00
        92 30 1550.00
        93 30 1575.00
        94 30 1600.00
        95 30 1625.00
        96 30 1650.00
        97 30 1675.00
        98 30 1700.00
        99 30 1725.00
        0 31 -775.00
        1 31 -750.00
        2 31 -725.00
        3 31 -700.00
        4 31 -675.00
        5 31 -650.00
        6 31 -625.00
        7 31 -600.00
        8 31 -575.00
        9 31 -550.00
        10 31 -525.00
        11 31 -500.00
        12 31 -475.00
        13 31 -450.00
        14 31 -425.00
        15 31 -400.00
        16 31 -375.00
        17 31 -350.00
        18 31 -325.00
        19 31 -300.00
        20 31 -275.00
        21 31 -250.00
        22 31 -225.00
        23 31 -200.00
        24 31 -175.00
        25 31 -150.00
        26 31 -125.00
        27 31 -100.00
        28 31 -75.00
        29 31 -50.00
        30 31 -25.00
        31 31 0.00
        32 31 25.00
        33 31 50.00
        34 31 75.00
        35 31 100.00
        36 31 125.00
        37 31 150.00
        38 31 175.00
        39 31 200.00
        40 31 225.00
        41 31 250.00
        42 31 275.00
        43 31 300.00
        44 31 325.00
        45 31 350.00
        46 31 375.00
        47 31 400.00
        48 31 425.00
        49 31 450.00
        50 31 475.00
        51 31 500.00
        52 31 525.00
        53 31 550.00
        54 31 575.00
        55 31 600.00
        56 31 625.00
        57 31 650.00
        58 31 675.00
        59 31 700.00
        60 31 725.00
        61 31 750.00
        62 31 775.00
        63 31 800.00
        64 31 825.00
        65 31 850.00
        66 31 875.00
        67 31 900.00
        68 31 925.00
        69 31 950.00
        70 31 975.00
        71 31 1000.00
        72 31 1025.00
        73 31 1050.00
        74 31 1075.00
        75 31 1100.00
        76 31 1125.00
        77 31 1150.00
        78 31 1175.00
        79 31 1200.00
        80 31 1225.00
        81 31 1250.00
        82 31 1275.00
        83 31 1300.00
        84 31 1325.00
        85 31 1350.00
        86 31 1375.00
        87 31 1400.00
        88 31 1425.00
        89 31 1450.00
        90 31 1475.00
        91 31 1500.00
        92 31 1525.00
        93 31 1550.00
        94 31 1575.00
        95 31 1600.00
        96 31 1625.00
        97 31 1650.00
        98 31 1675.00
        99 31 1700.00
        0 32 -800.00
        1 32 -775.00
        2 32 -750.00
        3 32 -725.00
        4 32 -700.00
        5 32 -675.00
        6 32 -650.00
        7 32 -625.00
        8 32 -600.00
        9 32 -575.00
        10 32 -550.00
        11 32 -525.00
        12 32 -500.00
        13 32 -475.00
        14 32 -450.00
        15 32 -425.00
        16 32 -400.00
        17 32 -375.00
        18 32 -350.00
        19 32 -325.00
        20 32 -300.00
        21 32 -275.00
        22 32 -250.00
        23 32 -225.00
        24 32 -200.00
        25 32 -175.00
        26 32 -150.00
        27 32 -125.00
        28 32 -100.00
        29 32 -75.00
        30 32 -50.00
        31 32 -25.00
        32 32 0.00
        33 32 25.00
        34 32 50.00
        35 32 75.00
        36 32 100.00
        37 32 125.00
        38 32 150.00
        39 32 175.00
        40 32 200.00
        41 32 225.00
        42 32 250.00
        43 32 275.00
        44 32 300.00
        45 32 325.00
        46 32 350.00
        47 32 375.00
        48 32 400.00
        49 32 425.00
        50 32 450.00
        51 32 475.00
        52 32 500.00
        53 32 525.00
        54 32 550.00
        55 32 575.00
        56 32 600.00
        57 32 625.00
        58 32 650.00
        59 32 675.00
        60 32 700.00
        61 32 725.00
        62 32 750.00
        63 32 775.00
        64 32 800.00
        65 32 825.00
        66 32 850.00
        67 32 875.00
        68 32 900.00
        69 32 925.00
        70 32 950.00
        71 32 975.00
        72 32 1000.00
        73 32 1025.00
        74 32 1050.00
        75 32 1075.00
        76 32 1100.00
        77 32 1125.00
        78 32 1150.00
        79 32 1175.00
        80 32 1200.00
        81 32 1225.00
        82 32 1250.00
        83 32 1275.00
        84 32 1300.00
        85 32 1325.00
        86 32 1350.00
        87 32 1375.00
        88 32 1400.00
        89 32 1425.00
        90 32 1450.00
        91 32 1475.00
        92 32 1500.00
        93 32 1525.00
        94 32 1550.00
        95 32 1575.00
        96 32 1600.00
        97 32 1625.00
        98 32 1650.00
        99 32 1675.00
        0 33 -825.00
        1 33 -800.00
        2 33 -775.00
        3 33 -750.00
        4 33 -725.00
        5 33 -700.00
        6 33 -675.00
        7 33 -650.00
        8 33 -625.00
        9 33 -600.00
        10 33 -575.00
        11 33 -550.00
        12 33 -525.00
        13 33 -500.00
        14 33 -475.00
        15 33 -450.00
        16 33 -425.00
        17 33 -400.00
        18 33 -375.00
        19 33 -350.00
        20 33 -325.00
        21 33 -300.00
        22 33 -275.00
        23 33 -250.00
        24 33 -225.00
        25 33 -200.00
        26 33 -175.00
        27 33 -150.00
        28 33 -125.00
        29 33 -100.00
        30 33 -75.00
        31 33 -50.00
        32 33 -25.00
        33 33 0.00
        34 33 25.00
        35 33 50.00
        36 33 75.00
        37 33 100.00
        38 33 125.00
        39 33 150.00
        40 33 175.00
        41 33 200.00
        42 33 225.00
        43 33 250.00
        44 33 275.00
        45 33 300.00
        46 33 325.00
        47 33 350.00
        48 33 375.00
        49 33 400.00
        50 33 425.00
        51 33 450.00
        52 33 475.00
        53 33 500.00
        54 33 525.00
        55 33 550.00
        56 33 575.00
        57 33 600.00
        58 33 625.00
        59 33 650.00
        60 33 675.00
        61 33 700.00
        62 33 725.00
        63 33 750.00
        64 33 775.00
        65 33 800.00
        66 33 825.00
        67 33 850.00
        68 33 875.00
        69 33 900.00
        70 33 925.00
        71 33 950.00
        72 33 975.00
        73 33 1000.00
        74 33 1025.00
        75 33 1050.00
        76 33 1075.00
        77 33 1100.00
        78 33 1125.00
        79 33 1150.00
        80 33 1175.00
        81 33 1200.00
        82 33 1225.00
        83 33 1250.00
        84 33 1275.00
        85 33 1300.00
        86 33 1325.00
        87 33 1350.00
        88 33 1375.00
        89 33 1400.00
        90 33 1425.00
        91 33 1450.00
        92 33 1475.00
        93 33 1500.00
        94 33 1525.00
        95 33 1550.00
        96 33 1575.00
        97 33 1600.00
        98 33 1625.00
        99 33 1650.00
        0 34 -850.00
        1 34 -825.00
        2 34 -800.00
        3 34 -775.00
        4 34 -750.00
        5 34 -725.00
        6 34 -700.00
        7 34 -675.00
        8 34 -650.00
        9 34 -625.00
        10 34 -600.00
        11 34 -575.00
        12 34 -550.00
        13 34 -525.00
        14 34 -500.00
        15 34 -475.00
        16 34 -450.00
        17 34 -425.00
        18 34 -400.00
        19 34 -375.00
        20 34 -350.00
        21 34 -325.00
        22 34 -300.00
        23 34 -275.00
        24 34 -250.00
        25 34 -225.00
        26 34 -200.00
        27 34 -175.00
        28 34 -150.00
        29 34 -125.00
        30 34 -100.00
        31 34 -75.00
        32 34 -50.00
        33 34 -25.00
        34 34 0.00
        35 34 25.00
        36 34 50.00
        37 34 75.00
        38 34 100.00
        39 34 125.00
        40 34 150.00
        41 34 175.00
        42 34 200.00
        43 34 225.00
        44 34 250.00
        45 34 275.00
        46 34 300.00
        47 34 325.00
        48 34 350.00
        49 34 375.00
        50 34 400.00
        51 34 425.00
        52 34 450.00
        53 34 475.00
        54 34 500.00
        55 34 525.00
        56 34 550.00
        57 34 575.00
        58 34 600.00
        59 34 625.00
        60 34 650.00
        61 34 675.00
        62 34 700.00
        63 34 725.00
        64 34 750.00
        65 34 775.00
        66 34 800.00
        67 34 825.00
        68 34 850.00
        69 34 875.00
        70 34 900.00
        71 34 925.00
        72 34 950.00
        73 34 975.00
        74 34 1000.00
        75 34 1025.00
        76 34 1050.00
        77 34 1075.00
        78 34 1100.00
        79 34 1125.00
        80 34 1150.00
        81 34 1175.00
        82 34 1200.00
        83 34 1225.00
        84 34 1250.00
        85 34 1275.00
        86 34 1300.00
        87 34 1325.00
        88 34 1350.00
        89 34 1375.00
        90 34 1400.00
        91 34 1425.00
        92 34 1450.00
        93 34 1475.00
        94 34 1500.00
        95 34 1525.00
        96 34 1550.00
        97 34 1575.00
        98 34 1600.00
        99 34 1625.00
        0 35 -875.00
        1 35 -850.00
        2 35 -825.00
        3 35 -800.00
        4 35 -775.00
        5 35 -750.00
        6 35 -725.00
        7 35 -700.00
        8 35 -675.00
        9 35 -650.00
        10 35 -625.00
        11 35 -600.00
        12 35 -575.00
        13 35 -550.00
        14 35 -525.00
        15 35 -500.00
        16 35 -475.00
        17 35 -450.00
        18 35 -425.00
        19 35 -400.00
        20 35 -375.00
        21 35 -350.00
        22 35 -325.00
        23 35 -300.00
        24 35 -275.00
        25 35 -250.00
        26 35 -225.00
        27 35 -200.00
        28 35 -175.00
        29 35 -150.00
        30 35 -125.00
        31 35 -100.00
        32 35 -75.00
        33 35 -50.00
        34 35 -25.00
        35 35 0.00
        36 35 25.00
        37 35 50.00
        38 35 75.00
        39 35 100.00
        40 35 125.00
        41 35 150.00
        42 35 175.00
        43 35 200.00
        44 35 225.00
        45 35 250.00
        46 35 275.00
        47 35 300.00
        48 35 325.00
        49 35 350.00
        50 35 375.00
        51 35 400.00
        52 35 425.00
        53 35 450.00
        54 35 475.00
        55 35 500.00
        56 35 525.00
        57 35 550.00
        58 35 575.00
        59 35 600.00
        60 35 625.00
        61 35 650.00
        62 35 675.00
        63 35 700.00
        64 35 725.00
        65 35 750.00
        66 35 775.00
        67 35 800.00
        68 35 825.00
        69 35 850.00
        70 35 875.00
        71 35 900.00
        72 35 925.00
        73 35 950.00
        74 35 975.00
        75 35 1000.00
        76 35 1025.00
        77 35 1050.00
        78 35 1075.00
        79 35 1100.00
        80 35 1125.00
        81 35 1150.00
        82 35 1175.00
        83 35 1200.00
        84 35 1225.00
        85 35 1250.00
        86 35 1275.00
        87 35 1300.00
        88 35 1325.00
        89 35 1350.00
        90 35 1375.00
        91 35 1400.00
        92 35 1425.00
        93 35 1450.00
        94 35 1475.00
        95 35 1500.00
        96 35 1525.00
        97 35 1550.00
        98 35 1575.00
        99 35 1600.00
        0 36 -900.00
        1 36 -875.00
        2 36 -850.00
        3 36 -825.00
        4 36 -800.00
        5 36 -775.00
        6 36 -750.00
        7 36 -725.00
        8 36 -700.00
        9 36 -675.00
        10 36 -650.00
        11 36 -625.00
        12 36 -600.00
        13 36 -575.00
        14 36 -550.00
        15 36 -525.00
        16 36 -500.00
        17 36 -475.00
        18 36 -450.00
        19 36 -425.00
        20 36 -400.00
        21 36 -375.00
        22 36 -350.00
        23 36 -325.00
        24 36 -300.00
        25 36 -275.00
        26 36 -250.00
        27 36 -225.00
        28 36 -200.00
        29 36 -175.00
        30 36 -150.00
        31 36 -125.00
        32 36 -100.00
        33 36 -75.00
        34 36 -50.00
        35 36 -25.00
        36 36 0.00
        37 36 25.00
        38 36 50.00
        39 36 75.00
        40 36 100.00
        41 36 125.00
        42 36 150.00
        43 36 175.00
        44 36 200.00
        45 36 225.00
        46 36 250.00
        47 36 275.00
        48 36 300.00
        49 36 325.00
        50 36 350.00
        51 36 375.00
        52 36 400.00
        53 36 425.00
        54 36 450.00
        55 36 475.00
        56 36 500.00
        57 36 525.00
        58 36 550.00
        59 36 575.00
        60 36 600.00
        61 36 625.00
        62 36 650.00
        63 36 675.00
        64 36 700.00
        65 36 725.00
        66 36 750.00
        67 36 775.00
        68 36 800.00
        69 36 825.00
        70 36 850.00
        71 36 875.00
        72 36 900.00
        73 36 925.00
        74 36 950.00
        75 36 975.00
        76 36 1000.00
        77 36 1025.00
        78 36 1050.00
        79 36 1075.00
        80 36 1100.00
        81 36 1125.00
        82 36 1150.00
        83 36 1175.00
        84 36 1200.00
        85 36 1225.00
        86 36 1250.00
        87 36 1275.00
        88 36 1300.00
        89 36 1325.00
        90 36 1350.00
        91 36 1375.00
        92 36 1400.00
        93 36 1425.00
        94 36 1450.00
        95 36 1475.00
        96 36 1500.00
        97 36 1525.00
        98 36 1550.00
        99 36 1575.00
        0 37 -925.00
        1 37 -900.00
        2 37 -875.00
        3 37 -850.00
        4 37 -825.00
        5 37 -800.00
        6 37 -775.00
        7 37 -750.00
        8 37 -725.00
        9 37 -700.00
        10 37 -675.00
        11 37 -650.00
        12 37 -625.00
        13 37 -600.00
        14 37 -575.00
        15 37 -550.00
        16 37 -525.00
        17 37 -500.00
        18 37 -475.00
        19 37 -450.00
        20 37 -425.00
        21 37 -400.00
        22 37 -375.00
        23 37 -350.00
        24 37 -325.00
        25 37 -300.00
        26 37 -275.00
        27 37 -250.00
        28 37 -225.00
        29 37 -200.00
        30 37 -175.00
        31 37 -150.00
        32 37 -125.00
        33 37 -100.00
        34 37 -75.00
        35 37 -50.00
        36 37 -25.00
        37 37 0.00
        38 37 25.00
        39 37 50.00
        40 37 75.00
        41 37 100.00
        42 37 125.00
        43 37 150.00
        44 37 175.00
        45 37 200.00
        46 37 225.00
        47 37 250.00
        48 37 275.00
        49 37 300.00
        50 37 325.00
        51 37 350.00
        52 37 375.00
        53 37 400.00
        54 37 425.00
        55 37 450.00
        56 37 475.00
        57 37 500.00
        58 37 525.00
        59 37 550.00
        60 37 575.00
        61 37 600.00
        62 37 625.00
        63 37 650.00
        64 37 675.00
        65 37 700.00
        66 37 725.00
        67 37 750.00
        68 37 775.00
        69 37 800.00
        70 37 825.00
        71 37 850.00
        72 37 875.00
        73 37 900.00
        74 37 925.00
        75 37 950.00
        76 37 975.00
        77 37 1000.00
        78 37 1025.00
        79 37 1050.00
        80 37 1075.00
        81 37 1100.00
        82 37 1125.00
        83 37 1150.00
        84 37 1175.00
        85 37 1200.00
        86 37 1225.00
        87 37 1250.00
        88 37 1275.00
        89 37 1300.00
        90 37 1325.00
        91 37 1350.00
        92 37 1375.00
        93 37 1400.00
        94 37 1425.00
        95 37 1450.00
        96 37 1475.00
        97 37 1500.00
        98 37 1525.00
        99 37 1550.00
        0 38 -950.00
        1 38 -925.00
        2 38 -900.00
        3 38 -875.00
        4 38 -850.00
        5 38 -825.00
        6 38 -800.00
        7 38 -775.00
        8 38 -750.00
        9 38 -725.00
        10 38 -700.00
        11 38 -675.00
        12 38 -650.00
        13 38 -625.00
        14 38 -600.00
        15 38 -575.00
        16 38 -550.00
        17 38 -525.00
        18 38 -500.00
        19 38 -475.00
        20 38 -450.00
        21 38 -425.00
        22 38 -400.00
        23 38 -375.00
        24 38 -350.00
        25 38 -325.00
        26 38 -300.00
        27 38 -275.00
        28 38 -250.00
        29 38 -225.00
        30 38 -200.00
        31 38 -175.00
        32 38 -150.00
        33 38 -125.00
        34 38 -100.00
        35 38 -75.00
        36 38 -50.00
        37 38 -25.00
        38 38 0.00
        39 38 25.00
        40 38 50.00
        41 38 75.00
        42 38 100.00
        43 38 125.00
        44 38 150.00
        45 38 175.00
        46 38 200.00
        47 38 225.00
        48 38 250.00
        49 38 275.00
        50 38 300.00
        51 38 325.00
        52 38 350.00
        53 38 375.00
        54 38 400.00
        55 38 425.00
        56 38 450.00
        57 38 475.00
        58 38 500.00
        59 38 525.00
        60 38 550.00
        61 38 575.00
        62 38 600.00
        63 38 625.00
        64 38 650.00
        65 38 675.00
        66 38 700.00
        67 38 725.00
        68 38 750.00
        69 38 775.00
        70 38 800.00
        71 38 825.00
        72 38 850.00
        73 38 875.00
        74 38 900.00
        75 38 925.00
        76 38 950.00
        77 38 975.00
        78 38 1000.00
        79 38 1025.00
        80 38 1050.00
        81 38 1075.00
        82 38 1100.00
        83 38 1125.00
        84 38 1150.00
        85 38 1175.00
        86 38 1200.00
        87 38 1225.00
        88 38 1250.00
        89 38 1275.00
        90 38 1300.00
        91 38 1325.00
        92 38 1350.00
        93 38 1375.00
        94 38 1400.00
        95 38 1425.00
        96 38 1450.00
        97 38 1475.00
        98 38 1500.00
        99 38 1525.00
        0 39 -975.00
        1 39 -950.00
        2 39 -925.00
        3 39 -900.00
        4 39 -875.00
        
        5 39 -850.00
        6 39 -825.00
        7 39 -800.00
        8 39 -775.00
        9 39 -750.00
        10 39 -725.00
        11 39 -700.00
        12 39 -675.00
        13 39 -650.00
        14 39 -625.00
        15 39 -600.00
        16 39 -575.00
        17 39 -550.00
        18 39 -525.00
        19 39 -500.00
        20 39 -475.00
        21 39 -450.00
        22 39 -425.00
        23 39 -400.00
        24 39 -375.00
        25 39 -350.00
        26 39 -325.00
        27 39 -300.00
        28 39 -275.00
        29 39 -250.00
        30 39 -225.00
        31 39 -200.00
        32 39 -175.00
        33 39 -150.00
        34 39 -125.00
        35 39 -100.00
        36 39 -75.00
        37 39 -50.00
        38 39 -25.00
        39 39 0.00
        40 39 25.00
        41 39 50.00
        42 39 75.00
        43 39 100.00
        44 39 125.00
        45 39 150.00
        46 39 175.00
        47 39 200.00
        48 39 225.00
        49 39 250.00
        50 39 275.00
        51 39 300.00
        52 39 325.00
        53 39 350.00
        54 39 375.00
        55 39 400.00
        56 39 425.00
        57 39 450.00
        58 39 475.00
        59 39 500.00
        60 39 525.00
        61 39 550.00
        62 39 575.00
        63 39 600.00
        64 39 625.00
        65 39 650.00
        66 39 675.00
        67 39 700.00
        68 39 725.00
        69 39 750.00
        70 39 775.00
        71 39 800.00
        72 39 825.00
        73 39 850.00
        74 39 875.00
        75 39 900.00
        76 39 925.00
        77 39 950.00
        78 39 975.00
        79 39 1000.00
        80 39 1025.00
        81 39 1050.00
        82 39 1075.00
        83 39 1100.00
        84 39 1125.00
        85 39 1150.00
        86 39 1175.00
        87 39 1200.00
        88 39 1225.00
        89 39 1250.00
        90 39 1275.00
        91 39 1300.00
        92 39 1325.00
        93 39 1350.00
        94 39 1375.00
        95 39 1400.00
        96 39 1425.00
        97 39 1450.00
        98 39 1475.00
        99 39 1500.00
        0 40 -1000.00
        1 40 -975.00
        2 40 -950.00
        3 40 -925.00
        4 40 -900.00
        5 40 -875.00
        6 40 -850.00
        7 40 -825.00
        8 40 -800.00
        9 40 -775.00
        10 40 -750.00
        11 40 -725.00
        12 40 -700.00
        13 40 -675.00
        14 40 -650.00
        15 40 -625.00
        16 40 -600.00
        17 40 -575.00
        18 40 -550.00
        19 40 -525.00
        20 40 -500.00
        21 40 -475.00
        22 40 -450.00
        23 40 -425.00
        24 40 -400.00
        25 40 -375.00
        26 40 -350.00
        27 40 -325.00
        28 40 -300.00
        29 40 -275.00
        30 40 -250.00
        31 40 -225.00
        32 40 -200.00
        33 40 -175.00
        34 40 -150.00
        35 40 -125.00
        36 40 -100.00
        37 40 -75.00
        38 40 -50.00
        39 40 -25.00
        40 40 0.00
        41 40 25.00
        42 40 50.00
        43 40 75.00
        44 40 100.00
        45 40 125.00
        46 40 150.00
        47 40 175.00
        48 40 200.00
        49 40 225.00
        50 40 250.00
        51 40 275.00
        52 40 300.00
        53 40 325.00
        54 40 350.00
        55 40 375.00
        56 40 400.00
        57 40 425.00
        58 40 450.00
        59 40 475.00
        60 40 500.00
        61 40 525.00
        62 40 550.00
        63 40 575.00
        64 40 600.00
        65 40 625.00
        66 40 650.00
        67 40 675.00
        68 40 700.00
        69 40 725.00
        70 40 750.00
        71 40 775.00
        72 40 800.00
        73 40 825.00
        74 40 850.00
        75 40 875.00
        76 40 900.00
        77 40 925.00
        78 40 950.00
        79 40 975.00
        80 40 1000.00
        81 40 1025.00
        82 40 1050.00
        83 40 1075.00
        84 40 1100.00
        85 40 1125.00
        86 40 1150.00
        87 40 1175.00
        88 40 1200.00
        89 40 1225.00
        90 40 1250.00
        91 40 1275.00
        92 40 1300.00
        93 40 1325.00
        94 40 1350.00
        95 40 1375.00
        96 40 1400.00
        97 40 1425.00
        98 40 1450.00
        99 40 1475.00
        0 41 -1025.00
        1 41 -1000.00
        2 41 -975.00
        3 41 -950.00
        4 41 -925.00
        5 41 -900.00
        6 41 -875.00
        7 41 -850.00
        8 41 -825.00
        9 41 -800.00
        10 41 -775.00
        11 41 -750.00
        12 41 -725.00
        13 41 -700.00
        14 41 -675.00
        15 41 -650.00
        16 41 -625.00
        17 41 -600.00
        18 41 -575.00
        19 41 -550.00
        20 41 -525.00
        21 41 -500.00
        22 41 -475.00
        23 41 -450.00
        24 41 -425.00
        25 41 -400.00
        26 41 -375.00
        27 41 -350.00
        28 41 -325.00
        29 41 -300.00
        30 41 -275.00
        31 41 -250.00
        32 41 -225.00
        33 41 -200.00
        34 41 -175.00
        35 41 -150.00
        36 41 -125.00
        37 41 -100.00
        38 41 -75.00
        39 41 -50.00
        40 41 -25.00
        41 41 0.00
        42 41 25.00
        43 41 50.00
        44 41 75.00
        45 41 100.00
        46 41 125.00
        47 41 150.00
        48 41 175.00
        49 41 200.00
        50 41 225.00
        51 41 250.00
        52 41 275.00
        53 41 300.00
        54 41 325.00
        55 41 350.00
        56 41 375.00
        57 41 400.00
        58 41 425.00
        59 41 450.00
        60 41 475.00
        61 41 500.00
        62 41 525.00
        63 41 550.00
        64 41 575.00
        65 41 600.00
        66 41 625.00
        67 41 650.00
        68 41 675.00
        69 41 700.00
        70 41 725.00
        71 41 750.00
        72 41 775.00
        73 41 800.00
        74 41 825.00
        75 41 850.00
        76 41 875.00
        77 41 900.00
        78 41 925.00
        79 41 950.00
        80 41 975.00
        81 41 1000.00
        82 41 1025.00
        83 41 1050.00
        84 41 1075.00
        85 41 1100.00
        86 41 1125.00
        87 41 1150.00
        88 41 1175.00
        89 41 1200.00
        90 41 1225.00
        91 41 1250.00
        92 41 1275.00
        93 41 1300.00
        94 41 1325.00
        95 41 1350.00
        96 41 1375.00
        97 41 1400.00
        98 41 1425.00
        99 41 1450.00
        0 42 -1050.00
        1 42 -1025.00
        2 42 -1000.00
        3 42 -975.00
        4 42 -950.00
        5 42 -925.00
        6 42 -900.00
        7 42 -875.00
        8 42 -850.00
        9 42 -825.00
        10 42 -800.00
        11 42 -775.00
        12 42 -750.00
        13 42 -725.00
        14 42 -700.00
        15 42 -675.00
        16 42 -650.00
        17 42 -625.00
        18 42 -600.00
        19 42 -575.00
        20 42 -550.00
        21 42 -525.00
        22 42 -500.00
        23 42 -475.00
        24 42 -450.00
        25 42 -425.00
        26 42 -400.00
        27 42 -375.00
        28 42 -350.00
        29 42 -325.00
        30 42 -300.00
        31 42 -275.00
        32 42 -250.00
        33 42 -225.00
        34 42 -200.00
        35 42 -175.00
        36 42 -150.00
        37 42 -125.00
        38 42 -100.00
        39 42 -75.00
        40 42 -50.00
        41 42 -25.00
        42 42 0.00
        43 42 25.00
        44 42 50.00
        45 42 75.00
        46 42 100.00
        47 42 125.00
        48 42 150.00
        49 42 175.00
        50 42 200.00
        51 42 225.00
        52 42 250.00
        53 42 275.00
        54 42 300.00
        55 42 325.00
        56 42 350.00
        57 42 375.00
        58 42 400.00
        59 42 425.00
        60 42 450.00
        61 42 475.00
        62 42 500.00
        63 42 525.00
        64 42 550.00
        65 42 575.00
        66 42 600.00
        67 42 625.00
        68 42 650.00
        69 42 675.00
        70 42 700.00
        71 42 725.00
        72 42 750.00
        73 42 775.00
        74 42 800.00
        75 42 825.00
        76 42 850.00
        77 42 875.00
        78 42 900.00
        79 42 925.00
        80 42 950.00
        81 42 975.00
        82 42 1000.00
        83 42 1025.00
        84 42 1050.00
        85 42 1075.00
        86 42 1100.00
        87 42 1125.00
        88 42 1150.00
        89 42 1175.00
        90 42 1200.00
        91 42 1225.00
        92 42 1250.00
        93 42 1275.00
        94 42 1300.00
        95 42 1325.00
        96 42 1350.00
        97 42 1375.00
        98 42 1400.00
        99 42 1425.00
        0 43 -1075.00
        1 43 -1050.00
        2 43 -1025.00
        3 43 -1000.00
        4 43 -975.00
        5 43 -950.00
        6 43 -925.00
        7 43 -900.00
        8 43 -875.00
        9 43 -850.00
        10 43 -825.00
        11 43 -800.00
        12 43 -775.00
        13 43 -750.00
        14 43 -725.00
        15 43 -700.00
        16 43 -675.00
        17 43 -650.00
        18 43 -625.00
        19 43 -600.00
        20 43 -575.00
        21 43 -550.00
        22 43 -525.00
        23 43 -500.00
        24 43 -475.00
        25 43 -450.00
        26 43 -425.00
        27 43 -400.00
        28 43 -375.00
        29 43 -350.00
        30 43 -325.00
        31 43 -300.00
        32 43 -275.00
        33 43 -250.00
        34 43 -225.00
        35 43 -200.00
        36 43 -175.00
        37 43 -150.00
        38 43 -125.00
        39 43 -100.00
        40 43 -75.00
        41 43 -50.00
        42 43 -25.00
        43 43 0.00
        44 43 25.00
        45 43 50.00
        46 43 75.00
        47 43 100.00
        48 43 125.00
        49 43 150.00
        50 43 175.00
        51 43 200.00
        52 43 225.00
        53 43 250.00
        54 43 275.00
        55 43 300.00
        56 43 325.00
        57 43 350.00
        58 43 375.00
        59 43 400.00
        60 43 425.00
        61 43 450.00
        62 43 475.00
        63 43 500.00
        64 43 525.00
        65 43 550.00
        66 43 575.00
        67 43 600.00
        68 43 625.00
        69 43 650.00
        70 43 675.00
        71 43 700.00
        72 43 725.00
        73 43 750.00
        74 43 775.00
        75 43 800.00
        76 43 825.00
        77 43 850.00
        78 43 875.00
        79 43 900.00
        80 43 925.00
        81 43 950.00
        82 43 975.00
        83 43 1000.00
        84 43 1025.00
        85 43 1050.00
        86 43 1075.00
        87 43 1100.00
        88 43 1125.00
        89 43 1150.00
        90 43 1175.00
        91 43 1200.00
        92 43 1225.00
        93 43 1250.00
        94 43 1275.00
        95 43 1300.00
        96 43 1325.00
        97 43 1350.00
        98 43 1375.00
        99 43 1400.00
        0 44 -1100.00
        1 44 -1075.00
        2 44 -1050.00
        3 44 -1025.00
        4 44 -1000.00
        5 44 -975.00
        6 44 -950.00
        7 44 -925.00
        8 44 -900.00
        9 44 -875.00
        10 44 -850.00
        11 44 -825.00
        12 44 -800.00
        13 44 -775.00
        14 44 -750.00
        15 44 -725.00
        16 44 -700.00
        17 44 -675.00
        18 44 -650.00
        19 44 -625.00
        20 44 -600.00
        21 44 -575.00
        22 44 -550.00
        23 44 -525.00
        24 44 -500.00
        25 44 -475.00
        26 44 -450.00
        27 44 -425.00
        28 44 -400.00
        29 44 -375.00
        30 44 -350.00
        31 44 -325.00
        32 44 -300.00
        33 44 -275.00
        34 44 -250.00
        35 44 -225.00
        36 44 -200.00
        37 44 -175.00
        38 44 -150.00
        39 44 -125.00
        40 44 -100.00
        41 44 -75.00
        42 44 -50.00
        43 44 -25.00
        44 44 0.00
        45 44 25.00
        46 44 50.00
        47 44 75.00
        48 44 100.00
        49 44 125.00
        50 44 150.00
        51 44 175.00
        52 44 200.00
        53 44 225.00
        54 44 250.00
        55 44 275.00
        56 44 300.00
        57 44 325.00
        58 44 350.00
        59 44 375.00
        60 44 400.00
        61 44 425.00
        62 44 450.00
        63 44 475.00
        64 44 500.00
        65 44 525.00
        66 44 550.00
        67 44 575.00
        68 44 600.00
        69 44 625.00
        70 44 650.00
        71 44 675.00
        72 44 700.00
        73 44 725.00
        74 44 750.00
        75 44 775.00
        76 44 800.00
        77 44 825.00
        78 44 850.00
        79 44 875.00
        80 44 900.00
        81 44 925.00
        82 44 950.00
        83 44 975.00
        84 44 1000.00
        85 44 1025.00
        86 44 1050.00
        87 44 1075.00
        88 44 1100.00
        89 44 1125.00
        90 44 1150.00
        91 44 1175.00
        92 44 1200.00
        93 44 1225.00
        94 44 1250.00
        95 44 1275.00
        96 44 1300.00
        97 44 1325.00
        98 44 1350.00
        99 44 1375.00
        0 45 -1125.00
        1 45 -1100.00
        2 45 -1075.00
        3 45 -1050.00
        4 45 -1025.00
        5 45 -1000.00
        6 45 -975.00
        7 45 -950.00
        8 45 -925.00
        9 45 -900.00
        10 45 -875.00
        11 45 -850.00
        12 45 -825.00
        13 45 -800.00
        14 45 -775.00
        15 45 -750.00
        16 45 -725.00
        17 45 -700.00
        18 45 -675.00
        19 45 -650.00
        20 45 -625.00
        21 45 -600.00
        22 45 -575.00
        23 45 -550.00
        24 45 -525.00
        25 45 -500.00
        26 45 -475.00
        27 45 -450.00
        28 45 -425.00
        29 45 -400.00
        30 45 -375.00
        31 45 -350.00
        32 45 -325.00
        33 45 -300.00
        34 45 -275.00
        35 45 -250.00
        36 45 -225.00
        37 45 -200.00
        38 45 -175.00
        39 45 -150.00
        40 45 -125.00
        41 45 -100.00
        42 45 -75.00
        43 45 -50.00
        44 45 -25.00
        45 45 0.00
        46 45 25.00
        47 45 50.00
        48 45 75.00
        49 45 100.00
        50 45 125.00
        51 45 150.00
        52 45 175.00
        53 45 200.00
        54 45 225.00
        55 45 250.00
        56 45 275.00
        57 45 300.00
        58 45 325.00
        59 45 350.00
        60 45 375.00
        61 45 400.00
        62 45 425.00
        63 45 450.00
        64 45 475.00
        65 45 500.00
        66 45 525.00
        67 45 550.00
        68 45 575.00
        69 45 600.00
        70 45 625.00
        71 45 650.00
        72 45 675.00
        73 45 700.00
        74 45 725.00
        75 45 750.00
        76 45 775.00
        77 45 800.00
        78 45 825.00
        79 45 850.00
        80 45 875.00
        81 45 900.00
        82 45 925.00
        83 45 950.00
        84 45 975.00
        85 45 1000.00
        86 45 1025.00
        87 45 1050.00
        88 45 1075.00
        89 45 1100.00
        90 45 1125.00
        91 45 1150.00
        92 45 1175.00
        93 45 1200.00
        94 45 1225.00
        95 45 1250.00
        96 45 1275.00
        97 45 1300.00
        98 45 1325.00
        99 45 1350.00
        0 46 -1150.00
        1 46 -1125.00
        2 46 -1100.00
        3 46 -1075.00
        4 46 -1050.00
        5 46 -1025.00
        6 46 -1000.00
        7 46 -975.00
        8 46 -950.00
        9 46 -925.00
        10 46 -900.00
        11 46 -875.00
        12 46 -850.00
        13 46 -825.00
        14 46 -800.00
        15 46 -775.00
        16 46 -750.00
        17 46 -725.00
        18 46 -700.00
        19 46 -675.00
        20 46 -650.00
        21 46 -625.00
        22 46 -600.00
        23 46 -575.00
        24 46 -550.00
        25 46 -525.00
        26 46 -500.00
        27 46 -475.00
        28 46 -450.00
        29 46 -425.00
        30 46 -400.00
        31 46 -375.00
        32 46 -350.00
        33 46 -325.00
        34 46 -300.00
        35 46 -275.00
        36 46 -250.00
        37 46 -225.00
        38 46 -200.00
        39 46 -175.00
        40 46 -150.00
        41 46 -125.00
        42 46 -100.00
        43 46 -75.00
        44 46 -50.00
        45 46 -25.00
        46 46 0.00
        47 46 25.00
        48 46 50.00
        49 46 75.00
        50 46 100.00
        51 46 125.00
        52 46 150.00
        53 46 175.00
        54 46 200.00
        55 46 225.00
        56 46 250.00
        57 46 275.00
        58 46 300.00
        59 46 325.00
        60 46 350.00
        61 46 375.00
        62 46 400.00
        63 46 425.00
        64 46 450.00
        65 46 475.00
        66 46 500.00
        67 46 525.00
        68 46 550.00
        69 46 575.00
        70 46 600.00
        71 46 625.00
        72 46 650.00
        73 46 675.00
        74 46 700.00
        75 46 725.00
        76 46 750.00
        77 46 775.00
        78 46 800.00
        79 46 825.00
        80 46 850.00
        81 46 875.00
        82 46 900.00
        83 46 925.00
        84 46 950.00
        85 46 975.00
        86 46 1000.00
        87 46 1025.00
        88 46 1050.00
        89 46 1075.00
        90 46 1100.00
        91 46 1125.00
        92 46 1150.00
        93 46 1175.00
        94 46 1200.00
        95 46 1225.00
        96 46 1250.00
        97 46 1275.00
        98 46 1300.00
        99 46 1325.00
        0 47 -1175.00
        1 47 -1150.00
        2 47 -1125.00
        3 47 -1100.00
        4 47 -1075.00
        5 47 -1050.00
        6 47 -1025.00
        7 47 -1000.00
        8 47 -975.00
        9 47 -950.00
        10 47 -925.00
        11 47 -900.00
        12 47 -875.00
        13 47 -850.00
        14 47 -825.00
        15 47 -800.00
        16 47 -775.00
        17 47 -750.00
        18 47 -725.00
        19 47 -700.00
        20 47 -675.00
        21 47 -650.00
        22 47 -625.00
        23 47 -600.00
        24 47 -575.00
        25 47 -550.00
        26 47 -525.00
        27 47 -500.00
        28 47 -475.00
        29 47 -450.00
        30 47 -425.00
        31 47 -400.00
        32 47 -375.00
        33 47 -350.00
        34 47 -325.00
        35 47 -300.00
        36 47 -275.00
        37 47 -250.00
        38 47 -225.00
        39 47 -200.00
        40 47 -175.00
        41 47 -150.00
        42 47 -125.00
        43 47 -100.00
        44 47 -75.00
        45 47 -50.00
        46 47 -25.00
        47 47 0.00
        48 47 25.00
        49 47 50.00
        50 47 75.00
        51 47 100.00
        52 47 125.00
        53 47 150.00
        54 47 175.00
        55 47 200.00
        56 47 225.00
        57 47 250.00
        58 47 275.00
        59 47 300.00
        60 47 325.00
        61 47 350.00
        62 47 375.00
        63 47 400.00
        64 47 425.00
        65 47 450.00
        66 47 475.00
        67 47 500.00
        68 47 525.00
        69 47 550.00
        70 47 575.00
        71 47 600.00
        72 47 625.00
        73 47 650.00
        74 47 675.00
        75 47 700.00
        76 47 725.00
        77 47 750.00
        78 47 775.00
        79 47 800.00
        80 47 825.00
        81 47 850.00
        82 47 875.00
        83 47 900.00
        84 47 925.00
        85 47 950.00
        86 47 975.00
        87 47 1000.00
        88 47 1025.00
        89 47 1050.00
        90 47 1075.00
        91 47 1100.00
        92 47 1125.00
        93 47 1150.00
        94 47 1175.00
        95 47 1200.00
        96 47 1225.00
        97 47 1250.00
        98 47 1275.00
        99 47 1300.00
        0 48 -1200.00
        1 48 -1175.00
        2 48 -1150.00
        3 48 -1125.00
        4 48 -1100.00
        5 48 -1075.00
        6 48 -1050.00
        7 48 -1025.00
        8 48 -1000.00
        9 48 -975.00
        10 48 -950.00
        11 48 -925.00
        12 48 -900.00
        13 48 -875.00
        14 48 -850.00
        15 48 -825.00
        16 48 -800.00
        17 48 -775.00
        18 48 -750.00
        19 48 -725.00
        20 48 -700.00
        21 48 -675.00
        22 48 -650.00
        23 48 -625.00
        24 48 -600.00
        25 48 -575.00
        26 48 -550.00
        27 48 -525.00
        28 48 -500.00
        29 48 -475.00
        30 48 -450.00
        31 48 -425.00
        32 48 -400.00
        33 48 -375.00
        34 48 -350.00
        35 48 -325.00
        36 48 -300.00
        37 48 -275.00
        38 48 -250.00
        39 48 -225.00
        40 48 -200.00
        41 48 -175.00
        42 48 -150.00
        43 48 -125.00
        44 48 -100.00
        45 48 -75.00
        46 48 -50.00
        47 48 -25.00
        48 48 0.00
        49 48 25.00
        50 48 50.00
        51 48 75.00
        52 48 100.00
        53 48 125.00
        54 48 150.00
        55 48 175.00
        56 48 200.00
        57 48 225.00
        58 48 250.00
        59 48 275.00
        60 48 300.00
        61 48 325.00
        62 48 350.00
        63 48 375.00
        64 48 400.00
        65 48 425.00
        66 48 450.00
        67 48 475.00
        68 48 500.00
        69 48 525.00
        70 48 550.00
        71 48 575.00
        72 48 600.00
        73 48 625.00
        74 48 650.00
        75 48 675.00
        76 48 700.00
        77 48 725.00
        78 48 750.00
        79 48 775.00
        80 48 800.00
        81 48 825.00
        82 48 850.00
        83 48 875.00
        84 48 900.00
        85 48 925.00
        86 48 950.00
        87 48 975.00
        88 48 1000.00
        89 48 1025.00
        90 48 1050.00
        91 48 1075.00
        92 48 1100.00
        93 48 1125.00
        94 48 1150.00
        95 48 1175.00
        96 48 1200.00
        97 48 1225.00
        98 48 1250.00
        99 48 1275.00
        0 49 -1225.00
        1 49 -1200.00
        2 49 -1175.00
        3 49 -1150.00
        4 49 -1125.00
        5 49 -1100.00
        6 49 -1075.00
        7 49 -1050.00
        8 49 -1025.00
        9 49 -1000.00
        10 49 -975.00
        11 49 -950.00
        12 49 -925.00
        13 49 -900.00
        14 49 -875.00
        15 49 -850.00
        16 49 -825.00
        17 49 -800.00
        18 49 -775.00
        19 49 -750.00
        20 49 -725.00
        21 49 -700.00
        22 49 -675.00
        23 49 -650.00
        24 49 -625.00
        25 49 -600.00
        26 49 -575.00
        27 49 -550.00
        28 49 -525.00
        29 49 -500.00
        30 49 -475.00
        31 49 -450.00
        32 49 -425.00
        33 49 -400.00
        34 49 -375.00
        35 49 -350.00
        36 49 -325.00
        37 49 -300.00
        38 49 -275.00
        39 49 -250.00
        40 49 -225.00
        41 49 -200.00
        42 49 -175.00
        43 49 -150.00
        44 49 -125.00
        45 49 -100.00
        46 49 -75.00
        47 49 -50.00
        48 49 -25.00
        49 49 0.00
        50 49 25.00
        51 49 50.00
        52 49 75.00
        53 49 100.00
        54 49 125.00
        55 49 150.00
        56 49 175.00
        57 49 200.00
        58 49 225.00
        59 49 250.00
        60 49 275.00
        61 49 300.00
        62 49 325.00
        63 49 350.00
        64 49 375.00
        65 49 400.00
        66 49 425.00
        67 49 450.00
        68 49 475.00
        69 49 500.00
        70 49 525.00
        71 49 550.00
        72 49 575.00
        73 49 600.00
        74 49 625.00
        75 49 650.00
        76 49 675.00
        77 49 700.00
        78 49 725.00
        79 49 750.00
        80 49 775.00
        81 49 800.00
        82 49 825.00
        83 49 850.00
        84 49 875.00
        85 49 900.00
        86 49 925.00
        87 49 950.00
        88 49 975.00
        89 49 1000.00
        90 49 1025.00
        91 49 1050.00
        92 49 1075.00
        93 49 1100.00
        94 49 1125.00
        95 49 1150.00
        96 49 1175.00
        97 49 1200.00
        98 49 1225.00
        99 49 1250.00
        0 50 -1250.00
        1 50 -1225.00
        2 50 -1200.00
        3 50 -1175.00
        4 50 -1150.00
        5 50 -1125.00
        6 50 -1100.00
        7 50 -1075.00
        8 50 -1050.00
        9 50 -1025.00
        10 50 -1000.00
        11 50 -975.00
        12 50 -950.00
        13 50 -925.00
        14 50 -900.00
        15 50 -875.00
        16 50 -850.00
        17 50 -825.00
        18 50 -800.00
        19 50 -775.00
        20 50 -750.00
        21 50 -725.00
        22 50 -700.00
        23 50 -675.00
        24 50 -650.00
        25 50 -625.00
        26 50 -600.00
        27 50 -575.00
        28 50 -550.00
        29 50 -525.00
        30 50 -500.00
        31 50 -475.00
        32 50 -450.00
        33 50 -425.00
        34 50 -400.00
        35 50 -375.00
        36 50 -350.00
        37 50 -325.00
        38 50 -300.00
        39 50 -275.00
        40 50 -250.00
        41 50 -225.00
        42 50 -200.00
        43 50 -175.00
        44 50 -150.00
        45 50 -125.00
        46 50 -100.00
        47 50 -75.00
        48 50 -50.00
        49 50 -25.00
        50 50 0.00
        51 50 25.00
        52 50 50.00
        53 50 75.00
        54 50 100.00
        55 50 125.00
        56 50 150.00
        57 50 175.00
        58 50 200.00
        59 50 225.00
        60 50 250.00
        61 50 275.00
        62 50 300.00
        63 50 325.00
        64 50 350.00
        65 50 375.00
        66 50 400.00
        67 50 425.00
        68 50 450.00
        69 50 475.00
        70 50 500.00
        71 50 525.00
        72 50 550.00
        73 50 575.00
        74 50 600.00
        75 50 625.00
        76 50 650.00
        77 50 675.00
        78 50 700.00
        79 50 725.00
        80 50 750.00
        81 50 775.00
        82 50 800.00
        83 50 825.00
        84 50 850.00
        85 50 875.00
        86 50 900.00
        87 50 925.00
        88 50 950.00
        89 50 975.00
        90 50 1000.00
        91 50 1025.00
        92 50 1050.00
        93 50 1075.00
        94 50 1100.00
        95 50 1125.00
        96 50 1150.00
        97 50 1175.00
        98 50 1200.00
        99 50 1225.00
        0 51 -1275.00
        1 51 -1250.00
        2 51 -1225.00
        3 51 -1200.00
        4 51 -1175.00
        5 51 -1150.00
        6 51 -1125.00
        7 51 -1100.00
        8 51 -1075.00
        9 51 -1050.00
        10 51 -1025.00
        11 51 -1000.00
        12 51 -975.00
        13 51 -950.00
        14 51 -925.00
        15 51 -900.00
        16 51 -875.00
        17 51 -850.00
        18 51 -825.00
        19 51 -800.00
        20 51 -775.00
        21 51 -750.00
        22 51 -725.00
        23 51 -700.00
        24 51 -675.00
        25 51 -650.00
        26 51 -625.00
        27 51 -600.00
        28 51 -575.00
        29 51 -550.00
        30 51 -525.00
        31 51 -500.00
        32 51 -475.00
        33 51 -450.00
        34 51 -425.00
        35 51 -400.00
        36 51 -375.00
        37 51 -350.00
        38 51 -325.00
        39 51 -300.00
        40 51 -275.00
        41 51 -250.00
        42 51 -225.00
        43 51 -200.00
        44 51 -175.00
        45 51 -150.00
        46 51 -125.00
        47 51 -100.00
        48 51 -75.00
        49 51 -50.00
        50 51 -25.00
        51 51 0.00
        52 51 25.00
        53 51 50.00
        54 51 75.00
        55 51 100.00
        56 51 125.00
        57 51 150.00
        58 51 175.00
        59 51 200.00
        60 51 225.00
        61 51 250.00
        62 51 275.00
        63 51 300.00
        64 51 325.00
        65 51 350.00
        66 51 375.00
        67 51 400.00
        68 51 425.00
        69 51 450.00
        70 51 475.00
        71 51 500.00
        72 51 525.00
        73 51 550.00
        74 51 575.00
        75 51 600.00
        76 51 625.00
        77 51 650.00
        78 51 675.00
        79 51 700.00
        80 51 725.00
        81 51 750.00
        82 51 775.00
        83 51 800.00
        84 51 825.00
        85 51 850.00
        86 51 875.00
        87 51 900.00
        88 51 925.00
        89 51 950.00
        90 51 975.00
        91 51 1000.00
        92 51 1025.00
        93 51 1050.00
        94 51 1075.00
        95 51 1100.00
        96 51 1125.00
        97 51 1150.00
        98 51 1175.00
        99 51 1200.00
        0 52 -1300.00
        1 52 -1275.00
        2 52 -1250.00
        3 52 -1225.00
        4 52 -1200.00
        5 52 -1175.00
        6 52 -1150.00
        7 52 -1125.00
        8 52 -1100.00
        9 52 -1075.00
        10 52 -1050.00
        11 52 -1025.00
        12 52 -1000.00
        13 52 -975.00
        14 52 -950.00
        15 52 -925.00
        16 52 -900.00
        17 52 -875.00
        18 52 -850.00
        19 52 -825.00
        20 52 -800.00
        21 52 -775.00
        22 52 -750.00
        23 52 -725.00
        24 52 -700.00
        25 52 -675.00
        26 52 -650.00
        27 52 -625.00
        28 52 -600.00
        29 52 -575.00
        30 52 -550.00
        31 52 -525.00
        32 52 -500.00
        33 52 -475.00
        34 52 -450.00
        35 52 -425.00
        36 52 -400.00
        37 52 -375.00
        38 52 -350.00
        39 52 -325.00
        40 52 -300.00
        41 52 -275.00
        42 52 -250.00
        43 52 -225.00
        44 52 -200.00
        45 52 -175.00
        46 52 -150.00
        47 52 -125.00
        48 52 -100.00
        49 52 -75.00
        50 52 -50.00
        51 52 -25.00
        52 52 0.00
        53 52 25.00
        54 52 50.00
        55 52 75.00
        56 52 100.00
        57 52 125.00
        58 52 150.00
        59 52 175.00
        60 52 200.00
        61 52 225.00
        62 52 250.00
        63 52 275.00
        64 52 300.00
        65 52 325.00
        66 52 350.00
        67 52 375.00
        68 52 400.00
        69 52 425.00
        70 52 450.00
        71 52 475.00
        72 52 500.00
        73 52 525.00
        74 52 550.00
        75 52 575.00
        76 52 600.00
        77 52 625.00
        78 52 650.00
        79 52 675.00
        80 52 700.00
        81 52 725.00
        82 52 750.00
        83 52 775.00
        84 52 800.00
        85 52 825.00
        86 52 850.00
        87 52 875.00
        88 52 900.00
        89 52 925.00
        90 52 950.00
        91 52 975.00
        92 52 1000.00
        93 52 1025.00
        94 52 1050.00
        95 52 1075.00
        96 52 1100.00
        97 52 1125.00
        98 52 1150.00
        99 52 1175.00
        0 53 -1325.00
        1 53 -1300.00
        2 53 -1275.00
        3 53 -1250.00
        4 53 -1225.00
        5 53 -1200.00
        6 53 -1175.00
        7 53 -1150.00
        8 53 -1125.00
        9 53 -1100.00
        10 53 -1075.00
        11 53 -1050.00
        12 53 -1025.00
        13 53 -1000.00
        14 53 -975.00
        15 53 -950.00
        16 53 -925.00
        17 53 -900.00
        18 53 -875.00
        19 53 -850.00
        20 53 -825.00
        21 53 -800.00
        22 53 -775.00
        23 53 -750.00
        24 53 -725.00
        25 53 -700.00
        26 53 -675.00
        27 53 -650.00
        28 53 -625.00
        29 53 -600.00
        30 53 -575.00
        31 53 -550.00
        32 53 -525.00
        33 53 -500.00
        34 53 -475.00
        35 53 -450.00
        36 53 -425.00
        37 53 -400.00
        38 53 -375.00
        39 53 -350.00
        40 53 -325.00
        41 53 -300.00
        42 53 -275.00
        43 53 -250.00
        44 53 -225.00
        45 53 -200.00
        46 53 -175.00
        47 53 -150.00
        48 53 -125.00
        49 53 -100.00
        50 53 -75.00
        51 53 -50.00
        52 53 -25.00
        53 53 0.00
        54 53 25.00
        55 53 50.00
        56 53 75.00
        57 53 100.00
        58 53 125.00
        59 53 150.00
        60 53 175.00
        61 53 200.00
        62 53 225.00
        63 53 250.00
        64 53 275.00
        65 53 300.00
        66 53 325.00
        67 53 350.00
        68 53 375.00
        69 53 400.00
        70 53 425.00
        71 53 450.00
        72 53 475.00
        73 53 500.00
        74 53 525.00
        75 53 550.00
        76 53 575.00
        77 53 600.00
        78 53 625.00
        79 53 650.00
        80 53 675.00
        81 53 700.00
        82 53 725.00
        83 53 750.00
        84 53 775.00
        85 53 800.00
        86 53 825.00
        87 53 850.00
        88 53 875.00
        89 53 900.00
        90 53 925.00
        91 53 950.00
        92 53 975.00
        93 53 1000.00
        94 53 1025.00
        95 53 1050.00
        96 53 1075.00
        97 53 1100.00
        98 53 1125.00
        99 53 1150.00
        0 54 -1350.00
        1 54 -1325.00
        2 54 -1300.00
        3 54 -1275.00
        4 54 -1250.00
        5 54 -1225.00
        6 54 -1200.00
        7 54 -1175.00
        8 54 -1150.00
        9 54 -1125.00
        10 54 -1100.00
        11 54 -1075.00
        12 54 -1050.00
        13 54 -1025.00
        14 54 -1000.00
        15 54 -975.00
        16 54 -950.00
        17 54 -925.00
        18 54 -900.00
        19 54 -875.00
        20 54 -850.00
        21 54 -825.00
        22 54 -800.00
        23 54 -775.00
        24 54 -750.00
        25 54 -725.00
        26 54 -700.00
        27 54 -675.00
        28 54 -650.00
        29 54 -625.00
        30 54 -600.00
        31 54 -575.00
        32 54 -550.00
        33 54 -525.00
        34 54 -500.00
        35 54 -475.00
        36 54 -450.00
        37 54 -425.00
        38 54 -400.00
        39 54 -375.00
        40 54 -350.00
        41 54 -325.00
        42 54 -300.00
        43 54 -275.00
        44 54 -250.00
        45 54 -225.00
        46 54 -200.00
        47 54 -175.00
        48 54 -150.00
        49 54 -125.00
        50 54 -100.00
        51 54 -75.00
        52 54 -50.00
        53 54 -25.00
        54 54 0.00
        55 54 25.00
        56 54 50.00
        57 54 75.00
        58 54 100.00
        59 54 125.00
        60 54 150.00
        61 54 175.00
        62 54 200.00
        63 54 225.00
        64 54 250.00
        65 54 275.00
        66 54 300.00
        67 54 325.00
        68 54 350.00
        69 54 375.00
        70 54 400.00
        71 54 425.00
        72 54 450.00
        73 54 475.00
        74 54 500.00
        75 54 525.00
        76 54 550.00
        77 54 575.00
        78 54 600.00
        79 54 625.00
        80 54 650.00
        81 54 675.00
        82 54 700.00
        83 54 725.00
        84 54 750.00
        85 54 775.00
        86 54 800.00
        87 54 825.00
        88 54 850.00
        89 54 875.00
        90 54 900.00
        91 54 925.00
        92 54 950.00
        93 54 975.00
        94 54 1000.00
        95 54 1025.00
        96 54 1050.00
        97 54 1075.00
        98 54 1100.00
        99 54 1125.00
        0 55 -1375.00
        1 55 -1350.00
        2 55 -1325.00
        3 55 -1300.00
        4 55 -1275.00
        5 55 -1250.00
        6 55 -1225.00
        7 55 -1200.00
        8 55 -1175.00
        9 55 -1150.00
        10 55 -1125.00
        11 55 -1100.00
        12 55 -1075.00
        13 55 -1050.00
        14 55 -1025.00
        15 55 -1000.00
        16 55 -975.00
        17 55 -950.00
        18 55 -925.00
        19 55 -900.00
        20 55 -875.00
        21 55 -850.00
        22 55 -825.00
        23 55 -800.00
        24 55 -775.00
        25 55 -750.00
        26 55 -725.00
        27 55 -700.00
        28 55 -675.00
        29 55 -650.00
        30 55 -625.00
        31 55 -600.00
        32 55 -575.00
        33 55 -550.00
        34 55 -525.00
        35 55 -500.00
        36 55 -475.00
        37 55 -450.00
        38 55 -425.00
        39 55 -400.00
        40 55 -375.00
        41 55 -350.00
        42 55 -325.00
        43 55 -300.00
        44 55 -275.00
        45 55 -250.00
        46 55 -225.00
        47 55 -200.00
        48 55 -175.00
        49 55 -150.00
        50 55 -125.00
        51 55 -100.00
        52 55 -75.00
        53 55 -50.00
        54 55 -25.00
        55 55 0.00
        56 55 25.00
        57 55 50.00
        58 55 75.00
        59 55 100.00
        60 55 125.00
        61 55 150.00
        62 55 175.00
        63 55 200.00
        64 55 225.00
        65 55 250.00
        66 55 275.00
        67 55 300.00
        68 55 325.00
        69 55 350.00
        70 55 375.00
        71 55 400.00
        72 55 425.00
        73 55 450.00
        74 55 475.00
        75 55 500.00
        76 55 525.00
        77 55 550.00
        78 55 575.00
        79 55 600.00
        80 55 625.00
        81 55 650.00
        82 55 675.00
        83 55 700.00
        84 55 725.00
        85 55 750.00
        86 55 775.00
        87 55 800.00
        88 55 825.00
        89 55 850.00
        90 55 875.00
        91 55 900.00
        92 55 925.00
        93 55 950.00
        94 55 975.00
        95 55 1000.00
        96 55 1025.00
        97 55 1050.00
        98 55 1075.00
        99 55 1100.00
        0 56 -1400.00
        1 56 -1375.00
        2 56 -1350.00
        3 56 -1325.00
        4 56 -1300.00
        5 56 -1275.00
        6 56 -1250.00
        7 56 -1225.00
        8 56 -1200.00
        9 56 -1175.00
        10 56 -1150.00
        11 56 -1125.00
        12 56 -1100.00
        13 56 -1075.00
        14 56 -1050.00
        15 56 -1025.00
        16 56 -1000.00
        17 56 -975.00
        18 56 -950.00
        19 56 -925.00
        20 56 -900.00
        21 56 -875.00
        22 56 -850.00
        23 56 -825.00
        24 56 -800.00
        25 56 -775.00
        26 56 -750.00
        27 56 -725.00
        28 56 -700.00
        29 56 -675.00
        30 56 -650.00
        31 56 -625.00
        32 56 -600.00
        33 56 -575.00
        34 56 -550.00
        35 56 -525.00
        36 56 -500.00
        37 56 -475.00
        38 56 -450.00
        39 56 -425.00
        40 56 -400.00
        41 56 -375.00
        42 56 -350.00
        43 56 -325.00
        44 56 -300.00
        45 56 -275.00
        46 56 -250.00
        47 56 -225.00
        48 56 -200.00
        49 56 -175.00
        50 56 -150.00
        51 56 -125.00
        52 56 -100.00
        53 56 -75.00
        54 56 -50.00
        55 56 -25.00
        56 56 0.00
        57 56 25.00
        58 56 50.00
        59 56 75.00
        60 56 100.00
        61 56 125.00
        62 56 150.00
        63 56 175.00
        64 56 200.00
        65 56 225.00
        66 56 250.00
        67 56 275.00
        68 56 300.00
        69 56 325.00
        70 56 350.00
        71 56 375.00
        72 56 400.00
        73 56 425.00
        74 56 450.00
        75 56 475.00
        76 56 500.00
        77 56 525.00
        78 56 550.00
        79 56 575.00
        80 56 600.00
        81 56 625.00
        82 56 650.00
        83 56 675.00
        84 56 700.00
        85 56 725.00
        86 56 750.00
        87 56 775.00
        88 56 800.00
        89 56 825.00
        90 56 850.00
        91 56 875.00
        92 56 900.00
        93 56 925.00
        94 56 950.00
        95 56 975.00
        96 56 1000.00
        97 56 1025.00
        98 56 1050.00
        99 56 1075.00
        0 57 -1425.00
        1 57 -1400.00
        2 57 -1375.00
        3 57 -1350.00
        4 57 -1325.00
        5 57 -1300.00
        6 57 -1275.00
        7 57 -1250.00
        8 57 -1225.00
        9 57 -1200.00
        10 57 -1175.00
        11 57 -1150.00
        12 57 -1125.00
        13 57 -1100.00
        14 57 -1075.00
        15 57 -1050.00
        16 57 -1025.00
        17 57 -1000.00
        18 57 -975.00
        19 57 -950.00
        20 57 -925.00
        21 57 -900.00
        22 57 -875.00
        23 57 -850.00
        24 57 -825.00
        25 57 -800.00
        26 57 -775.00
        27 57 -750.00
        28 57 -725.00
        29 57 -700.00
        30 57 -675.00
        31 57 -650.00
        32 57 -625.00
        33 57 -600.00
        34 57 -575.00
        35 57 -550.00
        36 57 -525.00
        37 57 -500.00
        38 57 -475.00
        39 57 -450.00
        40 57 -425.00
        41 57 -400.00
        42 57 -375.00
        43 57 -350.00
        44 57 -325.00
        45 57 -300.00
        46 57 -275.00
        47 57 -250.00
        48 57 -225.00
        49 57 -200.00
        50 57 -175.00
        51 57 -150.00
        52 57 -125.00
        53 57 -100.00
        54 57 -75.00
        55 57 -50.00
        56 57 -25.00
        57 57 0.00
        58 57 25.00
        59 57 50.00
        60 57 75.00
        61 57 100.00
        62 57 125.00
        63 57 150.00
        64 57 175.00
        65 57 200.00
        66 57 225.00
        67 57 250.00
        68 57 275.00
        69 57 300.00
        70 57 325.00
        71 57 350.00
        72 57 375.00
        73 57 400.00
        74 57 425.00
        75 57 450.00
        76 57 475.00
        77 57 500.00
        78 57 525.00
        79 57 550.00
        80 57 575.00
        81 57 600.00
        82 57 625.00
        83 57 650.00
        84 57 675.00
        85 57 700.00
        86 57 725.00
        87 57 750.00
        88 57 775.00
        89 57 800.00
        90 57 825.00
        91 57 850.00
        92 57 875.00
        93 57 900.00
        94 57 925.00
        95 57 950.00
        96 57 975.00
        97 57 1000.00
        98 57 1025.00
        99 57 1050.00
        0 58 -1450.00
        1 58 -1425.00
        2 58 -1400.00
        3 58 -1375.00
        4 58 -1350.00
        5 58 -1325.00
        6 58 -1300.00
        7 58 -1275.00
        8 58 -1250.00
        9 58 -1225.00
        10 58 -1200.00
        11 58 -1175.00
        12 58 -1150.00
        13 58 -1125.00
        14 58 -1100.00
        15 58 -1075.00
        16 58 -1050.00
        17 58 -1025.00
        18 58 -1000.00
        19 58 -975.00
        20 58 -950.00
        21 58 -925.00
        22 58 -900.00
        23 58 -875.00
        24 58 -850.00
        25 58 -825.00
        26 58 -800.00
        27 58 -775.00
        28 58 -750.00
        29 58 -725.00
        30 58 -700.00
        31 58 -675.00
        32 58 -650.00
        33 58 -625.00
        34 58 -600.00
        35 58 -575.00
        36 58 -550.00
        37 58 -525.00
        38 58 -500.00
        39 58 -475.00
        40 58 -450.00
        41 58 -425.00
        42 58 -400.00
        43 58 -375.00
        44 58 -350.00
        45 58 -325.00
        46 58 -300.00
        47 58 -275.00
        48 58 -250.00
        49 58 -225.00
        50 58 -200.00
        51 58 -175.00
        52 58 -150.00
        53 58 -125.00
        54 58 -100.00
        55 58 -75.00
        56 58 -50.00
        57 58 -25.00
        58 58 0.00
        59 58 25.00
        60 58 50.00
        61 58 75.00
        62 58 100.00
        63 58 125.00
        64 58 150.00
        65 58 175.00
        66 58 200.00
        67 58 225.00
        68 58 250.00
        69 58 275.00
        70 58 300.00
        71 58 325.00
        72 58 350.00
        73 58 375.00
        74 58 400.00
        75 58 425.00
        76 58 450.00
        77 58 475.00
        78 58 500.00
        79 58 525.00
        80 58 550.00
        81 58 575.00
        82 58 600.00
        83 58 625.00
        84 58 650.00
        85 58 675.00
        86 58 700.00
        87 58 725.00
        88 58 750.00
        89 58 775.00
        90 58 800.00
        91 58 825.00
        92 58 850.00
        93 58 875.00
        94 58 900.00
        95 58 925.00
        96 58 950.00
        97 58 975.00
        98 58 1000.00
        99 58 1025.00
        0 59 -1475.00
        1 59 -1450.00
        2 59 -1425.00
        3 59 -1400.00
        4 59 -1375.00
        5 59 -1350.00
        6 59 -1325.00
        7 59 -1300.00
        8 59 -1275.00
        9 59 -1250.00
        10 59 -1225.00
        11 59 -1200.00
        12 59 -1175.00
        13 59 -1150.00
        14 59 -1125.00
        15 59 -1100.00
        16 59 -1075.00
        17 59 -1050.00
        18 59 -1025.00
        19 59 -1000.00
        20 59 -975.00
        21 59 -950.00
        22 59 -925.00
        23 59 -900.00
        24 59 -875.00
        25 59 -850.00
        26 59 -825.00
        27 59 -800.00
        28 59 -775.00
        29 59 -750.00
        30 59 -725.00
        31 59 -700.00
        32 59 -675.00
        33 59 -650.00
        34 59 -625.00
        35 59 -600.00
        36 59 -575.00
        37 59 -550.00
        38 59 -525.00
        39 59 -500.00
        40 59 -475.00
        41 59 -450.00
        42 59 -425.00
        43 59 -400.00
        44 59 -375.00
        45 59 -350.00
        46 59 -325.00
        47 59 -300.00
        48 59 -275.00
        49 59 -250.00
        50 59 -225.00
        51 59 -200.00
        52 59 -175.00
        53 59 -150.00
        54 59 -125.00
        55 59 -100.00
        56 59 -75.00
        57 59 -50.00
        58 59 -25.00
        59 59 0.00
        60 59 25.00
        61 59 50.00
        62 59 75.00
        63 59 100.00
        64 59 125.00
        65 59 150.00
        66 59 175.00
        67 59 200.00
        68 59 225.00
        69 59 250.00
        70 59 275.00
        71 59 300.00
        72 59 325.00
        73 59 350.00
        74 59 375.00
        75 59 400.00
        76 59 425.00
        77 59 450.00
        78 59 475.00
        79 59 500.00
        80 59 525.00
        81 59 550.00
        82 59 575.00
        83 59 600.00
        84 59 625.00
        85 59 650.00
        86 59 675.00
        87 59 700.00
        88 59 725.00
        89 59 750.00
        90 59 775.00
        91 59 800.00
        92 59 825.00
        93 59 850.00
        94 59 875.00
        95 59 900.00
        96 59 925.00
        97 59 950.00
        98 59 975.00
        99 59 1000.00
        0 60 -1500.00
        1 60 -1475.00
        2 60 -1450.00
        3 60 -1425.00
        4 60 -1400.00
        5 60 -1375.00
        6 60 -1350.00
        7 60 -1325.00
        8 60 -1300.00
        9 60 -1275.00
        10 60 -1250.00
        11 60 -1225.00
        12 60 -1200.00
        13 60 -1175.00
        14 60 -1150.00
        15 60 -1125.00
        16 60 -1100.00
        17 60 -1075.00
        18 60 -1050.00
        19 60 -1025.00
        20 60 -1000.00
        21 60 -975.00
        22 60 -950.00
        23 60 -925.00
        24 60 -900.00
        25 60 -875.00
        26 60 -850.00
        27 60 -825.00
        28 60 -800.00
        29 60 -775.00
        30 60 -750.00
        31 60 -725.00
        32 60 -700.00
        33 60 -675.00
        34 60 -650.00
        35 60 -625.00
        36 60 -600.00
        37 60 -575.00
        38 60 -550.00
        39 60 -525.00
        40 60 -500.00
        41 60 -475.00
        42 60 -450.00
        43 60 -425.00
        44 60 -400.00
        45 60 -375.00
        46 60 -350.00
        47 60 -325.00
        48 60 -300.00
        49 60 -275.00
        50 60 -250.00
        51 60 -225.00
        52 60 -200.00
        53 60 -175.00
        54 60 -150.00
        55 60 -125.00
        56 60 -100.00
        57 60 -75.00
        58 60 -50.00
        59 60 -25.00
        60 60 0.00
        61 60 25.00
        62 60 50.00
        63 60 75.00
        64 60 100.00
        65 60 125.00
        66 60 150.00
        67 60 175.00
        68 60 200.00
        69 60 225.00
        70 60 250.00
        71 60 275.00
        72 60 300.00
        73 60 325.00
        74 60 350.00
        75 60 375.00
        76 60 400.00
        77 60 425.00
        78 60 450.00
        79 60 475.00
        80 60 500.00
        81 60 525.00
        82 60 550.00
        83 60 575.00
        84 60 600.00
        85 60 625.00
        86 60 650.00
        87 60 675.00
        88 60 700.00
        89 60 725.00
        90 60 750.00
        91 60 775.00
        92 60 800.00
        93 60 825.00
        94 60 850.00
        95 60 875.00
        96 60 900.00
        97 60 925.00
        98 60 950.00
        99 60 975.00
        0 61 -1525.00
        1 61 -1500.00
        2 61 -1475.00
        3 61 -1450.00
        4 61 -1425.00
        5 61 -1400.00
        6 61 -1375.00
        7 61 -1350.00
        8 61 -1325.00
        9 61 -1300.00
        10 61 -1275.00
        11 61 -1250.00
        12 61 -1225.00
        13 61 -1200.00
        14 61 -1175.00
        15 61 -1150.00
        16 61 -1125.00
        17 61 -1100.00
        18 61 -1075.00
        19 61 -1050.00
        20 61 -1025.00
        21 61 -1000.00
        22 61 -975.00
        23 61 -950.00
        24 61 -925.00
        25 61 -900.00
        26 61 -875.00
        27 61 -850.00
        28 61 -825.00
        29 61 -800.00
        30 61 -775.00
        31 61 -750.00
        32 61 -725.00
        33 61 -700.00
        34 61 -675.00
        35 61 -650.00
        36 61 -625.00
        37 61 -600.00
        38 61 -575.00
        39 61 -550.00
        40 61 -525.00
        41 61 -500.00
        42 61 -475.00
        43 61 -450.00
        44 61 -425.00
        45 61 -400.00
        46 61 -375.00
        47 61 -350.00
        48 61 -325.00
        49 61 -300.00
        50 61 -275.00
        51 61 -250.00
        52 61 -225.00
        53 61 -200.00
        54 61 -175.00
        55 61 -150.00
        56 61 -125.00
        57 61 -100.00
        58 61 -75.00
        59 61 -50.00
        60 61 -25.00
        61 61 0.00
        62 61 25.00
        63 61 50.00
        64 61 75.00
        65 61 100.00
        66 61 125.00
        67 61 150.00
        68 61 175.00
        69 61 200.00
        70 61 225.00
        71 61 250.00
        72 61 275.00
        73 61 300.00
        74 61 325.00
        75 61 350.00
        76 61 375.00
        77 61 400.00
        78 61 425.00
        79 61 450.00
        80 61 475.00
        81 61 500.00
        82 61 525.00
        83 61 550.00
        84 61 575.00
        85 61 600.00
        86 61 625.00
        87 61 650.00
        88 61 675.00
        89 61 700.00
        90 61 725.00
        91 61 750.00
        92 61 775.00
        93 61 800.00
        94 61 825.00
        95 61 850.00
        96 61 875.00
        97 61 900.00
        98 61 925.00
        99 61 950.00
        0 62 -1550.00
        1 62 -1525.00
        2 62 -1500.00
        3 62 -1475.00
        4 62 -1450.00
        5 62 -1425.00
        6 62 -1400.00
        7 62 -1375.00
        8 62 -1350.00
        9 62 -1325.00
        10 62 -1300.00
        11 62 -1275.00
        12 62 -1250.00
        13 62 -1225.00
        14 62 -1200.00
        15 62 -1175.00
        16 62 -1150.00
        17 62 -1125.00
        18 62 -1100.00
        19 62 -1075.00
        20 62 -1050.00
        21 62 -1025.00
        22 62 -1000.00
        23 62 -975.00
        24 62 -950.00
        25 62 -925.00
        26 62 -900.00
        27 62 -875.00
        28 62 -850.00
        29 62 -825.00
        30 62 -800.00
        31 62 -775.00
        32 62 -750.00
        33 62 -725.00
        34 62 -700.00
        35 62 -675.00
        36 62 -650.00
        37 62 -625.00
        38 62 -600.00
        39 62 -575.00
        40 62 -550.00
        41 62 -525.00
        42 62 -500.00
        43 62 -475.00
        44 62 -450.00
        45 62 -425.00
        46 62 -400.00
        47 62 -375.00
        48 62 -350.00
        49 62 -325.00
        50 62 -300.00
        51 62 -275.00
        52 62 -250.00
        53 62 -225.00
        54 62 -200.00
        55 62 -175.00
        56 62 -150.00
        57 62 -125.00
        58 62 -100.00
        59 62 -75.00
        60 62 -50.00
        61 62 -25.00
        62 62 0.00
        63 62 25.00
        64 62 50.00
        65 62 75.00
        66 62 100.00
        67 62 125.00
        68 62 150.00
        69 62 175.00
        70 62 200.00
        71 62 225.00
        72 62 250.00
        73 62 275.00
        74 62 300.00
        75 62 325.00
        76 62 350.00
        77 62 375.00
        78 62 400.00
        79 62 425.00
        80 62 450.00
        81 62 475.00
        82 62 500.00
        83 62 525.00
        84 62 550.00
        85 62 575.00
        86 62 600.00
        87 62 625.00
        88 62 650.00
        89 62 675.00
        90 62 700.00
        91 62 725.00
        92 62 750.00
        93 62 775.00
        94 62 800.00
        95 62 825.00
        96 62 850.00
        97 62 875.00
        98 62 900.00
        99 62 925.00
        0 63 -1575.00
        1 63 -1550.00
        2 63 -1525.00
        3 63 -1500.00
        4 63 -1475.00
        5 63 -1450.00
        6 63 -1425.00
        7 63 -1400.00
        8 63 -1375.00
        9 63 -1350.00
        10 63 -1325.00
        11 63 -1300.00
        12 63 -1275.00
        13 63 -1250.00
        14 63 -1225.00
        15 63 -1200.00
        16 63 -1175.00
        17 63 -1150.00
        18 63 -1125.00
        19 63 -1100.00
        20 63 -1075.00
        21 63 -1050.00
        22 63 -1025.00
        23 63 -1000.00
        24 63 -975.00
        25 63 -950.00
        26 63 -925.00
        27 63 -900.00
        28 63 -875.00
        29 63 -850.00
        30 63 -825.00
        31 63 -800.00
        32 63 -775.00
        33 63 -750.00
        34 63 -725.00
        35 63 -700.00
        36 63 -675.00
        37 63 -650.00
        38 63 -625.00
        39 63 -600.00
        40 63 -575.00
        41 63 -550.00
        42 63 -525.00
        43 63 -500.00
        44 63 -475.00
        45 63 -450.00
        46 63 -425.00
        47 63 -400.00
        48 63 -375.00
        49 63 -350.00
        50 63 -325.00
        51 63 -300.00
        52 63 -275.00
        53 63 -250.00
        54 63 -225.00
        55 63 -200.00
        56 63 -175.00
        57 63 -150.00
        58 63 -125.00
        59 63 -100.00
        60 63 -75.00
        61 63 -50.00
        62 63 -25.00
        63 63 0.00
        64 63 25.00
        65 63 50.00
        66 63 75.00
        67 63 100.00
        68 63 125.00
        69 63 150.00
        70 63 175.00
        71 63 200.00
        72 63 225.00
        73 63 250.00
        74 63 275.00
        75 63 300.00
        76 63 325.00
        77 63 350.00
        78 63 375.00
        79 63 400.00
        80 63 425.00
        81 63 450.00
        82 63 475.00
        83 63 500.00
        84 63 525.00
        85 63 550.00
        86 63 575.00
        87 63 600.00
        88 63 625.00
        89 63 650.00
        90 63 675.00
        91 63 700.00
        92 63 725.00
        93 63 750.00
        94 63 775.00
        95 63 800.00
        96 63 825.00
        97 63 850.00
        98 63 875.00
        99 63 900.00
        0 64 -1600.00
        1 64 -1575.00
        2 64 -1550.00
        3 64 -1525.00
        4 64 -1500.00
        5 64 -1475.00
        6 64 -1450.00
        7 64 -1425.00
        8 64 -1400.00
        9 64 -1375.00
        10 64 -1350.00
        11 64 -1325.00
        12 64 -1300.00
        13 64 -1275.00
        14 64 -1250.00
        15 64 -1225.00
        16 64 -1200.00
        17 64 -1175.00
        18 64 -1150.00
        19 64 -1125.00
        20 64 -1100.00
        21 64 -1075.00
        22 64 -1050.00
        23 64 -1025.00
        24 64 -1000.00
        25 64 -975.00
        26 64 -950.00
        27 64 -925.00
        28 64 -900.00
        29 64 -875.00
        30 64 -850.00
        31 64 -825.00
        32 64 -800.00
        33 64 -775.00
        34 64 -750.00
        35 64 -725.00
        36 64 -700.00
        37 64 -675.00
        38 64 -650.00
        39 64 -625.00
        40 64 -600.00
        41 64 -575.00
        42 64 -550.00
        43 64 -525.00
        44 64 -500.00
        45 64 -475.00
        46 64 -450.00
        47 64 -425.00
        48 64 -400.00
        49 64 -375.00
        50 64 -350.00
        51 64 -325.00
        52 64 -300.00
        53 64 -275.00
        54 64 -250.00
        55 64 -225.00
        56 64 -200.00
        57 64 -175.00
        58 64 -150.00
        59 64 -125.00
        60 64 -100.00
        61 64 -75.00
        62 64 -50.00
        63 64 -25.00
        64 64 0.00
        65 64 25.00
        66 64 50.00
        67 64 75.00
        68 64 100.00
        69 64 125.00
        70 64 150.00
        71 64 175.00
        72 64 200.00
        73 64 225.00
        74 64 250.00
        75 64 275.00
        76 64 300.00
        77 64 325.00
        78 64 350.00
        79 64 375.00
        80 64 400.00
        81 64 425.00
        82 64 450.00
        83 64 475.00
        84 64 500.00
        85 64 525.00
        86 64 550.00
        87 64 575.00
        88 64 600.00
        89 64 625.00
        90 64 650.00
        91 64 675.00
        92 64 700.00
        93 64 725.00
        94 64 750.00
        95 64 775.00
        96 64 800.00
        97 64 825.00
        98 64 850.00
        99 64 875.00
        0 65 -1625.00
        1 65 -1600.00
        2 65 -1575.00
        3 65 -1550.00
        4 65 -1525.00
        5 65 -1500.00
        6 65 -1475.00
        7 65 -1450.00
        8 65 -1425.00
        9 65 -1400.00
        10 65 -1375.00
        11 65 -1350.00
        12 65 -1325.00
        13 65 -1300.00
        14 65 -1275.00
        15 65 -1250.00
        16 65 -1225.00
        17 65 -1200.00
        18 65 -1175.00
        19 65 -1150.00
        20 65 -1125.00
        21 65 -1100.00
        22 65 -1075.00
        23 65 -1050.00
        24 65 -1025.00
        25 65 -1000.00
        26 65 -975.00
        27 65 -950.00
        28 65 -925.00
        29 65 -900.00
        30 65 -875.00
        31 65 -850.00
        32 65 -825.00
        33 65 -800.00
        34 65 -775.00
        35 65 -750.00
        36 65 -725.00
        37 65 -700.00
        38 65 -675.00
        39 65 -650.00
        40 65 -625.00
        41 65 -600.00
        42 65 -575.00
        43 65 -550.00
        44 65 -525.00
        45 65 -500.00
        46 65 -475.00
        47 65 -450.00
        48 65 -425.00
        49 65 -400.00
        50 65 -375.00
        51 65 -350.00
        52 65 -325.00
        53 65 -300.00
        54 65 -275.00
        55 65 -250.00
        56 65 -225.00
        57 65 -200.00
        58 65 -175.00
        59 65 -150.00
        60 65 -125.00
        61 65 -100.00
        62 65 -75.00
        63 65 -50.00
        64 65 -25.00
        65 65 0.00
        66 65 25.00
        67 65 50.00
        68 65 75.00
        69 65 100.00
        70 65 125.00
        71 65 150.00
        72 65 175.00
        73 65 200.00
        74 65 225.00
        75 65 250.00
        76 65 275.00
        77 65 300.00
        78 65 325.00
        79 65 350.00
        80 65 375.00
        81 65 400.00
        82 65 425.00
        83 65 450.00
        84 65 475.00
        85 65 500.00
        86 65 525.00
        87 65 550.00
        88 65 575.00
        89 65 600.00
        90 65 625.00
        91 65 650.00
        92 65 675.00
        93 65 700.00
        94 65 725.00
        95 65 750.00
        96 65 775.00
        97 65 800.00
        98 65 825.00
        99 65 850.00
        0 66 -1650.00
        1 66 -1625.00
        2 66 -1600.00
        3 66 -1575.00
        4 66 -1550.00
        5 66 -1525.00
        6 66 -1500.00
        7 66 -1475.00
        8 66 -1450.00
        9 66 -1425.00
        10 66 -1400.00
        11 66 -1375.00
        12 66 -1350.00
        13 66 -1325.00
        14 66 -1300.00
        15 66 -1275.00
        16 66 -1250.00
        17 66 -1225.00
        18 66 -1200.00
        19 66 -1175.00
        20 66 -1150.00
        21 66 -1125.00
        22 66 -1100.00
        23 66 -1075.00
        24 66 -1050.00
        25 66 -1025.00
        26 66 -1000.00
        27 66 -975.00
        28 66 -950.00
        29 66 -925.00
        30 66 -900.00
        31 66 -875.00
        32 66 -850.00
        33 66 -825.00
        34 66 -800.00
        35 66 -775.00
        36 66 -750.00
        37 66 -725.00
        38 66 -700.00
        39 66 -675.00
        40 66 -650.00
        41 66 -625.00
        42 66 -600.00
        43 66 -575.00
        44 66 -550.00
        45 66 -525.00
        46 66 -500.00
        47 66 -475.00
        48 66 -450.00
        49 66 -425.00
        50 66 -400.00
        51 66 -375.00
        52 66 -350.00
        53 66 -325.00
        54 66 -300.00
        55 66 -275.00
        56 66 -250.00
        57 66 -225.00
        58 66 -200.00
        59 66 -175.00
        60 66 -150.00
        61 66 -125.00
        62 66 -100.00
        63 66 -75.00
        64 66 -50.00
        65 66 -25.00
        66 66 0.00
        67 66 25.00
        68 66 50.00
        69 66 75.00
        70 66 100.00
        71 66 125.00
        72 66 150.00
        73 66 175.00
        74 66 200.00
        75 66 225.00
        76 66 250.00
        77 66 275.00
        78 66 300.00
        79 66 325.00
        80 66 350.00
        81 66 375.00
        82 66 400.00
        83 66 425.00
        84 66 450.00
        85 66 475.00
        86 66 500.00
        87 66 525.00
        88 66 550.00
        89 66 575.00
        90 66 600.00
        91 66 625.00
        92 66 650.00
        93 66 675.00
        94 66 700.00
        95 66 725.00
        96 66 750.00
        97 66 775.00
        98 66 800.00
        99 66 825.00
        0 67 -1675.00
        1 67 -1650.00
        2 67 -1625.00
        3 67 -1600.00
        4 67 -1575.00
        5 67 -1550.00
        6 67 -1525.00
        7 67 -1500.00
        8 67 -1475.00
        9 67 -1450.00
        10 67 -1425.00
        11 67 -1400.00
        12 67 -1375.00
        13 67 -1350.00
        14 67 -1325.00
        15 67 -1300.00
        16 67 -1275.00
        17 67 -1250.00
        18 67 -1225.00
        19 67 -1200.00
        20 67 -1175.00
        21 67 -1150.00
        22 67 -1125.00
        23 67 -1100.00
        24 67 -1075.00
        25 67 -1050.00
        26 67 -1025.00
        27 67 -1000.00
        28 67 -975.00
        29 67 -950.00
        30 67 -925.00
        31 67 -900.00
        32 67 -875.00
        33 67 -850.00
        34 67 -825.00
        35 67 -800.00
        36 67 -775.00
        37 67 -750.00
        38 67 -725.00
        39 67 -700.00
        40 67 -675.00
        41 67 -650.00
        42 67 -625.00
        43 67 -600.00
        44 67 -575.00
        45 67 -550.00
        46 67 -525.00
        47 67 -500.00
        48 67 -475.00
        49 67 -450.00
        50 67 -425.00
        51 67 -400.00
        52 67 -375.00
        53 67 -350.00
        54 67 -325.00
        55 67 -300.00
        56 67 -275.00
        57 67 -250.00
        58 67 -225.00
        59 67 -200.00
        60 67 -175.00
        61 67 -150.00
        62 67 -125.00
        63 67 -100.00
        64 67 -75.00
        65 67 -50.00
        66 67 -25.00
        67 67 0.00
        68 67 25.00
        69 67 50.00
        70 67 75.00
        71 67 100.00
        72 67 125.00
        73 67 150.00
        74 67 175.00
        75 67 200.00
        76 67 225.00
        77 67 250.00
        78 67 275.00
        79 67 300.00
        80 67 325.00
        81 67 350.00
        82 67 375.00
        83 67 400.00
        84 67 425.00
        85 67 450.00
        86 67 475.00
        87 67 500.00
        88 67 525.00
        89 67 550.00
        90 67 575.00
        91 67 600.00
        92 67 625.00
        93 67 650.00
        94 67 675.00
        95 67 700.00
        96 67 725.00
        97 67 750.00
        98 67 775.00
        99 67 800.00
        0 68 -1700.00
        1 68 -1675.00
        2 68 -1650.00
        3 68 -1625.00
        4 68 -1600.00
        5 68 -1575.00
        6 68 -1550.00
        7 68 -1525.00
        8 68 -1500.00
        9 68 -1475.00
        10 68 -1450.00
        11 68 -1425.00
        12 68 -1400.00
        13 68 -1375.00
        14 68 -1350.00
        15 68 -1325.00
        16 68 -1300.00
        17 68 -1275.00
        18 68 -1250.00
        19 68 -1225.00
        20 68 -1200.00
        21 68 -1175.00
        22 68 -1150.00
        23 68 -1125.00
        24 68 -1100.00
        25 68 -1075.00
        26 68 -1050.00
        27 68 -1025.00
        28 68 -1000.00
        29 68 -975.00
        30 68 -950.00
        31 68 -925.00
        32 68 -900.00
        33 68 -875.00
        34 68 -850.00
        35 68 -825.00
        36 68 -800.00
        37 68 -775.00
        38 68 -750.00
        39 68 -725.00
        40 68 -700.00
        41 68 -675.00
        42 68 -650.00
        43 68 -625.00
        44 68 -600.00
        45 68 -575.00
        46 68 -550.00
        47 68 -525.00
        48 68 -500.00
        49 68 -475.00
        50 68 -450.00
        51 68 -425.00
        52 68 -400.00
        53 68 -375.00
        54 68 -350.00
        55 68 -325.00
        56 68 -300.00
        57 68 -275.00
        58 68 -250.00
        59 68 -225.00
        60 68 -200.00
        61 68 -175.00
        62 68 -150.00
        63 68 -125.00
        64 68 -100.00
        65 68 -75.00
        66 68 -50.00
        67 68 -25.00
        68 68 0.00
        69 68 25.00
        70 68 50.00
        71 68 75.00
        72 68 100.00
        73 68 125.00
        74 68 150.00
        75 68 175.00
        76 68 200.00
        77 68 225.00
        78 68 250.00
        79 68 275.00
        80 68 300.00
        81 68 325.00
        82 68 350.00
        83 68 375.00
        84 68 400.00
        85 68 425.00
        86 68 450.00
        87 68 475.00
        88 68 500.00
        89 68 525.00
        90 68 550.00
        91 68 575.00
        92 68 600.00
        93 68 625.00
        94 68 650.00
        95 68 675.00
        96 68 700.00
        97 68 725.00
        98 68 750.00
        99 68 775.00
        0 69 -1725.00
        1 69 -1700.00
        2 69 -1675.00
        3 69 -1650.00
        4 69 -1625.00
        5 69 -1600.00
        6 69 -1575.00
        7 69 -1550.00
        8 69 -1525.00
        9 69 -1500.00
        10 69 -1475.00
        11 69 -1450.00
        12 69 -1425.00
        13 69 -1400.00
        14 69 -1375.00
        15 69 -1350.00
        16 69 -1325.00
        17 69 -1300.00
        18 69 -1275.00
        19 69 -1250.00
        20 69 -1225.00
        21 69 -1200.00
        22 69 -1175.00
        23 69 -1150.00
        24 69 -1125.00
        25 69 -1100.00
        26 69 -1075.00
        27 69 -1050.00
        28 69 -1025.00
        29 69 -1000.00
        30 69 -975.00
        31 69 -950.00
        32 69 -925.00
        33 69 -900.00
        34 69 -875.00
        35 69 -850.00
        36 69 -825.00
        37 69 -800.00
        38 69 -775.00
        39 69 -750.00
        40 69 -725.00
        41 69 -700.00
        42 69 -675.00
        43 69 -650.00
        44 69 -625.00
        45 69 -600.00
        46 69 -575.00
        47 69 -550.00
        48 69 -525.00
        49 69 -500.00
        50 69 -475.00
        51 69 -450.00
        52 69 -425.00
        53 69 -400.00
        54 69 -375.00
        55 69 -350.00
        56 69 -325.00
        57 69 -300.00
        58 69 -275.00
        59 69 -250.00
        60 69 -225.00
        61 69 -200.00
        62 69 -175.00
        63 69 -150.00
        64 69 -125.00
        65 69 -100.00
        66 69 -75.00
        67 69 -50.00
        68 69 -25.00
        69 69 0.00
        70 69 25.00
        71 69 50.00
        72 69 75.00
        73 69 100.00
        74 69 125.00
        75 69 150.00
        76 69 175.00
        77 69 200.00
        78 69 225.00
        79 69 250.00
        80 69 275.00
        81 69 300.00
        82 69 325.00
        83 69 350.00
        84 69 375.00
        85 69 400.00
        86 69 425.00
        87 69 450.00
        88 69 475.00
        89 69 500.00
        90 69 525.00
        91 69 550.00
        92 69 575.00
        93 69 600.00
        94 69 625.00
        95 69 650.00
        96 69 675.00
        97 69 700.00
        98 69 725.00
        99 69 750.00
        0 70 -1750.00
        1 70 -1725.00
        2 70 -1700.00
        3 70 -1675.00
        4 70 -1650.00
        5 70 -1625.00
        6 70 -1600.00
        7 70 -1575.00
        8 70 -1550.00
        9 70 -1525.00
        10 70 -1500.00
        11 70 -1475.00
        12 70 -1450.00
        13 70 -1425.00
        14 70 -1400.00
        15 70 -1375.00
        16 70 -1350.00
        17 70 -1325.00
        18 70 -1300.00
        19 70 -1275.00
        20 70 -1250.00
        21 70 -1225.00
        22 70 -1200.00
        23 70 -1175.00
        24 70 -1150.00
        25 70 -1125.00
        26 70 -1100.00
        27 70 -1075.00
        28 70 -1050.00
        29 70 -1025.00
        30 70 -1000.00
        31 70 -975.00
        32 70 -950.00
        33 70 -925.00
        34 70 -900.00
        35 70 -875.00
        36 70 -850.00
        37 70 -825.00
        38 70 -800.00
        39 70 -775.00
        40 70 -750.00
        41 70 -725.00
        42 70 -700.00
        43 70 -675.00
        44 70 -650.00
        45 70 -625.00
        46 70 -600.00
        47 70 -575.00
        48 70 -550.00
        49 70 -525.00
        50 70 -500.00
        51 70 -475.00
        52 70 -450.00
        53 70 -425.00
        54 70 -400.00
        55 70 -375.00
        56 70 -350.00
        57 70 -325.00
        58 70 -300.00
        59 70 -275.00
        60 70 -250.00
        61 70 -225.00
        62 70 -200.00
        63 70 -175.00
        64 70 -150.00
        65 70 -125.00
        66 70 -100.00
        67 70 -75.00
        68 70 -50.00
        69 70 -25.00
        70 70 0.00
        71 70 25.00
        72 70 50.00
        73 70 75.00
        74 70 100.00
        75 70 125.00
        76 70 150.00
        77 70 175.00
        78 70 200.00
        79 70 225.00
        80 70 250.00
        81 70 275.00
        82 70 300.00
        83 70 325.00
        84 70 350.00
        85 70 375.00
        86 70 400.00
        87 70 425.00
        88 70 450.00
        89 70 475.00
        90 70 500.00
        91 70 525.00
        92 70 550.00
        93 70 575.00
        94 70 600.00
        95 70 625.00
        96 70 650.00
        97 70 675.00
        98 70 700.00
        99 70 725.00
        0 71 -1775.00
        1 71 -1750.00
        2 71 -1725.00
        3 71 -1700.00
        4 71 -1675.00
        5 71 -1650.00
        6 71 -1625.00
        7 71 -1600.00
        8 71 -1575.00
        9 71 -1550.00
        10 71 -1525.00
        11 71 -1500.00
        12 71 -1475.00
        13 71 -1450.00
        14 71 -1425.00
        15 71 -1400.00
        16 71 -1375.00
        17 71 -1350.00
        18 71 -1325.00
        19 71 -1300.00
        20 71 -1275.00
        21 71 -1250.00
        22 71 -1225.00
        23 71 -1200.00
        24 71 -1175.00
        25 71 -1150.00
        26 71 -1125.00
        27 71 -1100.00
        28 71 -1075.00
        29 71 -1050.00
        30 71 -1025.00
        31 71 -1000.00
        32 71 -975.00
        33 71 -950.00
        34 71 -925.00
        35 71 -900.00
        36 71 -875.00
        37 71 -850.00
        38 71 -825.00
        39 71 -800.00
        40 71 -775.00
        41 71 -750.00
        42 71 -725.00
        43 71 -700.00
        44 71 -675.00
        45 71 -650.00
        46 71 -625.00
        47 71 -600.00
        48 71 -575.00
        49 71 -550.00
        50 71 -525.00
        51 71 -500.00
        52 71 -475.00
        53 71 -450.00
        54 71 -425.00
        55 71 -400.00
        56 71 -375.00
        57 71 -350.00
        58 71 -325.00
        59 71 -300.00
        60 71 -275.00
        61 71 -250.00
        62 71 -225.00
        63 71 -200.00
        64 71 -175.00
        65 71 -150.00
        66 71 -125.00
        67 71 -100.00
        68 71 -75.00
        69 71 -50.00
        70 71 -25.00
        71 71 0.00
        72 71 25.00
        73 71 50.00
        74 71 75.00
        75 71 100.00
        76 71 125.00
        77 71 150.00
        78 71 175.00
        79 71 200.00
        80 71 225.00
        81 71 250.00
        82 71 275.00
        83 71 300.00
        84 71 325.00
        85 71 350.00
        86 71 375.00
        87 71 400.00
        88 71 425.00
        89 71 450.00
        90 71 475.00
        91 71 500.00
        92 71 525.00
        93 71 550.00
        94 71 575.00
        95 71 600.00
        96 71 625.00
        97 71 650.00
        98 71 675.00
        99 71 700.00
        0 72 -1800.00
        1 72 -1775.00
        2 72 -1750.00
        3 72 -1725.00
        4 72 -1700.00
        5 72 -1675.00
        6 72 -1650.00
        7 72 -1625.00
        8 72 -1600.00
        9 72 -1575.00
        10 72 -1550.00
        11 72 -1525.00
        12 72 -1500.00
        13 72 -1475.00
        14 72 -1450.00
        15 72 -1425.00
        16 72 -1400.00
        17 72 -1375.00
        18 72 -1350.00
        19 72 -1325.00
        20 72 -1300.00
        21 72 -1275.00
        22 72 -1250.00
        23 72 -1225.00
        24 72 -1200.00
        25 72 -1175.00
        26 72 -1150.00
        27 72 -1125.00
        28 72 -1100.00
        29 72 -1075.00
        30 72 -1050.00
        31 72 -1025.00
        32 72 -1000.00
        33 72 -975.00
        34 72 -950.00
        35 72 -925.00
        36 72 -900.00
        37 72 -875.00
        38 72 -850.00
        39 72 -825.00
        40 72 -800.00
        41 72 -775.00
        42 72 -750.00
        43 72 -725.00
        44 72 -700.00
        45 72 -675.00
        46 72 -650.00
        47 72 -625.00
        48 72 -600.00
        49 72 -575.00
        50 72 -550.00
        51 72 -525.00
        52 72 -500.00
        53 72 -475.00
        54 72 -450.00
        55 72 -425.00
        56 72 -400.00
        57 72 -375.00
        58 72 -350.00
        59 72 -325.00
        60 72 -300.00
        61 72 -275.00
        62 72 -250.00
        63 72 -225.00
        64 72 -200.00
        65 72 -175.00
        66 72 -150.00
        67 72 -125.00
        68 72 -100.00
        69 72 -75.00
        70 72 -50.00
        71 72 -25.00
        72 72 0.00
        73 72 25.00
        74 72 50.00
        75 72 75.00
        76 72 100.00
        77 72 125.00
        78 72 150.00
        79 72 175.00
        80 72 200.00
        81 72 225.00
        82 72 250.00
        83 72 275.00
        84 72 300.00
        85 72 325.00
        86 72 350.00
        87 72 375.00
        88 72 400.00
        89 72 425.00
        90 72 450.00
        91 72 475.00
        92 72 500.00
        93 72 525.00
        94 72 550.00
        95 72 575.00
        96 72 600.00
        97 72 625.00
        98 72 650.00
        99 72 675.00
        0 73 -1825.00
        1 73 -1800.00
        2 73 -1775.00
        3 73 -1750.00
        4 73 -1725.00
        5 73 -1700.00
        6 73 -1675.00
        7 73 -1650.00
        8 73 -1625.00
        9 73 -1600.00
        10 73 -1575.00
        11 73 -1550.00
        12 73 -1525.00
        13 73 -1500.00
        14 73 -1475.00
        15 73 -1450.00
        16 73 -1425.00
        17 73 -1400.00
        18 73 -1375.00
        19 73 -1350.00
        20 73 -1325.00
        21 73 -1300.00
        22 73 -1275.00
        23 73 -1250.00
        24 73 -1225.00
        25 73 -1200.00
        26 73 -1175.00
        27 73 -1150.00
        28 73 -1125.00
        29 73 -1100.00
        30 73 -1075.00
        31 73 -1050.00
        32 73 -1025.00
        33 73 -1000.00
        34 73 -975.00
        35 73 -950.00
        36 73 -925.00
        37 73 -900.00
        38 73 -875.00
        39 73 -850.00
        40 73 -825.00
        41 73 -800.00
        42 73 -775.00
        43 73 -750.00
        44 73 -725.00
        45 73 -700.00
        46 73 -675.00
        47 73 -650.00
        48 73 -625.00
        49 73 -600.00
        50 73 -575.00
        51 73 -550.00
        52 73 -525.00
        53 73 -500.00
        54 73 -475.00
        55 73 -450.00
        56 73 -425.00
        57 73 -400.00
        58 73 -375.00
        59 73 -350.00
        60 73 -325.00
        61 73 -300.00
        62 73 -275.00
        63 73 -250.00
        64 73 -225.00
        65 73 -200.00
        66 73 -175.00
        67 73 -150.00
        68 73 -125.00
        69 73 -100.00
        70 73 -75.00
        71 73 -50.00
        72 73 -25.00
        73 73 0.00
        74 73 25.00
        75 73 50.00
        76 73 75.00
        77 73 100.00
        78 73 125.00
        79 73 150.00
        80 73 175.00
        81 73 200.00
        82 73 225.00
        83 73 250.00
        84 73 275.00
        85 73 300.00
        86 73 325.00
        87 73 350.00
        88 73 375.00
        89 73 400.00
        90 73 425.00
        91 73 450.00
        92 73 475.00
        93 73 500.00
        94 73 525.00
        95 73 550.00
        96 73 575.00
        97 73 600.00
        98 73 625.00
        99 73 650.00
        0 74 -1850.00
        1 74 -1825.00
        2 74 -1800.00
        3 74 -1775.00
        4 74 -1750.00
        5 74 -1725.00
        6 74 -1700.00
        7 74 -1675.00
        8 74 -1650.00
        9 74 -1625.00
        10 74 -1600.00
        11 74 -1575.00
        12 74 -1550.00
        13 74 -1525.00
        14 74 -1500.00
        15 74 -1475.00
        16 74 -1450.00
        17 74 -1425.00
        18 74 -1400.00
        19 74 -1375.00
        20 74 -1350.00
        21 74 -1325.00
        22 74 -1300.00
        23 74 -1275.00
        24 74 -1250.00
        25 74 -1225.00
        26 74 -1200.00
        27 74 -1175.00
        28 74 -1150.00
        29 74 -1125.00
        30 74 -1100.00
        31 74 -1075.00
        32 74 -1050.00
        33 74 -1025.00
        34 74 -1000.00
        35 74 -975.00
        36 74 -950.00
        37 74 -925.00
        38 74 -900.00
        39 74 -875.00
        40 74 -850.00
        41 74 -825.00
        42 74 -800.00
        43 74 -775.00
        44 74 -750.00
        45 74 -725.00
        46 74 -700.00
        47 74 -675.00
        48 74 -650.00
        49 74 -625.00
        50 74 -600.00
        51 74 -575.00
        52 74 -550.00
        53 74 -525.00
        54 74 -500.00
        55 74 -475.00
        56 74 -450.00
        57 74 -425.00
        58 74 -400.00
        59 74 -375.00
        60 74 -350.00
        61 74 -325.00
        62 74 -300.00
        63 74 -275.00
        64 74 -250.00
        65 74 -225.00
        66 74 -200.00
        67 74 -175.00
        68 74 -150.00
        69 74 -125.00
        70 74 -100.00
        71 74 -75.00
        72 74 -50.00
        73 74 -25.00
        74 74 0.00
        75 74 25.00
        76 74 50.00
        77 74 75.00
        78 74 100.00
        79 74 125.00
        80 74 150.00
        81 74 175.00
        82 74 200.00
        83 74 225.00
        84 74 250.00
        85 74 275.00
        86 74 300.00
        87 74 325.00
        88 74 350.00
        89 74 375.00
        90 74 400.00
        91 74 425.00
        92 74 450.00
        93 74 475.00
        94 74 500.00
        95 74 525.00
        96 74 550.00
        97 74 575.00
        98 74 600.00
        99 74 625.00
        0 75 -1875.00
        1 75 -1850.00
        2 75 -1825.00
        3 75 -1800.00
        4 75 -1775.00
        5 75 -1750.00
        6 75 -1725.00
        7 75 -1700.00
        8 75 -1675.00
        9 75 -1650.00
        10 75 -1625.00
        11 75 -1600.00
        12 75 -1575.00
        13 75 -1550.00
        14 75 -1525.00
        15 75 -1500.00
        16 75 -1475.00
        17 75 -1450.00
        18 75 -1425.00
        19 75 -1400.00
        20 75 -1375.00
        21 75 -1350.00
        22 75 -1325.00
        23 75 -1300.00
        24 75 -1275.00
        25 75 -1250.00
        26 75 -1225.00
        27 75 -1200.00
        28 75 -1175.00
        29 75 -1150.00
        30 75 -1125.00
        31 75 -1100.00
        32 75 -1075.00
        33 75 -1050.00
        34 75 -1025.00
        35 75 -1000.00
        36 75 -975.00
        37 75 -950.00
        38 75 -925.00
        39 75 -900.00
        40 75 -875.00
        41 75 -850.00
        42 75 -825.00
        43 75 -800.00
        44 75 -775.00
        45 75 -750.00
        46 75 -725.00
        47 75 -700.00
        48 75 -675.00
        49 75 -650.00
        50 75 -625.00
        51 75 -600.00
        52 75 -575.00
        53 75 -550.00
        54 75 -525.00
        55 75 -500.00
        56 75 -475.00
        57 75 -450.00
        58 75 -425.00
        59 75 -400.00
        60 75 -375.00
        61 75 -350.00
        62 75 -325.00
        63 75 -300.00
        64 75 -275.00
        65 75 -250.00
        66 75 -225.00
        67 75 -200.00
        68 75 -175.00
        69 75 -150.00
        70 75 -125.00
        71 75 -100.00
        72 75 -75.00
        73 75 -50.00
        74 75 -25.00
        75 75 0.00
        76 75 25.00
        77 75 50.00
        78 75 75.00
        79 75 100.00
        80 75 125.00
        81 75 150.00
        82 75 175.00
        83 75 200.00
        84 75 225.00
        85 75 250.00
        86 75 275.00
        87 75 300.00
        88 75 325.00
        89 75 350.00
        90 75 375.00
        91 75 400.00
        92 75 425.00
        93 75 450.00
        94 75 475.00
        95 75 500.00
        96 75 525.00
        97 75 550.00
        98 75 575.00
        99 75 600.00
        0 76 -1900.00
        1 76 -1875.00
        2 76 -1850.00
        3 76 -1825.00
        4 76 -1800.00
        5 76 -1775.00
        6 76 -1750.00
        7 76 -1725.00
        8 76 -1700.00
        9 76 -1675.00
        10 76 -1650.00
        11 76 -1625.00
        12 76 -1600.00
        13 76 -1575.00
        14 76 -1550.00
        15 76 -1525.00
        16 76 -1500.00
        17 76 -1475.00
        18 76 -1450.00
        19 76 -1425.00
        20 76 -1400.00
        21 76 -1375.00
        22 76 -1350.00
        23 76 -1325.00
        24 76 -1300.00
        25 76 -1275.00
        26 76 -1250.00
        27 76 -1225.00
        28 76 -1200.00
        29 76 -1175.00
        30 76 -1150.00
        31 76 -1125.00
        32 76 -1100.00
        33 76 -1075.00
        34 76 -1050.00
        35 76 -1025.00
        36 76 -1000.00
        37 76 -975.00
        38 76 -950.00
        39 76 -925.00
        40 76 -900.00
        41 76 -875.00
        42 76 -850.00
        43 76 -825.00
        44 76 -800.00
        45 76 -775.00
        46 76 -750.00
        47 76 -725.00
        48 76 -700.00
        49 76 -675.00
        50 76 -650.00
        51 76 -625.00
        52 76 -600.00
        53 76 -575.00
        54 76 -550.00
        55 76 -525.00
        56 76 -500.00
        57 76 -475.00
        58 76 -450.00
        59 76 -425.00
        60 76 -400.00
        61 76 -375.00
        62 76 -350.00
        63 76 -325.00
        64 76 -300.00
        65 76 -275.00
        66 76 -250.00
        67 76 -225.00
        68 76 -200.00
        69 76 -175.00
        70 76 -150.00
        71 76 -125.00
        72 76 -100.00
        73 76 -75.00
        74 76 -50.00
        75 76 -25.00
        76 76 0.00
        77 76 25.00
        78 76 50.00
        79 76 75.00
        80 76 100.00
        81 76 125.00
        82 76 150.00
        83 76 175.00
        84 76 200.00
        85 76 225.00
        86 76 250.00
        87 76 275.00
        88 76 300.00
        89 76 325.00
        90 76 350.00
        91 76 375.00
        92 76 400.00
        93 76 425.00
        94 76 450.00
        95 76 475.00
        96 76 500.00
        97 76 525.00
        98 76 550.00
        99 76 575.00
        0 77 -1925.00
        1 77 -1900.00
        2 77 -1875.00
        3 77 -1850.00
        4 77 -1825.00
        5 77 -1800.00
        6 77 -1775.00
        7 77 -1750.00
        8 77 -1725.00
        9 77 -1700.00
        10 77 -1675.00
        11 77 -1650.00
        12 77 -1625.00
        13 77 -1600.00
        14 77 -1575.00
        15 77 -1550.00
        16 77 -1525.00
        17 77 -1500.00
        18 77 -1475.00
        19 77 -1450.00
        20 77 -1425.00
        21 77 -1400.00
        22 77 -1375.00
        23 77 -1350.00
        24 77 -1325.00
        25 77 -1300.00
        26 77 -1275.00
        27 77 -1250.00
        28 77 -1225.00
        29 77 -1200.00
        30 77 -1175.00
        31 77 -1150.00
        32 77 -1125.00
        33 77 -1100.00
        34 77 -1075.00
        35 77 -1050.00
        36 77 -1025.00
        37 77 -1000.00
        38 77 -975.00
        39 77 -950.00
        40 77 -925.00
        41 77 -900.00
        42 77 -875.00
        43 77 -850.00
        44 77 -825.00
        45 77 -800.00
        46 77 -775.00
        47 77 -750.00
        48 77 -725.00
        49 77 -700.00
        50 77 -675.00
        51 77 -650.00
        52 77 -625.00
        
        53 77 -600.00
        54 77 -575.00
        55 77 -550.00
        56 77 -525.00
        57 77 -500.00
        58 77 -475.00
        59 77 -450.00
        60 77 -425.00
        61 77 -400.00
        62 77 -375.00
        63 77 -350.00
        64 77 -325.00
        65 77 -300.00
        66 77 -275.00
        67 77 -250.00
        68 77 -225.00
        69 77 -200.00
        70 77 -175.00
        71 77 -150.00
        72 77 -125.00
        73 77 -100.00
        74 77 -75.00
        75 77 -50.00
        76 77 -25.00
        77 77 0.00
        78 77 25.00
        79 77 50.00
        80 77 75.00
        81 77 100.00
        82 77 125.00
        83 77 150.00
        84 77 175.00
        85 77 200.00
        86 77 225.00
        87 77 250.00
        88 77 275.00
        89 77 300.00
        90 77 325.00
        91 77 350.00
        92 77 375.00
        93 77 400.00
        94 77 425.00
        95 77 450.00
        96 77 475.00
        97 77 500.00
        98 77 525.00
        99 77 550.00
        0 78 -1950.00
        1 78 -1925.00
        2 78 -1900.00
        3 78 -1875.00
        4 78 -1850.00
        5 78 -1825.00
        6 78 -1800.00
        7 78 -1775.00
        8 78 -1750.00
        9 78 -1725.00
        10 78 -1700.00
        11 78 -1675.00
        12 78 -1650.00
        13 78 -1625.00
        14 78 -1600.00
        15 78 -1575.00
        16 78 -1550.00
        17 78 -1525.00
        18 78 -1500.00
        19 78 -1475.00
        20 78 -1450.00
        21 78 -1425.00
        22 78 -1400.00
        23 78 -1375.00
        24 78 -1350.00
        25 78 -1325.00
        26 78 -1300.00
        27 78 -1275.00
        28 78 -1250.00
        29 78 -1225.00
        30 78 -1200.00
        31 78 -1175.00
        32 78 -1150.00
        33 78 -1125.00
        34 78 -1100.00
        35 78 -1075.00
        36 78 -1050.00
        37 78 -1025.00
        38 78 -1000.00
        39 78 -975.00
        40 78 -950.00
        41 78 -925.00
        42 78 -900.00
        43 78 -875.00
        44 78 -850.00
        45 78 -825.00
        46 78 -800.00
        47 78 -775.00
        48 78 -750.00
        49 78 -725.00
        50 78 -700.00
        51 78 -675.00
        52 78 -650.00
        53 78 -625.00
        54 78 -600.00
        55 78 -575.00
        56 78 -550.00
        57 78 -525.00
        58 78 -500.00
        59 78 -475.00
        60 78 -450.00
        61 78 -425.00
        62 78 -400.00
        63 78 -375.00
        64 78 -350.00
        65 78 -325.00
        66 78 -300.00
        67 78 -275.00
        68 78 -250.00
        69 78 -225.00
        70 78 -200.00
        71 78 -175.00
        72 78 -150.00
        73 78 -125.00
        74 78 -100.00
        75 78 -75.00
        76 78 -50.00
        77 78 -25.00
        78 78 0.00
        79 78 25.00
        80 78 50.00
        81 78 75.00
        82 78 100.00
        83 78 125.00
        84 78 150.00
        85 78 175.00
        86 78 200.00
        87 78 225.00
        88 78 250.00
        89 78 275.00
        90 78 300.00
        91 78 325.00
        92 78 350.00
        93 78 375.00
        94 78 400.00
        95 78 425.00
        96 78 450.00
        97 78 475.00
        98 78 500.00
        99 78 525.00
        0 79 -1975.00
        1 79 -1950.00
        2 79 -1925.00
        3 79 -1900.00
        4 79 -1875.00
        5 79 -1850.00
        6 79 -1825.00
        7 79 -1800.00
        8 79 -1775.00
        9 79 -1750.00
        10 79 -1725.00
        11 79 -1700.00
        12 79 -1675.00
        13 79 -1650.00
        14 79 -1625.00
        15 79 -1600.00
        16 79 -1575.00
        17 79 -1550.00
        18 79 -1525.00
        19 79 -1500.00
        20 79 -1475.00
        21 79 -1450.00
        22 79 -1425.00
        23 79 -1400.00
        24 79 -1375.00
        25 79 -1350.00
        26 79 -1325.00
        27 79 -1300.00
        28 79 -1275.00
        29 79 -1250.00
        30 79 -1225.00
        31 79 -1200.00
        32 79 -1175.00
        33 79 -1150.00
        34 79 -1125.00
        35 79 -1100.00
        36 79 -1075.00
        37 79 -1050.00
        38 79 -1025.00
        39 79 -1000.00
        40 79 -975.00
        41 79 -950.00
        42 79 -925.00
        43 79 -900.00
        44 79 -875.00
        45 79 -850.00
        46 79 -825.00
        47 79 -800.00
        48 79 -775.00
        49 79 -750.00
        50 79 -725.00
        51 79 -700.00
        52 79 -675.00
        53 79 -650.00
        54 79 -625.00
        55 79 -600.00
        56 79 -575.00
        57 79 -550.00
        58 79 -525.00
        59 79 -500.00
        60 79 -475.00
        61 79 -450.00
        62 79 -425.00
        63 79 -400.00
        64 79 -375.00
        65 79 -350.00
        66 79 -325.00
        67 79 -300.00
        68 79 -275.00
        69 79 -250.00
        70 79 -225.00
        71 79 -200.00
        72 79 -175.00
        73 79 -150.00
        74 79 -125.00
        75 79 -100.00
        76 79 -75.00
        77 79 -50.00
        78 79 -25.00
        79 79 0.00
        80 79 25.00
        81 79 50.00
        82 79 75.00
        83 79 100.00
        84 79 125.00
        85 79 150.00
        86 79 175.00
        87 79 200.00
        88 79 225.00
        89 79 250.00
        90 79 275.00
        91 79 300.00
        92 79 325.00
        93 79 350.00
        94 79 375.00
        95 79 400.00
        96 79 425.00
        97 79 450.00
        98 79 475.00
        99 79 500.00
        0 80 -2000.00
        1 80 -1975.00
        2 80 -1950.00
        3 80 -1925.00
        4 80 -1900.00
        5 80 -1875.00
        6 80 -1850.00
        7 80 -1825.00
        8 80 -1800.00
        9 80 -1775.00
        10 80 -1750.00
        11 80 -1725.00
        12 80 -1700.00
        13 80 -1675.00
        14 80 -1650.00
        15 80 -1625.00
        16 80 -1600.00
        17 80 -1575.00
        18 80 -1550.00
        19 80 -1525.00
        20 80 -1500.00
        21 80 -1475.00
        22 80 -1450.00
        23 80 -1425.00
        24 80 -1400.00
        25 80 -1375.00
        26 80 -1350.00
        27 80 -1325.00
        28 80 -1300.00
        29 80 -1275.00
        30 80 -1250.00
        31 80 -1225.00
        32 80 -1200.00
        33 80 -1175.00
        34 80 -1150.00
        35 80 -1125.00
        36 80 -1100.00
        37 80 -1075.00
        38 80 -1050.00
        39 80 -1025.00
        40 80 -1000.00
        41 80 -975.00
        42 80 -950.00
        43 80 -925.00
        44 80 -900.00
        45 80 -875.00
        46 80 -850.00
        47 80 -825.00
        48 80 -800.00
        49 80 -775.00
        50 80 -750.00
        51 80 -725.00
        52 80 -700.00
        53 80 -675.00
        54 80 -650.00
        55 80 -625.00
        56 80 -600.00
        57 80 -575.00
        58 80 -550.00
        59 80 -525.00
        60 80 -500.00
        61 80 -475.00
        62 80 -450.00
        63 80 -425.00
        64 80 -400.00
        65 80 -375.00
        66 80 -350.00
        67 80 -325.00
        68 80 -300.00
        69 80 -275.00
        70 80 -250.00
        71 80 -225.00
        72 80 -200.00
        73 80 -175.00
        74 80 -150.00
        75 80 -125.00
        76 80 -100.00
        77 80 -75.00
        78 80 -50.00
        79 80 -25.00
        80 80 0.00
        81 80 25.00
        82 80 50.00
        83 80 75.00
        84 80 100.00
        85 80 125.00
        86 80 150.00
        87 80 175.00
        88 80 200.00
        89 80 225.00
        90 80 250.00
        91 80 275.00
        92 80 300.00
        93 80 325.00
        94 80 350.00
        95 80 375.00
        96 80 400.00
        97 80 425.00
        98 80 450.00
        99 80 475.00
        0 81 -2025.00
        1 81 -2000.00
        2 81 -1975.00
        3 81 -1950.00
        4 81 -1925.00
        5 81 -1900.00
        6 81 -1875.00
        7 81 -1850.00
        8 81 -1825.00
        9 81 -1800.00
        10 81 -1775.00
        11 81 -1750.00
        12 81 -1725.00
        13 81 -1700.00
        14 81 -1675.00
        15 81 -1650.00
        16 81 -1625.00
        17 81 -1600.00
        18 81 -1575.00
        19 81 -1550.00
        20 81 -1525.00
        21 81 -1500.00
        22 81 -1475.00
        23 81 -1450.00
        24 81 -1425.00
        25 81 -1400.00
        26 81 -1375.00
        27 81 -1350.00
        28 81 -1325.00
        29 81 -1300.00
        30 81 -1275.00
        31 81 -1250.00
        32 81 -1225.00
        33 81 -1200.00
        34 81 -1175.00
        35 81 -1150.00
        36 81 -1125.00
        37 81 -1100.00
        38 81 -1075.00
        39 81 -1050.00
        40 81 -1025.00
        41 81 -1000.00
        42 81 -975.00
        43 81 -950.00
        44 81 -925.00
        45 81 -900.00
        46 81 -875.00
        47 81 -850.00
        48 81 -825.00
        49 81 -800.00
        50 81 -775.00
        51 81 -750.00
        52 81 -725.00
        53 81 -700.00
        54 81 -675.00
        55 81 -650.00
        56 81 -625.00
        57 81 -600.00
        58 81 -575.00
        59 81 -550.00
        60 81 -525.00
        61 81 -500.00
        62 81 -475.00
        63 81 -450.00
        64 81 -425.00
        65 81 -400.00
        66 81 -375.00
        67 81 -350.00
        68 81 -325.00
        69 81 -300.00
        70 81 -275.00
        71 81 -250.00
        72 81 -225.00
        73 81 -200.00
        74 81 -175.00
        75 81 -150.00
        76 81 -125.00
        77 81 -100.00
        78 81 -75.00
        79 81 -50.00
        80 81 -25.00
        81 81 0.00
        82 81 25.00
        83 81 50.00
        84 81 75.00
        85 81 100.00
        86 81 125.00
        87 81 150.00
        88 81 175.00
        89 81 200.00
        90 81 225.00
        91 81 250.00
        92 81 275.00
        93 81 300.00
        94 81 325.00
        95 81 350.00
        96 81 375.00
        97 81 400.00
        98 81 425.00
        99 81 450.00
        0 82 -2050.00
        1 82 -2025.00
        2 82 -2000.00
        3 82 -1975.00
        4 82 -1950.00
        5 82 -1925.00
        6 82 -1900.00
        7 82 -1875.00
        8 82 -1850.00
        9 82 -1825.00
        10 82 -1800.00
        11 82 -1775.00
        12 82 -1750.00
        13 82 -1725.00
        14 82 -1700.00
        15 82 -1675.00
        16 82 -1650.00
        17 82 -1625.00
        18 82 -1600.00
        19 82 -1575.00
        20 82 -1550.00
        21 82 -1525.00
        22 82 -1500.00
        23 82 -1475.00
        24 82 -1450.00
        25 82 -1425.00
        26 82 -1400.00
        27 82 -1375.00
        28 82 -1350.00
        29 82 -1325.00
        30 82 -1300.00
        31 82 -1275.00
        32 82 -1250.00
        33 82 -1225.00
        34 82 -1200.00
        35 82 -1175.00
        36 82 -1150.00
        37 82 -1125.00
        38 82 -1100.00
        39 82 -1075.00
        40 82 -1050.00
        41 82 -1025.00
        42 82 -1000.00
        43 82 -975.00
        44 82 -950.00
        45 82 -925.00
        46 82 -900.00
        47 82 -875.00
        48 82 -850.00
        49 82 -825.00
        50 82 -800.00
        51 82 -775.00
        52 82 -750.00
        53 82 -725.00
        54 82 -700.00
        55 82 -675.00
        56 82 -650.00
        57 82 -625.00
        58 82 -600.00
        59 82 -575.00
        60 82 -550.00
        61 82 -525.00
        62 82 -500.00
        63 82 -475.00
        64 82 -450.00
        65 82 -425.00
        66 82 -400.00
        67 82 -375.00
        68 82 -350.00
        69 82 -325.00
        70 82 -300.00
        71 82 -275.00
        72 82 -250.00
        73 82 -225.00
        74 82 -200.00
        75 82 -175.00
        76 82 -150.00
        77 82 -125.00
        78 82 -100.00
        79 82 -75.00
        80 82 -50.00
        81 82 -25.00
        82 82 0.00
        83 82 25.00
        84 82 50.00
        85 82 75.00
        86 82 100.00
        87 82 125.00
        88 82 150.00
        89 82 175.00
        90 82 200.00
        91 82 225.00
        92 82 250.00
        93 82 275.00
        94 82 300.00
        95 82 325.00
        96 82 350.00
        97 82 375.00
        98 82 400.00
        99 82 425.00
        0 83 -2075.00
        1 83 -2050.00
        2 83 -2025.00
        3 83 -2000.00
        4 83 -1975.00
        5 83 -1950.00
        6 83 -1925.00
        7 83 -1900.00
        8 83 -1875.00
        9 83 -1850.00
        10 83 -1825.00
        11 83 -1800.00
        12 83 -1775.00
        13 83 -1750.00
        14 83 -1725.00
        15 83 -1700.00
        16 83 -1675.00
        17 83 -1650.00
        18 83 -1625.00
        19 83 -1600.00
        20 83 -1575.00
        21 83 -1550.00
        22 83 -1525.00
        23 83 -1500.00
        24 83 -1475.00
        25 83 -1450.00
        26 83 -1425.00
        27 83 -1400.00
        28 83 -1375.00
        29 83 -1350.00
        30 83 -1325.00
        31 83 -1300.00
        32 83 -1275.00
        33 83 -1250.00
        34 83 -1225.00
        35 83 -1200.00
        36 83 -1175.00
        37 83 -1150.00
        38 83 -1125.00
        39 83 -1100.00
        40 83 -1075.00
        41 83 -1050.00
        42 83 -1025.00
        43 83 -1000.00
        44 83 -975.00
        45 83 -950.00
        46 83 -925.00
        47 83 -900.00
        48 83 -875.00
        49 83 -850.00
        50 83 -825.00
        51 83 -800.00
        52 83 -775.00
        53 83 -750.00
        54 83 -725.00
        55 83 -700.00
        56 83 -675.00
        57 83 -650.00
        58 83 -625.00
        59 83 -600.00
        60 83 -575.00
        61 83 -550.00
        62 83 -525.00
        63 83 -500.00
        64 83 -475.00
        65 83 -450.00
        66 83 -425.00
        67 83 -400.00
        68 83 -375.00
        69 83 -350.00
        70 83 -325.00
        71 83 -300.00
        72 83 -275.00
        73 83 -250.00
        74 83 -225.00
        75 83 -200.00
        76 83 -175.00
        77 83 -150.00
        78 83 -125.00
        79 83 -100.00
        80 83 -75.00
        81 83 -50.00
        82 83 -25.00
        83 83 0.00
        84 83 25.00
        85 83 50.00
        86 83 75.00
        87 83 100.00
        88 83 125.00
        89 83 150.00
        90 83 175.00
        91 83 200.00
        92 83 225.00
        93 83 250.00
        94 83 275.00
        95 83 300.00
        96 83 325.00
        97 83 350.00
        98 83 375.00
        99 83 400.00
        0 84 -2100.00
        1 84 -2075.00
        2 84 -2050.00
        3 84 -2025.00
        4 84 -2000.00
        5 84 -1975.00
        6 84 -1950.00
        7 84 -1925.00
        8 84 -1900.00
        9 84 -1875.00
        10 84 -1850.00
        11 84 -1825.00
        12 84 -1800.00
        13 84 -1775.00
        14 84 -1750.00
        15 84 -1725.00
        16 84 -1700.00
        17 84 -1675.00
        18 84 -1650.00
        19 84 -1625.00
        20 84 -1600.00
        21 84 -1575.00
        22 84 -1550.00
        23 84 -1525.00
        24 84 -1500.00
        25 84 -1475.00
        26 84 -1450.00
        27 84 -1425.00
        28 84 -1400.00
        29 84 -1375.00
        30 84 -1350.00
        31 84 -1325.00
        32 84 -1300.00
        33 84 -1275.00
        34 84 -1250.00
        35 84 -1225.00
        36 84 -1200.00
        37 84 -1175.00
        38 84 -1150.00
        39 84 -1125.00
        40 84 -1100.00
        41 84 -1075.00
        42 84 -1050.00
        43 84 -1025.00
        44 84 -1000.00
        45 84 -975.00
        46 84 -950.00
        47 84 -925.00
        48 84 -900.00
        49 84 -875.00
        50 84 -850.00
        51 84 -825.00
        52 84 -800.00
        53 84 -775.00
        54 84 -750.00
        55 84 -725.00
        56 84 -700.00
        57 84 -675.00
        58 84 -650.00
        59 84 -625.00
        60 84 -600.00
        61 84 -575.00
        62 84 -550.00
        63 84 -525.00
        64 84 -500.00
        65 84 -475.00
        66 84 -450.00
        67 84 -425.00
        68 84 -400.00
        69 84 -375.00
        70 84 -350.00
        71 84 -325.00
        72 84 -300.00
        73 84 -275.00
        74 84 -250.00
        75 84 -225.00
        76 84 -200.00
        77 84 -175.00
        78 84 -150.00
        79 84 -125.00
        80 84 -100.00
        81 84 -75.00
        82 84 -50.00
        83 84 -25.00
        84 84 0.00
        85 84 25.00
        86 84 50.00
        87 84 75.00
        88 84 100.00
        89 84 125.00
        90 84 150.00
        91 84 175.00
        92 84 200.00
        93 84 225.00
        94 84 250.00
        95 84 275.00
        96 84 300.00
        97 84 325.00
        98 84 350.00
        99 84 375.00
        0 85 -2125.00
        1 85 -2100.00
        2 85 -2075.00
        3 85 -2050.00
        4 85 -2025.00
        5 85 -2000.00
        6 85 -1975.00
        7 85 -1950.00
        8 85 -1925.00
        9 85 -1900.00
        10 85 -1875.00
        11 85 -1850.00
        12 85 -1825.00
        13 85 -1800.00
        14 85 -1775.00
        15 85 -1750.00
        16 85 -1725.00
        17 85 -1700.00
        18 85 -1675.00
        19 85 -1650.00
        20 85 -1625.00
        21 85 -1600.00
        22 85 -1575.00
        23 85 -1550.00
        24 85 -1525.00
        25 85 -1500.00
        26 85 -1475.00
        27 85 -1450.00
        28 85 -1425.00
        29 85 -1400.00
        30 85 -1375.00
        31 85 -1350.00
        32 85 -1325.00
        33 85 -1300.00
        34 85 -1275.00
        35 85 -1250.00
        36 85 -1225.00
        37 85 -1200.00
        38 85 -1175.00
        39 85 -1150.00
        40 85 -1125.00
        41 85 -1100.00
        42 85 -1075.00
        43 85 -1050.00
        44 85 -1025.00
        45 85 -1000.00
        46 85 -975.00
        47 85 -950.00
        48 85 -925.00
        49 85 -900.00
        50 85 -875.00
        51 85 -850.00
        52 85 -825.00
        53 85 -800.00
        54 85 -775.00
        55 85 -750.00
        56 85 -725.00
        57 85 -700.00
        58 85 -675.00
        59 85 -650.00
        60 85 -625.00
        61 85 -600.00
        62 85 -575.00
        63 85 -550.00
        64 85 -525.00
        65 85 -500.00
        66 85 -475.00
        67 85 -450.00
        68 85 -425.00
        69 85 -400.00
        70 85 -375.00
        71 85 -350.00
        72 85 -325.00
        73 85 -300.00
        74 85 -275.00
        75 85 -250.00
        76 85 -225.00
        77 85 -200.00
        78 85 -175.00
        79 85 -150.00
        80 85 -125.00
        81 85 -100.00
        82 85 -75.00
        83 85 -50.00
        84 85 -25.00
        85 85 0.00
        86 85 25.00
        87 85 50.00
        88 85 75.00
        89 85 100.00
        90 85 125.00
        91 85 150.00
        92 85 175.00
        93 85 200.00
        94 85 225.00
        95 85 250.00
        96 85 275.00
        97 85 300.00
        98 85 325.00
        99 85 350.00
        0 86 -2150.00
        1 86 -2125.00
        2 86 -2100.00
        3 86 -2075.00
        4 86 -2050.00
        5 86 -2025.00
        6 86 -2000.00
        7 86 -1975.00
        8 86 -1950.00
        9 86 -1925.00
        10 86 -1900.00
        11 86 -1875.00
        12 86 -1850.00
        13 86 -1825.00
        14 86 -1800.00
        15 86 -1775.00
        16 86 -1750.00
        17 86 -1725.00
        18 86 -1700.00
        19 86 -1675.00
        20 86 -1650.00
        21 86 -1625.00
        22 86 -1600.00
        23 86 -1575.00
        24 86 -1550.00
        25 86 -1525.00
        26 86 -1500.00
        27 86 -1475.00
        28 86 -1450.00
        29 86 -1425.00
        30 86 -1400.00
        31 86 -1375.00
        32 86 -1350.00
        33 86 -1325.00
        34 86 -1300.00
        35 86 -1275.00
        36 86 -1250.00
        37 86 -1225.00
        38 86 -1200.00
        39 86 -1175.00
        40 86 -1150.00
        41 86 -1125.00
        42 86 -1100.00
        43 86 -1075.00
        44 86 -1050.00
        45 86 -1025.00
        46 86 -1000.00
        47 86 -975.00
        48 86 -950.00
        49 86 -925.00
        50 86 -900.00
        51 86 -875.00
        52 86 -850.00
        53 86 -825.00
        54 86 -800.00
        55 86 -775.00
        56 86 -750.00
        57 86 -725.00
        58 86 -700.00
        59 86 -675.00
        60 86 -650.00
        61 86 -625.00
        62 86 -600.00
        63 86 -575.00
        64 86 -550.00
        65 86 -525.00
        66 86 -500.00
        67 86 -475.00
        68 86 -450.00
        69 86 -425.00
        70 86 -400.00
        71 86 -375.00
        72 86 -350.00
        73 86 -325.00
        74 86 -300.00
        75 86 -275.00
        76 86 -250.00
        77 86 -225.00
        78 86 -200.00
        79 86 -175.00
        80 86 -150.00
        81 86 -125.00
        82 86 -100.00
        83 86 -75.00
        84 86 -50.00
        85 86 -25.00
        86 86 0.00
        87 86 25.00
        88 86 50.00
        89 86 75.00
        90 86 100.00
        91 86 125.00
        92 86 150.00
        93 86 175.00
        94 86 200.00
        95 86 225.00
        96 86 250.00
        97 86 275.00
        98 86 300.00
        99 86 325.00
        0 87 -2175.00
        1 87 -2150.00
        2 87 -2125.00
        3 87 -2100.00
        4 87 -2075.00
        5 87 -2050.00
        6 87 -2025.00
        7 87 -2000.00
        8 87 -1975.00
        9 87 -1950.00
        10 87 -1925.00
        11 87 -1900.00
        12 87 -1875.00
        13 87 -1850.00
        14 87 -1825.00
        15 87 -1800.00
        16 87 -1775.00
        17 87 -1750.00
        18 87 -1725.00
        19 87 -1700.00
        20 87 -1675.00
        21 87 -1650.00
        22 87 -1625.00
        23 87 -1600.00
        24 87 -1575.00
        25 87 -1550.00
        26 87 -1525.00
        27 87 -1500.00
        28 87 -1475.00
        29 87 -1450.00
        30 87 -1425.00
        31 87 -1400.00
        32 87 -1375.00
        33 87 -1350.00
        34 87 -1325.00
        35 87 -1300.00
        36 87 -1275.00
        37 87 -1250.00
        38 87 -1225.00
        39 87 -1200.00
        40 87 -1175.00
        41 87 -1150.00
        42 87 -1125.00
        43 87 -1100.00
        44 87 -1075.00
        45 87 -1050.00
        46 87 -1025.00
        47 87 -1000.00
        48 87 -975.00
        49 87 -950.00
        50 87 -925.00
        51 87 -900.00
        52 87 -875.00
        53 87 -850.00
        54 87 -825.00
        55 87 -800.00
        56 87 -775.00
        57 87 -750.00
        58 87 -725.00
        59 87 -700.00
        60 87 -675.00
        61 87 -650.00
        62 87 -625.00
        63 87 -600.00
        64 87 -575.00
        65 87 -550.00
        66 87 -525.00
        67 87 -500.00
        68 87 -475.00
        69 87 -450.00
        70 87 -425.00
        71 87 -400.00
        72 87 -375.00
        73 87 -350.00
        74 87 -325.00
        75 87 -300.00
        76 87 -275.00
        77 87 -250.00
        78 87 -225.00
        79 87 -200.00
        80 87 -175.00
        81 87 -150.00
        82 87 -125.00
        83 87 -100.00
        84 87 -75.00
        85 87 -50.00
        86 87 -25.00
        87 87 0.00
        88 87 25.00
        89 87 50.00
        90 87 75.00
        91 87 100.00
        92 87 125.00
        93 87 150.00
        94 87 175.00
        95 87 200.00
        96 87 225.00
        97 87 250.00
        98 87 275.00
        99 87 300.00
        0 88 -2200.00
        1 88 -2175.00
        2 88 -2150.00
        3 88 -2125.00
        4 88 -2100.00
        5 88 -2075.00
        6 88 -2050.00
        7 88 -2025.00
        8 88 -2000.00
        9 88 -1975.00
        10 88 -1950.00
        11 88 -1925.00
        12 88 -1900.00
        13 88 -1875.00
        14 88 -1850.00
        15 88 -1825.00
        16 88 -1800.00
        17 88 -1775.00
        18 88 -1750.00
        19 88 -1725.00
        20 88 -1700.00
        21 88 -1675.00
        22 88 -1650.00
        23 88 -1625.00
        24 88 -1600.00
        25 88 -1575.00
        26 88 -1550.00
        27 88 -1525.00
        28 88 -1500.00
        29 88 -1475.00
        30 88 -1450.00
        31 88 -1425.00
        32 88 -1400.00
        33 88 -1375.00
        34 88 -1350.00
        35 88 -1325.00
        36 88 -1300.00
        37 88 -1275.00
        38 88 -1250.00
        39 88 -1225.00
        40 88 -1200.00
        41 88 -1175.00
        42 88 -1150.00
        43 88 -1125.00
        44 88 -1100.00
        45 88 -1075.00
        46 88 -1050.00
        47 88 -1025.00
        48 88 -1000.00
        49 88 -975.00
        50 88 -950.00
        51 88 -925.00
        52 88 -900.00
        53 88 -875.00
        54 88 -850.00
        55 88 -825.00
        56 88 -800.00
        57 88 -775.00
        58 88 -750.00
        59 88 -725.00
        60 88 -700.00
        61 88 -675.00
        62 88 -650.00
        63 88 -625.00
        64 88 -600.00
        65 88 -575.00
        66 88 -550.00
        67 88 -525.00
        68 88 -500.00
        69 88 -475.00
        70 88 -450.00
        71 88 -425.00
        72 88 -400.00
        73 88 -375.00
        74 88 -350.00
        75 88 -325.00
        76 88 -300.00
        77 88 -275.00
        78 88 -250.00
        79 88 -225.00
        80 88 -200.00
        81 88 -175.00
        82 88 -150.00
        83 88 -125.00
        84 88 -100.00
        85 88 -75.00
        86 88 -50.00
        87 88 -25.00
        88 88 0.00
        89 88 25.00
        90 88 50.00
        91 88 75.00
        92 88 100.00
        93 88 125.00
        94 88 150.00
        95 88 175.00
        96 88 200.00
        97 88 225.00
        98 88 250.00
        99 88 275.00
        0 89 -2225.00
        1 89 -2200.00
        2 89 -2175.00
        3 89 -2150.00
        4 89 -2125.00
        5 89 -2100.00
        6 89 -2075.00
        7 89 -2050.00
        8 89 -2025.00
        9 89 -2000.00
        10 89 -1975.00
        11 89 -1950.00
        12 89 -1925.00
        13 89 -1900.00
        14 89 -1875.00
        15 89 -1850.00
        16 89 -1825.00
        17 89 -1800.00
        18 89 -1775.00
        19 89 -1750.00
        20 89 -1725.00
        21 89 -1700.00
        22 89 -1675.00
        23 89 -1650.00
        24 89 -1625.00
        25 89 -1600.00
        26 89 -1575.00
        27 89 -1550.00
        28 89 -1525.00
        29 89 -1500.00
        30 89 -1475.00
        31 89 -1450.00
        32 89 -1425.00
        33 89 -1400.00
        34 89 -1375.00
        35 89 -1350.00
        36 89 -1325.00
        37 89 -1300.00
        38 89 -1275.00
        39 89 -1250.00
        40 89 -1225.00
        41 89 -1200.00
        42 89 -1175.00
        43 89 -1150.00
        44 89 -1125.00
        45 89 -1100.00
        46 89 -1075.00
        47 89 -1050.00
        48 89 -1025.00
        49 89 -1000.00
        50 89 -975.00
        51 89 -950.00
        52 89 -925.00
        53 89 -900.00
        54 89 -875.00
        55 89 -850.00
        56 89 -825.00
        57 89 -800.00
        58 89 -775.00
        59 89 -750.00
        60 89 -725.00
        61 89 -700.00
        62 89 -675.00
        63 89 -650.00
        64 89 -625.00
        65 89 -600.00
        66 89 -575.00
        67 89 -550.00
        68 89 -525.00
        69 89 -500.00
        70 89 -475.00
        71 89 -450.00
        72 89 -425.00
        73 89 -400.00
        74 89 -375.00
        75 89 -350.00
        76 89 -325.00
        77 89 -300.00
        78 89 -275.00
        79 89 -250.00
        80 89 -225.00
        81 89 -200.00
        82 89 -175.00
        83 89 -150.00
        84 89 -125.00
        85 89 -100.00
        86 89 -75.00
        87 89 -50.00
        88 89 -25.00
        89 89 0.00
        90 89 25.00
        91 89 50.00
        92 89 75.00
        93 89 100.00
        94 89 125.00
        95 89 150.00
        96 89 175.00
        97 89 200.00
        98 89 225.00
        99 89 250.00
        0 90 -2250.00
        1 90 -2225.00
        2 90 -2200.00
        3 90 -2175.00
        4 90 -2150.00
        5 90 -2125.00
        6 90 -2100.00
        7 90 -2075.00
        8 90 -2050.00
        9 90 -2025.00
        10 90 -2000.00
        11 90 -1975.00
        12 90 -1950.00
        13 90 -1925.00
        14 90 -1900.00
        15 90 -1875.00
        16 90 -1850.00
        17 90 -1825.00
        18 90 -1800.00
        19 90 -1775.00
        20 90 -1750.00
        21 90 -1725.00
        22 90 -1700.00
        23 90 -1675.00
        24 90 -1650.00
        25 90 -1625.00
        26 90 -1600.00
        27 90 -1575.00
        28 90 -1550.00
        29 90 -1525.00
        30 90 -1500.00
        31 90 -1475.00
        32 90 -1450.00
        33 90 -1425.00
        34 90 -1400.00
        35 90 -1375.00
        36 90 -1350.00
        37 90 -1325.00
        38 90 -1300.00
        39 90 -1275.00
        40 90 -1250.00
        41 90 -1225.00
        42 90 -1200.00
        43 90 -1175.00
        44 90 -1150.00
        45 90 -1125.00
        46 90 -1100.00
        47 90 -1075.00
        48 90 -1050.00
        49 90 -1025.00
        50 90 -1000.00
        51 90 -975.00
        52 90 -950.00
        53 90 -925.00
        54 90 -900.00
        55 90 -875.00
        56 90 -850.00
        57 90 -825.00
        58 90 -800.00
        59 90 -775.00
        60 90 -750.00
        61 90 -725.00
        62 90 -700.00
        63 90 -675.00
        64 90 -650.00
        65 90 -625.00
        66 90 -600.00
        67 90 -575.00
        68 90 -550.00
        69 90 -525.00
        70 90 -500.00
        71 90 -475.00
        72 90 -450.00
        73 90 -425.00
        74 90 -400.00
        75 90 -375.00
        76 90 -350.00
        77 90 -325.00
        78 90 -300.00
        79 90 -275.00
        80 90 -250.00
        81 90 -225.00
        82 90 -200.00
        83 90 -175.00
        84 90 -150.00
        85 90 -125.00
        86 90 -100.00
        87 90 -75.00
        88 90 -50.00
        89 90 -25.00
        90 90 0.00
        91 90 25.00
        92 90 50.00
        93 90 75.00
        94 90 100.00
        95 90 125.00
        96 90 150.00
        97 90 175.00
        98 90 200.00
        99 90 225.00
        0 91 -2275.00
        1 91 -2250.00
        2 91 -2225.00
        3 91 -2200.00
        4 91 -2175.00
        5 91 -2150.00
        6 91 -2125.00
        7 91 -2100.00
        8 91 -2075.00
        9 91 -2050.00
        10 91 -2025.00
        11 91 -2000.00
        12 91 -1975.00
        13 91 -1950.00
        14 91 -1925.00
        15 91 -1900.00
        16 91 -1875.00
        17 91 -1850.00
        18 91 -1825.00
        19 91 -1800.00
        20 91 -1775.00
        21 91 -1750.00
        22 91 -1725.00
        23 91 -1700.00
        24 91 -1675.00
        25 91 -1650.00
        26 91 -1625.00
        27 91 -1600.00
        28 91 -1575.00
        29 91 -1550.00
        30 91 -1525.00
        31 91 -1500.00
        32 91 -1475.00
        33 91 -1450.00
        34 91 -1425.00
        35 91 -1400.00
        36 91 -1375.00
        37 91 -1350.00
        38 91 -1325.00
        39 91 -1300.00
        40 91 -1275.00
        41 91 -1250.00
        42 91 -1225.00
        43 91 -1200.00
        44 91 -1175.00
        45 91 -1150.00
        46 91 -1125.00
        47 91 -1100.00
        48 91 -1075.00
        49 91 -1050.00
        50 91 -1025.00
        51 91 -1000.00
        52 91 -975.00
        53 91 -950.00
        54 91 -925.00
        55 91 -900.00
        56 91 -875.00
        57 91 -850.00
        58 91 -825.00
        59 91 -800.00
        60 91 -775.00
        61 91 -750.00
        62 91 -725.00
        63 91 -700.00
        64 91 -675.00
        65 91 -650.00
        66 91 -625.00
        67 91 -600.00
        68 91 -575.00
        69 91 -550.00
        70 91 -525.00
        71 91 -500.00
        72 91 -475.00
        73 91 -450.00
        74 91 -425.00
        75 91 -400.00
        76 91 -375.00
        77 91 -350.00
        78 91 -325.00
        79 91 -300.00
        80 91 -275.00
        81 91 -250.00
        82 91 -225.00
        83 91 -200.00
        84 91 -175.00
        85 91 -150.00
        86 91 -125.00
        87 91 -100.00
        88 91 -75.00
        89 91 -50.00
        90 91 -25.00
        91 91 0.00
        92 91 25.00
        93 91 50.00
        94 91 75.00
        95 91 100.00
        96 91 125.00
        97 91 150.00
        98 91 175.00
        99 91 200.00
        0 92 -2300.00
        1 92 -2275.00
        2 92 -2250.00
        3 92 -2225.00
        4 92 -2200.00
        5 92 -2175.00
        6 92 -2150.00
        7 92 -2125.00
        8 92 -2100.00
        9 92 -2075.00
        10 92 -2050.00
        11 92 -2025.00
        12 92 -2000.00
        13 92 -1975.00
        14 92 -1950.00
        15 92 -1925.00
        16 92 -1900.00
        17 92 -1875.00
        18 92 -1850.00
        19 92 -1825.00
        20 92 -1800.00
        21 92 -1775.00
        22 92 -1750.00
        23 92 -1725.00
        24 92 -1700.00
        25 92 -1675.00
        26 92 -1650.00
        27 92 -1625.00
        28 92 -1600.00
        29 92 -1575.00
        30 92 -1550.00
        31 92 -1525.00
        32 92 -1500.00
        33 92 -1475.00
        34 92 -1450.00
        35 92 -1425.00
        36 92 -1400.00
        37 92 -1375.00
        38 92 -1350.00
        39 92 -1325.00
        40 92 -1300.00
        41 92 -1275.00
        42 92 -1250.00
        43 92 -1225.00
        44 92 -1200.00
        45 92 -1175.00
        46 92 -1150.00
        47 92 -1125.00
        48 92 -1100.00
        49 92 -1075.00
        50 92 -1050.00
        51 92 -1025.00
        52 92 -1000.00
        53 92 -975.00
        54 92 -950.00
        55 92 -925.00
        56 92 -900.00
        57 92 -875.00
        58 92 -850.00
        59 92 -825.00
        60 92 -800.00
        61 92 -775.00
        62 92 -750.00
        63 92 -725.00
        64 92 -700.00
        65 92 -675.00
        66 92 -650.00
        67 92 -625.00
        68 92 -600.00
        69 92 -575.00
        70 92 -550.00
        71 92 -525.00
        72 92 -500.00
        73 92 -475.00
        74 92 -450.00
        75 92 -425.00
        76 92 -400.00
        77 92 -375.00
        78 92 -350.00
        79 92 -325.00
        80 92 -300.00
        81 92 -275.00
        82 92 -250.00
        83 92 -225.00
        84 92 -200.00
        85 92 -175.00
        86 92 -150.00
        87 92 -125.00
        88 92 -100.00
        89 92 -75.00
        90 92 -50.00
        91 92 -25.00
        92 92 0.00
        93 92 25.00
        94 92 50.00
        95 92 75.00
        96 92 100.00
        97 92 125.00
        98 92 150.00
        99 92 175.00
        0 93 -2325.00
        1 93 -2300.00
        2 93 -2275.00
        3 93 -2250.00
        4 93 -2225.00
        5 93 -2200.00
        6 93 -2175.00
        7 93 -2150.00
        8 93 -2125.00
        9 93 -2100.00
        10 93 -2075.00
        11 93 -2050.00
        12 93 -2025.00
        13 93 -2000.00
        14 93 -1975.00
        15 93 -1950.00
        16 93 -1925.00
        17 93 -1900.00
        18 93 -1875.00
        19 93 -1850.00
        20 93 -1825.00
        21 93 -1800.00
        22 93 -1775.00
        23 93 -1750.00
        24 93 -1725.00
        25 93 -1700.00
        26 93 -1675.00
        27 93 -1650.00
        28 93 -1625.00
        29 93 -1600.00
        30 93 -1575.00
        31 93 -1550.00
        32 93 -1525.00
        33 93 -1500.00
        34 93 -1475.00
        35 93 -1450.00
        36 93 -1425.00
        37 93 -1400.00
        38 93 -1375.00
        39 93 -1350.00
        40 93 -1325.00
        41 93 -1300.00
        42 93 -1275.00
        43 93 -1250.00
        44 93 -1225.00
        45 93 -1200.00
        46 93 -1175.00
        47 93 -1150.00
        48 93 -1125.00
        49 93 -1100.00
        50 93 -1075.00
        51 93 -1050.00
        52 93 -1025.00
        53 93 -1000.00
        54 93 -975.00
        55 93 -950.00
        56 93 -925.00
        57 93 -900.00
        58 93 -875.00
        59 93 -850.00
        60 93 -825.00
        61 93 -800.00
        62 93 -775.00
        63 93 -750.00
        64 93 -725.00
        65 93 -700.00
        66 93 -675.00
        67 93 -650.00
        68 93 -625.00
        69 93 -600.00
        70 93 -575.00
        71 93 -550.00
        72 93 -525.00
        73 93 -500.00
        74 93 -475.00
        75 93 -450.00
        76 93 -425.00
        77 93 -400.00
        78 93 -375.00
        79 93 -350.00
        80 93 -325.00
        81 93 -300.00
        82 93 -275.00
        83 93 -250.00
        84 93 -225.00
        85 93 -200.00
        86 93 -175.00
        87 93 -150.00
        88 93 -125.00
        89 93 -100.00
        90 93 -75.00
        91 93 -50.00
        92 93 -25.00
        93 93 0.00
        94 93 25.00
        95 93 50.00
        96 93 75.00
        97 93 100.00
        98 93 125.00
        99 93 150.00
        0 94 -2350.00
        1 94 -2325.00
        2 94 -2300.00
        3 94 -2275.00
        4 94 -2250.00
        5 94 -2225.00
        6 94 -2200.00
        7 94 -2175.00
        8 94 -2150.00
        9 94 -2125.00
        10 94 -2100.00
        11 94 -2075.00
        12 94 -2050.00
        13 94 -2025.00
        14 94 -2000.00
        15 94 -1975.00
        16 94 -1950.00
        17 94 -1925.00
        18 94 -1900.00
        19 94 -1875.00
        20 94 -1850.00
        21 94 -1825.00
        22 94 -1800.00
        23 94 -1775.00
        24 94 -1750.00
        25 94 -1725.00
        26 94 -1700.00
        27 94 -1675.00
        28 94 -1650.00
        29 94 -1625.00
        30 94 -1600.00
        31 94 -1575.00
        32 94 -1550.00
        33 94 -1525.00
        34 94 -1500.00
        35 94 -1475.00
        36 94 -1450.00
        37 94 -1425.00
        38 94 -1400.00
        39 94 -1375.00
        40 94 -1350.00
        41 94 -1325.00
        42 94 -1300.00
        43 94 -1275.00
        44 94 -1250.00
        45 94 -1225.00
        46 94 -1200.00
        47 94 -1175.00
        48 94 -1150.00
        49 94 -1125.00
        50 94 -1100.00
        51 94 -1075.00
        52 94 -1050.00
        53 94 -1025.00
        54 94 -1000.00
        55 94 -975.00
        56 94 -950.00
        57 94 -925.00
        58 94 -900.00
        59 94 -875.00
        60 94 -850.00
        61 94 -825.00
        62 94 -800.00
        63 94 -775.00
        64 94 -750.00
        65 94 -725.00
        66 94 -700.00
        67 94 -675.00
        68 94 -650.00
        69 94 -625.00
        70 94 -600.00
        71 94 -575.00
        72 94 -550.00
        73 94 -525.00
        74 94 -500.00
        75 94 -475.00
        76 94 -450.00
        77 94 -425.00
        78 94 -400.00
        79 94 -375.00
        80 94 -350.00
        81 94 -325.00
        82 94 -300.00
        83 94 -275.00
        84 94 -250.00
        85 94 -225.00
        86 94 -200.00
        87 94 -175.00
        88 94 -150.00
        89 94 -125.00
        90 94 -100.00
        91 94 -75.00
        92 94 -50.00
        93 94 -25.00
        94 94 0.00
        95 94 25.00
        96 94 50.00
        97 94 75.00
        98 94 100.00
        99 94 125.00
        0 95 -2375.00
        1 95 -2350.00
        2 95 -2325.00
        3 95 -2300.00
        4 95 -2275.00
        5 95 -2250.00
        6 95 -2225.00
        7 95 -2200.00
        8 95 -2175.00
        9 95 -2150.00
        10 95 -2125.00
        11 95 -2100.00
        12 95 -2075.00
        13 95 -2050.00
        14 95 -2025.00
        15 95 -2000.00
        16 95 -1975.00
        17 95 -1950.00
        18 95 -1925.00
        19 95 -1900.00
        20 95 -1875.00
        21 95 -1850.00
        22 95 -1825.00
        23 95 -1800.00
        24 95 -1775.00
        25 95 -1750.00
        26 95 -1725.00
        27 95 -1700.00
        28 95 -1675.00
        29 95 -1650.00
        30 95 -1625.00
        31 95 -1600.00
        32 95 -1575.00
        33 95 -1550.00
        34 95 -1525.00
        35 95 -1500.00
        36 95 -1475.00
        37 95 -1450.00
        38 95 -1425.00
        39 95 -1400.00
        40 95 -1375.00
        41 95 -1350.00
        42 95 -1325.00
        43 95 -1300.00
        44 95 -1275.00
        45 95 -1250.00
        46 95 -1225.00
        47 95 -1200.00
        48 95 -1175.00
        49 95 -1150.00
        50 95 -1125.00
        51 95 -1100.00
        52 95 -1075.00
        53 95 -1050.00
        54 95 -1025.00
        55 95 -1000.00
        56 95 -975.00
        57 95 -950.00
        58 95 -925.00
        59 95 -900.00
        60 95 -875.00
        61 95 -850.00
        62 95 -825.00
        63 95 -800.00
        64 95 -775.00
        65 95 -750.00
        66 95 -725.00
        67 95 -700.00
        68 95 -675.00
        69 95 -650.00
        70 95 -625.00
        71 95 -600.00
        72 95 -575.00
        73 95 -550.00
        74 95 -525.00
        75 95 -500.00
        76 95 -475.00
        77 95 -450.00
        78 95 -425.00
        79 95 -400.00
        80 95 -375.00
        81 95 -350.00
        82 95 -325.00
        83 95 -300.00
        84 95 -275.00
        85 95 -250.00
        86 95 -225.00
        87 95 -200.00
        88 95 -175.00
        89 95 -150.00
        90 95 -125.00
        91 95 -100.00
        92 95 -75.00
        93 95 -50.00
        94 95 -25.00
        95 95 0.00
        96 95 25.00
        97 95 50.00
        98 95 75.00
        99 95 100.00
        0 96 -2400.00
        1 96 -2375.00
        2 96 -2350.00
        3 96 -2325.00
        4 96 -2300.00
        5 96 -2275.00
        6 96 -2250.00
        7 96 -2225.00
        8 96 -2200.00
        9 96 -2175.00
        10 96 -2150.00
        11 96 -2125.00
        12 96 -2100.00
        13 96 -2075.00
        14 96 -2050.00
        15 96 -2025.00
        16 96 -2000.00
        17 96 -1975.00
        18 96 -1950.00
        19 96 -1925.00
        20 96 -1900.00
        21 96 -1875.00
        22 96 -1850.00
        23 96 -1825.00
        24 96 -1800.00
        25 96 -1775.00
        26 96 -1750.00
        27 96 -1725.00
        28 96 -1700.00
        29 96 -1675.00
        30 96 -1650.00
        31 96 -1625.00
        32 96 -1600.00
        33 96 -1575.00
        34 96 -1550.00
        35 96 -1525.00
        36 96 -1500.00
        37 96 -1475.00
        38 96 -1450.00
        39 96 -1425.00
        40 96 -1400.00
        41 96 -1375.00
        42 96 -1350.00
        43 96 -1325.00
        44 96 -1300.00
        45 96 -1275.00
        46 96 -1250.00
        47 96 -1225.00
        48 96 -1200.00
        49 96 -1175.00
        50 96 -1150.00
        51 96 -1125.00
        52 96 -1100.00
        53 96 -1075.00
        54 96 -1050.00
        55 96 -1025.00
        56 96 -1000.00
        57 96 -975.00
        58 96 -950.00
        59 96 -925.00
        60 96 -900.00
        61 96 -875.00
        62 96 -850.00
        63 96 -825.00
        64 96 -800.00
        65 96 -775.00
        66 96 -750.00
        67 96 -725.00
        68 96 -700.00
        69 96 -675.00
        70 96 -650.00
        71 96 -625.00
        72 96 -600.00
        73 96 -575.00
        74 96 -550.00
        75 96 -525.00
        76 96 -500.00
        77 96 -475.00
        78 96 -450.00
        79 96 -425.00
        80 96 -400.00
        81 96 -375.00
        82 96 -350.00
        83 96 -325.00
        84 96 -300.00
        85 96 -275.00
        86 96 -250.00
        87 96 -225.00
        88 96 -200.00
        89 96 -175.00
        90 96 -150.00
        91 96 -125.00
        92 96 -100.00
        93 96 -75.00
        94 96 -50.00
        95 96 -25.00
        96 96 0.00
        97 96 25.00
        98 96 50.00
        99 96 75.00
        0 97 -2425.00
        1 97 -2400.00
        2 97 -2375.00
        3 97 -2350.00
        4 97 -2325.00
        5 97 -2300.00
        6 97 -2275.00
        7 97 -2250.00
        8 97 -2225.00
        9 97 -2200.00
        10 97 -2175.00
        11 97 -2150.00
        12 97 -2125.00
        13 97 -2100.00
        14 97 -2075.00
        15 97 -2050.00
        16 97 -2025.00
        17 97 -2000.00
        18 97 -1975.00
        19 97 -1950.00
        20 97 -1925.00
        21 97 -1900.00
        22 97 -1875.00
        23 97 -1850.00
        24 97 -1825.00
        25 97 -1800.00
        26 97 -1775.00
        27 97 -1750.00
        28 97 -1725.00
        29 97 -1700.00
        30 97 -1675.00
        31 97 -1650.00
        32 97 -1625.00
        33 97 -1600.00
        34 97 -1575.00
        35 97 -1550.00
        36 97 -1525.00
        37 97 -1500.00
        38 97 -1475.00
        39 97 -1450.00
        40 97 -1425.00
        41 97 -1400.00
        42 97 -1375.00
        43 97 -1350.00
        44 97 -1325.00
        45 97 -1300.00
        46 97 -1275.00
        47 97 -1250.00
        48 97 -1225.00
        49 97 -1200.00
        50 97 -1175.00
        51 97 -1150.00
        52 97 -1125.00
        53 97 -1100.00
        54 97 -1075.00
        55 97 -1050.00
        56 97 -1025.00
        57 97 -1000.00
        58 97 -975.00
        59 97 -950.00
        60 97 -925.00
        61 97 -900.00
        62 97 -875.00
        63 97 -850.00
        64 97 -825.00
        65 97 -800.00
        66 97 -775.00
        67 97 -750.00
        68 97 -725.00
        69 97 -700.00
        70 97 -675.00
        71 97 -650.00
        72 97 -625.00
        73 97 -600.00
        74 97 -575.00
        75 97 -550.00
        76 97 -525.00
        77 97 -500.00
        78 97 -475.00
        79 97 -450.00
        80 97 -425.00
        81 97 -400.00
        82 97 -375.00
        83 97 -350.00
        84 97 -325.00
        85 97 -300.00
        86 97 -275.00
        87 97 -250.00
        88 97 -225.00
        89 97 -200.00
        90 97 -175.00
        91 97 -150.00
        92 97 -125.00
        93 97 -100.00
        94 97 -75.00
        95 97 -50.00
        96 97 -25.00
        97 97 0.00
        98 97 25.00
        99 97 50.00
        0 98 -2450.00
        1 98 -2425.00
        2 98 -2400.00
        3 98 -2375.00
        4 98 -2350.00
        5 98 -2325.00
        6 98 -2300.00
        7 98 -2275.00
        8 98 -2250.00
        9 98 -2225.00
        10 98 -2200.00
        11 98 -2175.00
        12 98 -2150.00
        13 98 -2125.00
        14 98 -2100.00
        15 98 -2075.00
        16 98 -2050.00
        17 98 -2025.00
        18 98 -2000.00
        19 98 -1975.00
        20 98 -1950.00
        21 98 -1925.00
        22 98 -1900.00
        23 98 -1875.00
        24 98 -1850.00
        25 98 -1825.00
        26 98 -1800.00
        27 98 -1775.00
        28 98 -1750.00
        29 98 -1725.00
        30 98 -1700.00
        31 98 -1675.00
        32 98 -1650.00
        33 98 -1625.00
        34 98 -1600.00
        35 98 -1575.00
        36 98 -1550.00
        37 98 -1525.00
        38 98 -1500.00
        39 98 -1475.00
        40 98 -1450.00
        41 98 -1425.00
        42 98 -1400.00
        43 98 -1375.00
        44 98 -1350.00
        45 98 -1325.00
        46 98 -1300.00
        47 98 -1275.00
        48 98 -1250.00
        49 98 -1225.00
        50 98 -1200.00
        51 98 -1175.00
        52 98 -1150.00
        53 98 -1125.00
        54 98 -1100.00
        55 98 -1075.00
        56 98 -1050.00
        57 98 -1025.00
        58 98 -1000.00
        59 98 -975.00
        60 98 -950.00
        61 98 -925.00
        62 98 -900.00
        63 98 -875.00
        64 98 -850.00
        65 98 -825.00
        66 98 -800.00
        67 98 -775.00
        68 98 -750.00
        69 98 -725.00
        70 98 -700.00
        71 98 -675.00
        72 98 -650.00
        73 98 -625.00
        74 98 -600.00
        75 98 -575.00
        76 98 -550.00
        77 98 -525.00
        78 98 -500.00
        79 98 -475.00
        80 98 -450.00
        81 98 -425.00
        82 98 -400.00
        83 98 -375.00
        84 98 -350.00
        85 98 -325.00
        86 98 -300.00
        87 98 -275.00
        88 98 -250.00
        89 98 -225.00
        90 98 -200.00
        91 98 -175.00
        92 98 -150.00
        93 98 -125.00
        94 98 -100.00
        95 98 -75.00
        96 98 -50.00
        97 98 -25.00
        98 98 0.00
        99 98 25.00
        0 99 -2475.00
        1 99 -2450.00
        2 99 -2425.00
        3 99 -2400.00
        4 99 -2375.00
        5 99 -2350.00
        6 99 -2325.00
        7 99 -2300.00
        8 99 -2275.00
        9 99 -2250.00
        10 99 -2225.00
        11 99 -2200.00
        12 99 -2175.00
        13 99 -2150.00
        14 99 -2125.00
        15 99 -2100.00
        16 99 -2075.00
        17 99 -2050.00
        18 99 -2025.00
        19 99 -2000.00
        20 99 -1975.00
        21 99 -1950.00
        22 99 -1925.00
        23 99 -1900.00
        24 99 -1875.00
        25 99 -1850.00
        26 99 -1825.00
        27 99 -1800.00
        28 99 -1775.00
        29 99 -1750.00
        30 99 -1725.00
        31 99 -1700.00
        32 99 -1675.00
        33 99 -1650.00
        34 99 -1625.00
        35 99 -1600.00
        36 99 -1575.00
        37 99 -1550.00
        38 99 -1525.00
        39 99 -1500.00
        40 99 -1475.00
        41 99 -1450.00
        42 99 -1425.00
        43 99 -1400.00
        44 99 -1375.00
        45 99 -1350.00
        46 99 -1325.00
        47 99 -1300.00
        48 99 -1275.00
        49 99 -1250.00
        50 99 -1225.00
        51 99 -1200.00
        52 99 -1175.00
        53 99 -1150.00
        54 99 -1125.00
        55 99 -1100.00
        56 99 -1075.00
        57 99 -1050.00
        58 99 -1025.00
        59 99 -1000.00
        60 99 -975.00
        61 99 -950.00
        62 99 -925.00
        63 99 -900.00
        64 99 -875.00
        65 99 -850.00
        66 99 -825.00
        67 99 -800.00
        68 99 -775.00
        69 99 -750.00
        70 99 -725.00
        71 99 -700.00
        72 99 -675.00
        73 99 -650.00
        74 99 -625.00
        75 99 -600.00
        76 99 -575.00
        77 99 -550.00
        78 99 -525.00
        79 99 -500.00
        80 99 -475.00
        81 99 -450.00
        82 99 -425.00
        83 99 -400.00
        84 99 -375.00
        85 99 -350.00
        86 99 -325.00
        87 99 -300.00
        88 99 -275.00
        89 99 -250.00
        90 99 -225.00
        91 99 -200.00
        92 99 -175.00
        93 99 -150.00
        94 99 -125.00
        95 99 -100.00
        96 99 -75.00
        97 99 -50.00
        98 99 -25.00
        99 99 0.00
        
      };
    \end{axis}    
  \end{tikzpicture}

\end{document}

==> figures/graph_rtr_colormap_meanE.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}

\begin{document}

\pgfplotsset{
    width=10cm,compat=1.14,
    matrix plot/.style={
        axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
            enlarge y limits={rel=0.5/\matrixrows},
            scatter/use mapped color={draw=mapped color, fill=mapped color},
            scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
            mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=100,
    matrix cols/.store in=\matrixcols,
    matrix cols=100
}
  \begin{tikzpicture}
    \begin{axis}[
            %width=8cm, 
            matrix plot,
            %colormap/hot,
            colormap/blackwhite,
            colorbar
        ]
      \addplot table [meta=mean] {
        col row mean
        0 0 1253.52
        1 0 1253.52
        2 0 1253.52
        3 0 1253.52
        4 0 1253.52
        5 0 1253.52
        6 0 1253.52
        7 0 1253.52
        8 0 1253.52
        9 0 1253.52
        10 0 1253.52
        11 0 1253.52
        12 0 1253.52
        13 0 1253.52
        14 0 1253.52
        15 0 1253.52
        16 0 1253.52
        17 0 1253.52
        18 0 1253.52
        19 0 1253.52
        20 0 1253.52
        21 0 1253.52
        22 0 1253.52
        23 0 1253.52
        24 0 1253.52
        25 0 1253.52
        26 0 1253.52
        27 0 1253.52
        28 0 1253.52
        29 0 1253.52
        30 0 1253.52
        31 0 1253.52
        32 0 1253.52
        33 0 1253.52
        34 0 1253.52
        35 0 1253.52
        36 0 1253.52
        37 0 1253.52
        38 0 1253.52
        39 0 1253.52
        40 0 1253.52
        41 0 1253.52
        42 0 1253.52
        43 0 1253.52
        44 0 1253.52
        45 0 1253.52
        46 0 1253.52
        47 0 1253.52
        48 0 1253.52
        49 0 1253.52
        50 0 1253.52
        51 0 1253.52
        52 0 1253.52
        53 0 1253.52
        54 0 1253.52
        55 0 1253.52
        56 0 1253.52
        57 0 1253.52
        58 0 1253.52
        59 0 1253.52
        60 0 1253.52
        61 0 1253.52
        62 0 1253.52
        63 0 1253.52
        64 0 1253.52
        65 0 1253.52
        66 0 1253.52
        67 0 1253.52
        68 0 1253.52
        69 0 1253.52
        70 0 1253.52
        71 0 1253.52
        72 0 1253.52
        73 0 1253.52
        74 0 1253.52
        75 0 1253.52
        76 0 1253.52
        77 0 1253.52
        78 0 1253.52
        79 0 1253.52
        80 0 1253.52
        81 0 1253.52
        82 0 1253.52
        83 0 1253.52
        84 0 1253.52
        85 0 1253.52
        86 0 1253.52
        87 0 1253.52
        88 0 1253.52
        89 0 1253.52
        90 0 1253.52
        91 0 1253.52
        92 0 1253.52
        93 0 1253.52
        94 0 1253.52
        95 0 1253.52
        96 0 1253.52
        97 0 1253.52
        98 0 1253.52
        99 0 1253.52
        0 1 791.65
        1 1 788.58
        2 1 726.93
        3 1 727.72
        4 1 728.45
        5 1 730.04
        6 1 731.63
        7 1 732.59
        8 1 731.87
        9 1 732.17
        10 1 733.05
        11 1 733.69
        12 1 732.84
        13 1 732.77
        14 1 733.71
        15 1 733.52
        16 1 733.45
        17 1 733.15
        18 1 733.69
        19 1 733.96
        20 1 733.37
        21 1 732.93
        22 1 733.58
        23 1 733.39
        24 1 733.39
        25 1 733.27
        26 1 733.45
        27 1 733.85
        28 1 733.25
        29 1 733.45
        30 1 733.62
        31 1 733.13
        32 1 733.19
        33 1 732.65
        34 1 732.47
        35 1 733.10
        36 1 733.21
        37 1 732.57
        38 1 732.28
        39 1 732.94
        40 1 733.05
        41 1 732.42
        42 1 732.31
        43 1 732.91
        44 1 733.13
        45 1 732.33
        46 1 732.16
        47 1 732.79
        48 1 733.03
        49 1 732.64
        50 1 732.73
        51 1 732.66
        52 1 733.50
        53 1 732.60
        54 1 732.18
        55 1 733.03
        56 1 733.25
        57 1 732.75
        58 1 732.97
        59 1 732.89
        60 1 732.97
        61 1 732.39
        62 1 732.83
        63 1 732.57
        64 1 733.40
        65 1 732.79
        66 1 731.77
        67 1 733.33
        68 1 733.19
        69 1 732.99
        70 1 732.49
        71 1 732.84
        72 1 733.06
        73 1 732.64
        74 1 732.34
        75 1 732.92
        76 1 732.74
        77 1 732.26
        78 1 732.16
        79 1 733.11
        80 1 732.71
        81 1 733.00
        82 1 732.80
        83 1 732.56
        84 1 733.00
        85 1 733.07
        86 1 732.63
        87 1 732.88
        88 1 733.08
        89 1 732.38
        90 1 732.42
        91 1 733.02
        92 1 732.92
        93 1 732.20
        94 1 732.36
        95 1 732.74
        96 1 732.97
        97 1 732.68
        98 1 732.78
        99 1 732.32
        0 2 791.65
        1 2 617.62
        2 2 788.58
        3 2 680.90
        4 2 726.93
        5 2 718.17
        6 2 727.72
        7 2 726.30
        8 2 728.45
        9 2 728.89
        10 2 730.04
        11 2 729.69
        12 2 731.63
        13 2 729.92
        14 2 732.59
        15 2 730.28
        16 2 731.87
        17 2 730.34
        18 2 732.17
        19 2 730.57
        20 2 733.05
        21 2 730.72
        22 2 733.69
        23 2 731.06
        24 2 732.84
        25 2 731.09
        26 2 732.77
        27 2 731.14
        28 2 733.71
        29 2 731.21
        30 2 733.52
        31 2 731.13
        32 2 733.45
        33 2 731.51
        34 2 733.15
        35 2 731.62
        36 2 733.69
        37 2 731.67
        38 2 733.96
        39 2 731.61
        40 2 733.37
        41 2 731.83
        42 2 732.93
        43 2 731.67
        44 2 733.58
        45 2 731.96
        46 2 733.39
        47 2 732.07
        48 2 733.39
        49 2 732.22
        50 2 733.27
        51 2 731.93
        52 2 733.45
        53 2 732.44
        54 2 733.85
        55 2 732.46
        56 2 733.25
        57 2 732.11
        58 2 733.45
        59 2 732.74
        60 2 733.62
        61 2 732.48
        62 2 733.13
        63 2 732.30
        64 2 733.19
        65 2 732.40
        66 2 732.65
        67 2 731.93
        68 2 732.47
        69 2 732.51
        70 2 733.10
        71 2 732.57
        72 2 733.21
        73 2 732.64
        74 2 732.57
        75 2 732.49
        76 2 732.28
        77 2 732.51
        78 2 732.94
        79 2 732.47
        80 2 733.05
        81 2 732.67
        82 2 732.42
        83 2 732.42
        84 2 732.31
        85 2 732.22
        86 2 732.91
        87 2 732.31
        88 2 733.13
        89 2 732.45
        90 2 732.33
        91 2 732.49
        92 2 732.16
        93 2 732.51
        94 2 732.79
        95 2 732.91
        96 2 733.03
        97 2 733.16
        98 2 732.64
        99 2 732.87
        0 3 791.65
        1 3 725.62
        2 3 726.96
        3 3 788.58
        4 3 742.44
        5 3 751.58
        6 3 726.93
        7 3 739.08
        8 3 737.09
        9 3 727.72
        10 3 736.12
        11 3 734.78
        12 3 728.45
        13 3 734.79
        14 3 734.86
        15 3 730.04
        16 3 734.07
        17 3 734.29
        18 3 731.63
        19 3 733.51
        20 3 733.62
        21 3 732.59
        22 3 733.85
        23 3 733.63
        24 3 731.87
        25 3 733.67
        26 3 734.10
        27 3 732.17
        28 3 733.55
        29 3 733.00
        30 3 733.05
        31 3 733.05
        32 3 732.54
        33 3 733.69
        34 3 733.08
        35 3 733.26
        36 3 732.84
        37 3 732.36
        38 3 732.93
        39 3 732.77
        40 3 732.25
        41 3 732.09
        42 3 733.71
        43 3 733.22
        44 3 732.40
        45 3 733.52
        46 3 732.96
        47 3 733.26
        48 3 733.45
        49 3 732.17
        50 3 732.73
        51 3 733.15
        52 3 733.01
        53 3 732.34
        54 3 733.69
        55 3 733.57
        56 3 732.71
        57 3 733.96
        58 3 733.28
        59 3 732.90
        60 3 733.37
        61 3 732.00
        62 3 732.58
        63 3 732.93
        64 3 732.75
        65 3 732.61
        66 3 733.58
        67 3 733.67
        68 3 732.71
        69 3 733.39
        70 3 733.12
        71 3 733.17
        72 3 733.39
        73 3 732.74
        74 3 733.07
        75 3 733.27
        76 3 732.64
        77 3 732.36
        78 3 733.45
        79 3 732.77
        80 3 732.24
        81 3 733.85
        82 3 733.05
        83 3 732.66
        84 3 733.25
        85 3 732.09
        86 3 732.51
        87 3 733.45
        88 3 732.33
        89 3 732.51
        90 3 733.62
        91 3 733.18
        92 3 732.84
        93 3 733.13
        94 3 732.71
        95 3 732.66
        96 3 733.19
        97 3 733.19
        98 3 732.69
        99 3 732.65
        0 4 791.65
        1 4 705.52
        2 4 617.62
        3 4 705.52
        4 4 788.58
        5 4 662.24
        6 4 680.90
        7 4 809.99
        8 4 726.93
        9 4 700.05
        10 4 718.17
        11 4 763.34
        12 4 727.72
        13 4 714.17
        14 4 726.30
        15 4 750.32
        16 4 728.45
        17 4 720.46
        18 4 728.89
        19 4 744.66
        20 4 730.04
        21 4 724.06
        22 4 729.69
        23 4 741.84
        24 4 731.63
        25 4 726.30
        26 4 729.92
        27 4 740.32
        28 4 732.59
        29 4 727.87
        30 4 730.28
        31 4 739.16
        32 4 731.87
        33 4 728.86
        34 4 730.34
        35 4 738.29
        36 4 732.17
        37 4 729.54
        38 4 730.57
        39 4 737.34
        40 4 733.05
        41 4 729.85
        42 4 730.72
        43 4 736.91
        44 4 733.69
        45 4 730.47
        46 4 731.06
        47 4 736.16
        48 4 732.84
        49 4 730.81
        50 4 731.09
        51 4 735.88
        52 4 732.77
        53 4 731.47
        54 4 731.14
        55 4 735.73
        56 4 733.71
        57 4 731.54
        58 4 731.21
        59 4 735.83
        60 4 733.52
        61 4 731.62
        62 4 731.13
        63 4 733.92
        64 4 733.45
        65 4 731.64
        66 4 731.51
        67 4 733.60
        68 4 733.15
        69 4 731.73
        70 4 731.62
        71 4 733.63
        72 4 733.69
        73 4 732.27
        74 4 731.67
        75 4 733.10
        76 4 733.96
        77 4 732.52
        78 4 731.61
        79 4 733.03
        80 4 733.37
        81 4 732.34
        82 4 731.83
        83 4 732.89
        84 4 732.93
        85 4 732.16
        86 4 731.67
        87 4 733.12
        88 4 733.58
        89 4 732.93
        90 4 731.96
        91 4 732.53
        92 4 733.39
        93 4 732.15
        94 4 732.07
        95 4 732.53
        96 4 733.39
        97 4 732.55
        98 4 732.22
        99 4 732.88
        0 5 791.65
        1 5 743.16
        2 5 725.51
        3 5 727.32
        4 5 741.90
        5 5 788.58
        6 5 727.79
        7 5 725.64
        8 5 726.84
        9 5 729.57
        10 5 726.93
        11 5 732.90
        12 5 731.68
        13 5 734.38
        14 5 735.53
        15 5 727.72
        16 5 733.56
        17 5 734.40
        18 5 734.28
        19 5 733.48
        20 5 728.45
        21 5 733.86
        22 5 733.65
        23 5 733.27
        24 5 732.62
        25 5 730.04
        26 5 733.48
        27 5 732.51
        28 5 731.97
        29 5 732.80
        30 5 731.63
        31 5 732.49
        32 5 732.01
        33 5 732.64
        34 5 733.26
        35 5 732.59
        36 5 732.13
        37 5 733.14
        38 5 733.49
        39 5 732.86
        40 5 731.87
        41 5 732.61
        42 5 733.12
        43 5 732.86
        44 5 732.12
        45 5 732.17
        46 5 733.23
        47 5 732.16
        48 5 732.29
        49 5 732.76
        50 5 733.05
        51 5 732.39
        52 5 732.43
        53 5 732.81
        54 5 733.83
        55 5 733.69
        56 5 732.48
        57 5 733.29
        58 5 732.63
        59 5 732.55
        60 5 732.84
        61 5 733.02
        62 5 733.11
        63 5 732.35
        64 5 732.35
        65 5 732.77
        66 5 733.30
        67 5 732.83
        68 5 732.43
        69 5 732.86
        70 5 733.71
        71 5 732.52
        72 5 732.47
        73 5 732.80
        74 5 733.23
        75 5 733.52
        76 5 732.66
        77 5 733.04
        78 5 733.04
        79 5 732.72
        80 5 733.45
        81 5 732.84
        82 5 732.89
        83 5 732.66
        84 5 732.83
        85 5 733.15
        86 5 732.84
        87 5 732.50
        88 5 732.39
        89 5 733.56
        90 5 733.69
        91 5 732.51
        92 5 732.66
        93 5 732.53
        94 5 733.23
        95 5 733.96
        96 5 732.05
        97 5 732.96
        98 5 732.72
        99 5 732.92
        0 6 791.65
        1 6 774.02
        2 6 725.62
        3 6 617.62
        4 6 726.96
        5 6 774.02
        6 6 788.58
        7 6 727.21
        8 6 742.44
        9 6 680.90
        10 6 751.58
        11 6 724.33
        12 6 726.93
        13 6 725.78
        14 6 739.08
        15 6 718.17
        16 6 737.09
        17 6 728.09
        18 6 727.72
        19 6 728.97
        20 6 736.12
        21 6 726.30
        22 6 734.78
        23 6 730.06
        24 6 728.45
        25 6 730.36
        26 6 734.79
        27 6 728.89
        28 6 734.86
        29 6 730.76
        30 6 730.04
        31 6 731.11
        32 6 734.07
        33 6 729.69
        34 6 734.29
        35 6 731.22
        36 6 731.63
        37 6 731.71
        38 6 733.51
        39 6 729.92
        40 6 733.62
        41 6 731.74
        42 6 732.59
        43 6 731.97
        44 6 733.85
        45 6 730.28
        46 6 733.63
        47 6 731.75
        48 6 731.87
        49 6 731.33
        50 6 733.67
        51 6 730.34
        52 6 734.10
        53 6 732.39
        54 6 732.17
        55 6 732.24
        56 6 733.55
        57 6 730.57
        58 6 733.00
        59 6 731.98
        60 6 733.05
        61 6 732.47
        62 6 733.05
        63 6 730.72
        64 6 732.54
        65 6 732.61
        66 6 733.69
        67 6 732.42
        68 6 733.08
        69 6 731.06
        70 6 733.26
        71 6 732.77
        72 6 732.84
        73 6 732.58
        74 6 732.36
        75 6 731.09
        76 6 732.93
        77 6 732.59
        78 6 732.77
        79 6 732.48
        80 6 732.25
        81 6 731.14
        82 6 732.09
        83 6 732.43
        84 6 733.71
        85 6 732.26
        86 6 733.22
        87 6 731.21
        88 6 732.40
        89 6 732.58
        90 6 733.52
        91 6 733.11
        92 6 732.96
        93 6 731.13
        94 6 733.26
        95 6 732.52
        96 6 733.45
        97 6 732.71
        98 6 732.17
        99 6 731.51
        0 7 791.65
        1 7 725.32
        2 7 749.82
        3 7 728.55
        4 7 727.61
        5 7 750.53
        6 7 726.58
        7 7 788.58
        8 7 742.21
        9 7 736.77
        10 7 732.53
        11 7 730.78
        12 7 730.84
        13 7 731.17
        14 7 726.93
        15 7 730.12
        16 7 731.41
        17 7 732.15
        18 7 731.31
        19 7 731.02
        20 7 732.00
        21 7 727.72
        22 7 731.94
        23 7 731.23
        24 7 732.55
        25 7 733.73
        26 7 732.67
        27 7 731.70
        28 7 728.45
        29 7 733.92
        30 7 732.30
        31 7 731.56
        32 7 732.59
        33 7 733.49
        34 7 732.65
        35 7 730.04
        36 7 732.67
        37 7 733.42
        38 7 732.40
        39 7 732.19
        40 7 732.72
        41 7 733.32
        42 7 731.63
        43 7 731.91
        44 7 732.97
        45 7 732.89
        46 7 732.73
        47 7 732.18
        48 7 732.55
        49 7 732.59
        50 7 732.74
        51 7 732.42
        52 7 733.04
        53 7 733.41
        54 7 732.41
        55 7 732.13
        56 7 731.87
        57 7 732.94
        58 7 732.84
        59 7 732.16
        60 7 732.80
        61 7 733.65
        62 7 732.55
        63 7 732.17
        64 7 733.21
        65 7 732.77
        66 7 732.59
        67 7 732.25
        68 7 732.79
        69 7 732.81
        70 7 733.05
        71 7 732.76
        72 7 732.48
        73 7 732.80
        74 7 732.44
        75 7 732.30
        76 7 732.74
        77 7 733.69
        78 7 732.59
        79 7 732.71
        80 7 733.16
        81 7 733.04
        82 7 732.64
        83 7 732.83
        84 7 732.84
        85 7 733.11
        86 7 732.30
        87 7 732.84
        88 7 732.48
        89 7 732.82
        90 7 732.99
        91 7 732.77
        92 7 731.99
        93 7 732.72
        94 7 733.11
        95 7 732.67
        96 7 732.08
        97 7 732.59
        98 7 733.71
        99 7 732.47
        0 8 791.65
        1 8 778.05
        2 8 705.52
        3 8 698.89
        4 8 617.62
        5 8 698.89
        6 8 705.52
        7 8 778.05
        8 8 788.58
        9 8 702.37
        10 8 662.24
        11 8 723.66
        12 8 680.90
        13 8 739.41
        14 8 809.99
        15 8 721.83
        16 8 726.93
        17 8 758.92
        18 8 700.05
        19 8 724.51
        20 8 718.17
        21 8 750.14
        22 8 763.34
        23 8 726.37
        24 8 727.72
        25 8 745.29
        26 8 714.17
        27 8 727.79
        28 8 726.30
        29 8 741.90
        30 8 750.32
        31 8 728.51
        32 8 728.45
        33 8 740.07
        34 8 720.46
        35 8 729.45
        36 8 728.89
        37 8 738.85
        38 8 744.66
        39 8 729.93
        40 8 730.04
        41 8 737.77
        42 8 724.06
        43 8 730.54
        44 8 729.69
        45 8 737.01
        46 8 741.84
        47 8 731.04
        48 8 731.63
        49 8 736.61
        50 8 726.30
        51 8 731.05
        52 8 729.92
        53 8 735.20
        54 8 740.32
        55 8 731.76
        56 8 732.59
        57 8 734.46
        58 8 727.87
        59 8 731.64
        60 8 730.28
        61 8 733.77
        62 8 739.16
        63 8 732.10
        64 8 731.87
        65 8 733.58
        66 8 728.86
        67 8 732.10
        68 8 730.34
        69 8 733.22
        70 8 738.29
        71 8 731.68
        72 8 732.17
        73 8 733.48
        74 8 729.54
        75 8 731.93
        76 8 730.57
        77 8 733.13
        78 8 737.34
        79 8 732.25
        80 8 733.05
        81 8 732.97
        82 8 729.85
        83 8 732.35
        84 8 730.72
        85 8 733.03
        86 8 736.91
        87 8 732.42
        88 8 733.69
        89 8 732.65
        90 8 730.47
        91 8 732.63
        92 8 731.06
        93 8 732.59
        94 8 736.16
        95 8 732.45
        96 8 732.84
        97 8 732.83
        98 8 730.81
        99 8 732.92
        0 9 791.65
        1 9 742.09
        2 9 725.55
        3 9 725.62
        4 9 729.91
        5 9 728.57
        6 9 726.96
        7 9 724.93
        8 9 742.19
        9 9 788.58
        10 9 729.02
        11 9 728.80
        12 9 742.44
        13 9 736.86
        14 9 735.21
        15 9 751.58
        16 9 733.87
        17 9 732.62
        18 9 726.93
        19 9 732.58
        20 9 732.63
        21 9 739.08
        22 9 731.56
        23 9 732.01
        24 9 737.09
        25 9 731.90
        26 9 731.63
        27 9 727.72
        28 9 732.20
        29 9 732.17
        30 9 736.12
        31 9 732.30
        32 9 732.92
        33 9 734.78
        34 9 731.40
        35 9 732.66
        36 9 728.45
        37 9 732.16
        38 9 732.24
        39 9 734.79
        40 9 732.82
        41 9 732.47
        42 9 734.86
        43 9 732.58
        44 9 733.11
        45 9 730.04
        46 9 732.13
        47 9 732.73
        48 9 734.07
        49 9 732.50
        50 9 732.16
        51 9 734.29
        52 9 732.93
        53 9 732.81
        54 9 731.63
        55 9 732.74
        56 9 733.18
        57 9 733.51
        58 9 732.59
        59 9 732.54
        60 9 733.62
        61 9 732.53
        62 9 732.21
        63 9 732.59
        64 9 733.10
        65 9 732.40
        66 9 733.85
        67 9 732.85
        68 9 733.10
        69 9 733.63
        70 9 732.77
        71 9 732.58
        72 9 731.87
        73 9 732.68
        74 9 732.53
        75 9 733.67
        76 9 733.31
        77 9 733.05
        78 9 734.10
        79 9 732.95
        80 9 733.23
        81 9 732.17
        82 9 732.81
        83 9 732.92
        84 9 733.55
        85 9 732.64
        86 9 732.15
        87 9 733.00
        88 9 732.96
        89 9 732.53
        90 9 733.05
        91 9 732.38
        92 9 732.75
        93 9 733.05
        94 9 733.15
        95 9 732.31
        96 9 732.54
        97 9 733.00
        98 9 733.17
        99 9 733.69
        0 10 791.65
        1 10 718.54
        2 10 743.16
        3 10 744.14
        4 10 725.51
        5 10 617.62
        6 10 727.32
        7 10 744.22
        8 10 741.90
        9 10 718.61
        10 10 788.58
        11 10 731.27
        12 10 727.79
        13 10 744.56
        14 10 725.64
        15 10 680.90
        16 10 726.84
        17 10 734.03
        18 10 729.57
        19 10 732.32
        20 10 726.93
        21 10 731.82
        22 10 732.90
        23 10 731.47
        24 10 731.68
        25 10 718.17
        26 10 734.38
        27 10 731.53
        28 10 735.53
        29 10 731.59
        30 10 727.72
        31 10 731.56
        32 10 733.56
        33 10 731.70
        34 10 734.40
        35 10 726.30
        36 10 734.28
        37 10 731.72
        38 10 733.48
        39 10 731.69
        40 10 728.45
        41 10 731.90
        42 10 733.86
        43 10 732.11
        44 10 733.65
        45 10 728.89
        46 10 733.27
        47 10 732.51
        48 10 732.62
        49 10 732.35
        50 10 730.04
        51 10 732.13
        52 10 733.48
        53 10 732.38
        54 10 732.51
        55 10 729.69
        56 10 731.97
        57 10 732.46
        58 10 732.80
        59 10 732.33
        60 10 731.63
        61 10 732.68
        62 10 732.49
        63 10 732.63
        64 10 732.01
        65 10 729.92
        66 10 732.64
        67 10 732.71
        68 10 733.26
        69 10 732.38
        70 10 732.59
        71 10 732.31
        72 10 732.13
        73 10 732.44
        74 10 733.14
        75 10 730.28
        76 10 733.49
        77 10 732.75
        78 10 732.86
        79 10 733.43
        80 10 731.87
        81 10 732.12
        82 10 732.61
        83 10 732.73
        84 10 733.12
        85 10 730.34
        86 10 732.86
        87 10 732.48
        88 10 732.12
        89 10 732.67
        90 10 732.17
        91 10 733.06
        92 10 733.23
        93 10 732.70
        94 10 732.16
        95 10 730.57
        96 10 732.29
        97 10 732.70
        98 10 732.76
        99 10 732.88
        0 11 791.65
        1 11 729.43
        2 11 735.93
        3 11 727.67
        4 11 738.41
        5 11 729.66
        6 11 730.37
        7 11 737.78
        8 11 725.80
        9 11 736.11
        10 11 729.27
        11 11 788.58
        12 11 737.42
        13 11 733.22
        14 11 731.24
        15 11 731.17
        16 11 731.63
        17 11 731.26
        18 11 731.19
        19 11 733.60
        20 11 734.61
        21 11 733.87
        22 11 726.93
        23 11 733.99
        24 11 733.23
        25 11 733.31
        26 11 733.30
        27 11 733.08
        28 11 732.45
        29 11 732.54
        30 11 733.10
        31 11 732.92
        32 11 732.66
        33 11 727.72
        34 11 732.78
        35 11 732.61
        36 11 732.48
        37 11 732.57
        38 11 732.35
        39 11 732.99
        40 11 732.49
        41 11 732.56
        42 11 732.78
        43 11 733.14
        44 11 728.45
        45 11 732.34
        46 11 732.43
        47 11 732.65
        48 11 732.41
        49 11 732.41
        50 11 732.84
        51 11 732.85
        52 11 732.48
        53 11 732.41
        54 11 732.60
        55 11 730.04
        56 11 732.41
        57 11 732.57
        58 11 733.11
        59 11 732.84
        60 11 732.72
        61 11 732.55
        62 11 732.57
        63 11 732.91
        64 11 732.25
        65 11 732.60
        66 11 731.63
        67 11 733.11
        68 11 733.15
        69 11 732.53
        70 11 732.68
        71 11 733.15
        72 11 732.75
        73 11 732.42
        74 11 732.86
        75 11 732.98
        76 11 733.15
        77 11 732.59
        78 11 733.28
        79 11 733.06
        80 11 732.65
        81 11 732.66
        82 11 733.22
        83 11 732.51
        84 11 732.88
        85 11 732.28
        86 11 732.47
        87 11 732.87
        88 11 731.87
        89 11 732.40
        90 11 732.60
        91 11 732.76
        92 11 732.83
        93 11 732.59
        94 11 732.44
        95 11 732.68
        96 11 732.51
        97 11 732.79
        98 11 732.64
        99 11 732.17
        0 12 791.65
        1 12 721.01
        2 12 774.02
        3 12 705.52
        4 12 725.62
        5 12 755.18
        6 12 617.62
        7 12 755.26
        8 12 726.96
        9 12 705.52
        10 12 774.02
        11 12 721.09
        12 12 788.58
        13 12 767.48
        14 12 727.21
        15 12 662.24
        16 12 742.44
        17 12 740.32
        18 12 680.90
        19 12 722.41
        20 12 751.58
        21 12 809.99
        22 12 724.33
        23 12 727.56
        24 12 726.93
        25 12 731.12
        26 12 725.78
        27 12 700.05
        28 12 739.08
        29 12 730.56
        30 12 718.17
        31 12 733.44
        32 12 737.09
        33 12 763.34
        34 12 728.09
        35 12 735.34
        36 12 727.72
        37 12 731.01
        38 12 728.97
        39 12 714.17
        40 12 736.12
        41 12 731.18
        42 12 726.30
        43 12 734.58
        44 12 734.78
        45 12 750.32
        46 12 730.06
        47 12 734.09
        48 12 728.45
        49 12 731.51
        50 12 730.36
        51 12 720.46
        52 12 734.79
        53 12 731.71
        54 12 728.89
        55 12 733.32
        56 12 734.86
        57 12 744.66
        58 12 730.76
        59 12 733.68
        60 12 730.04
        61 12 731.78
        62 12 731.11
        63 12 724.06
        64 12 734.07
        65 12 732.32
        66 12 729.69
        67 12 733.22
        68 12 734.29
        69 12 741.84
        70 12 731.22
        71 12 733.00
        72 12 731.63
        73 12 732.32
        74 12 731.71
        75 12 726.30
        76 12 733.51
        77 12 732.51
        78 12 729.92
        79 12 732.91
        80 12 733.62
        81 12 740.32
        82 12 731.74
        83 12 732.62
        84 12 732.59
        85 12 732.58
        86 12 731.97
        87 12 727.87
        88 12 733.85
        89 12 732.54
        90 12 730.28
        91 12 732.80
        92 12 733.63
        93 12 739.16
        94 12 731.75
        95 12 732.66
        96 12 731.87
        97 12 732.76
        98 12 731.33
        99 12 728.86
        0 13 791.65
        1 13 736.35
        2 13 730.82
        3 13 732.88
        4 13 728.37
        5 13 736.79
        6 13 729.97
        7 13 731.07
        8 13 735.84
        9 13 728.80
        10 13 732.68
        11 13 728.70
        12 13 737.53
        13 13 788.58
        14 13 730.26
        15 13 731.60
        16 13 735.13
        17 13 734.16
        18 13 733.25
        19 13 732.60
        20 13 731.74
        21 13 731.26
        22 13 731.68
        23 13 732.43
        24 13 731.92
        25 13 731.54
        26 13 726.93
        27 13 733.81
        28 13 732.55
        29 13 732.70
        30 13 733.83
        31 13 733.51
        32 13 733.20
        33 13 733.50
        34 13 733.60
        35 13 733.23
        36 13 732.56
        37 13 732.94
        38 13 733.14
        39 13 727.72
        40 13 732.73
        41 13 732.84
        42 13 733.28
        43 13 732.68
        44 13 732.52
        45 13 733.34
        46 13 732.72
        47 13 732.70
        48 13 732.50
        49 13 733.15
        50 13 732.82
        51 13 732.19
        52 13 728.45
        53 13 733.13
        54 13 733.07
        55 13 733.04
        56 13 732.74
        57 13 732.50
        58 13 732.95
        59 13 732.82
        60 13 732.76
        61 13 732.76
        62 13 733.23
        63 13 732.70
        64 13 732.79
        65 13 730.04
        66 13 733.08
        67 13 732.95
        68 13 732.71
        69 13 732.70
        70 13 733.30
        71 13 732.87
        72 13 732.47
        73 13 732.39
        74 13 732.66
        75 13 733.29
        76 13 732.15
        77 13 732.23
        78 13 731.63
        79 13 732.77
        80 13 732.86
        81 13 733.10
        82 13 732.74
        83 13 732.98
        84 13 732.52
        85 13 732.95
        86 13 732.34
        87 13 732.79
        88 13 732.34
        89 13 732.64
        90 13 732.44
        91 13 732.59
        92 13 733.00
        93 13 732.46
        94 13 732.67
        95 13 733.06
        96 13 733.26
        97 13 732.27
        98 13 732.95
        99 13 732.67
        0 14 791.65
        1 14 739.57
        2 14 725.32
        3 14 723.75
        4 14 749.82
        5 14 736.59
        6 14 728.55
        7 14 617.62
        8 14 727.61
        9 14 736.51
        10 14 750.53
        11 14 723.75
        12 14 726.58
        13 14 739.63
        14 14 788.58
        15 14 730.22
        16 14 742.21
        17 14 728.07
        18 14 736.77
        19 14 728.87
        20 14 732.53
        21 14 680.90
        22 14 730.78
        23 14 735.05
        24 14 730.84
        25 14 736.88
        26 14 731.17
        27 14 735.75
        28 14 726.93
        29 14 735.14
        30 14 730.12
        31 14 734.21
        32 14 731.41
        33 14 733.90
        34 14 732.15
        35 14 718.17
        36 14 731.31
        37 14 733.30
        38 14 731.02
        39 14 732.88
        40 14 732.00
        41 14 733.15
        42 14 727.72
        43 14 733.19
        44 14 731.94
        45 14 732.89
        46 14 731.23
        47 14 733.21
        48 14 732.55
        49 14 726.30
        50 14 733.73
        51 14 732.96
        52 14 732.67
        53 14 732.92
        54 14 731.70
        55 14 732.78
        56 14 728.45
        57 14 732.68
        58 14 733.92
        59 14 732.75
        60 14 732.30
        61 14 732.80
        62 14 731.56
        63 14 728.89
        64 14 732.59
        65 14 732.49
        66 14 733.49
        67 14 732.58
        68 14 732.65
        69 14 733.06
        70 14 730.04
        71 14 732.67
        72 14 732.67
        73 14 733.02
        74 14 733.42
        75 14 732.84
        76 14 732.40
        77 14 729.69
        78 14 732.19
        79 14 733.25
        80 14 732.72
        81 14 732.78
        82 14 733.32
        83 14 732.81
        84 14 731.63
        85 14 733.03
        86 14 731.91
        87 14 732.47
        88 14 732.97
        89 14 733.00
        90 14 732.89
        91 14 729.92
        92 14 732.73
        93 14 732.99
        94 14 732.18
        95 14 733.01
        96 14 732.55
        97 14 732.64
        98 14 732.59
        99 14 733.26
        0 15 791.65
        1 15 731.43
        2 15 733.58
        3 15 743.16
        4 15 731.54
        5 15 725.62
        6 15 725.51
        7 15 731.29
        8 15 730.66
        9 15 727.32
        10 15 726.96
        11 15 731.18
        12 15 741.90
        13 15 733.58
        14 15 729.96
        15 15 788.58
        16 15 734.77
        17 15 732.49
        18 15 727.79
        19 15 732.00
        20 15 742.44
        21 15 725.64
        22 15 734.47
        23 15 733.40
        24 15 726.84
        25 15 751.58
        26 15 732.72
        27 15 729.57
        28 15 731.79
        29 15 732.32
        30 15 726.93
        31 15 732.29
        32 15 731.59
        33 15 732.90
        34 15 733.74
        35 15 739.08
        36 15 731.68
        37 15 732.73
        38 15 733.36
        39 15 734.38
        40 15 737.09
        41 15 732.79
        42 15 735.53
        43 15 732.75
        44 15 732.23
        45 15 727.72
        46 15 732.69
        47 15 732.39
        48 15 733.56
        49 15 733.23
        50 15 736.12
        51 15 734.40
        52 15 732.45
        53 15 732.89
        54 15 734.28
        55 15 734.78
        56 15 732.06
        57 15 733.48
        58 15 732.71
        59 15 732.43
        60 15 728.45
        61 15 732.62
        62 15 732.51
        63 15 733.86
        64 15 732.77
        65 15 734.79
        66 15 733.65
        67 15 732.68
        68 15 732.36
        69 15 733.27
        70 15 734.86
        71 15 732.20
        72 15 732.62
        73 15 732.87
        74 15 732.62
        75 15 730.04
        76 15 732.65
        77 15 733.02
        78 15 733.48
        79 15 732.31
        80 15 734.07
        81 15 732.51
        82 15 732.99
        83 15 732.12
        84 15 731.97
        85 15 734.29
        86 15 733.31
        87 15 732.80
        88 15 732.36
        89 15 732.86
        90 15 731.63
        91 15 732.26
        92 15 732.67
        93 15 732.49
        94 15 733.05
        95 15 733.51
        96 15 732.01
        97 15 732.68
        98 15 732.95
        99 15 732.64
        0 16 791.65
        1 16 714.15
        2 16 778.05
        3 16 771.64
        4 16 705.52
        5 16 737.86
        6 16 698.89
        7 16 717.64
        8 16 617.62
        9 16 717.64
        10 16 698.89
        11 16 737.94
        12 16 705.52
        13 16 771.71
        14 16 778.05
        15 16 714.23
        16 16 788.58
        17 16 731.18
        18 16 702.37
        19 16 736.53
        20 16 662.24
        21 16 724.90
        22 16 723.66
        23 16 746.85
        24 16 680.90
        25 16 725.20
        26 16 739.41
        27 16 739.40
        28 16 809.99
        29 16 726.56
        30 16 721.83
        31 16 735.89
        32 16 726.93
        33 16 728.14
        34 16 758.92
        35 16 734.31
        36 16 700.05
        37 16 729.12
        38 16 724.51
        39 16 733.43
        40 16 718.17
        41 16 730.15
        42 16 750.14
        43 16 732.96
        44 16 763.34
        45 16 730.74
        46 16 726.37
        47 16 732.83
        48 16 727.72
        49 16 731.37
        50 16 745.29
        51 16 732.53
        52 16 714.17
        53 16 731.76
        54 16 727.79
        55 16 732.90
        56 16 726.30
        57 16 731.83
        58 16 741.90
        59 16 732.67
        60 16 750.32
        61 16 731.77
        62 16 728.51
        63 16 732.60
        64 16 728.45
        65 16 732.10
        66 16 740.07
        67 16 732.58
        68 16 720.46
        69 16 732.40
        70 16 729.45
        71 16 732.70
        72 16 728.89
        73 16 732.21
        74 16 738.85
        75 16 733.14
        76 16 744.66
        77 16 732.07
        78 16 729.93
        79 16 732.85
        80 16 730.04
        81 16 732.46
        82 16 737.77
        83 16 732.52
        84 16 724.06
        85 16 732.28
        86 16 730.54
        87 16 732.68
        88 16 729.69
        89 16 732.04
        90 16 737.01
        91 16 732.97
        92 16 741.84
        93 16 732.20
        94 16 731.04
        95 16 733.17
        96 16 731.63
        97 16 732.17
        98 16 736.61
        99 16 732.95
        0 17 791.65
        1 17 734.91
        2 17 730.87
        3 17 732.32
        4 17 737.31
        5 17 730.67
        6 17 732.64
        7 17 733.84
        8 17 731.93
        9 17 730.91
        10 17 734.71
        11 17 732.21
        12 17 730.72
        13 17 737.23
        14 17 731.14
        15 17 731.58
        16 17 734.44
        17 17 788.58
        18 17 731.53
        19 17 734.90
        20 17 734.14
        21 17 733.56
        22 17 732.91
        23 17 731.70
        24 17 731.26
        25 17 732.20
        26 17 734.21
        27 17 732.83
        28 17 733.28
        29 17 733.67
        30 17 733.19
        31 17 732.83
        32 17 732.92
        33 17 733.16
        34 17 726.93
        35 17 732.30
        36 17 732.37
        37 17 732.51
        38 17 732.25
        39 17 732.15
        40 17 732.38
        41 17 732.98
        42 17 732.56
        43 17 732.21
        44 17 732.70
        45 17 733.34
        46 17 732.78
        47 17 732.35
        48 17 732.65
        49 17 733.03
        50 17 732.37
        51 17 727.72
        52 17 732.68
        53 17 732.99
        54 17 732.71
        55 17 732.16
        56 17 732.87
        57 17 732.95
        58 17 732.53
        59 17 732.70
        60 17 732.58
        61 17 733.31
        62 17 732.66
        63 17 732.43
        64 17 732.96
        65 17 733.09
        66 17 732.33
        67 17 732.43
        68 17 728.45
        69 17 732.55
        70 17 732.60
        71 17 732.02
        72 17 733.07
        73 17 732.99
        74 17 732.49
        75 17 732.00
        76 17 732.81
        77 17 733.11
        78 17 732.70
        79 17 732.28
        80 17 732.64
        81 17 732.82
        82 17 732.73
        83 17 732.08
        84 17 732.82
        85 17 730.04
        86 17 732.57
        87 17 732.39
        88 17 732.35
        89 17 732.40
        90 17 733.07
        91 17 732.78
        92 17 732.68
        93 17 732.94
        94 17 732.60
        95 17 732.50
        96 17 733.27
        97 17 732.88
        98 17 732.77
        99 17 732.57
        0 18 791.65
        1 18 727.66
        2 18 742.09
        3 18 774.02
        4 18 725.55
        5 18 730.40
        6 18 725.62
        7 18 734.08
        8 18 729.91
        9 18 617.62
        10 18 728.57
        11 18 734.00
        12 18 726.96
        13 18 730.17
        14 18 724.93
        15 18 774.02
        16 18 742.19
        17 18 727.97
        18 18 788.58
        19 18 736.01
        20 18 729.02
        21 18 727.21
        22 18 728.80
        23 18 732.75
        24 18 742.44
        25 18 731.05
        26 18 736.86
        27 18 680.90
        28 18 735.21
        29 18 730.82
        30 18 751.58
        31 18 730.70
        32 18 733.87
        33 18 724.33
        34 18 732.62
        35 18 731.80
        36 18 726.93
        37 18 733.11
        38 18 732.58
        39 18 725.78
        40 18 732.63
        41 18 733.17
        42 18 739.08
        43 18 733.59
        44 18 731.56
        45 18 718.17
        46 18 732.01
        47 18 733.97
        48 18 737.09
        49 18 734.02
        50 18 731.90
        51 18 728.09
        52 18 731.63
        53 18 733.45
        54 18 727.72
        55 18 733.59
        56 18 732.20
        57 18 728.97
        58 18 732.17
        59 18 733.42
        60 18 736.12
        61 18 733.26
        62 18 732.30
        63 18 726.30
        64 18 732.92
        65 18 732.80
        66 18 734.78
        67 18 733.05
        68 18 731.40
        69 18 730.06
        70 18 732.66
        71 18 733.01
        72 18 728.45
        73 18 733.08
        74 18 732.16
        75 18 730.36
        76 18 732.24
        77 18 732.96
        78 18 734.79
        79 18 733.48
        80 18 732.82
        81 18 728.89
        82 18 732.47
        83 18 733.01
        84 18 734.86
        85 18 733.02
        86 18 732.58
        87 18 730.76
        88 18 733.11
        89 18 733.42
        90 18 730.04
        91 18 733.09
        92 18 732.13
        93 18 731.11
        94 18 732.73
        95 18 733.01
        96 18 734.07
        97 18 732.84
        98 18 732.50
        99 18 729.69
        0 19 791.65
        1 19 730.66
        2 19 732.95
        3 19 733.52
        4 19 730.96
        5 19 735.74
        6 19 730.46
        7 19 735.92
        8 19 734.28
        9 19 731.22
        10 19 731.69
        11 19 733.81
        12 19 731.32
        13 19 730.90
        14 19 735.66
        15 19 730.96
        16 19 735.31
        17 19 732.26
        18 19 731.26
        19 19 788.58
        20 19 733.56
        21 19 732.70
        22 19 732.30
        23 19 731.82
        24 19 731.83
        25 19 734.19
        26 19 732.90
        27 19 732.60
        28 19 732.63
        29 19 732.68
        30 19 731.80
        31 19 731.89
        32 19 732.75
        33 19 733.49
        34 19 732.18
        35 19 732.68
        36 19 733.72
        37 19 732.84
        38 19 726.93
        39 19 733.33
        40 19 733.04
        41 19 732.49
        42 19 732.45
        43 19 732.79
        44 19 733.17
        45 19 732.31
        46 19 732.40
        47 19 732.79
        48 19 733.04
        49 19 732.48
        50 19 732.29
        51 19 732.57
        52 19 732.93
        53 19 732.23
        54 19 732.13
        55 19 732.39
        56 19 733.06
        57 19 727.72
        58 19 732.32
        59 19 733.19
        60 19 733.20
        61 19 732.95
        62 19 732.16
        63 19 733.64
        64 19 733.15
        65 19 732.58
        66 19 732.30
        67 19 732.63
        68 19 733.28
        69 19 732.57
        70 19 732.22
        71 19 732.86
        72 19 733.38
        73 19 732.69
        74 19 732.21
        75 19 732.49
        76 19 728.45
        77 19 732.95
        78 19 732.62
        79 19 732.62
        80 19 732.66
        81 19 732.88
        82 19 732.24
        83 19 733.24
        84 19 732.50
        85 19 732.24
        86 19 732.19
        87 19 733.05
        88 19 733.39
        89 19 732.24
        90 19 732.47
        91 19 732.20
        92 19 733.01
        93 19 732.56
        94 19 732.53
        95 19 730.04
        96 19 733.13
        97 19 732.46
        98 19 732.41
        99 19 732.51
        0 20 791.65
        1 20 747.25
        2 20 718.54
        3 20 735.96
        4 20 743.16
        5 20 705.52
        6 20 744.14
        7 20 720.63
        8 20 725.51
        9 20 747.77
        10 20 617.62
        11 20 747.61
        12 20 727.32
        13 20 720.71
        14 20 744.22
        15 20 705.52
        16 20 741.90
        17 20 736.04
        18 20 718.61
        19 20 747.09
        20 20 788.58
        21 20 723.28
        22 20 731.27
        23 20 739.24
        24 20 727.79
        25 20 662.24
        26 20 744.56
        27 20 731.53
        28 20 725.64
        29 20 733.49
        30 20 680.90
        31 20 728.97
        32 20 726.84
        33 20 741.84
        34 20 734.03
        35 20 809.99
        36 20 729.57
        37 20 739.33
        38 20 732.32
        39 20 728.80
        40 20 726.93
        41 20 737.27
        42 20 731.82
        43 20 729.45
        44 20 732.90
        45 20 700.05
        46 20 731.47
        47 20 729.92
        48 20 731.68
        49 20 734.81
        50 20 718.17
        51 20 730.06
        52 20 734.38
        53 20 734.78
        54 20 731.53
        55 20 763.34
        56 20 735.53
        57 20 734.36
        58 20 731.59
        59 20 731.01
        60 20 727.72
        61 20 734.00
        62 20 731.56
        63 20 731.22
        64 20 733.56
        65 20 714.17
        66 20 731.70
        67 20 731.39
        68 20 734.40
        69 20 733.18
        70 20 726.30
        71 20 731.58
        72 20 734.28
        73 20 733.22
        74 20 731.72
        75 20 750.32
        76 20 733.48
        77 20 733.37
        78 20 731.69
        79 20 731.90
        80 20 728.45
        81 20 733.60
        82 20 731.90
        83 20 731.77
        84 20 733.86
        85 20 720.46
        86 20 732.11
        87 20 732.10
        88 20 733.65
        89 20 733.90
        90 20 728.89
        91 20 732.40
        92 20 733.27
        93 20 733.35
        94 20 732.51
        95 20 744.66
        96 20 732.62
        97 20 733.33
        98 20 732.35
        99 20 732.30
        0 21 791.65
        1 21 734.26
        2 21 731.12
        3 21 725.32
        4 21 735.10
        5 21 730.47
        6 21 749.82
        7 21 725.62
        8 21 733.36
        9 21 728.55
        10 21 731.28
        11 21 732.31
        12 21 727.61
        13 21 733.66
        14 21 726.96
        15 21 750.53
        16 21 732.12
        17 21 734.31
        18 21 726.58
        19 21 734.74
        20 21 733.74
        21 21 788.58
        22 21 731.98
        23 21 732.97
        24 21 742.21
        25 21 733.26
        26 21 731.95
        27 21 736.77
        28 21 742.44
        29 21 733.52
        30 21 732.53
        31 21 733.43
        32 21 733.26
        33 21 730.78
        34 21 732.21
        35 21 751.58
        36 21 730.84
        37 21 732.35
        38 21 731.94
        39 21 731.17
        40 21 733.73
        41 21 732.63
        42 21 726.93
        43 21 732.91
        44 21 732.92
        45 21 730.12
        46 21 732.37
        47 21 733.55
        48 21 731.41
        49 21 739.08
        50 21 732.87
        51 21 732.15
        52 21 732.56
        53 21 732.54
        54 21 731.31
        55 21 733.18
        56 21 737.09
        57 21 731.02
        58 21 732.78
        59 21 732.55
        60 21 732.00
        61 21 732.31
        62 21 732.78
        63 21 727.72
        64 21 732.57
        65 21 732.38
        66 21 731.94
        67 21 733.24
        68 21 732.63
        69 21 731.23
        70 21 736.12
        71 21 732.53
        72 21 732.55
        73 21 732.62
        74 21 732.62
        75 21 733.73
        76 21 732.88
        77 21 734.78
        78 21 732.67
        79 21 733.13
        80 21 733.00
        81 21 731.70
        82 21 732.72
        83 21 733.53
        84 21 728.45
        85 21 732.07
        86 21 732.94
        87 21 733.92
        88 21 732.56
        89 21 732.82
        90 21 732.30
        91 21 734.79
        92 21 732.78
        93 21 731.56
        94 21 733.28
        95 21 733.16
        96 21 732.59
        97 21 732.71
        98 21 734.86
        99 21 733.49
        0 22 791.65
        1 22 735.26
        2 22 729.43
        3 22 732.07
        4 22 735.93
        5 22 729.25
        6 22 727.67
        7 22 737.07
        8 22 738.41
        9 22 733.02
        10 22 729.66
        11 22 617.62
        12 22 730.37
        13 22 733.18
        14 22 737.78
        15 22 736.99
        16 22 725.80
        17 22 728.99
        18 22 736.11
        19 22 732.15
        20 22 729.27
        21 22 735.34
        22 22 788.58
        23 22 730.68
        24 22 737.42
        25 22 729.73
        26 22 733.22
        27 22 732.04
        28 22 731.24
        29 22 736.43
        30 22 731.17
        31 22 735.06
        32 22 731.63
        33 22 680.90
        34 22 731.26
        35 22 732.53
        36 22 731.19
        37 22 732.34
        38 22 733.60
        39 22 731.89
        40 22 734.61
        41 22 731.42
        42 22 733.87
        43 22 731.48
        44 22 726.93
        45 22 731.81
        46 22 733.99
        47 22 731.90
        48 22 733.23
        49 22 732.14
        50 22 733.31
        51 22 731.98
        52 22 733.30
        53 22 732.26
        54 22 733.08
        55 22 718.17
        56 22 732.45
        57 22 732.99
        58 22 732.54
        59 22 732.98
        60 22 733.10
        61 22 732.52
        62 22 732.92
        63 22 732.33
        64 22 732.66
        65 22 732.71
        66 22 727.72
        67 22 732.06
        68 22 732.78
        69 22 732.62
        70 22 732.61
        71 22 732.26
        72 22 732.48
        73 22 732.60
        74 22 732.57
        75 22 732.62
        76 22 732.35
        77 22 726.30
        78 22 732.99
        79 22 732.47
        80 22 732.49
        81 22 732.72
        82 22 732.56
        83 22 732.19
        84 22 732.78
        85 22 732.18
        86 22 733.14
        87 22 732.28
        88 22 728.45
        89 22 732.60
        90 22 732.34
        91 22 732.68
        92 22 732.43
        93 22 733.05
        94 22 732.65
        95 22 732.46
        96 22 732.41
        97 22 732.35
        98 22 732.41
        99 22 728.89
        0 23 791.65
        1 23 731.19
        2 23 732.06
        3 23 734.78
        4 23 730.58
        5 23 733.01
        6 23 731.64
        7 23 733.49
        8 23 730.98
        9 23 732.55
        10 23 733.00
        11 23 732.26
        12 23 731.78
        13 23 733.39
        14 23 734.79
        15 23 730.38
        16 23 733.57
        17 23 731.48
        18 23 733.11
        19 23 732.08
        20 23 734.07
        21 23 732.42
        22 23 732.29
        23 23 788.58
        24 23 733.59
        25 23 732.66
        26 23 731.51
        27 23 731.55
        28 23 733.79
        29 23 732.88
        30 23 732.38
        31 23 732.43
        32 23 732.74
        33 23 731.98
        34 23 731.56
        35 23 732.98
        36 23 733.11
        37 23 733.27
        38 23 733.12
        39 23 732.99
        40 23 732.40
        41 23 732.39
        42 23 732.50
        43 23 732.98
        44 23 732.08
        45 23 732.54
        46 23 726.93
        47 23 733.38
        48 23 732.49
        49 23 732.01
        50 23 733.03
        51 23 732.91
        52 23 732.27
        53 23 732.11
        54 23 733.05
        55 23 732.97
        56 23 732.26
        57 23 732.39
        58 23 732.57
        59 23 732.66
        60 23 732.64
        61 23 732.81
        62 23 732.93
        63 23 733.09
        64 23 732.84
        65 23 732.86
        66 23 732.42
        67 23 733.00
        68 23 732.81
        69 23 727.72
        70 23 733.40
        71 23 732.73
        72 23 732.25
        73 23 732.95
        74 23 733.38
        75 23 732.44
        76 23 732.65
        77 23 733.34
        78 23 733.30
        79 23 732.88
        80 23 732.33
        81 23 732.93
        82 23 733.27
        83 23 732.75
        84 23 732.50
        85 23 732.85
        86 23 733.05
        87 23 732.66
        88 23 732.10
        89 23 732.35
        90 23 733.52
        91 23 732.96
        92 23 728.45
        93 23 732.69
        94 23 732.84
        95 23 732.40
        96 23 732.68
        97 23 732.98
        98 23 733.05
        99 23 733.12
        0 24 791.65
        1 24 737.01
        2 24 721.01
        3 24 778.05
        4 24 774.02
        5 24 726.64
        6 24 705.52
        7 24 747.80
        8 24 725.62
        9 24 698.89
        10 24 755.18
        11 24 724.23
        12 24 617.62
        13 24 724.15
        14 24 755.26
        15 24 698.89
        16 24 726.96
        17 24 747.72
        18 24 705.52
        19 24 726.57
        20 24 774.02
        21 24 778.05
        22 24 721.09
        23 24 737.00
        24 24 788.58
        25 24 728.46
        26 24 767.48
        27 24 702.37
        28 24 727.21
        29 24 743.40
        30 24 662.24
        31 24 727.24
        32 24 742.44
        33 24 723.66
        34 24 740.32
        35 24 728.61
        36 24 680.90
        37 24 733.09
        38 24 722.41
        39 24 739.41
        40 24 751.58
        41 24 731.67
        42 24 809.99
        43 24 734.62
        44 24 724.33
        45 24 721.83
        46 24 727.56
        47 24 735.54
        48 24 726.93
        49 24 731.00
        50 24 731.12
        51 24 758.92
        52 24 725.78
        53 24 730.83
        54 24 700.05
        55 24 735.79
        56 24 739.08
        57 24 724.51
        58 24 730.56
        59 24 735.44
        60 24 718.17
        61 24 730.84
        62 24 733.44
        63 24 750.14
        64 24 737.09
        65 24 731.13
        66 24 763.34
        67 24 734.52
        68 24 728.09
        69 24 726.37
        70 24 735.34
        71 24 734.31
        72 24 727.72
        73 24 731.11
        74 24 731.01
        75 24 745.29
        76 24 728.97
        77 24 731.48
        78 24 714.17
        79 24 733.83
        80 24 736.12
        81 24 727.79
        82 24 731.18
        83 24 733.79
        84 24 726.30
        85 24 731.67
        86 24 734.58
        87 24 741.90
        88 24 734.78
        89 24 732.06
        90 24 750.32
        91 24 733.71
        92 24 730.06
        93 24 728.51
        94 24 734.09
        95 24 733.56
        96 24 728.45
        97 24 731.89
        98 24 731.51
        99 24 740.07
        0 25 791.65
        1 25 733.32
        2 25 733.21
        3 25 731.48
        4 25 733.35
        5 25 743.16
        6 25 731.81
        7 25 735.07
        8 25 733.07
        9 25 730.92
        10 25 725.51
        11 25 733.09
        12 25 732.22
        13 25 731.43
        14 25 733.96
        15 25 727.32
        16 25 731.05
        17 25 732.99
        18 25 730.90
        19 25 732.76
        20 25 741.90
        21 25 733.73
        22 25 732.48
        23 25 732.65
        24 25 733.50
        25 25 788.58
        26 25 731.83
        27 25 732.40
        28 25 733.61
        29 25 732.40
        30 25 727.79
        31 25 732.21
        32 25 733.40
        33 25 732.80
        34 25 733.38
        35 25 725.64
        36 25 732.63
        37 25 732.54
        38 25 732.70
        39 25 733.41
        40 25 726.84
        41 25 732.11
        42 25 732.60
        43 25 733.10
        44 25 732.63
        45 25 729.57
        46 25 733.28
        47 25 732.99
        48 25 732.54
        49 25 732.74
        50 25 726.93
        51 25 732.48
        52 25 732.33
        53 25 732.87
        54 25 733.03
        55 25 732.90
        56 25 732.11
        57 25 732.70
        58 25 733.28
        59 25 732.92
        60 25 731.68
        61 25 733.06
        62 25 733.39
        63 25 732.67
        64 25 732.22
        65 25 734.38
        66 25 733.30
        67 25 732.55
        68 25 732.62
        69 25 732.45
        70 25 735.53
        71 25 732.46
        72 25 732.41
        73 25 732.81
        74 25 732.83
        75 25 727.72
        76 25 732.36
        77 25 733.22
        78 25 732.73
        79 25 732.26
        80 25 733.56
        81 25 733.22
        82 25 732.97
        83 25 732.89
        84 25 732.33
        85 25 734.40
        86 25 732.85
        87 25 732.47
        88 25 732.75
        89 25 733.10
        90 25 734.28
        91 25 732.78
        92 25 732.24
        93 25 732.68
        94 25 732.37
        95 25 733.48
        96 25 732.92
        97 25 732.81
        98 25 732.62
        99 25 732.43
        0 26 791.65
        1 26 730.18
        2 26 736.35
        3 26 731.39
        4 26 730.82
        5 26 738.37
        6 26 732.88
        7 26 728.74
        8 26 728.37
        9 26 739.90
        10 26 736.79
        11 26 732.62
        12 26 729.97
        13 26 617.62
        14 26 731.07
        15 26 732.70
        16 26 735.84
        17 26 739.98
        18 26 728.80
        19 26 728.67
        20 26 732.68
        21 26 738.61
        22 26 728.70
        23 26 731.47
        24 26 737.53
        25 26 730.10
        26 26 788.58
        27 26 735.63
        28 26 730.26
        29 26 734.22
        30 26 731.60
        31 26 732.06
        32 26 735.13
        33 26 730.99
        34 26 734.16
        35 26 731.22
        36 26 733.25
        37 26 731.93
        38 26 732.60
        39 26 680.90
        40 26 731.74
        41 26 734.61
        42 26 731.26
        43 26 733.92
        44 26 731.68
        45 26 733.55
        46 26 732.43
        47 26 733.48
        48 26 731.92
        49 26 732.89
        50 26 731.54
        51 26 732.68
        52 26 726.93
        53 26 732.86
        54 26 733.81
        55 26 732.02
        56 26 732.55
        57 26 732.52
        58 26 732.70
        59 26 732.43
        60 26 733.83
        61 26 732.34
        62 26 733.51
        63 26 731.89
        64 26 733.20
        65 26 718.17
        66 26 733.50
        67 26 732.11
        68 26 733.60
        69 26 731.84
        70 26 733.23
        71 26 732.23
        72 26 732.56
        73 26 732.37
        74 26 732.94
        75 26 732.78
        76 26 733.14
        77 26 732.74
        78 26 727.72
        79 26 732.51
        80 26 732.73
        81 26 732.65
        82 26 732.84
        83 26 732.89
        84 26 733.28
        85 26 732.94
        86 26 732.68
        87 26 732.87
        88 26 732.52
        89 26 732.55
        90 26 733.34
        91 26 726.30
        92 26 732.72
        93 26 732.97
        94 26 732.70
        95 26 732.98
        96 26 732.50
        97 26 733.07
        98 26 733.15
        99 26 732.44
        0 27 791.65
        1 27 732.37
        2 27 731.86
        3 27 742.09
        4 27 732.21
        5 27 732.27
        6 27 725.55
        7 27 732.02
        8 27 733.42
        9 27 725.62
        10 27 731.17
        11 27 734.23
        12 27 729.91
        13 27 732.03
        14 27 732.34
        15 27 728.57
        16 27 733.38
        17 27 731.85
        18 27 726.96
        19 27 733.65
        20 27 732.08
        21 27 724.93
        22 27 733.03
        23 27 731.77
        24 27 742.19
        25 27 732.58
        26 27 731.88
        27 27 788.58
        28 27 733.41
        29 27 732.04
        30 27 729.02
        31 27 732.97
        32 27 733.28
        33 27 728.80
        34 27 732.82
        35 27 732.72
        36 27 742.44
        37 27 731.95
        38 27 733.06
        39 27 736.86
        40 27 732.97
        41 27 733.13
        42 27 735.21
        43 27 732.59
        44 27 732.06
        45 27 751.58
        46 27 733.44
        47 27 732.45
        48 27 733.87
        49 27 732.82
        50 27 732.89
        51 27 732.62
        52 27 732.62
        53 27 733.36
        54 27 726.93
        55 27 732.60
        56 27 733.11
        57 27 732.58
        58 27 732.69
        59 27 732.55
        60 27 732.63
        61 27 733.21
        62 27 732.31
        63 27 739.08
        64 27 733.06
        65 27 733.30
        66 27 731.56
        67 27 732.34
        68 27 733.17
        69 27 732.01
        70 27 732.43
        71 27 732.61
        72 27 737.09
        73 27 733.07
        74 27 732.63
        75 27 731.90
        76 27 732.29
        77 27 733.32
        78 27 731.63
        79 27 732.23
        80 27 732.91
        81 27 727.72
        82 27 732.97
        83 27 732.59
        84 27 732.20
        85 27 732.76
        86 27 732.21
        87 27 732.17
        88 27 732.90
        89 27 732.81
        90 27 736.12
        91 27 732.44
        92 27 732.51
        93 27 732.30
        94 27 732.49
        95 27 732.56
        96 27 732.92
        97 27 733.15
        98 27 732.37
        99 27 734.78
        0 28 791.65
        1 28 728.28
        2 28 739.57
        3 28 728.14
        4 28 725.32
        5 28 742.78
        6 28 723.75
        7 28 705.52
        8 28 749.82
        9 28 723.20
        10 28 736.59
        11 28 727.76
        12 28 728.55
        13 28 742.80
        14 28 617.62
        15 28 742.72
        16 28 727.61
        17 28 727.60
        18 28 736.51
        19 28 723.12
        20 28 750.53
        21 28 705.52
        22 28 723.75
        23 28 742.70
        24 28 726.58
        25 28 727.98
        26 28 739.63
        27 28 727.96
        28 28 788.58
        29 28 740.73
        30 28 730.22
        31 28 726.94
        32 28 742.21
        33 28 732.46
        34 28 728.07
        35 28 662.24
        36 28 736.77
        37 28 729.90
        38 28 728.87
        39 28 739.01
        40 28 732.53
        41 28 729.37
        42 28 680.90
        43 28 736.16
        44 28 730.78
        45 28 729.56
        46 28 735.05
        47 28 734.31
        48 28 730.84
        49 28 809.99
        50 28 736.88
        51 28 733.30
        52 28 731.17
        53 28 731.32
        54 28 735.75
        55 28 732.27
        56 28 726.93
        57 28 732.76
        58 28 735.14
        59 28 732.21
        60 28 730.12
        61 28 733.58
        62 28 734.21
        63 28 700.05
        64 28 731.41
        65 28 733.47
        66 28 733.90
        67 28 731.99
        68 28 732.15
        69 28 734.25
        70 28 718.17
        71 28 731.65
        72 28 731.31
        73 28 734.02
        74 28 733.30
        75 28 731.63
        76 28 731.02
        77 28 763.34
        78 28 732.88
        79 28 731.56
        80 28 732.00
        81 28 734.43
        82 28 733.15
        83 28 731.62
        84 28 727.72
        85 28 734.52
        86 28 733.19
        87 28 731.81
        88 28 731.94
        89 28 733.95
        90 28 732.89
        91 28 714.17
        92 28 731.23
        93 28 733.85
        94 28 733.21
        95 28 731.97
        96 28 732.55
        97 28 733.73
        98 28 726.30
        99 28 731.49
        0 29 791.65
        1 29 732.85
        2 29 733.71
        3 29 732.39
        4 29 732.80
        5 29 734.00
        6 29 732.13
        7 29 733.94
        8 29 732.21
        9 29 734.73
        10 29 732.44
        11 29 731.59
        12 29 733.65
        13 29 733.29
        14 29 732.00
        15 29 732.63
        16 29 732.58
        17 29 733.77
        18 29 731.54
        19 29 732.52
        20 29 734.58
        21 29 730.95
        22 29 734.42
        23 29 731.46
        24 29 731.92
        25 29 733.32
        26 29 731.75
        27 29 732.67
        28 29 733.34
        29 29 788.58
        30 29 731.70
        31 29 733.81
        32 29 733.06
        33 29 731.89
        34 29 732.12
        35 29 733.66
        36 29 732.65
        37 29 733.17
        38 29 733.22
        39 29 732.66
        40 29 732.37
        41 29 732.20
        42 29 733.74
        43 29 732.54
        44 29 732.30
        45 29 733.19
        46 29 732.85
        47 29 732.46
        48 29 733.29
        49 29 732.69
        50 29 732.54
        51 29 732.24
        52 29 732.46
        53 29 733.31
        54 29 732.45
        55 29 732.06
        56 29 732.90
        57 29 732.75
        58 29 726.93
        59 29 732.59
        60 29 732.67
        61 29 732.59
        62 29 732.81
        63 29 733.31
        64 29 733.13
        65 29 732.46
        66 29 732.97
        67 29 732.81
        68 29 732.60
        69 29 732.64
        70 29 732.66
        71 29 732.12
        72 29 732.47
        73 29 732.73
        74 29 732.53
        75 29 733.19
        76 29 733.25
        77 29 732.73
        78 29 732.59
        79 29 733.27
        80 29 732.81
        81 29 732.44
        82 29 732.44
        83 29 732.51
        84 29 732.85
        85 29 732.29
        86 29 732.39
        87 29 727.72
        88 29 733.28
        89 29 732.74
        90 29 732.39
        91 29 732.91
        92 29 732.99
        93 29 732.34
        94 29 732.37
        95 29 732.83
        96 29 732.76
        97 29 732.98
        98 29 732.75
        99 29 732.66
        0 30 791.65
        1 30 733.69
        2 30 731.43
        3 30 718.54
        4 30 733.58
        5 30 774.02
        6 30 743.16
        7 30 735.73
        8 30 731.54
        9 30 744.14
        10 30 725.62
        11 30 737.97
        12 30 725.51
        13 30 732.47
        14 30 731.29
        15 30 617.62
        16 30 730.66
        17 30 732.39
        18 30 727.32
        19 30 738.04
        20 30 726.96
        21 30 744.22
        22 30 731.18
        23 30 735.81
        24 30 741.90
        25 30 774.02
        26 30 733.58
        27 30 718.61
        28 30 729.96
        29 30 733.69
        30 30 788.58
        31 30 731.16
        32 30 734.77
        33 30 731.27
        34 30 732.49
        35 30 727.21
        36 30 727.79
        37 30 734.38
        38 30 732.00
        39 30 744.56
        40 30 742.44
        41 30 732.50
        42 30 725.64
        43 30 731.90
        44 30 734.47
        45 30 680.90
        46 30 733.40
        47 30 731.67
        48 30 726.84
        49 30 732.18
        50 30 751.58
        51 30 734.03
        52 30 732.72
        53 30 732.60
        54 30 729.57
        55 30 724.33
        56 30 731.79
        57 30 732.32
        58 30 732.32
        59 30 733.52
        60 30 726.93
        61 30 733.38
        62 30 732.29
        63 30 731.82
        64 30 731.59
        65 30 725.78
        66 30 732.90
        67 30 732.76
        68 30 733.74
        69 30 731.47
        70 30 739.08
        71 30 732.51
        72 30 731.68
        73 30 732.92
        74 30 732.73
        75 30 718.17
        76 30 733.36
        77 30 732.89
        78 30 734.38
        79 30 732.51
        80 30 737.09
        81 30 731.53
        82 30 732.79
        83 30 732.98
        84 30 735.53
        85 30 728.09
        86 30 732.75
        87 30 731.59
        88 30 732.23
        89 30 732.57
        90 30 727.72
        91 30 732.52
        92 30 732.69
        93 30 731.56
        94 30 732.39
        95 30 728.97
        96 30 733.56
        97 30 732.87
        98 30 733.23
        99 30 731.70
        0 31 791.65
        1 31 733.33
        2 31 732.43
        3 31 732.66
        4 31 733.75
        5 31 732.35
        6 31 733.62
        7 31 732.40
        8 31 733.53
        9 31 731.50
        10 31 734.38
        11 31 732.12
        12 31 732.01
        13 31 733.46
        14 31 732.65
        15 31 732.21
        16 31 731.81
        17 31 733.20
        18 31 733.69
        19 31 731.41
        20 31 732.59
        21 31 734.22
        22 31 731.53
        23 31 733.77
        24 31 731.38
        25 31 734.06
        26 31 731.85
        27 31 731.22
        28 31 733.35
        29 31 732.29
        30 31 731.70
        31 31 788.58
        32 31 732.45
        33 31 731.87
        34 31 733.04
        35 31 733.38
        36 31 733.02
        37 31 732.98
        38 31 732.68
        39 31 732.77
        40 31 731.62
        41 31 732.84
        42 31 733.38
        43 31 732.48
        44 31 732.90
        45 31 733.24
        46 31 732.40
        47 31 732.18
        48 31 733.03
        49 31 733.45
        50 31 732.92
        51 31 732.00
        52 31 732.87
        53 31 732.71
        54 31 732.77
        55 31 732.97
        56 31 732.84
        57 31 732.72
        58 31 732.24
        59 31 732.70
        60 31 732.92
        61 31 732.57
        62 31 726.93
        63 31 733.02
        64 31 733.40
        65 31 732.46
        66 31 732.30
        67 31 732.94
        68 31 733.08
        69 31 732.69
        70 31 732.77
        71 31 733.24
        72 31 732.71
        73 31 732.70
        74 31 732.80
        75 31 732.84
        76 31 732.90
        77 31 732.35
        78 31 733.31
        79 31 732.63
        80 31 732.81
        81 31 732.65
        82 31 733.19
        83 31 732.55
        84 31 732.44
        85 31 732.24
        86 31 732.80
        87 31 733.46
        88 31 732.71
        89 31 732.27
        90 31 732.61
        91 31 732.86
        92 31 732.71
        93 31 727.72
        94 31 733.34
        95 31 732.93
        96 31 732.89
        97 31 732.95
        98 31 733.10
        99 31 732.93
        0 32 791.65
        1 32 727.16
        2 32 714.15
        3 32 741.37
        4 32 778.05
        5 32 729.11
        6 32 771.64
        7 32 723.92
        8 32 705.52
        9 32 742.24
        10 32 737.86
        11 32 739.45
        12 32 698.89
        13 32 731.33
        14 32 717.64
        15 32 727.32
        16 32 617.62
        17 32 727.08
        18 32 717.64
        19 32 731.33
        20 32 698.89
        21 32 739.61
        22 32 737.94
        23 32 742.08
        24 32 705.52
        25 32 723.69
        26 32 771.71
        27 32 729.22
        28 32 778.05
        29 32 741.53
        30 32 714.23
        31 32 727.39
        32 32 788.58
        33 32 731.49
        34 32 731.18
        35 32 740.20
        36 32 702.37
        37 32 728.65
        38 32 736.53
        39 32 736.06
        40 32 662.24
        41 32 729.39
        42 32 724.90
        43 32 732.62
        44 32 723.66
        45 32 732.35
        46 32 746.85
        47 32 731.10
        48 32 680.90
        49 32 736.42
        50 32 725.20
        51 32 730.50
        52 32 739.41
        53 32 735.94
        54 32 739.40
        55 32 730.47
        56 32 809.99
        57 32 735.19
        58 32 726.56
        59 32 730.65
        60 32 721.83
        61 32 733.85
        62 32 735.89
        63 32 731.10
        64 32 726.93
        65 32 733.37
        66 32 728.14
        67 32 731.57
        68 32 758.92
        69 32 733.35
        70 32 734.31
        71 32 731.47
        72 32 700.05
        73 32 732.96
        74 32 729.12
        75 32 732.37
        76 32 724.51
        77 32 732.76
        78 32 733.43
        79 32 733.10
        80 32 718.17
        81 32 732.07
        82 32 730.15
        83 32 732.94
        84 32 750.14
        85 32 732.21
        86 32 732.96
        87 32 732.65
        88 32 763.34
        89 32 732.68
        90 32 730.74
        91 32 732.97
        92 32 726.37
        93 32 732.62
        94 32 732.83
        95 32 732.74
        96 32 727.72
        97 32 732.85
        98 32 731.37
        99 32 733.01
        0 33 791.65
        1 33 732.88
        2 33 733.19
        3 33 729.43
        4 33 732.69
        5 33 733.49
        6 33 735.93
        7 33 733.62
        8 33 731.76
        9 33 727.67
        10 33 731.22
        11 33 725.62
        12 33 738.41
        13 33 732.02
        14 33 733.48
        15 33 729.66
        16 33 732.56
        17 33 732.17
        18 33 730.37
        19 33 733.04
        20 33 732.15
        21 33 737.78
        22 33 726.96
        23 33 732.63
        24 33 725.80
        25 33 732.21
        26 33 733.10
        27 33 736.11
        28 33 733.98
        29 33 732.37
        30 33 729.27
        31 33 733.56
        32 33 732.50
        33 33 788.58
        34 33 733.05
        35 33 732.78
        36 33 737.42
        37 33 732.77
        38 33 733.08
        39 33 733.22
        40 33 733.21
        41 33 732.96
        42 33 731.24
        43 33 732.18
        44 33 742.44
        45 33 731.17
        46 33 732.64
        47 33 732.56
        48 33 731.63
        49 33 732.87
        50 33 732.32
        51 33 731.26
        52 33 732.84
        53 33 732.50
        54 33 731.19
        55 33 751.58
        56 33 732.70
        57 33 733.60
        58 33 732.41
        59 33 732.75
        60 33 734.61
        61 33 732.23
        62 33 732.98
        63 33 733.87
        64 33 732.70
        65 33 732.48
        66 33 726.93
        67 33 733.23
        68 33 732.36
        69 33 733.99
        70 33 732.72
        71 33 732.86
        72 33 733.23
        73 33 732.27
        74 33 733.45
        75 33 733.31
        76 33 732.85
        77 33 739.08
        78 33 733.30
        79 33 732.65
        80 33 732.53
        81 33 733.08
        82 33 732.69
        83 33 732.73
        84 33 732.45
        85 33 732.31
        86 33 732.65
        87 33 732.54
        88 33 737.09
        89 33 732.74
        90 33 733.10
        91 33 732.94
        92 33 732.80
        93 33 732.92
        94 33 732.91
        95 33 732.96
        96 33 732.66
        97 33 732.71
        98 33 733.01
        99 33 727.72
        0 34 791.65
        1 34 731.13
        2 34 734.91
        3 34 731.28
        4 34 730.87
        5 34 735.21
        6 34 732.32
        7 34 730.44
        8 34 737.31
        9 34 733.73
        10 34 730.67
        11 34 729.69
        12 34 732.64
        13 34 736.48
        14 34 733.84
        15 34 732.15
        16 34 731.93
        17 34 617.62
        18 34 730.91
        19 34 732.38
        20 34 734.71
        21 34 736.48
        22 34 732.21
        23 34 729.54
        24 34 730.72
        25 34 733.81
        26 34 737.23
        27 34 730.52
        28 34 731.14
        29 34 735.05
        30 34 731.58
        31 34 731.45
        32 34 734.44
        33 34 731.28
        34 34 788.58
        35 34 735.20
        36 34 731.53
        37 34 733.24
        38 34 734.90
        39 34 732.22
        40 34 734.14
        41 34 731.31
        42 34 733.56
        43 34 731.98
        44 34 732.91
        45 34 732.95
        46 34 731.70
        47 34 733.77
        48 34 731.26
        49 34 733.35
        50 34 732.20
        51 34 680.90
        52 34 734.21
        53 34 732.39
        54 34 732.83
        55 34 731.98
        56 34 733.28
        57 34 732.10
        58 34 733.67
        59 34 732.19
        60 34 733.19
        61 34 731.74
        62 34 732.83
        63 34 732.28
        64 34 732.92
        65 34 732.73
        66 34 733.16
        67 34 732.53
        68 34 726.93
        69 34 732.46
        70 34 732.30
        71 34 733.04
        72 34 732.37
        73 34 733.10
        74 34 732.51
        75 34 732.72
        76 34 732.25
        77 34 733.24
        78 34 732.15
        79 34 733.02
        80 34 732.38
        81 34 732.92
        82 34 732.98
        83 34 733.31
        84 34 732.56
        85 34 718.17
        86 34 732.21
        87 34 732.63
        88 34 732.70
        89 34 732.97
        90 34 733.34
        91 34 733.02
        92 34 732.78
        93 34 732.79
        94 34 732.35
        95 34 732.42
        96 34 732.65
        97 34 732.43
        98 34 733.03
        99 34 732.75
        0 35 791.65
        1 35 732.50
        2 35 732.84
        3 35 733.23
        4 35 732.51
        5 35 725.32
        6 35 733.67
        7 35 743.16
        8 35 733.03
        9 35 731.32
        10 35 749.82
        11 35 732.25
        12 35 733.35
        13 35 732.53
        14 35 725.51
        15 35 728.55
        16 35 733.03
        17 35 732.12
        18 35 732.28
        19 35 732.40
        20 35 727.61
        21 35 727.32
        22 35 732.14
        23 35 733.58
        24 35 732.00
        25 35 750.53
        26 35 734.07
        27 35 732.43
        28 35 741.90
        29 35 733.20
        30 35 726.58
        31 35 733.02
        32 35 732.88
        33 35 731.94
        34 35 732.85
        35 35 788.58
        36 35 732.47
        37 35 732.43
        38 35 733.55
        39 35 732.81
        40 35 742.21
        41 35 732.96
        42 35 727.79
        43 35 732.26
        44 35 732.93
        45 35 736.77
        46 35 732.46
        47 35 732.72
        48 35 732.90
        49 35 725.64
        50 35 732.53
        51 35 732.83
        52 35 732.97
        53 35 732.71
        54 35 732.98
        55 35 730.78
        56 35 726.84
        57 35 732.29
        58 35 732.68
        59 35 733.03
        60 35 730.84
        61 35 732.31
        62 35 733.12
        63 35 729.57
        64 35 732.75
        65 35 731.17
        66 35 732.59
        67 35 732.75
        68 35 732.43
        69 35 732.98
        70 35 726.93
        71 35 732.58
        72 35 732.34
        73 35 732.69
        74 35 732.78
        75 35 730.12
        76 35 732.00
        77 35 732.90
        78 35 732.77
        79 35 732.79
        80 35 731.41
        81 35 732.70
        82 35 732.48
        83 35 732.71
        84 35 731.68
        85 35 732.15
        86 35 732.65
        87 35 732.50
        88 35 732.17
        89 35 732.96
        90 35 731.31
        91 35 734.38
        92 35 732.70
        93 35 732.65
        94 35 732.46
        95 35 731.02
        96 35 732.38
        97 35 732.47
        98 35 735.53
        99 35 732.59
        0 36 791.65
        1 36 741.05
        2 36 727.66
        3 36 721.01
        4 36 742.09
        5 36 726.90
        6 36 774.02
        7 36 744.97
        8 36 725.55
        9 36 705.52
        10 36 730.40
        11 36 728.33
        12 36 725.62
        13 36 726.32
        14 36 734.08
        15 36 755.18
        16 36 729.91
        17 36 739.90
        18 36 617.62
        19 36 739.83
        20 36 728.57
        21 36 755.26
        22 36 734.00
        23 36 726.24
        24 36 726.96
        25 36 728.25
        26 36 730.17
        27 36 705.52
        28 36 724.93
        29 36 744.97
        30 36 774.02
        31 36 727.21
        32 36 742.19
        33 36 721.09
        34 36 727.97
        35 36 741.21
        36 36 788.58
        37 36 728.21
        38 36 736.01
        39 36 767.48
        40 36 729.02
        41 36 730.74
        42 36 727.21
        43 36 730.63
        44 36 728.80
        45 36 662.24
        46 36 732.75
        47 36 729.81
        48 36 742.44
        49 36 735.20
        50 36 731.05
        51 36 740.32
        52 36 736.86
        53 36 733.43
        54 36 680.90
        55 36 731.53
        56 36 735.21
        57 36 722.41
        58 36 730.82
        59 36 733.57
        60 36 751.58
        61 36 731.71
        62 36 730.70
        63 36 809.99
        64 36 733.87
        65 36 731.24
        66 36 724.33
        67 36 734.62
        68 36 732.62
        69 36 727.56
        70 36 731.80
        71 36 734.48
        72 36 726.93
        73 36 731.06
        74 36 733.11
        75 36 731.12
        76 36 732.58
        77 36 731.27
        78 36 725.78
        79 36 733.69
        80 36 732.63
        81 36 700.05
        82 36 733.17
        83 36 733.35
        84 36 739.08
        85 36 731.83
        86 36 733.59
        87 36 730.56
        88 36 731.56
        89 36 732.56
        90 36 718.17
        91 36 733.17
        92 36 732.01
        93 36 733.44
        94 36 733.97
        95 36 733.26
        96 36 737.09
        97 36 732.05
        98 36 734.02
        99 36 763.34
        0 37 791.65
        1 37 733.04
        2 37 733.56
        3 37 732.65
        4 37 732.72
        5 37 733.60
        6 37 732.11
        7 37 733.10
        8 37 732.09
        9 37 732.51
        10 37 733.51
        11 37 731.90
        12 37 734.41
        13 37 733.56
        14 37 731.96
        15 37 732.50
        16 37 733.08
        17 37 733.01
        18 37 732.09
        19 37 732.64
        20 37 732.61
        21 37 733.60
        22 37 732.11
        23 37 732.27
        24 37 733.48
        25 37 731.42
        26 37 732.77
        27 37 732.89
        28 37 732.77
        29 37 733.65
        30 37 732.60
        31 37 732.49
        32 37 733.18
        33 37 732.22
        34 37 733.08
        35 37 733.29
        36 37 732.45
        37 37 788.58
        38 37 733.03
        39 37 732.89
        40 37 733.10
        41 37 732.77
        42 37 732.78
        43 37 732.28
        44 37 733.26
        45 37 732.44
        46 37 732.21
        47 37 732.91
        48 37 733.61
        49 37 732.63
        50 37 732.63
        51 37 733.36
        52 37 732.71
        53 37 732.07
        54 37 732.74
        55 37 733.35
        56 37 732.43
        57 37 732.12
        58 37 732.58
        59 37 733.06
        60 37 732.60
        61 37 733.43
        62 37 732.99
        63 37 732.65
        64 37 732.15
        65 37 732.51
        66 37 732.77
        67 37 732.60
        68 37 732.44
        69 37 732.48
        70 37 732.95
        71 37 732.49
        72 37 732.40
        73 37 732.71
        74 37 726.93
        75 37 732.81
        76 37 732.22
        77 37 733.21
        78 37 732.20
        79 37 732.91
        80 37 733.24
        81 37 733.13
        82 37 732.62
        83 37 732.58
        84 37 732.70
        85 37 732.69
        86 37 732.73
        87 37 732.15
        88 37 732.92
        89 37 732.98
        90 37 732.53
        91 37 732.61
        92 37 732.98
        93 37 733.19
        94 37 732.51
        95 37 732.39
        96 37 732.38
        97 37 732.98
        98 37 732.44
        99 37 732.92
        0 38 791.65
        1 38 733.00
        2 38 730.66
        3 38 734.59
        4 38 732.95
        5 38 730.91
        6 38 733.52
        7 38 733.19
        8 38 730.96
        9 38 731.82
        10 38 735.74
        11 38 732.53
        12 38 730.46
        13 38 729.83
        14 38 735.92
        15 38 735.71
        16 38 734.28
        17 38 732.49
        18 38 731.22
        19 38 617.62
        20 38 731.69
        21 38 732.57
        22 38 733.81
        23 38 735.88
        24 38 731.32
        25 38 730.30
        26 38 730.90
        27 38 732.53
        28 38 735.66
        29 38 732.13
        30 38 730.96
        31 38 733.19
        32 38 735.31
        33 38 730.76
        34 38 732.26
        35 38 734.67
        36 38 731.26
        37 38 733.03
        38 38 788.58
        39 38 731.60
        40 38 733.56
        41 38 731.88
        42 38 732.70
        43 38 733.43
        44 38 732.30
        45 38 733.65
        46 38 731.82
        47 38 732.65
        48 38 731.83
        49 38 732.09
        50 38 734.19
        51 38 731.85
        52 38 732.90
        53 38 732.22
        54 38 732.60
        55 38 732.35
        56 38 732.63
        57 38 680.90
        58 38 732.68
        59 38 733.29
        60 38 731.80
        61 38 733.26
        62 38 731.89
        63 38 732.76
        64 38 732.75
        65 38 732.63
        66 38 733.49
        67 38 732.36
        68 38 732.18
        69 38 732.68
        70 38 732.68
        71 38 732.34
        72 38 733.72
        73 38 732.22
        74 38 732.84
        75 38 732.43
        76 38 726.93
        77 38 732.16
        78 38 733.33
        79 38 732.52
        80 38 733.04
        81 38 732.48
        82 38 732.49
        83 38 732.58
        84 38 732.45
        85 38 732.67
        86 38 732.79
        87 38 732.82
        88 38 733.17
        89 38 732.92
        90 38 732.31
        91 38 732.83
        92 38 732.40
        93 38 732.69
        94 38 732.79
        95 38 718.17
        96 38 733.04
        97 38 732.49
        98 38 732.48
        99 38 733.04
        0 39 791.65
        1 39 732.08
        2 39 731.97
        3 39 736.35
        4 39 732.38
        5 39 732.14
        6 39 730.82
        7 39 731.75
        8 39 732.24
        9 39 732.88
        10 39 731.97
        11 39 733.69
        12 39 728.37
        13 39 725.62
        14 39 733.34
        15 39 736.79
        16 39 732.92
        17 39 733.21
        18 39 729.97
        19 39 732.60
        20 39 732.13
        21 39 731.07
        22 39 733.07
        23 39 732.14
        24 39 735.84
        25 39 733.34
        26 39 726.96
        27 39 728.80
        28 39 733.30
        29 39 732.80
        30 39 732.68
        31 39 732.62
        32 39 733.35
        33 39 728.70
        34 39 732.56
        35 39 733.23
        36 39 737.53
        37 39 732.32
        38 39 733.28
        39 39 788.58
        40 39 732.92
        41 39 732.79
        42 39 730.26
        43 39 733.32
        44 39 732.87
        45 39 731.60
        46 39 731.95
        47 39 732.53
        48 39 735.13
        49 39 732.84
        50 39 732.57
        51 39 734.16
        52 39 742.44
        53 39 732.32
        54 39 733.25
        55 39 732.84
        56 39 732.62
        57 39 732.60
        58 39 732.67
        59 39 732.58
        60 39 731.74
        61 39 733.05
        62 39 732.83
        63 39 731.26
        64 39 732.37
        65 39 751.58
        66 39 731.68
        67 39 732.50
        68 39 733.11
        69 39 732.43
        70 39 732.86
        71 39 732.77
        72 39 731.92
        73 39 732.78
        74 39 732.35
        75 39 731.54
        76 39 732.40
        77 39 732.90
        78 39 726.93
        79 39 732.06
        80 39 732.70
        81 39 733.81
        82 39 732.35
        83 39 732.24
        84 39 732.55
        85 39 732.67
        86 39 732.72
        87 39 732.70
        88 39 732.89
        89 39 732.66
        90 39 733.83
        91 39 739.08
        92 39 733.17
        93 39 733.51
        94 39 732.47
        95 39 733.24
        96 39 733.20
        97 39 732.63
        98 39 732.17
        99 39 733.50
        0 40 791.65
        1 40 733.87
        2 40 747.25
        3 40 728.50
        4 40 718.54
        5 40 778.05
        6 40 735.96
        7 40 734.28
        8 40 743.16
        9 40 727.02
        10 40 705.52
        11 40 727.09
        12 40 744.14
        13 40 743.38
        14 40 720.63
        15 40 698.89
        16 40 725.51
        17 40 731.39
        18 40 747.77
        19 40 728.79
        20 40 617.62
        21 40 728.71
        22 40 747.61
        23 40 731.15
        24 40 727.32
        25 40 698.89
        26 40 720.71
        27 40 743.06
        28 40 744.22
        29 40 727.24
        30 40 705.52
        31 40 727.12
        32 40 741.90
        33 40 734.20
        34 40 736.04
        35 40 778.05
        36 40 718.61
        37 40 728.58
        38 40 747.09
        39 40 734.03
        40 40 788.58
        41 40 732.85
        42 40 723.28
        43 40 729.97
        44 40 731.27
        45 40 702.37
        46 40 739.24
        47 40 729.68
        48 40 727.79
        49 40 732.98
        50 40 662.24
        51 40 732.18
        52 40 744.56
        53 40 731.44
        54 40 731.53
        55 40 723.66
        56 40 725.64
        57 40 730.87
        58 40 733.49
        59 40 734.89
        60 40 680.90
        61 40 730.54
        62 40 728.97
        63 40 733.95
        64 40 726.84
        65 40 739.41
        66 40 741.84
        67 40 733.08
        68 40 734.03
        69 40 732.45
        70 40 809.99
        71 40 732.12
        72 40 729.57
        73 40 733.42
        74 40 739.33
        75 40 721.83
        76 40 732.32
        77 40 733.54
        78 40 728.80
        79 40 731.58
        80 40 726.93
        81 40 733.91
        82 40 737.27
        83 40 732.00
        84 40 731.82
        85 40 758.92
        86 40 729.45
        87 40 731.44
        88 40 732.90
        89 40 733.74
        90 40 700.05
        91 40 732.00
        92 40 731.47
        93 40 733.86
        94 40 729.92
        95 40 724.51
        96 40 731.68
        97 40 733.81
        98 40 734.81
        99 40 732.03
        0 41 791.65
        1 41 732.55
        2 41 733.76
        3 41 731.84
        4 41 732.14
        5 41 733.39
        6 41 731.63
        7 41 732.12
        8 41 733.22
        9 41 731.69
        10 41 732.92
        11 41 732.32
        12 41 733.58
        13 41 732.55
        14 41 731.76
        15 41 732.96
        16 41 732.29
        17 41 732.56
        18 41 733.34
        19 41 732.70
        20 41 732.90
        21 41 732.27
        22 41 733.16
        23 41 733.16
        24 41 732.50
        25 41 732.29
        26 41 733.11
        27 41 733.72
        28 41 731.77
        29 41 733.93
        30 41 731.95
        31 41 733.39
        32 41 732.80
        33 41 732.73
        34 41 732.72
        35 41 733.47
        36 41 733.05
        37 41 732.55
        38 41 733.56
        39 41 733.22
        40 41 732.66
        41 41 788.58
        42 41 732.49
        43 41 733.25
        44 41 733.21
        45 41 732.41
        46 41 732.27
        47 41 732.74
        48 41 732.74
        49 41 732.29
        50 41 732.77
        51 41 733.37
        52 41 732.35
        53 41 732.18
        54 41 733.13
        55 41 732.51
        56 41 732.21
        57 41 732.61
        58 41 733.14
        59 41 732.40
        60 41 732.01
        61 41 732.83
        62 41 732.88
        63 41 732.72
        64 41 732.64
        65 41 732.74
        66 41 732.63
        67 41 732.12
        68 41 732.87
        69 41 732.92
        70 41 732.70
        71 41 732.59
        72 41 732.56
        73 41 733.02
        74 41 732.61
        75 41 732.93
        76 41 733.14
        77 41 732.59
        78 41 732.16
        79 41 732.69
        80 41 733.17
        81 41 732.75
        82 41 726.93
        83 41 732.93
        84 41 732.89
        85 41 732.75
        86 41 732.66
        87 41 732.26
        88 41 732.41
        89 41 732.38
        90 41 732.64
        91 41 732.54
        92 41 732.93
        93 41 732.32
        94 41 732.55
        95 41 732.81
        96 41 732.49
        97 41 732.33
        98 41 732.90
        99 41 732.24
        0 42 791.65
        1 42 732.05
        2 42 734.26
        3 42 739.57
        4 42 731.12
        5 42 733.71
        6 42 725.32
        7 42 774.02
        8 42 735.10
        9 42 723.75
        10 42 730.47
        11 42 733.98
        12 42 749.82
        13 42 732.22
        14 42 725.62
        15 42 736.59
        16 42 733.36
        17 42 734.91
        18 42 728.55
        19 42 732.34
        20 42 731.28
        21 42 617.62
        22 42 732.31
        23 42 732.41
        24 42 727.61
        25 42 735.07
        26 42 733.66
        27 42 736.51
        28 42 726.96
        29 42 731.98
        30 42 750.53
        31 42 733.66
        32 42 732.12
        33 42 723.75
        34 42 734.31
        35 42 774.02
        36 42 726.58
        37 42 733.63
        38 42 734.74
        39 42 739.63
        40 42 733.74
        41 42 732.08
        42 42 788.58
        43 42 734.08
        44 42 731.98
        45 42 730.22
        46 42 732.97
        47 42 731.93
        48 42 742.21
        49 42 727.21
        50 42 733.26
        51 42 728.07
        52 42 731.95
        53 42 734.01
        54 42 736.77
        55 42 733.43
        56 42 742.44
        57 42 728.87
        58 42 733.52
        59 42 732.48
        60 42 732.53
        61 42 731.97
        62 42 733.43
        63 42 680.90
        64 42 733.26
        65 42 732.54
        66 42 730.78
        67 42 732.31
        68 42 732.21
        69 42 735.05
        70 42 751.58
        71 42 732.86
        72 42 730.84
        73 42 733.81
        74 42 732.35
        75 42 736.88
        76 42 731.94
        77 42 724.33
        78 42 731.17
        79 42 732.97
        80 42 733.73
        81 42 735.75
        82 42 732.63
        83 42 732.36
        84 42 726.93
        85 42 732.63
        86 42 732.91
        
        87 42 735.14
        88 42 732.92
        89 42 732.59
        90 42 730.12
        91 42 725.78
        92 42 732.37
        93 42 734.21
        94 42 733.55
        95 42 732.72
        96 42 731.41
        97 42 732.22
        98 42 739.08
        99 42 733.90
        0 43 791.65
        1 43 732.79
        2 43 731.97
        3 43 732.94
        4 43 733.16
        5 43 732.12
        6 43 732.81
        7 43 732.99
        8 43 731.84
        9 43 733.27
        10 43 732.53
        11 43 732.70
        12 43 733.00
        13 43 733.19
        14 43 731.78
        15 43 732.73
        16 43 732.95
        17 43 732.44
        18 43 732.38
        19 43 733.21
        20 43 732.99
        21 43 732.42
        22 43 732.82
        23 43 732.67
        24 43 733.28
        25 43 733.35
        26 43 732.21
        27 43 732.87
        28 43 732.70
        29 43 732.08
        30 43 733.16
        31 43 731.87
        32 43 733.33
        33 43 732.22
        34 43 733.44
        35 43 732.67
        36 43 732.39
        37 43 733.17
        38 43 733.02
        39 43 732.79
        40 43 733.08
        41 43 732.85
        42 43 732.36
        43 43 788.58
        44 43 732.89
        45 43 732.11
        46 43 732.26
        47 43 732.99
        48 43 732.51
        49 43 732.14
        50 43 732.94
        51 43 733.26
        52 43 732.75
        53 43 732.98
        54 43 732.26
        55 43 732.44
        56 43 732.41
        57 43 733.24
        58 43 733.18
        59 43 732.86
        60 43 732.64
        61 43 733.17
        62 43 732.51
        63 43 732.36
        64 43 733.25
        65 43 733.61
        66 43 732.82
        67 43 732.84
        68 43 733.11
        69 43 733.06
        70 43 732.40
        71 43 732.97
        72 43 733.20
        73 43 732.60
        74 43 732.16
        75 43 732.89
        76 43 733.22
        77 43 732.37
        78 43 732.50
        79 43 732.73
        80 43 733.07
        81 43 732.67
        82 43 732.82
        83 43 732.77
        84 43 732.88
        85 43 733.12
        86 43 726.93
        87 43 733.19
        88 43 732.26
        89 43 732.68
        90 43 732.65
        91 43 732.94
        92 43 732.93
        93 43 732.12
        94 43 732.87
        95 43 733.03
        96 43 732.52
        97 43 732.08
        98 43 732.31
        99 43 732.80
        0 44 791.65
        1 44 729.71
        2 44 735.26
        3 44 731.80
        4 44 729.43
        5 44 734.83
        6 44 732.07
        7 44 728.88
        8 44 735.93
        9 44 730.11
        10 44 729.25
        11 44 705.52
        12 44 727.67
        13 44 732.74
        14 44 737.07
        15 44 728.42
        16 44 738.41
        17 44 728.56
        18 44 733.02
        19 44 731.71
        20 44 729.66
        21 44 737.98
        22 44 617.62
        23 44 737.98
        24 44 730.37
        25 44 731.79
        26 44 733.18
        27 44 728.48
        28 44 737.78
        29 44 728.73
        30 44 736.99
        31 44 732.74
        32 44 725.80
        33 44 705.52
        34 44 728.99
        35 44 730.03
        36 44 736.11
        37 44 729.20
        38 44 732.15
        39 44 735.06
        40 44 729.27
        41 44 731.96
        42 44 735.34
        43 44 729.65
        44 44 788.58
        45 44 735.82
        46 44 730.68
        47 44 730.05
        48 44 737.42
        49 44 732.24
        50 44 729.73
        51 44 735.30
        52 44 733.22
        53 44 730.27
        54 44 732.04
        55 44 662.24
        56 44 731.24
        57 44 730.65
        58 44 736.43
        59 44 733.11
        60 44 731.17
        61 44 732.08
        62 44 735.06
        63 44 731.80
        64 44 731.63
        65 44 734.06
        66 44 680.90
        67 44 731.45
        68 44 731.26
        69 44 735.33
        70 44 732.53
        71 44 731.12
        72 44 731.19
        73 44 733.97
        74 44 732.34
        75 44 731.30
        76 44 733.60
        77 44 809.99
        78 44 731.89
        79 44 731.51
        80 44 734.61
        81 44 733.22
        82 44 731.42
        83 44 731.91
        84 44 733.87
        85 44 732.83
        86 44 731.48
        87 44 733.33
        88 44 726.93
        89 44 732.34
        90 44 731.81
        91 44 732.99
        92 44 733.99
        93 44 732.06
        94 44 731.90
        95 44 732.90
        96 44 733.23
        97 44 732.37
        98 44 732.14
        99 44 700.05
        0 45 791.65
        1 45 732.46
        2 45 733.10
        3 45 731.43
        4 45 732.33
        5 45 742.09
        6 45 733.58
        7 45 731.96
        8 45 732.81
        9 45 743.16
        10 45 725.55
        11 45 733.76
        12 45 731.54
        13 45 732.72
        14 45 733.48
        15 45 725.62
        16 45 733.62
        17 45 732.75
        18 45 725.51
        19 45 732.86
        20 45 729.91
        21 45 731.29
        22 45 732.46
        23 45 732.94
        24 45 730.66
        25 45 728.57
        26 45 732.61
        27 45 727.32
        28 45 732.75
        29 45 732.68
        30 45 726.96
        31 45 732.89
        32 45 732.93
        33 45 731.18
        34 45 731.61
        35 45 724.93
        36 45 741.90
        37 45 733.39
        38 45 732.69
        39 45 733.58
        40 45 742.19
        41 45 733.07
        42 45 729.96
        43 45 733.34
        44 45 732.92
        45 45 788.58
        46 45 732.47
        47 45 733.12
        48 45 734.77
        49 45 732.02
        50 45 729.02
        51 45 732.49
        52 45 732.26
        53 45 732.95
        54 45 727.79
        55 45 728.80
        56 45 732.39
        57 45 732.00
        58 45 732.95
        59 45 732.52
        60 45 742.44
        61 45 733.23
        62 45 732.71
        63 45 725.64
        64 45 732.85
        65 45 736.86
        66 45 734.47
        67 45 732.68
        68 45 732.79
        69 45 733.40
        70 45 735.21
        71 45 733.06
        72 45 726.84
        73 45 732.63
        74 45 732.66
        75 45 751.58
        76 45 732.53
        77 45 732.92
        78 45 732.72
        79 45 732.76
        80 45 733.87
        81 45 729.57
        82 45 733.03
        83 45 733.03
        84 45 731.79
        85 45 732.62
        86 45 732.43
        87 45 732.32
        88 45 732.52
        89 45 732.47
        90 45 726.93
        91 45 732.61
        92 45 732.65
        93 45 732.29
        94 45 732.48
        95 45 732.58
        96 45 731.59
        97 45 732.36
        98 45 732.81
        99 45 732.90
        0 46 791.65
        1 46 732.66
        2 46 731.19
        3 46 734.59
        4 46 732.06
        5 46 731.53
        6 46 734.78
        7 46 732.17
        8 46 730.58
        9 46 733.46
        10 46 733.01
        11 46 731.51
        12 46 731.64
        13 46 735.39
        14 46 733.49
        15 46 731.85
        16 46 730.98
        17 46 731.44
        18 46 732.55
        19 46 734.53
        20 46 733.00
        21 46 732.49
        22 46 732.26
        23 46 617.62
        24 46 731.78
        25 46 732.56
        26 46 733.39
        27 46 734.60
        28 46 734.79
        29 46 731.34
        30 46 730.38
        31 46 731.85
        32 46 733.57
        33 46 735.39
        34 46 731.48
        35 46 731.59
        36 46 733.11
        37 46 733.70
        38 46 732.08
        39 46 732.09
        40 46 734.07
        41 46 731.29
        42 46 732.42
        43 46 734.49
        44 46 732.29
        45 46 732.75
        46 46 788.58
        47 46 731.55
        48 46 733.59
        49 46 733.01
        50 46 732.66
        51 46 733.93
        52 46 731.51
        53 46 733.20
        54 46 731.55
        55 46 732.38
        56 46 733.79
        57 46 732.26
        58 46 732.88
        59 46 732.31
        60 46 732.38
        61 46 732.92
        62 46 732.43
        63 46 733.15
        64 46 732.74
        65 46 733.48
        66 46 731.98
        67 46 732.84
        68 46 731.56
        69 46 680.90
        70 46 732.98
        71 46 732.76
        72 46 733.11
        73 46 732.15
        74 46 733.27
        75 46 731.97
        76 46 733.12
        77 46 732.37
        78 46 732.99
        79 46 732.65
        80 46 732.40
        81 46 733.05
        82 46 732.39
        83 46 732.47
        84 46 732.50
        85 46 732.55
        86 46 732.98
        87 46 732.70
        88 46 732.08
        89 46 733.05
        90 46 732.54
        91 46 732.56
        92 46 726.93
        93 46 733.07
        94 46 733.38
        95 46 732.93
        96 46 732.49
        97 46 732.25
        98 46 732.01
        99 46 732.40
        0 47 791.65
        1 47 733.12
        2 47 732.46
        3 47 732.33
        4 47 732.87
        5 47 733.15
        6 47 732.31
        7 47 733.51
        8 47 733.13
        9 47 732.95
        10 47 733.49
        11 47 732.51
        12 47 732.81
        13 47 733.23
        14 47 731.86
        15 47 732.79
        16 47 732.11
        17 47 733.34
        18 47 732.73
        19 47 731.96
        20 47 733.60
        21 47 733.21
        22 47 732.44
        23 47 732.54
        24 47 732.38
        25 47 732.76
        26 47 733.06
        27 47 732.43
        28 47 732.04
        29 47 732.65
        30 47 733.52
        31 47 731.97
        32 47 732.79
        33 47 733.54
        34 47 732.57
        35 47 733.05
        36 47 732.29
        37 47 731.88
        38 47 733.45
        39 47 732.77
        40 47 733.71
        41 47 732.81
        42 47 732.78
        43 47 733.23
        44 47 732.91
        45 47 732.05
        46 47 732.48
        47 47 788.58
        48 47 732.44
        49 47 732.21
        50 47 732.46
        51 47 732.89
        52 47 731.75
        53 47 732.62
        54 47 733.02
        55 47 732.37
        56 47 732.99
        57 47 733.09
        58 47 732.56
        59 47 732.47
        60 47 732.93
        61 47 732.72
        62 47 732.63
        63 47 732.74
        64 47 732.63
        65 47 732.58
        66 47 732.13
        67 47 732.82
        68 47 732.88
        69 47 732.73
        70 47 732.75
        71 47 732.85
        72 47 732.42
        73 47 732.80
        74 47 732.90
        75 47 732.80
        76 47 732.80
        77 47 732.23
        78 47 732.86
        79 47 732.95
        80 47 732.35
        81 47 732.94
        82 47 732.85
        83 47 732.64
        84 47 732.86
        85 47 732.76
        86 47 732.87
        87 47 732.49
        88 47 732.43
        89 47 733.04
        90 47 733.11
        91 47 732.80
        92 47 732.25
        93 47 732.78
        94 47 726.93
        95 47 732.65
        96 47 732.36
        97 47 732.80
        98 47 732.99
        99 47 732.10
        0 48 791.65
        1 48 730.54
        2 48 737.01
        3 48 714.15
        4 48 721.01
        5 48 730.55
        6 48 778.05
        7 48 730.06
        8 48 774.02
        9 48 771.64
        10 48 726.64
        11 48 731.22
        12 48 705.52
        13 48 727.42
        14 48 747.80
        15 48 737.86
        16 48 725.62
        17 48 739.89
        18 48 698.89
        19 48 734.76
        20 48 755.18
        21 48 717.64
        22 48 724.23
        23 48 729.86
        24 48 617.62
        25 48 729.94
        26 48 724.15
        27 48 717.64
        28 48 755.26
        29 48 734.68
        30 48 698.89
        31 48 739.74
        32 48 726.96
        33 48 737.94
        34 48 747.72
        35 48 727.62
        36 48 705.52
        37 48 731.14
        38 48 726.57
        39 48 771.71
        40 48 774.02
        41 48 730.14
        42 48 778.05
        43 48 730.31
        44 48 721.09
        45 48 714.23
        46 48 737.00
        47 48 730.23
        48 48 788.58
        49 48 731.35
        50 48 728.46
        51 48 731.18
        52 48 767.48
        53 48 730.12
        54 48 702.37
        55 48 733.65
        56 48 727.21
        57 48 736.53
        58 48 743.40
        59 48 731.59
        60 48 662.24
        61 48 735.34
        62 48 727.24
        63 48 724.90
        64 48 742.44
        65 48 734.67
        66 48 723.66
        67 48 730.73
        68 48 740.32
        69 48 746.85
        70 48 728.61
        71 48 731.65
        72 48 680.90
        73 48 732.74
        74 48 733.09
        75 48 725.20
        76 48 722.41
        77 48 731.84
        78 48 739.41
        79 48 733.77
        80 48 751.58
        81 48 739.40
        82 48 731.67
        83 48 734.58
        84 48 809.99
        85 48 731.28
        86 48 734.62
        87 48 726.56
        88 48 724.33
        89 48 731.69
        90 48 721.83
        91 48 733.40
        92 48 727.56
        93 48 735.89
        94 48 735.54
        95 48 733.26
        96 48 726.93
        97 48 731.98
        98 48 731.00
        99 48 728.14
        0 49 791.65
        1 49 732.14
        2 49 732.35
        3 49 732.96
        4 49 732.81
        5 49 732.64
        6 49 733.04
        7 49 725.32
        8 49 732.99
        9 49 733.55
        10 49 732.67
        11 49 732.52
        12 49 732.93
        13 49 732.56
        14 49 749.82
        15 49 732.70
        16 49 732.57
        17 49 732.66
        18 49 733.61
        19 49 732.64
        20 49 732.36
        21 49 728.55
        22 49 733.14
        23 49 732.36
        24 49 732.85
        25 49 732.54
        26 49 732.96
        27 49 732.65
        28 49 727.61
        29 49 732.20
        30 49 732.72
        31 49 733.69
        32 49 731.47
        33 49 732.99
        34 49 732.49
        35 49 750.53
        36 49 733.21
        37 49 732.48
        38 49 733.12
        39 49 732.25
        40 49 732.11
        41 49 733.31
        42 49 726.58
        43 49 732.26
        44 49 733.00
        45 49 732.56
        46 49 732.11
        47 49 732.85
        48 49 732.11
        49 49 788.58
        50 49 732.80
        51 49 732.96
        52 49 732.28
        53 49 733.15
        54 49 733.02
        55 49 733.11
        56 49 742.21
        57 49 733.26
        58 49 733.11
        59 49 732.47
        60 49 732.81
        61 49 733.15
        62 49 732.53
        63 49 736.77
        64 49 733.04
        65 49 732.13
        66 49 732.47
        67 49 732.80
        68 49 732.83
        69 49 732.93
        70 49 732.53
        71 49 732.95
        72 49 732.72
        73 49 732.60
        74 49 732.80
        75 49 733.21
        76 49 732.56
        77 49 730.78
        78 49 732.92
        79 49 732.46
        80 49 732.30
        81 49 732.48
        82 49 732.86
        83 49 732.50
        84 49 730.84
        85 49 733.00
        86 49 732.84
        87 49 732.41
        88 49 732.19
        89 49 732.57
        90 49 732.74
        91 49 731.17
        92 49 732.72
        93 49 733.11
        94 49 732.78
        95 49 732.79
        96 49 732.75
        97 49 732.97
        98 49 726.93
        99 49 732.60
        0 50 791.65
        1 50 732.99
        2 50 733.32
        3 50 732.01
        4 50 733.21
        5 50 718.54
        6 50 731.48
        7 50 733.07
        8 50 733.35
        9 50 731.49
        10 50 743.16
        11 50 733.94
        12 50 731.81
        13 50 731.40
        14 50 735.07
        15 50 744.14
        16 50 733.07
        17 50 731.53
        18 50 730.92
        19 50 732.00
        20 50 725.51
        21 50 734.11
        22 50 733.09
        23 50 732.39
        24 50 732.22
        25 50 617.62
        26 50 731.43
        27 50 732.47
        28 50 733.96
        29 50 733.80
        30 50 727.32
        31 50 731.89
        32 50 731.05
        33 50 731.76
        34 50 732.99
        35 50 744.22
        36 50 730.90
        37 50 731.40
        38 50 732.76
        39 50 734.01
        40 50 741.90
        41 50 731.80
        42 50 733.73
        43 50 732.76
        44 50 732.48
        45 50 718.61
        46 50 732.65
        47 50 731.78
        48 50 733.50
        49 50 732.82
        50 50 788.58
        51 50 733.68
        52 50 731.83
        53 50 732.62
        54 50 732.40
        55 50 731.27
        56 50 733.61
        57 50 732.24
        58 50 732.40
        59 50 732.98
        60 50 727.79
        61 50 733.18
        62 50 732.21
        63 50 732.86
        64 50 733.40
        65 50 744.56
        66 50 732.80
        67 50 731.87
        68 50 733.38
        69 50 732.27
        70 50 725.64
        71 50 733.07
        72 50 732.63
        73 50 732.52
        74 50 732.54
        75 50 680.90
        76 50 732.70
        77 50 732.78
        78 50 733.41
        79 50 732.67
        80 50 726.84
        81 50 732.59
        82 50 732.11
        83 50 732.59
        84 50 732.60
        85 50 734.03
        86 50 733.10
        87 50 731.94
        88 50 732.63
        89 50 732.70
        90 50 729.57
        91 50 732.30
        92 50 733.28
        93 50 732.42
        94 50 732.99
        95 50 732.32
        96 50 732.54
        97 50 732.66
        98 50 732.74
        99 50 732.51
        0 51 791.65
        1 51 732.77
        2 51 733.27
        3 51 734.91
        4 51 732.90
        5 51 733.52
        6 51 730.87
        7 51 732.65
        8 51 733.08
        9 51 732.32
        10 51 732.46
        11 51 732.98
        12 51 737.31
        13 51 732.21
        14 51 733.66
        15 51 730.67
        16 51 733.33
        17 51 725.62
        18 51 732.64
        19 51 733.30
        20 51 732.74
        21 51 733.84
        22 51 732.55
        23 51 733.09
        24 51 731.93
        25 51 732.52
        26 51 732.60
        27 51 730.91
        28 51 733.08
        29 51 733.47
        30 51 734.71
        31 51 732.89
        32 51 733.20
        33 51 732.21
        34 51 726.96
        35 51 732.57
        36 51 730.72
        37 51 733.19
        38 51 732.70
        39 51 737.23
        40 51 732.06
        41 51 732.88
        42 51 731.14
        43 51 731.92
        44 51 732.97
        45 51 731.58
        46 51 732.39
        47 51 733.32
        48 51 734.44
        49 51 731.96
        50 51 733.31
        51 51 788.58
        52 51 732.28
        53 51 732.47
        54 51 731.53
        55 51 732.94
        56 51 732.63
        57 51 734.90
        58 51 732.61
        59 51 732.44
        60 51 734.14
        61 51 732.25
        62 51 732.30
        63 51 733.56
        64 51 733.11
        65 51 732.46
        66 51 732.91
        67 51 732.98
        68 51 742.44
        69 51 731.70
        70 51 732.88
        71 51 733.51
        72 51 731.26
        73 51 732.53
        74 51 732.72
        75 51 732.20
        76 51 732.23
        77 51 732.92
        78 51 734.21
        79 51 732.54
        80 51 732.28
        81 51 732.83
        82 51 733.06
        83 51 732.49
        84 51 733.28
        85 51 751.58
        86 51 733.06
        87 51 733.67
        88 51 732.64
        89 51 733.62
        90 51 733.19
        91 51 732.58
        92 51 732.96
        93 51 732.83
        94 51 732.39
        95 51 732.33
        96 51 732.92
        97 51 733.18
        98 51 732.50
        99 51 733.16
        0 52 791.65
        1 52 736.67
        2 52 730.18
        3 52 731.47
        4 52 736.35
        5 52 729.85
        6 52 731.39
        7 52 737.26
        8 52 730.82
        9 52 731.36
        10 52 738.37
        11 52 728.92
        12 52 732.88
        13 52 705.52
        14 52 728.74
        15 52 736.34
        16 52 728.37
        17 52 731.60
        18 52 739.90
        19 52 729.39
        20 52 736.79
        21 52 729.51
        22 52 732.62
        23 52 732.39
        24 52 729.97
        25 52 736.75
        26 52 617.62
        27 52 736.75
        28 52 731.07
        29 52 732.39
        30 52 732.70
        31 52 729.67
        32 52 735.84
        33 52 729.31
        34 52 739.98
        35 52 731.44
        36 52 728.80
        37 52 736.34
        38 52 728.67
        39 52 705.52
        40 52 732.68
        41 52 729.00
        42 52 738.61
        43 52 731.36
        44 52 728.70
        45 52 737.26
        46 52 731.47
        47 52 729.91
        48 52 737.53
        49 52 731.66
        50 52 730.10
        51 52 736.70
        52 52 788.58
        53 52 730.14
        54 52 735.63
        55 52 732.92
        56 52 730.26
        57 52 733.91
        58 52 734.22
        59 52 731.06
        60 52 731.60
        61 52 735.12
        62 52 732.06
        63 52 730.85
        64 52 735.13
        65 52 662.24
        66 52 730.99
        67 52 732.28
        68 52 734.16
        69 52 732.10
        70 52 731.22
        71 52 734.20
        72 52 733.25
        73 52 731.58
        74 52 731.93
        75 52 734.44
        76 52 732.60
        77 52 731.10
        78 52 680.90
        79 52 733.76
        80 52 731.74
        81 52 731.80
        82 52 734.61
        83 52 733.06
        84 52 731.26
        85 52 732.44
        86 52 733.92
        87 52 732.51
        88 52 731.68
        89 52 732.48
        90 52 733.55
        91 52 809.99
        92 52 732.43
        93 52 732.99
        94 52 733.48
        95 52 731.93
        96 52 731.92
        97 52 734.27
        98 52 732.89
        99 52 732.22
        0 53 791.65
        1 53 732.66
        2 53 732.76
        3 53 732.26
        4 53 733.35
        5 53 732.64
        6 53 732.76
        7 53 733.41
        8 53 732.62
        9 53 732.63
        10 53 732.52
        11 53 733.80
        12 53 732.41
        13 53 733.10
        14 53 731.74
        15 53 732.68
        16 53 732.36
        17 53 733.39
        18 53 733.02
        19 53 731.86
        20 53 733.27
        21 53 732.44
        22 53 732.10
        23 53 733.15
        24 53 733.12
        25 53 733.08
        26 53 732.47
        27 53 733.02
        28 53 732.65
        29 53 733.07
        30 53 732.66
        31 53 732.18
        32 53 732.60
        33 53 733.35
        34 53 734.05
        35 53 732.26
        36 53 733.68
        37 53 732.29
        38 53 733.06
        39 53 733.17
        40 53 732.68
        41 53 732.69
        42 53 733.75
        43 53 731.85
        44 53 732.80
        45 53 732.48
        46 53 732.37
        47 53 733.31
        48 53 732.31
        49 53 732.16
        50 53 732.71
        51 53 732.55
        52 53 732.15
        53 53 788.58
        54 53 732.62
        55 53 732.20
        56 53 732.85
        57 53 732.94
        58 53 732.41
        59 53 733.01
        60 53 732.90
        61 53 732.51
        62 53 732.33
        63 53 732.83
        64 53 732.94
        65 53 732.46
        66 53 732.85
        67 53 733.35
        68 53 732.27
        69 53 732.34
        70 53 732.85
        71 53 733.24
        72 53 732.73
        73 53 732.85
        74 53 733.12
        75 53 732.46
        76 53 733.06
        77 53 732.95
        78 53 732.46
        79 53 732.52
        80 53 732.60
        81 53 732.71
        82 53 733.25
        83 53 731.99
        84 53 732.53
        85 53 733.08
        86 53 732.64
        87 53 732.37
        88 53 732.54
        89 53 732.79
        90 53 732.64
        91 53 732.58
        92 53 732.90
        93 53 732.71
        94 53 732.51
        95 53 732.95
        96 53 733.24
        97 53 732.24
        98 53 732.17
        99 53 733.09
        0 54 791.65
        1 54 732.71
        2 54 732.37
        3 54 727.66
        4 54 731.86
        5 54 732.00
        6 54 742.09
        7 54 731.89
        8 54 732.21
        9 54 774.02
        10 54 732.27
        11 54 731.72
        12 54 725.55
        13 54 733.54
        14 54 732.02
        15 54 730.40
        16 54 733.42
        17 54 734.22
        18 54 725.62
        19 54 731.19
        20 54 731.17
        21 54 734.08
        22 54 734.23
        23 54 734.39
        24 54 729.91
        25 54 732.43
        26 54 732.03
        27 54 617.62
        28 54 732.34
        29 54 732.43
        30 54 728.57
        31 54 734.23
        32 54 733.38
        33 54 734.00
        34 54 731.85
        35 54 731.43
        36 54 726.96
        37 54 733.99
        38 54 733.65
        39 54 730.17
        40 54 732.08
        41 54 733.62
        42 54 724.93
        43 54 731.64
        44 54 733.03
        45 54 774.02
        46 54 731.77
        47 54 732.18
        48 54 742.19
        49 54 732.43
        50 54 732.58
        51 54 727.97
        52 54 731.88
        53 54 732.51
        54 54 788.58
        55 54 732.28
        56 54 733.41
        57 54 736.01
        58 54 732.04
        59 54 733.49
        60 54 729.02
        61 54 732.45
        62 54 732.97
        63 54 727.21
        64 54 733.28
        65 54 732.17
        66 54 728.80
        67 54 732.84
        68 54 732.82
        69 54 732.75
        70 54 732.72
        71 54 733.13
        72 54 742.44
        73 54 732.91
        74 54 731.95
        75 54 731.05
        76 54 733.06
        77 54 732.31
        78 54 736.86
        79 54 732.78
        80 54 732.97
        81 54 680.90
        82 54 733.13
        83 54 732.67
        84 54 735.21
        85 54 732.81
        86 54 732.59
        87 54 730.82
        88 54 732.06
        89 54 732.74
        90 54 751.58
        91 54 733.04
        92 54 733.44
        93 54 730.70
        94 54 732.45
        95 54 732.53
        96 54 733.87
        97 54 732.81
        98 54 732.82
        99 54 724.33
        0 55 791.65
        1 55 732.73
        2 55 732.73
        3 55 733.07
        4 55 732.88
        5 55 729.43
        6 55 732.76
        7 55 732.82
        8 55 732.32
        9 55 732.82
        10 55 735.93
        11 55 743.16
        12 55 733.44
        13 55 731.84
        14 55 732.39
        15 55 727.67
        16 55 732.29
        17 55 732.99
        18 55 733.24
        19 55 732.48
        20 55 738.41
        21 55 733.11
        22 55 725.51
        23 55 732.36
        24 55 732.92
        25 55 729.66
        26 55 732.72
        27 55 732.91
        28 55 732.59
        29 55 732.95
        30 55 730.37
        31 55 731.91
        32 55 732.68
        33 55 727.32
        34 55 733.29
        35 55 737.78
        36 55 732.67
        37 55 732.90
        38 55 731.94
        39 55 732.52
        40 55 725.80
        41 55 732.79
        42 55 733.51
        43 55 732.70
        44 55 741.90
        45 55 736.11
        46 55 732.21
        47 55 732.61
        48 55 732.61
        49 55 732.20
        50 55 729.27
        51 55 732.69
        52 55 732.41
        53 55 733.02
        54 55 732.76
        55 55 788.58
        56 55 732.43
        57 55 733.42
        58 55 732.88
        59 55 732.77
        60 55 737.42
        61 55 732.17
        62 55 732.26
        63 55 732.92
        64 55 733.10
        65 55 733.22
        66 55 727.79
        67 55 733.31
        68 55 732.16
        69 55 733.07
        70 55 731.24
        71 55 732.86
        72 55 732.21
        73 55 733.23
        74 55 733.20
        75 55 731.17
        76 55 732.41
        77 55 725.64
        78 55 732.61
        79 55 732.30
        80 55 731.63
        81 55 732.95
        82 55 732.91
        83 55 732.61
        84 55 732.82
        85 55 731.26
        86 55 733.14
        87 55 733.25
        88 55 726.84
        89 55 732.49
        90 55 731.19
        91 55 732.61
        92 55 732.95
        93 55 732.96
        94 55 732.19
        95 55 733.60
        96 55 732.44
        97 55 732.21
        98 55 732.46
        99 55 729.57
        0 56 791.65
        1 56 733.00
        2 56 728.28
        3 56 730.11
        4 56 739.57
        5 56 737.37
        6 56 728.14
        7 56 778.05
        8 56 725.32
        9 56 729.77
        10 56 742.78
        11 56 735.67
        12 56 723.75
        13 56 734.54
        14 56 705.52
        15 56 729.94
        16 56 749.82
        17 56 728.38
        18 56 723.20
        19 56 734.49
        20 56 736.59
        21 56 698.89
        22 56 727.76
        23 56 733.93
        24 56 728.55
        25 56 731.56
        26 56 742.80
        27 56 730.42
        28 56 617.62
        29 56 730.34
        30 56 742.72
        31 56 731.56
        32 56 727.61
        33 56 733.93
        34 56 727.60
        35 56 698.89
        36 56 736.51
        37 56 734.42
        38 56 723.12
        39 56 728.46
        40 56 750.53
        41 56 729.94
        42 56 705.52
        43 56 734.43
        44 56 723.75
        45 56 735.51
        46 56 742.70
        47 56 729.85
        48 56 726.58
        49 56 778.05
        50 56 727.98
        51 56 737.22
        52 56 739.63
        53 56 730.11
        54 56 727.96
        55 56 733.32
        56 56 788.58
        57 56 733.73
        58 56 740.73
        59 56 731.02
        60 56 730.22
        61 56 734.66
        62 56 726.94
        63 56 702.37
        64 56 742.21
        65 56 732.33
        66 56 732.46
        67 56 733.96
        68 56 728.07
        69 56 731.20
        70 56 662.24
        71 56 734.67
        72 56 736.77
        73 56 731.23
        74 56 729.90
        75 56 733.16
        76 56 728.87
        77 56 723.66
        78 56 739.01
        79 56 732.29
        80 56 732.53
        81 56 733.25
        82 56 729.37
        83 56 731.68
        84 56 680.90
        85 56 734.41
        86 56 736.16
        87 56 731.43
        88 56 730.78
        89 56 734.15
        90 56 729.56
        91 56 739.41
        92 56 735.05
        93 56 733.74
        94 56 734.31
        95 56 732.07
        96 56 730.84
        97 56 732.81
        98 56 809.99
        99 56 732.71
        0 57 791.65
        1 57 732.63
        2 57 732.85
        3 57 730.66
        4 57 732.46
        5 57 733.32
        6 57 732.95
        7 57 732.53
        8 57 733.09
        9 57 733.52
        10 57 732.96
        11 57 732.97
        12 57 730.96
        13 57 732.77
        14 57 732.71
        15 57 735.74
        16 57 733.18
        17 57 732.47
        18 57 730.46
        19 57 725.62
        20 57 732.27
        21 57 735.92
        22 57 733.20
        23 57 733.01
        24 57 734.28
        25 57 732.82
        26 57 732.61
        27 57 731.22
        28 57 732.46
        29 57 732.38
        30 57 731.69
        31 57 732.67
        32 57 732.61
        33 57 733.81
        34 57 733.09
        35 57 733.20
        36 57 731.32
        37 57 732.93
        38 57 726.96
        39 57 730.90
        40 57 732.40
        41 57 731.94
        42 57 735.66
        43 57 732.27
        44 57 733.37
        45 57 730.96
        46 57 732.54
        47 57 733.18
        48 57 735.31
        49 57 732.53
        50 57 732.94
        51 57 732.26
        52 57 732.52
        53 57 732.99
        54 57 731.26
        55 57 732.58
        56 57 732.74
        57 57 788.58
        58 57 733.04
        59 57 733.07
        60 57 733.56
        61 57 732.75
        62 57 732.38
        63 57 732.70
        64 57 732.72
        65 57 732.52
        66 57 732.30
        67 57 732.62
        68 57 732.38
        69 57 731.82
        70 57 732.95
        71 57 732.75
        72 57 731.83
        73 57 732.44
        74 57 732.75
        75 57 734.19
        76 57 742.44
        77 57 733.03
        78 57 732.90
        79 57 732.32
        80 57 732.47
        81 57 732.60
        82 57 732.92
        83 57 732.97
        84 57 732.63
        85 57 732.84
        86 57 732.61
        87 57 732.68
        88 57 732.87
        89 57 732.51
        90 57 731.80
        91 57 732.62
        92 57 732.87
        93 57 731.89
        94 57 732.91
        95 57 751.58
        96 57 732.75
        97 57 732.37
        98 57 732.83
        99 57 733.49
        0 58 791.65
        1 58 732.89
        2 58 732.85
        3 58 731.88
        4 58 733.71
        5 58 732.83
        6 58 732.39
        7 58 733.45
        8 58 732.80
        9 58 731.76
        10 58 734.00
        11 58 733.08
        12 58 732.13
        13 58 732.33
        14 58 733.94
        15 58 732.60
        16 58 732.21
        17 58 732.09
        18 58 734.73
        19 58 733.58
        20 58 732.44
        21 58 731.70
        22 58 731.59
        23 58 733.05
        24 58 733.65
        25 58 733.93
        26 58 733.29
        27 58 732.57
        28 58 732.00
        29 58 617.62
        30 58 732.63
        31 58 732.57
        32 58 732.58
        33 58 733.93
        34 58 733.77
        35 58 732.94
        36 58 731.54
        37 58 731.70
        38 58 732.52
        39 58 733.35
        40 58 734.58
        41 58 732.25
        42 58 730.95
        43 58 732.59
        44 58 734.42
        45 58 732.15
        46 58 731.46
        47 58 733.31
        48 58 731.92
        49 58 731.82
        50 58 733.32
        51 58 733.13
        52 58 731.75
        53 58 732.76
        54 58 732.67
        55 58 731.83
        56 58 733.34
        57 58 732.65
        58 58 788.58
        59 58 733.39
        60 58 731.70
        61 58 732.87
        62 58 733.81
        63 58 731.87
        64 58 733.06
        65 58 732.53
        66 58 731.89
        67 58 733.44
        68 58 732.12
        69 58 732.54
        70 58 733.66
        71 58 732.39
        72 58 732.65
        73 58 732.80
        74 58 733.17
        75 58 732.49
        76 58 733.22
        77 58 732.15
        78 58 732.66
        79 58 732.58
        80 58 732.37
        81 58 733.38
        82 58 732.20
        83 58 732.50
        84 58 733.74
        85 58 732.30
        86 58 732.54
        87 58 680.90
        88 58 732.30
        89 58 732.30
        90 58 733.19
        91 58 732.70
        92 58 732.85
        93 58 732.65
        94 58 732.46
        95 58 732.30
        96 58 733.29
        97 58 732.33
        98 58 732.69
        99 58 732.64
        0 59 791.65
        1 59 733.03
        2 59 732.12
        3 59 732.51
        4 59 732.52
        5 59 732.15
        6 59 732.76
        7 59 732.88
        8 59 732.05
        9 59 732.76
        10 59 733.40
        11 59 732.38
        12 59 732.44
        13 59 732.72
        14 59 731.87
        15 59 733.10
        16 59 733.07
        17 59 732.56
        18 59 733.00
        19 59 731.92
        20 59 732.95
        21 59 732.20
        22 59 732.47
        23 59 733.11
        24 59 732.11
        25 59 732.56
        26 59 732.70
        27 59 732.83
        28 59 733.09
        29 59 732.36
        30 59 732.76
        31 59 732.62
        32 59 732.93
        33 59 733.37
        34 59 732.09
        35 59 732.35
        36 59 733.09
        37 59 732.77
        38 59 731.94
        39 59 733.06
        40 59 733.44
        41 59 732.45
        42 59 733.01
        43 59 732.80
        44 59 732.26
        45 59 732.86
        46 59 732.36
        47 59 732.66
        48 59 733.70
        49 59 732.80
        50 59 733.05
        51 59 732.77
        52 59 732.10
        53 59 732.93
        54 59 732.84
        55 59 732.47
        56 59 732.80
        57 59 733.02
        58 59 733.11
        59 59 788.58
        60 59 733.31
        61 59 732.08
        62 59 733.19
        63 59 732.83
        64 59 732.60
        65 59 732.26
        66 59 732.47
        67 59 732.98
        68 59 732.68
        69 59 732.84
        70 59 733.16
        71 59 732.55
        72 59 732.55
        73 59 732.90
        74 59 732.52
        75 59 732.09
        76 59 732.84
        77 59 733.07
        78 59 732.59
        79 59 732.25
        80 59 733.17
        81 59 732.21
        82 59 732.02
        83 59 733.12
        84 59 733.11
        85 59 732.63
        86 59 732.04
        87 59 732.65
        88 59 732.79
        89 59 732.89
        90 59 732.80
        91 59 733.19
        92 59 732.69
        93 59 732.63
        94 59 732.69
        95 59 732.70
        96 59 732.53
        97 59 732.63
        98 59 733.02
        99 59 732.85
        0 60 791.65
        1 60 730.72
        2 60 733.69
        3 60 747.25
        4 60 731.43
        5 60 721.01
        6 60 718.54
        7 60 730.47
        8 60 733.58
        9 60 735.96
        10 60 774.02
        11 60 733.62
        12 60 743.16
        13 60 729.99
        14 60 735.73
        15 60 705.52
        16 60 731.54
        17 60 738.17
        18 60 744.14
        19 60 734.19
        20 60 725.62
        21 60 720.63
        22 60 737.97
        23 60 729.79
        24 60 725.51
        25 60 755.18
        26 60 732.47
        27 60 747.77
        28 60 731.29
        29 60 735.89
        30 60 617.62
        31 60 735.90
        32 60 730.66
        33 60 747.61
        34 60 732.39
        35 60 755.26
        36 60 727.32
        37 60 729.95
        38 60 738.04
        39 60 720.71
        40 60 726.96
        41 60 734.27
        42 60 744.22
        43 60 738.17
        44 60 731.18
        45 60 705.52
        46 60 735.81
        47 60 730.08
        48 60 741.90
        49 60 733.78
        50 60 774.02
        51 60 736.04
        52 60 733.58
        53 60 730.47
        54 60 718.61
        55 60 721.09
        56 60 729.96
        57 60 747.09
        58 60 733.69
        59 60 731.19
        60 60 788.58
        61 60 734.10
        62 60 731.16
        63 60 723.28
        64 60 734.77
        65 60 767.48
        66 60 731.27
        67 60 735.09
        68 60 732.49
        69 60 739.24
        70 60 727.21
        71 60 733.65
        72 60 727.79
        73 60 731.78
        74 60 734.38
        75 60 662.24
        76 60 732.00
        77 60 733.52
        78 60 744.56
        79 60 731.63
        80 60 742.44
        81 60 731.53
        82 60 732.50
        83 60 731.89
        84 60 725.64
        85 60 740.32
        86 60 731.90
        87 60 733.49
        88 60 734.47
        89 60 732.65
        90 60 680.90
        91 60 732.80
        92 60 733.40
        93 60 728.97
        94 60 731.67
        95 60 722.41
        96 60 726.84
        97 60 731.99
        98 60 732.18
        99 60 741.84
        0 61 791.65
        1 61 732.63
        2 61 732.77
        3 61 732.87
        4 61 732.11
        5 61 732.88
        6 61 733.24
        7 61 732.72
        8 61 732.61
        9 61 732.74
        10 61 732.21
        11 61 732.18
        12 61 732.50
        13 61 732.55
        14 61 733.22
        15 61 732.91
        16 61 732.88
        17 61 733.00
        18 61 732.19
        19 61 732.37
        20 61 732.73
        21 61 732.70
        22 61 732.74
        23 61 731.97
        24 61 732.63
        25 61 732.24
        26 61 732.45
        27 61 732.62
        28 61 732.86
        29 61 732.92
        30 61 732.33
        31 61 732.65
        32 61 732.72
        33 61 732.85
        34 61 732.39
        35 61 732.69
        36 61 732.24
        37 61 732.86
        38 61 733.23
        39 61 732.39
        40 61 732.96
        41 61 732.41
        42 61 732.35
        43 61 732.83
        44 61 732.16
        45 61 733.14
        46 61 732.38
        47 61 732.82
        48 61 733.03
        49 61 732.60
        50 61 732.40
        51 61 733.41
        52 61 732.33
        53 61 732.94
        54 61 733.51
        55 61 732.99
        56 61 732.93
        57 61 732.85
        58 61 732.93
        59 61 733.07
        60 61 733.32
        61 61 788.58
        62 61 733.12
        63 61 733.02
        64 61 732.45
        65 61 732.37
        66 61 732.56
        67 61 732.74
        68 61 732.48
        69 61 733.08
        70 61 732.78
        71 61 732.70
        72 61 732.96
        73 61 732.80
        74 61 732.30
        75 61 732.04
        76 61 732.47
        77 61 732.91
        78 61 732.45
        79 61 732.76
        80 61 733.10
        81 61 732.68
        82 61 732.70
        83 61 732.93
        84 61 733.03
        85 61 732.70
        86 61 732.67
        87 61 733.00
        88 61 732.73
        89 61 732.22
        90 61 733.19
        91 61 733.23
        92 61 732.71
        93 61 732.32
        94 61 733.05
        95 61 732.80
        96 61 732.71
        97 61 732.98
        98 61 733.13
        99 61 732.19
        0 62 791.65
        1 62 732.33
        2 62 733.33
        3 62 733.02
        4 62 732.43
        5 62 732.92
        6 62 732.66
        7 62 732.16
        8 62 733.75
        9 62 733.20
        10 62 732.35
        11 62 732.05
        12 62 733.62
        13 62 733.16
        14 62 732.40
        15 62 732.85
        16 62 733.53
        17 62 732.21
        18 62 731.50
        19 62 732.82
        20 62 734.38
        21 62 733.28
        22 62 732.12
        23 62 731.59
        24 62 732.01
        25 62 733.11
        26 62 733.46
        27 62 733.56
        28 62 732.65
        29 62 732.43
        30 62 732.21
        31 62 617.62
        32 62 731.81
        33 62 732.59
        34 62 733.20
        35 62 733.72
        36 62 733.69
        37 62 733.09
        38 62 731.41
        39 62 731.74
        40 62 732.59
        41 62 733.44
        42 62 734.22
        43 62 733.13
        44 62 731.53
        45 62 732.54
        46 62 733.77
        47 62 732.92
        48 62 731.38
        49 62 732.92
        50 62 734.06
        51 62 731.92
        52 62 731.85
        53 62 733.28
        54 62 731.22
        55 62 732.23
        56 62 733.35
        57 62 732.94
        58 62 732.29
        59 62 733.44
        60 62 731.70
        61 62 732.33
        62 62 788.58
        63 62 732.45
        64 62 732.45
        65 62 733.13
        66 62 731.87
        67 62 732.98
        68 62 733.04
        69 62 732.94
        70 62 733.38
        71 62 732.57
        72 62 733.02
        73 62 732.29
        74 62 732.98
        75 62 732.62
        76 62 732.68
        77 62 733.63
        78 62 732.77
        79 62 732.78
        80 62 731.62
        81 62 732.46
        82 62 732.84
        83 62 732.60
        84 62 733.38
        85 62 732.93
        86 62 732.48
        87 62 733.24
        88 62 732.90
        89 62 732.62
        90 62 733.24
        91 62 732.53
        92 62 732.40
        93 62 680.90
        94 62 732.18
        95 62 732.77
        96 62 733.03
        97 62 732.71
        98 62 733.45
        99 62 732.52
        0 63 791.65
        1 63 732.36
        2 63 732.41
        3 63 734.26
        4 63 732.45
        5 63 732.62
        6 63 731.12
        7 63 742.09
        8 63 732.54
        9 63 725.32
        10 63 732.88
        11 63 732.15
        12 63 735.10
        13 63 732.75
        14 63 725.55
        15 63 730.47
        16 63 733.40
        17 63 733.13
        18 63 749.82
        19 63 733.45
        20 63 732.07
        21 63 725.62
        22 63 732.56
        23 63 732.53
        24 63 733.36
        25 63 732.92
        26 63 732.53
        27 63 728.55
        28 63 729.91
        29 63 732.82
        30 63 731.28
        31 63 732.80
        32 63 732.80
        33 63 732.31
        34 63 732.68
        35 63 728.57
        36 63 727.61
        37 63 732.45
        38 63 733.18
        39 63 733.66
        40 63 732.64
        41 63 732.61
        42 63 726.96
        43 63 732.77
        44 63 732.96
        45 63 750.53
        46 63 732.73
        47 63 732.11
        48 63 732.12
        49 63 724.93
        50 63 732.61
        51 63 734.31
        52 63 731.78
        53 63 732.79
        54 63 726.58
        55 63 732.19
        56 63 742.19
        57 63 734.74
        58 63 732.50
        59 63 732.89
        60 63 733.74
        61 63 731.85
        62 63 732.89
        63 63 788.58
        64 63 732.35
        65 63 732.24
        66 63 731.98
        67 63 732.76
        68 63 732.01
        69 63 732.97
        70 63 729.02
        71 63 732.58
        72 63 742.21
        73 63 732.90
        74 63 732.40
        75 63 733.26
        76 63 732.68
        77 63 728.80
        78 63 731.95
        79 63 733.05
        80 63 733.11
        81 63 736.77
        82 63 733.00
        83 63 732.94
        84 63 742.44
        85 63 732.53
        86 63 732.74
        87 63 733.52
        88 63 732.84
        89 63 732.52
        90 63 732.53
        91 63 736.86
        92 63 732.34
        93 63 733.43
        94 63 733.11
        95 63 732.72
        96 63 733.26
        97 63 733.22
        98 63 735.21
        99 63 730.78
        0 64 791.65
        1 64 731.54
        2 64 727.16
        3 64 734.18
        4 64 714.15
        5 64 730.67
        6 64 741.37
        7 64 732.53
        8 64 778.05
        9 64 734.61
        10 64 729.11
        11 64 731.01
        12 64 771.64
        13 64 731.12
        14 64 723.92
        15 64 736.74
        16 64 705.52
        17 64 732.66
        18 64 742.24
        19 64 729.70
        20 64 737.86
        21 64 729.32
        22 64 739.45
        23 64 735.00
        24 64 698.89
        25 64 736.13
        26 64 731.33
        27 64 733.35
        28 64 717.64
        29 64 731.75
        30 64 727.32
        31 64 730.69
        32 64 617.62
        33 64 731.08
        34 64 727.08
        35 64 731.51
        36 64 717.64
        37 64 733.51
        38 64 731.33
        39 64 736.21
        40 64 698.89
        41 64 734.85
        42 64 739.61
        43 64 729.43
        44 64 737.94
        45 64 729.54
        46 64 742.08
        47 64 732.64
        48 64 705.52
        49 64 736.66
        50 64 723.69
        51 64 730.89
        52 64 771.71
        53 64 730.77
        54 64 729.22
        55 64 734.46
        56 64 778.05
        57 64 732.30
        58 64 741.53
        59 64 730.90
        60 64 714.23
        61 64 734.57
        62 64 727.39
        63 64 731.75
        64 64 788.58
        65 64 731.87
        66 64 731.49
        67 64 734.89
        68 64 731.18
        69 64 730.81
        70 64 740.20
        71 64 733.09
        72 64 702.37
        73 64 733.48
        74 64 728.65
        75 64 731.71
        76 64 736.53
        77 64 734.51
        78 64 736.06
        79 64 731.31
        80 64 662.24
        81 64 733.26
        82 64 729.39
        83 64 732.19
        84 64 724.90
        85 64 732.27
        86 64 732.62
        87 64 733.27
        88 64 723.66
        89 64 732.03
        90 64 732.35
        91 64 734.01
        92 64 746.85
        93 64 731.42
        94 64 731.10
        95 64 733.53
        96 64 680.90
        97 64 731.79
        98 64 736.42
        99 64 733.02
        0 65 791.65
        1 65 732.95
        2 65 732.53
        3 65 732.80
        4 65 733.12
        5 65 736.35
        6 65 732.84
        7 65 732.78
        8 65 732.24
        9 65 732.62
        10 65 730.82
        11 65 732.58
        12 65 732.40
        13 65 743.16
        14 65 733.06
        15 65 732.88
        16 65 733.18
        17 65 732.61
        18 65 733.45
        19 65 732.25
        20 65 728.37
        21 65 732.41
        22 65 732.65
        23 65 732.78
        24 65 732.08
        25 65 736.79
        26 65 725.51
        27 65 732.48
        28 65 732.60
        29 65 732.82
        30 65 729.97
        31 65 732.75
        32 65 732.76
        33 65 732.13
        34 65 733.26
        35 65 731.07
        36 65 732.97
        37 65 732.28
        38 65 732.48
        39 65 727.32
        40 65 735.84
        41 65 732.90
        42 65 732.18
        43 65 732.98
        44 65 732.03
        45 65 728.80
        46 65 733.41
        47 65 732.69
        48 65 732.90
        49 65 732.71
        50 65 732.68
        51 65 733.28
        52 65 741.90
        53 65 731.91
        54 65 732.68
        55 65 728.70
        56 65 732.99
        57 65 732.98
        58 65 732.47
        59 65 733.12
        60 65 737.53
        61 65 732.85
        62 65 733.04
        63 65 732.87
        64 65 732.62
        65 65 788.58
        66 65 733.23
        67 65 732.33
        68 65 732.00
        69 65 732.88
        70 65 730.26
        71 65 732.49
        72 65 733.21
        73 65 732.88
        74 65 732.94
        75 65 731.60
        76 65 733.36
        77 65 732.35
        78 65 727.79
        79 65 733.06
        80 65 735.13
        81 65 732.40
        82 65 732.53
        83 65 732.90
        84 65 732.38
        85 65 734.16
        86 65 732.79
        87 65 732.83
        88 65 732.76
        89 65 733.03
        90 65 733.25
        91 65 725.64
        92 65 732.49
        93 65 732.98
        94 65 732.98
        95 65 732.60
        96 65 733.12
        97 65 732.56
        98 65 733.21
        99 65 732.62
        0 66 791.65
        1 66 732.78
        2 66 732.88
        3 66 735.26
        4 66 733.19
        5 66 732.71
        6 66 729.43
        7 66 733.74
        8 66 732.69
        9 66 732.07
        10 66 733.49
        11 66 774.02
        12 66 735.93
        13 66 732.91
        14 66 733.62
        15 66 729.25
        16 66 731.76
        17 66 733.61
        18 66 727.67
        19 66 731.78
        20 66 731.22
        21 66 737.07
        22 66 725.62
        23 66 733.08
        24 66 738.41
        25 66 731.69
        26 66 732.02
        27 66 733.02
        28 66 733.48
        29 66 733.36
        30 66 729.66
        31 66 732.62
        32 66 732.56
        33 66 617.62
        34 66 732.17
        35 66 732.31
        36 66 730.37
        37 66 733.28
        38 66 733.04
        39 66 733.18
        40 66 732.15
        41 66 731.69
        42 66 737.78
        43 66 733.00
        44 66 726.96
        45 66 736.99
        46 66 732.63
        47 66 732.02
        48 66 725.80
        49 66 733.69
        50 66 732.21
        51 66 728.99
        52 66 733.10
        53 66 732.86
        54 66 736.11
        55 66 774.02
        56 66 733.98
        57 66 732.15
        58 66 732.37
        59 66 733.63
        60 66 729.27
        61 66 732.80
        62 66 733.56
        63 66 735.34
        64 66 732.50
        65 66 733.19
        66 66 788.58
        67 66 733.26
        68 66 733.05
        69 66 730.68
        70 66 732.78
        71 66 732.31
        72 66 737.42
        73 66 733.22
        74 66 732.77
        75 66 729.73
        76 66 733.08
        77 66 727.21
        78 66 733.22
        79 66 732.69
        80 66 733.21
        81 66 732.04
        82 66 732.96
        83 66 732.33
        84 66 731.24
        85 66 732.70
        86 66 732.18
        87 66 736.43
        88 66 742.44
        89 66 733.08
        90 66 731.17
        91 66 732.75
        92 66 732.64
        93 66 735.06
        94 66 732.56
        95 66 732.36
        96 66 731.63
        97 66 733.14
        98 66 732.87
        99 66 680.90
        0 67 791.65
        1 67 732.72
        2 67 732.80
        3 67 733.10
        4 67 732.36
        5 67 732.66
        6 67 733.11
        7 67 732.62
        8 67 732.76
        9 67 732.81
        10 67 732.61
        11 67 733.09
        12 67 732.94
        13 67 732.88
        14 67 733.71
        15 67 732.55
        16 67 732.02
        17 67 732.69
        18 67 732.37
        19 67 732.82
        20 67 732.73
        21 67 732.14
        22 67 733.33
        23 67 732.56
        24 67 732.36
        25 67 732.41
        26 67 732.75
        27 67 732.88
        28 67 732.29
        29 67 732.36
        30 67 732.78
        31 67 732.69
        32 67 732.99
        33 67 732.84
        34 67 732.92
        35 67 732.76
        36 67 732.70
        37 67 733.14
        38 67 732.28
        39 67 732.68
        40 67 733.18
        41 67 732.66
        42 67 732.39
        43 67 732.65
        44 67 733.14
        45 67 732.54
        46 67 732.70
        47 67 732.79
        48 67 732.87
        49 67 733.36
        50 67 731.86
        51 67 732.38
        52 67 732.45
        53 67 732.63
        54 67 733.25
        55 67 732.49
        56 67 732.52
        57 67 733.02
        58 67 732.71
        59 67 732.68
        60 67 732.93
        61 67 732.60
        62 67 732.56
        63 67 732.83
        64 67 732.45
        65 67 732.23
        66 67 732.99
        67 67 788.58
        68 67 732.24
        69 67 732.92
        70 67 732.63
        71 67 732.51
        72 67 733.01
        73 67 732.96
        74 67 732.87
        75 67 732.71
        76 67 733.06
        77 67 732.65
        78 67 732.60
        79 67 732.49
        80 67 732.66
        81 67 732.42
        82 67 732.91
        83 67 732.71
        84 67 732.59
        85 67 732.94
        86 67 732.86
        87 67 733.03
        88 67 732.56
        89 67 732.76
        90 67 732.58
        91 67 732.82
        92 67 732.45
        93 67 732.82
        94 67 732.55
        95 67 733.19
        96 67 733.01
        97 67 732.98
        98 67 732.34
        99 67 732.83
        0 68 791.65
        1 68 734.80
        2 68 731.13
        3 68 731.93
        4 68 734.91
        5 68 731.58
        6 68 731.28
        7 68 735.41
        8 68 730.87
        9 68 731.53
        10 68 735.21
        11 68 730.93
        12 68 732.32
        13 68 735.57
        14 68 730.44
        15 68 731.50
        16 68 737.31
        17 68 705.52
        18 68 733.73
        19 68 732.33
        20 68 730.67
        21 68 736.52
        22 68 729.69
        23 68 733.22
        24 68 732.64
        25 68 731.13
        26 68 736.48
        27 68 730.45
        28 68 733.84
        29 68 730.90
        30 68 732.15
        31 68 732.84
        32 68 731.93
        33 68 735.36
        34 68 617.62
        35 68 735.51
        36 68 730.91
        37 68 732.92
        38 68 732.38
        39 68 730.90
        40 68 734.71
        41 68 730.37
        42 68 736.48
        43 68 731.37
        44 68 732.21
        45 68 733.30
        46 68 729.54
        47 68 736.91
        48 68 730.72
        49 68 732.65
        50 68 733.81
        51 68 705.52
        52 68 737.23
        53 68 731.89
        54 68 730.52
        55 68 735.92
        56 68 731.14
        57 68 731.01
        58 68 735.05
        59 68 731.38
        60 68 731.58
        61 68 734.73
        62 68 731.45
        63 68 731.27
        64 68 734.44
        65 68 732.00
        66 68 731.28
        67 68 734.80
        68 68 788.58
        69 68 731.30
        70 68 735.20
        71 68 732.27
        72 68 731.53
        73 68 733.30
        74 68 733.24
        75 68 731.46
        76 68 734.90
        77 68 733.76
        78 68 732.22
        79 68 732.15
        80 68 734.14
        81 68 732.51
        82 68 731.31
        83 68 733.69
        84 68 733.56
        85 68 662.24
        86 68 731.98
        87 68 734.39
        88 68 732.91
        89 68 731.73
        90 68 732.95
        91 68 733.19
        92 68 731.70
        93 68 731.87
        94 68 733.77
        95 68 732.34
        96 68 731.26
        97 68 733.09
        98 68 733.35
        99 68 732.16
        0 69 791.65
        1 69 733.46
        2 69 732.73
        3 69 731.19
        4 69 732.92
        5 69 732.52
        6 69 732.06
        7 69 732.60
        8 69 732.79
        9 69 734.78
        10 69 733.06
        11 69 732.81
        12 69 730.58
        13 69 733.00
        14 69 732.99
        15 69 733.01
        16 69 732.76
        17 69 732.41
        18 69 731.64
        19 69 732.88
        20 69 732.15
        21 69 733.49
        22 69 732.66
        23 69 725.62
        24 69 730.98
        25 69 732.70
        26 69 732.90
        27 69 732.55
        28 69 732.93
        29 69 732.67
        30 69 733.00
        31 69 732.82
        32 69 733.17
        33 69 732.26
        34 69 732.32
        35 69 732.55
        36 69 731.78
        37 69 733.50
        38 69 732.58
        39 69 733.39
        40 69 732.52
        41 69 732.85
        42 69 734.79
        43 69 732.32
        44 69 733.23
        45 69 730.38
        46 69 726.96
        47 69 732.80
        48 69 733.57
        49 69 732.81
        50 69 732.85
        51 69 731.48
        52 69 732.87
        53 69 731.99
        54 69 733.11
        55 69 732.61
        56 69 731.91
        57 69 732.08
        58 69 732.76
        59 69 732.43
        60 69 734.07
        61 69 732.75
        62 69 732.28
        63 69 732.42
        64 69 732.40
        65 69 732.23
        66 69 732.29
        67 69 732.44
        68 69 732.45
        69 69 788.58
        70 69 732.46
        71 69 733.11
        72 69 733.59
        73 69 732.72
        74 69 733.02
        75 69 732.66
        76 69 732.82
        77 69 732.42
        78 69 731.51
        79 69 733.59
        80 69 732.66
        81 69 731.55
        82 69 732.83
        83 69 732.63
        84 69 733.79
        85 69 733.07
        86 69 733.00
        87 69 732.88
        88 69 732.34
        89 69 732.61
        90 69 732.38
        91 69 732.73
        92 69 742.44
        93 69 732.43
        94 69 732.52
        95 69 732.69
        96 69 732.74
        97 69 732.50
        98 69 732.26
        99 69 731.98
        0 70 791.65
        1 70 732.77
        2 70 732.50
        3 70 733.15
        4 70 732.84
        5 70 739.57
        6 70 733.23
        7 70 718.54
        8 70 732.51
        9 70 732.83
        10 70 725.32
        11 70 732.88
        12 70 733.67
        13 70 732.09
        14 70 743.16
        15 70 723.75
        16 70 733.03
        17 70 732.00
        18 70 731.32
        19 70 733.83
        20 70 749.82
        21 70 744.14
        22 70 732.25
        23 70 733.06
        24 70 733.35
        25 70 736.59
        26 70 732.53
        27 70 731.89
        28 70 725.51
        29 70 733.15
        30 70 728.55
        31 70 733.33
        32 70 733.03
        33 70 732.48
        34 70 732.12
        35 70 617.62
        36 70 732.28
        37 70 732.56
        38 70 732.40
        39 70 733.41
        40 70 727.61
        41 70 733.15
        42 70 727.32
        43 70 731.89
        44 70 732.14
        45 70 736.51
        46 70 733.58
        47 70 733.14
        48 70 732.00
        49 70 744.22
        50 70 750.53
        51 70 733.59
        52 70 734.07
        53 70 732.15
        54 70 732.43
        55 70 723.75
        56 70 741.90
        57 70 732.25
        58 70 733.20
        59 70 732.80
        60 70 726.58
        61 70 732.88
        62 70 733.02
        63 70 718.61
        64 70 732.88
        65 70 739.63
        66 70 731.94
        67 70 732.97
        68 70 732.85
        69 70 732.84
        70 70 788.58
        71 70 732.69
        72 70 732.47
        73 70 733.07
        74 70 732.43
        75 70 730.22
        76 70 733.55
        77 70 731.27
        78 70 732.81
        79 70 732.10
        80 70 742.21
        81 70 732.40
        82 70 732.96
        83 70 732.87
        84 70 727.79
        85 70 728.07
        86 70 732.26
        87 70 732.76
        88 70 732.93
        89 70 732.50
        90 70 736.77
        91 70 744.56
        92 70 732.46
        93 70 732.72
        94 70 732.72
        95 70 728.87
        96 70 732.90
        97 70 732.62
        98 70 725.64
        99 70 732.83
        0 71 791.65
        1 71 733.28
        2 71 732.27
        3 71 733.21
        4 71 732.64
        5 71 732.67
        6 71 733.14
        7 71 732.80
        8 71 732.56
        9 71 733.09
        10 71 732.77
        11 71 732.41
        12 71 733.45
        13 71 732.60
        14 71 732.09
        15 71 733.06
        16 71 732.39
        17 71 732.52
        18 71 732.93
        19 71 732.45
        20 71 732.85
        21 71 732.44
        22 71 732.69
        23 71 732.67
        24 71 732.18
        25 71 733.01
        26 71 732.76
        27 71 732.41
        28 71 732.81
        29 71 732.80
        30 71 732.68
        31 71 732.42
        32 71 733.00
        33 71 732.71
        34 71 732.98
        35 71 732.86
        36 71 732.70
        37 71 733.06
        38 71 733.04
        39 71 732.48
        40 71 732.66
        41 71 732.60
        42 71 732.74
        43 71 732.55
        44 71 732.52
        45 71 732.65
        46 71 732.85
        47 71 733.35
        48 71 732.50
        49 71 733.01
        50 71 732.30
        51 71 732.37
        52 71 732.99
        53 71 732.45
        54 71 732.78
        55 71 732.76
        56 71 732.45
        57 71 732.93
        58 71 732.86
        59 71 732.41
        60 71 732.99
        61 71 732.45
        62 71 732.29
        63 71 733.04
        64 71 732.59
        65 71 732.14
        66 71 732.72
        67 71 732.66
        68 71 732.14
        69 71 732.59
        70 71 732.57
        71 71 788.58
        72 71 733.01
        73 71 732.78
        74 71 732.51
        75 71 733.01
        76 71 733.04
        77 71 732.07
        78 71 733.45
        79 71 732.85
        80 71 732.89
        81 71 732.26
        82 71 732.90
        83 71 732.92
        84 71 732.68
        85 71 732.73
        86 71 733.06
        87 71 732.68
        88 71 732.73
        89 71 732.69
        90 71 732.46
        91 71 732.38
        92 71 732.72
        93 71 732.99
        94 71 732.61
        95 71 732.11
        96 71 732.66
        97 71 733.39
        98 71 732.22
        99 71 732.94
        0 72 791.65
        1 72 732.34
        2 72 741.05
        3 72 737.01
        4 72 727.66
        5 72 735.00
        6 72 721.01
        7 72 732.20
        8 72 742.09
        9 72 778.05
        10 72 726.90
        11 72 735.45
        12 72 774.02
        13 72 732.61
        14 72 744.97
        15 72 726.64
        16 72 725.55
        17 72 734.14
        18 72 705.52
        19 72 735.09
        20 72 730.40
        21 72 747.80
        22 72 728.33
        23 72 729.82
        24 72 725.62
        25 72 730.57
        26 72 726.32
        27 72 698.89
        28 72 734.08
        29 72 735.04
        30 72 755.18
        31 72 733.00
        32 72 729.91
        33 72 724.23
        34 72 739.90
        35 72 731.43
        36 72 617.62
        37 72 731.11
        38 72 739.83
        39 72 724.15
        40 72 728.57
        41 72 733.00
        42 72 755.26
        43 72 735.27
        44 72 734.00
        45 72 698.89
        46 72 726.24
        47 72 730.74
        48 72 726.96
        49 72 729.72
        50 72 728.25
        51 72 747.72
        52 72 730.17
        53 72 734.77
        54 72 705.52
        55 72 733.82
        56 72 724.93
        57 72 726.57
        58 72 744.97
        59 72 732.46
        60 72 774.02
        61 72 735.29
        62 72 727.21
        63 72 778.05
        64 72 742.19
        65 72 731.83
        66 72 721.09
        67 72 735.26
        68 72 727.97
        69 72 737.00
        70 72 741.21
        71 72 732.63
        72 72 788.58
        73 72 733.80
        74 72 728.21
        75 72 728.46
        76 72 736.01
        77 72 733.24
        78 72 767.48
        79 72 732.32
        80 72 729.02
        81 72 702.37
        82 72 730.74
        83 72 734.42
        84 72 727.21
        85 72 731.21
        86 72 730.63
        87 72 743.40
        88 72 728.80
        89 72 731.84
        90 72 662.24
        91 72 732.70
        92 72 732.75
        93 72 727.24
        94 72 729.81
        95 72 732.17
        96 72 742.44
        97 72 733.64
        98 72 735.20
        99 72 723.66
        0 73 791.65
        1 73 732.89
        2 73 732.83
        3 73 732.77
        4 73 732.14
        5 73 733.11
        6 73 732.57
        7 73 732.30
        8 73 733.41
        9 73 732.83
        10 73 732.46
        11 73 733.30
        12 73 732.43
        13 73 732.72
        14 73 732.66
        15 73 731.97
        16 73 732.90
        17 73 733.19
        18 73 732.32
        19 73 732.81
        20 73 732.97
        21 73 732.56
        22 73 732.64
        23 73 731.94
        24 73 732.73
        25 73 732.79
        26 73 733.25
        27 73 733.05
        28 73 732.27
        29 73 732.78
        30 73 732.83
        31 73 732.42
        32 73 732.63
        33 73 732.87
        34 73 733.27
        35 73 732.32
        36 73 732.69
        37 73 732.45
        38 73 732.68
        39 73 733.20
        40 73 732.86
        41 73 732.55
        42 73 732.18
        43 73 733.15
        44 73 732.22
        45 73 733.17
        46 73 732.60
        47 73 733.34
        48 73 732.65
        49 73 732.64
        50 73 732.78
        51 73 732.03
        52 73 732.93
        53 73 732.45
        54 73 732.88
        55 73 733.17
        56 73 732.73
        57 73 733.04
        58 73 732.53
        59 73 732.12
        60 73 732.93
        61 73 732.55
        62 73 732.24
        63 73 732.82
        64 73 732.55
        65 73 732.43
        66 73 732.44
        67 73 732.49
        68 73 732.15
        69 73 732.61
        70 73 732.67
        71 73 732.64
        72 73 732.84
        73 73 788.58
        74 73 732.55
        75 73 732.75
        76 73 732.63
        77 73 732.10
        78 73 732.98
        79 73 732.87
        80 73 732.39
        81 73 732.68
        82 73 733.05
        83 73 732.48
        84 73 732.19
        85 73 732.58
        86 73 733.41
        87 73 731.99
        88 73 732.90
        89 73 733.00
        90 73 732.50
        91 73 732.48
        92 73 732.55
        93 73 732.59
        94 73 732.91
        95 73 733.13
        96 73 733.14
        97 73 732.83
        98 73 732.02
        99 73 732.50
        0 74 791.65
        1 74 732.72
        2 74 733.04
        3 74 732.59
        4 74 733.56
        5 74 732.67
        6 74 732.65
        7 74 733.22
        8 74 732.72
        9 74 732.66
        10 74 733.60
        11 74 732.50
        12 74 732.11
        13 74 733.19
        14 74 733.10
        15 74 732.31
        16 74 732.09
        17 74 732.94
        18 74 732.51
        19 74 731.85
        20 74 733.51
        21 74 733.37
        22 74 731.90
        23 74 731.80
        24 74 734.41
        25 74 733.90
        26 74 733.56
        27 74 732.40
        28 74 731.96
        29 74 731.75
        30 74 732.50
        31 74 733.13
        32 74 733.08
        33 74 733.38
        34 74 733.01
        35 74 732.51
        36 74 732.09
        37 74 617.62
        38 74 732.64
        39 74 732.67
        40 74 732.61
        41 74 733.14
        42 74 733.60
        43 74 732.65
        44 74 732.11
        45 74 731.99
        46 74 732.27
        47 74 732.72
        48 74 733.48
        49 74 734.14
        50 74 731.42
        51 74 732.04
        52 74 732.77
        53 74 732.98
        54 74 732.89
        55 74 731.85
        56 74 732.77
        57 74 733.21
        58 74 733.65
        59 74 732.23
        60 74 732.60
        61 74 733.50
        62 74 732.49
        63 74 732.69
        64 74 733.18
        65 74 732.19
        66 74 732.22
        67 74 732.87
        68 74 733.08
        69 74 732.34
        70 74 733.29
        71 74 732.33
        72 74 732.45
        73 74 732.74
        74 74 788.58
        75 74 732.67
        76 74 733.03
        77 74 732.53
        78 74 732.89
        79 74 732.49
        80 74 733.10
        81 74 732.85
        82 74 732.77
        83 74 733.31
        84 74 732.78
        85 74 732.69
        86 74 732.28
        87 74 732.88
        88 74 733.26
        89 74 732.38
        90 74 732.44
        91 74 732.38
        92 74 732.21
        93 74 732.64
        94 74 732.91
        95 74 732.88
        96 74 733.61
        97 74 732.66
        98 74 732.63
        99 74 732.88
        0 75 791.65
        1 75 732.83
        2 75 732.81
        3 75 733.32
        4 75 733.27
        5 75 731.43
        6 75 733.21
        7 75 732.75
        8 75 732.95
        9 75 731.48
        10 75 733.58
        11 75 733.17
        12 75 733.35
        13 75 733.03
        14 75 732.78
        15 75 743.16
        16 75 733.04
        17 75 731.70
        18 75 731.81
        19 75 733.02
        20 75 731.54
        21 75 735.07
        22 75 733.15
        23 75 732.72
        24 75 733.07
        25 75 725.62
        26 75 733.33
        27 75 730.92
        28 75 732.48
        29 75 732.84
        30 75 725.51
        31 75 732.99
        32 75 732.48
        33 75 733.09
        34 75 732.38
        35 75 731.29
        36 75 732.22
        37 75 732.20
        38 75 732.60
        39 75 731.43
        40 75 730.66
        41 75 732.82
        42 75 733.96
        43 75 732.96
        44 75 732.65
        45 75 727.32
        46 75 732.73
        47 75 732.82
        48 75 731.05
        49 75 732.00
        50 75 726.96
        51 75 732.99
        52 75 732.59
        53 75 732.87
        54 75 730.90
        55 75 731.18
        56 75 732.61
        57 75 732.76
        58 75 732.94
        59 75 732.97
        60 75 741.90
        61 75 732.89
        62 75 732.76
        63 75 733.73
        64 75 732.68
        65 75 733.58
        66 75 732.48
        67 75 732.80
        68 75 732.34
        69 75 732.65
        70 75 729.96
        71 75 732.75
        72 75 733.50
        73 75 732.78
        74 75 732.62
        75 75 788.58
        76 75 733.11
        77 75 732.81
        78 75 731.83
        79 75 732.97
        80 75 734.77
        81 75 732.40
        82 75 733.07
        83 75 732.94
        84 75 733.61
        85 75 732.49
        86 75 732.67
        87 75 732.40
        88 75 732.79
        89 75 733.11
        90 75 727.79
        91 75 732.45
        92 75 732.65
        93 75 732.21
        94 75 732.56
        95 75 732.00
        96 75 733.40
        97 75 732.62
        98 75 732.21
        99 75 732.80
        0 76 791.65
        1 76 731.36
        2 76 733.00
        3 76 733.38
        4 76 730.66
        5 76 732.55
        6 76 734.59
        7 76 731.06
        8 76 732.95
        9 76 735.28
        10 76 730.91
        11 76 732.91
        12 76 733.52
        13 76 730.60
        14 76 733.19
        15 76 733.60
        16 76 730.96
        17 76 734.30
        18 76 731.82
        19 76 705.52
        20 76 735.74
        21 76 730.53
        22 76 732.53
        23 76 734.48
        24 76 730.46
        25 76 735.56
        26 76 729.83
        27 76 732.80
        28 76 735.92
        29 76 731.25
        30 76 735.71
        31 76 730.62
        32 76 734.28
        33 76 731.41
        34 76 732.49
        35 76 733.18
        36 76 731.22
        37 76 734.94
        38 76 617.62
        39 76 734.99
        40 76 731.69
        41 76 732.86
        42 76 732.57
        43 76 731.41
        44 76 733.81
        45 76 730.85
        46 76 735.88
        47 76 731.17
        48 76 731.32
        49 76 732.88
        50 76 730.30
        51 76 735.24
        52 76 730.90
        53 76 734.32
        54 76 732.53
        55 76 730.29
        56 76 735.66
        57 76 705.52
        58 76 732.13
        59 76 733.94
        60 76 730.96
        61 76 733.63
        62 76 733.19
        63 76 730.78
        64 76 735.31
        65 76 732.70
        66 76 730.76
        67 76 735.36
        68 76 732.26
        69 76 731.14
        70 76 734.67
        71 76 732.79
        72 76 731.26
        73 76 734.02
        74 76 733.03
        75 76 731.20
        76 76 788.58
        77 76 733.32
        78 76 731.60
        79 76 732.85
        80 76 733.56
        81 76 731.88
        82 76 731.88
        83 76 734.00
        84 76 732.70
        85 76 731.82
        86 76 733.43
        87 76 732.69
        88 76 732.30
        89 76 733.02
        90 76 733.65
        91 76 731.90
        92 76 731.82
        93 76 733.92
        94 76 732.65
        95 76 662.24
        96 76 731.83
        97 76 733.55
        98 76 732.09
        99 76 732.53
        0 77 791.65
        1 77 732.37
        2 77 733.03
        3 77 733.04
        4 77 732.61
        5 77 733.14
        6 77 732.54
        7 77 729.43
        8 77 732.84
        9 77 732.57
        10 77 732.23
        11 77 725.32
        12 77 732.94
        13 77 731.93
        14 77 735.93
        15 77 732.38
        16 77 732.27
        17 77 732.61
        18 77 732.99
        19 77 732.38
        20 77 733.16
        21 77 727.67
        22 77 749.82
        23 77 733.23
        24 77 732.28
        25 77 732.82
        26 77 733.01
        27 77 732.34
        28 77 738.41
        29 77 732.53
        30 77 733.66
        31 77 732.23
        32 77 732.51
        33 77 728.55
        34 77 733.06
        35 77 729.66
        36 77 732.87
        37 77 732.88
        38 77 732.64
        39 77 733.19
        40 77 732.61
        41 77 732.97
        42 77 730.37
        43 77 732.83
        44 77 727.61
        45 77 732.83
        46 77 732.59
        47 77 732.63
        48 77 733.02
        49 77 737.78
        50 77 732.73
        51 77 732.70
        52 77 732.63
        53 77 733.44
        54 77 732.47
        55 77 750.53
        56 77 725.80
        57 77 732.47
        58 77 732.44
        59 77 732.76
        60 77 732.91
        61 77 733.05
        62 77 732.56
        63 77 736.11
        64 77 732.84
        65 77 732.40
        66 77 726.58
        67 77 732.79
        68 77 732.24
        69 77 732.94
        70 77 729.27
        71 77 732.31
        72 77 733.01
        73 77 732.74
        74 77 732.59
        75 77 733.08
        76 77 733.08
        77 77 788.58
        78 77 733.01
        79 77 733.22
        80 77 732.52
        81 77 732.71
        82 77 732.54
        83 77 732.40
        84 77 737.42
        85 77 733.17
        86 77 732.52
        87 77 732.47
        88 77 742.21
        89 77 732.78
        90 77 732.46
        91 77 733.22
        92 77 732.63
        93 77 732.19
        94 77 732.66
        95 77 732.90
        96 77 732.61
        97 77 732.46
        98 77 731.24
        99 77 736.77
        0 78 791.65
        1 78 732.63
        2 78 732.08
        3 78 730.18
        4 78 731.97
        5 78 732.79
        6 78 736.35
        7 78 732.07
        8 78 732.38
        9 78 731.39
        10 78 732.14
        11 78 732.75
        12 78 730.82
        13 78 774.02
        14 78 731.75
        15 78 738.37
        16 78 732.24
        17 78 732.21
        18 78 732.88
        19 78 733.47
        20 78 731.97
        21 78 728.74
        22 78 733.69
        23 78 732.98
        24 78 728.37
        25 78 731.77
        26 78 725.62
        27 78 739.90
        28 78 733.34
        29 78 732.42
        30 78 736.79
        31 78 732.10
        32 78 732.92
        33 78 732.62
        34 78 733.21
        35 78 733.35
        36 78 729.97
        37 78 732.77
        38 78 732.60
        39 78 617.62
        40 78 732.13
        41 78 732.46
        42 78 731.07
        43 78 733.50
        44 78 733.07
        45 78 732.70
        46 78 732.14
        47 78 732.18
        48 78 735.84
        49 78 732.50
        50 78 733.34
        51 78 739.98
        52 78 726.96
        53 78 731.85
        54 78 728.80
        55 78 732.97
        56 78 733.30
        57 78 728.67
        58 78 732.80
        59 78 732.89
        60 78 732.68
        61 78 732.52
        62 78 732.62
        63 78 738.61
        64 78 733.35
        65 78 774.02
        66 78 728.70
        67 78 733.04
        68 78 732.56
        69 78 731.47
        70 78 733.23
        71 78 732.01
        72 78 737.53
        73 78 732.48
        74 78 732.32
        75 78 730.10
        76 78 733.28
        77 78 732.27
        78 78 788.58
        79 78 732.96
        80 78 732.92
        81 78 735.63
        82 78 732.79
        83 78 732.42
        84 78 730.26
        85 78 732.76
        86 78 733.32
        87 78 734.22
        88 78 732.87
        89 78 733.21
        90 78 731.60
        91 78 727.21
        92 78 731.95
        93 78 732.06
        94 78 732.53
        95 78 732.35
        96 78 735.13
        97 78 732.43
        98 78 732.84
        99 78 730.99
        0 79 791.65
        1 79 732.08
        2 79 732.67
        3 79 732.64
        4 79 732.55
        5 79 733.00
        6 79 732.35
        7 79 732.87
        8 79 733.18
        9 79 732.00
        10 79 732.27
        11 79 732.77
        12 79 732.44
        13 79 732.72
        14 79 733.06
        15 79 732.14
        16 79 732.86
        17 79 733.17
        18 79 732.75
        19 79 733.08
        20 79 732.96
        21 79 732.57
        22 79 733.15
        23 79 731.97
        24 79 732.86
        25 79 732.72
        26 79 733.00
        27 79 733.16
        28 79 732.63
        29 79 733.07
        30 79 732.52
        31 79 732.72
        32 79 733.09
        33 79 732.59
        34 79 732.52
        35 79 732.47
        36 79 732.97
        37 79 732.82
        38 79 733.00
        39 79 732.76
        40 79 732.60
        41 79 733.16
        42 79 732.97
        43 79 732.37
        44 79 732.87
        45 79 732.34
        46 79 732.61
        47 79 732.74
        48 79 732.70
        49 79 732.57
        50 79 732.91
        51 79 733.03
        52 79 732.31
        53 79 733.09
        54 79 732.62
        55 79 732.50
        56 79 732.95
        57 79 732.21
        58 79 732.67
        59 79 732.39
        60 79 732.24
        61 79 733.14
        62 79 732.85
        63 79 732.87
        64 79 733.08
        65 79 732.87
        66 79 732.98
        67 79 733.19
        68 79 732.06
        69 79 732.67
        70 79 732.39
        71 79 732.78
        72 79 733.09
        73 79 732.98
        74 79 733.00
        75 79 732.60
        76 79 733.04
        77 79 732.59
        78 79 732.78
        79 79 788.58
        80 79 732.37
        81 79 732.60
        82 79 732.85
        83 79 733.20
        84 79 732.57
        85 79 733.22
        86 79 732.52
        87 79 732.68
        88 79 732.54
        89 79 732.61
        90 79 732.74
        91 79 732.86
        92 79 732.82
        93 79 732.43
        94 79 732.66
        95 79 732.92
        96 79 732.40
        97 79 732.53
        98 79 732.63
        99 79 733.07
        0 80 791.65
        1 80 732.91
        2 80 733.87
        3 80 733.38
        4 80 747.25
        5 80 714.15
        6 80 728.50
        7 80 733.16
        8 80 718.54
        9 80 733.05
        10 80 778.05
        11 80 731.22
        12 80 735.96
        13 80 733.29
        14 80 734.28
        15 80 771.64
        16 80 743.16
        17 80 731.44
        18 80 727.02
        19 80 731.19
        20 80 705.52
        21 80 736.15
        22 80 727.09
        23 80 733.67
        24 80 744.14
        25 80 737.86
        26 80 743.38
        27 80 730.38
        28 80 720.63
        29 80 731.62
        30 80 698.89
        31 80 736.07
        32 80 725.51
        33 80 734.70
        34 80 731.39
        35 80 717.64
        36 80 747.77
        37 80 732.16
        38 80 728.79
        39 80 731.44
        40 80 617.62
        41 80 731.52
        42 80 728.71
        43 80 731.93
        44 80 747.61
        45 80 717.64
        46 80 731.15
        47 80 734.46
        48 80 727.32
        49 80 735.98
        50 80 698.89
        51 80 731.56
        52 80 720.71
        53 80 730.53
        54 80 743.06
        55 80 737.94
        56 80 744.22
        57 80 733.60
        58 80 727.24
        59 80 736.07
        60 80 705.52
        61 80 730.95
        62 80 727.12
        63 80 731.20
        64 80 741.90
        65 80 771.71
        66 80 734.20
        67 80 733.46
        68 80 736.04
        69 80 730.83
        70 80 778.05
        71 80 733.50
        72 80 718.61
        73 80 733.82
        74 80 728.58
        75 80 714.23
        76 80 747.09
        77 80 733.38
        78 80 734.03
        79 80 733.17
        80 80 788.58
        81 80 731.77
        82 80 732.85
        83 80 733.84
        84 80 723.28
        85 80 731.18
        86 80 729.97
        87 80 732.64
        88 80 731.27
        89 80 733.00
        90 80 702.37
        91 80 731.65
        92 80 739.24
        93 80 733.76
        94 80 729.68
        95 80 736.53
        96 80 727.79
        97 80 732.59
        98 80 732.98
        99 80 732.88
        0 81 791.65
        1 81 732.64
        2 81 732.19
        3 81 732.37
        4 81 732.79
        5 81 732.55
        6 81 731.86
        7 81 733.52
        8 81 732.63
        9 81 742.09
        10 81 733.08
        11 81 732.15
        12 81 732.21
        13 81 732.77
        14 81 732.68
        15 81 732.27
        16 81 732.42
        17 81 732.51
        18 81 725.55
        19 81 732.68
        20 81 732.17
        21 81 732.02
        22 81 732.35
        23 81 732.45
        24 81 733.42
        25 81 732.51
        26 81 733.14
        27 81 725.62
        28 81 733.04
        29 81 732.56
        30 81 731.17
        31 81 732.65
        32 81 732.15
        33 81 734.23
        34 81 733.08
        35 81 732.21
        36 81 729.91
        37 81 732.63
        38 81 732.98
        39 81 732.03
        40 81 732.49
        41 81 732.34
        42 81 732.34
        43 81 732.67
        44 81 732.79
        45 81 728.57
        46 81 732.44
        47 81 732.84
        48 81 733.38
        49 81 733.05
        50 81 732.29
        51 81 731.85
        52 81 732.42
        53 81 732.95
        54 81 726.96
        55 81 732.38
        56 81 733.12
        57 81 733.65
        58 81 732.91
        59 81 732.73
        60 81 732.08
        61 81 732.40
        62 81 732.46
        63 81 724.93
        64 81 732.93
        65 81 732.16
        66 81 733.03
        67 81 733.43
        68 81 732.41
        69 81 731.77
        70 81 733.15
        71 81 732.91
        72 81 742.19
        73 81 733.24
        74 81 732.55
        75 81 732.58
        76 81 733.04
        77 81 732.04
        78 81 731.88
        79 81 732.91
        80 81 732.44
        81 81 788.58
        82 81 732.57
        83 81 732.62
        84 81 733.41
        85 81 733.19
        86 81 732.36
        87 81 732.04
        88 81 732.73
        89 81 732.69
        90 81 729.02
        91 81 732.92
        92 81 733.33
        93 81 732.97
        94 81 732.57
        95 81 732.96
        96 81 733.28
        97 81 732.67
        98 81 732.84
        99 81 728.80
        0 82 791.65
        1 82 732.76
        2 82 732.55
        3 82 732.66
        4 82 733.76
        5 82 732.27
        6 82 731.84
        7 82 733.04
        8 82 732.14
        9 82 732.57
        10 82 733.39
        11 82 732.22
        12 82 731.63
        13 82 733.58
        14 82 732.12
        15 82 732.04
        16 82 733.22
        17 82 732.83
        18 82 731.69
        19 82 732.87
        20 82 732.92
        21 82 732.61
        22 82 732.32
        23 82 732.97
        24 82 733.58
        25 82 732.88
        26 82 732.55
        27 82 732.12
        28 82 731.76
        29 82 733.36
        30 82 732.96
        31 82 732.63
        32 82 732.29
        33 82 731.91
        34 82 732.56
        35 82 732.89
        36 82 733.34
        37 82 733.06
        38 82 732.70
        39 82 732.45
        40 82 732.90
        41 82 617.62
        42 82 732.27
        43 82 732.69
        44 82 733.16
        45 82 732.98
        46 82 733.16
        47 82 733.07
        48 82 732.50
        49 82 732.38
        50 82 732.29
        51 82 732.08
        52 82 733.11
        53 82 733.68
        54 82 733.72
        55 82 732.03
        56 82 731.77
        57 82 732.64
        58 82 733.93
        59 82 732.70
        60 82 731.95
        61 82 732.51
        62 82 733.39
        63 82 732.63
        64 82 732.80
        65 82 732.90
        66 82 732.73
        67 82 732.25
        68 82 732.72
        69 82 733.14
        70 82 733.47
        71 82 732.21
        72 82 733.05
        73 82 733.03
        74 82 732.55
        75 82 733.14
        76 82 733.56
        77 82 732.21
        78 82 733.22
        79 82 732.43
        80 82 732.66
        81 82 732.95
        82 82 788.58
        83 82 732.82
        84 82 732.49
        85 82 732.22
        86 82 733.25
        87 82 733.10
        88 82 733.21
        89 82 732.74
        90 82 732.41
        91 82 732.93
        92 82 732.27
        93 82 732.55
        94 82 732.74
        95 82 731.96
        96 82 732.74
        97 82 732.10
        98 82 732.29
        99 82 732.22
        0 83 791.65
        1 83 732.57
        2 83 733.41
        3 83 732.63
        4 83 732.54
        5 83 733.09
        6 83 732.40
        7 83 732.41
        8 83 732.77
        9 83 732.37
        10 83 732.49
        11 83 732.55
        12 83 732.86
        13 83 732.35
        14 83 732.79
        15 83 733.26
        16 83 732.42
        17 83 732.81
        18 83 732.84
        19 83 732.50
        20 83 732.61
        21 83 732.75
        22 83 732.76
        23 83 732.51
        24 83 731.90
        25 83 732.93
        26 83 732.72
        27 83 732.11
        28 83 733.36
        29 83 732.35
        30 83 732.86
        31 83 732.90
        32 83 732.74
        33 83 732.68
        34 83 732.61
        35 83 732.86
        36 83 732.73
        37 83 733.01
        38 83 732.31
        39 83 732.76
        40 83 733.22
        41 83 732.30
        42 83 732.77
        43 83 733.30
        44 83 732.76
        45 83 732.51
        46 83 732.77
        47 83 732.75
        48 83 733.00
        49 83 733.19
        50 83 732.03
        51 83 732.69
        52 83 732.69
        53 83 732.54
        54 83 733.08
        55 83 732.88
        56 83 732.49
        57 83 733.00
        58 83 732.33
        59 83 732.77
        60 83 732.33
        61 83 732.94
        62 83 732.97
        63 83 732.08
        64 83 732.54
        65 83 732.57
        66 83 732.04
        67 83 733.01
        68 83 732.85
        69 83 732.90
        70 83 733.03
        71 83 732.50
        72 83 732.62
        73 83 733.05
        74 83 732.63
        75 83 732.83
        76 83 733.02
        77 83 731.96
        78 83 733.04
        79 83 733.16
        80 83 732.26
        81 83 733.03
        82 83 732.66
        83 83 788.58
        84 83 732.75
        85 83 732.41
        86 83 732.65
        87 83 732.73
        88 83 733.35
        89 83 732.72
        90 83 732.41
        91 83 733.05
        92 83 733.27
        93 83 732.00
        94 83 732.68
        95 83 733.14
        96 83 732.89
        97 83 732.59
        98 83 732.86
        99 83 732.40
        0 84 791.65
        1 84 733.84
        2 84 732.05
        3 84 728.28
        4 84 734.26
        5 84 732.56
        6 84 739.57
        7 84 721.01
        8 84 731.12
        9 84 728.14
        10 84 733.71
        11 84 732.67
        12 84 725.32
        13 84 734.33
        14 84 774.02
        15 84 742.78
        16 84 735.10
        17 84 731.58
        18 84 723.75
        19 84 734.92
        20 84 730.47
        21 84 705.52
        22 84 733.98
        23 84 730.85
        24 84 749.82
        25 84 731.08
        26 84 732.22
        27 84 723.20
        28 84 725.62
        29 84 734.47
        30 84 736.59
        31 84 732.56
        32 84 733.36
        33 84 727.76
        34 84 734.91
        35 84 755.18
        36 84 728.55
        37 84 731.58
        38 84 732.34
        39 84 742.80
        40 84 731.28
        41 84 734.61
        42 84 617.62
        43 84 734.16
        44 84 732.31
        45 84 742.72
        46 84 732.41
        47 84 732.05
        48 84 727.61
        49 84 755.26
        50 84 735.07
        51 84 727.60
        52 84 733.66
        53 84 732.25
        54 84 736.51
        55 84 734.24
        56 84 726.96
        57 84 723.12
        58 84 731.98
        59 84 731.24
        60 84 750.53
        61 84 730.62
        62 84 733.66
        63 84 705.52
        64 84 732.12
        65 84 735.33
        66 84 723.75
        67 84 731.06
        68 84 734.31
        69 84 742.70
        70 84 774.02
        71 84 733.91
        72 84 726.58
        73 84 732.43
        74 84 733.63
        75 84 727.98
        76 84 734.74
        77 84 721.09
        78 84 739.63
        79 84 732.32
        80 84 733.74
        81 84 727.96
        82 84 732.08
        83 84 733.71
        84 84 788.58
        85 84 731.64
        86 84 734.08
        87 84 740.73
        88 84 731.98
        89 84 734.06
        90 84 730.22
        91 84 767.48
        92 84 732.97
        93 84 726.94
        94 84 731.93
        95 84 732.78
        96 84 742.21
        97 84 732.29
        98 84 727.21
        99 84 732.46
        0 85 791.65
        1 85 732.90
        2 85 732.78
        3 85 732.39
        4 85 732.47
        5 85 734.91
        6 85 732.86
        7 85 733.09
        8 85 733.11
        9 85 732.27
        10 85 730.87
        11 85 732.87
        12 85 732.15
        13 85 732.40
        14 85 732.87
        15 85 732.32
        16 85 733.09
        17 85 743.16
        18 85 732.16
        19 85 733.27
        20 85 737.31
        21 85 732.64
        22 85 732.92
        23 85 732.23
        24 85 732.84
        25 85 730.67
        26 85 732.79
        27 85 732.80
        28 85 731.89
        29 85 732.47
        30 85 732.64
        31 85 732.63
        32 85 732.78
        33 85 732.79
        34 85 725.51
        35 85 733.84
        36 85 733.29
        37 85 732.61
        38 85 732.53
        39 85 732.54
        40 85 731.93
        41 85 733.00
        42 85 732.49
        43 85 732.88
        44 85 732.56
        45 85 730.91
        46 85 732.47
        47 85 732.53
        48 85 732.53
        49 85 733.14
        50 85 734.71
        51 85 727.32
        52 85 733.22
        53 85 732.61
        54 85 732.93
        55 85 732.21
        56 85 732.84
        57 85 732.63
        58 85 732.27
        59 85 733.07
        60 85 730.72
        61 85 733.33
        62 85 733.08
        63 85 732.32
        64 85 733.02
        65 85 737.23
        66 85 731.95
        67 85 732.84
        68 85 741.90
        69 85 731.99
        70 85 731.14
        71 85 732.77
        72 85 732.38
        73 85 732.71
        74 85 732.36
        75 85 731.58
        76 85 732.80
        77 85 732.77
        78 85 733.27
        79 85 733.25
        80 85 734.44
        81 85 732.89
        82 85 733.16
        83 85 732.62
        84 85 732.55
        85 85 788.58
        86 85 732.90
        87 85 732.19
        88 85 732.77
        89 85 732.89
        90 85 731.53
        91 85 732.66
        92 85 732.66
        93 85 732.47
        94 85 732.81
        95 85 734.90
        96 85 732.30
        97 85 732.69
        98 85 732.64
        99 85 732.95
        0 86 791.65
        1 86 732.93
        2 86 732.79
        3 86 732.72
        4 86 731.97
        5 86 733.09
        6 86 732.94
        7 86 732.11
        8 86 733.16
        9 86 732.98
        10 86 732.12
        11 86 732.87
        12 86 732.81
        13 86 731.70
        14 86 732.99
        15 86 732.51
        16 86 731.84
        17 86 732.45
        18 86 733.27
        19 86 732.80
        20 86 732.53
        21 86 733.16
        22 86 732.70
        23 86 732.28
        24 86 733.00
        25 86 732.84
        26 86 733.19
        27 86 732.52
        28 86 731.78
        29 86 732.25
        30 86 732.73
        31 86 733.60
        32 86 732.95
        33 86 732.36
        34 86 732.44
        35 86 732.27
        36 86 732.38
        37 86 732.98
        38 86 733.21
        39 86 733.25
        40 86 732.99
        41 86 732.69
        42 86 732.42
        43 86 617.62
        44 86 732.82
        45 86 732.69
        46 86 732.67
        47 86 733.25
        48 86 733.28
        49 86 732.85
        50 86 733.35
        51 86 732.19
        52 86 732.21
        53 86 732.75
        54 86 732.87
        55 86 733.44
        56 86 732.70
        57 86 732.47
        58 86 732.08
        59 86 732.61
        60 86 733.16
        61 86 732.93
        62 86 731.87
        63 86 732.46
        64 86 733.33
        65 86 732.93
        66 86 732.22
        67 86 732.17
        68 86 733.44
        69 86 732.55
        70 86 732.67
        71 86 732.83
        72 86 732.39
        73 86 732.14
        74 86 733.17
        75 86 733.14
        76 86 733.02
        77 86 732.73
        78 86 732.79
        79 86 732.70
        80 86 733.08
        81 86 732.75
        82 86 732.85
        83 86 732.61
        84 86 732.36
        85 86 732.52
        86 86 788.58
        87 86 733.04
        88 86 732.89
        89 86 733.53
        90 86 732.11
        91 86 732.34
        92 86 732.26
        93 86 732.55
        94 86 732.99
        95 86 733.04
        96 86 732.51
        97 86 732.66
        98 86 732.14
        99 86 733.05
        0 87 791.65
        1 87 732.95
        2 87 732.61
        3 87 732.85
        4 87 733.15
        5 87 732.45
        6 87 733.71
        7 87 732.54
        8 87 732.47
        9 87 732.39
        10 87 732.25
        11 87 732.27
        12 87 732.80
        13 87 732.70
        14 87 732.85
        15 87 734.00
        16 87 732.75
        17 87 732.64
        18 87 732.13
        19 87 733.21
        20 87 732.52
        21 87 733.94
        22 87 732.34
        23 87 732.77
        24 87 732.21
        25 87 732.11
        26 87 733.42
        27 87 734.73
        28 87 732.65
        29 87 725.62
        30 87 732.44
        31 87 733.13
        32 87 732.23
        33 87 731.59
        34 87 732.71
        35 87 732.87
        36 87 733.65
        37 87 732.61
        38 87 732.83
        39 87 733.29
        40 87 732.61
        41 87 732.96
        42 87 732.00
        43 87 732.56
        44 87 732.64
        45 87 732.63
        46 87 732.73
        47 87 732.63
        48 87 732.58
        49 87 732.81
        50 87 732.63
        51 87 733.77
        52 87 732.42
        53 87 732.37
        54 87 731.54
        55 87 732.62
        56 87 731.93
        57 87 732.52
        58 87 726.96
        59 87 732.92
        60 87 734.58
        61 87 732.41
        62 87 732.97
        63 87 730.95
        64 87 733.11
        65 87 733.50
        66 87 734.42
        67 87 732.82
        68 87 732.77
        69 87 731.46
        70 87 732.51
        71 87 732.87
        72 87 731.92
        73 87 732.82
        74 87 732.41
        75 87 733.32
        76 87 732.91
        77 87 732.48
        78 87 731.75
        79 87 733.04
        80 87 732.43
        81 87 732.67
        82 87 732.43
        83 87 733.11
        84 87 733.34
        85 87 732.33
        86 87 732.77
        87 87 788.58
        88 87 732.63
        89 87 732.88
        90 87 731.70
        91 87 732.96
        92 87 732.92
        93 87 733.81
        94 87 733.09
        95 87 733.47
        96 87 733.06
        97 87 732.26
        98 87 732.81
        99 87 731.89
        0 88 791.65
        
        1 88 731.74
        2 88 729.71
        3 88 731.94
        4 88 735.26
        5 88 734.29
        6 88 731.80
        7 88 731.89
        8 88 729.43
        9 88 731.66
        10 88 734.83
        11 88 778.05
        12 88 732.07
        13 88 732.15
        14 88 728.88
        15 88 731.32
        16 88 735.93
        17 88 734.49
        18 88 730.11
        19 88 732.75
        20 88 729.25
        21 88 731.04
        22 88 705.52
        23 88 732.70
        24 88 727.67
        25 88 735.52
        26 88 732.74
        27 88 733.20
        28 88 737.07
        29 88 730.58
        30 88 728.42
        31 88 730.46
        32 88 738.41
        33 88 698.89
        34 88 728.56
        35 88 735.36
        36 88 733.02
        37 88 734.34
        38 88 731.71
        39 88 732.60
        40 88 729.66
        41 88 731.99
        42 88 737.98
        43 88 731.84
        44 88 617.62
        45 88 731.53
        46 88 737.98
        47 88 732.07
        48 88 730.37
        49 88 733.07
        50 88 731.79
        51 88 734.19
        52 88 733.18
        53 88 735.14
        54 88 728.48
        55 88 698.89
        56 88 737.78
        57 88 730.65
        58 88 728.73
        59 88 731.29
        60 88 736.99
        61 88 732.73
        62 88 732.74
        63 88 734.73
        64 88 725.80
        65 88 732.86
        66 88 705.52
        67 88 731.12
        68 88 728.99
        69 88 732.43
        70 88 730.03
        71 88 734.72
        72 88 736.11
        73 88 731.57
        74 88 729.20
        75 88 731.89
        76 88 732.15
        77 88 778.05
        78 88 735.06
        79 88 731.89
        80 88 729.27
        81 88 732.28
        82 88 731.96
        83 88 733.61
        84 88 735.34
        85 88 731.91
        86 88 729.65
        87 88 732.84
        88 88 788.58
        89 88 734.26
        90 88 735.82
        91 88 731.58
        92 88 730.68
        93 88 732.88
        94 88 730.05
        95 88 732.63
        96 88 737.42
        97 88 732.06
        98 88 732.24
        99 88 702.37
        0 89 791.65
        1 89 732.71
        2 89 732.54
        3 89 732.80
        4 89 732.46
        5 89 733.11
        6 89 733.05
        7 89 732.59
        8 89 732.90
        9 89 732.88
        10 89 732.60
        11 89 732.62
        12 89 732.36
        13 89 732.74
        14 89 733.11
        15 89 732.85
        16 89 732.50
        17 89 733.51
        18 89 732.72
        19 89 732.60
        20 89 732.37
        21 89 732.19
        22 89 732.41
        23 89 732.77
        24 89 732.49
        25 89 732.75
        26 89 732.93
        27 89 732.14
        28 89 732.85
        29 89 732.22
        30 89 733.32
        31 89 732.85
        32 89 732.95
        33 89 732.85
        34 89 732.53
        35 89 733.01
        36 89 732.33
        37 89 733.01
        38 89 732.79
        39 89 732.84
        40 89 732.60
        41 89 732.66
        42 89 732.70
        43 89 732.11
        44 89 732.76
        45 89 732.38
        46 89 732.79
        47 89 732.39
        48 89 732.66
        49 89 732.60
        50 89 732.92
        51 89 732.47
        52 89 732.81
        53 89 732.99
        54 89 732.29
        55 89 733.02
        56 89 732.55
        57 89 732.89
        58 89 732.82
        59 89 732.48
        60 89 733.06
        61 89 732.26
        62 89 733.10
        63 89 732.39
        64 89 731.89
        65 89 732.72
        66 89 732.71
        67 89 732.75
        68 89 733.00
        69 89 732.19
        70 89 732.79
        71 89 733.09
        72 89 732.39
        73 89 732.82
        74 89 732.98
        75 89 732.18
        76 89 732.89
        77 89 732.33
        78 89 732.33
        79 89 733.42
        80 89 732.79
        81 89 732.61
        82 89 732.85
        83 89 732.56
        84 89 732.52
        85 89 733.03
        86 89 732.77
        87 89 732.25
        88 89 732.66
        89 89 788.58
        90 89 733.02
        91 89 732.84
        92 89 732.73
        93 89 732.13
        94 89 733.13
        95 89 732.87
        96 89 732.69
        97 89 732.58
        98 89 733.12
        99 89 732.66
        0 90 791.65
        1 90 733.22
        2 90 732.46
        3 90 733.69
        4 90 733.10
        5 90 727.66
        6 90 731.43
        7 90 733.38
        8 90 732.33
        9 90 718.54
        10 90 742.09
        11 90 732.12
        12 90 733.58
        13 90 732.84
        14 90 731.96
        15 90 774.02
        16 90 732.81
        17 90 732.90
        18 90 743.16
        19 90 732.55
        20 90 725.55
        21 90 735.73
        22 90 733.76
        23 90 733.32
        24 90 731.54
        25 90 730.40
        26 90 732.72
        27 90 744.14
        28 90 733.48
        29 90 732.78
        30 90 725.62
        31 90 732.76
        32 90 733.62
        33 90 737.97
        34 90 732.75
        35 90 734.08
        36 90 725.51
        37 90 731.95
        38 90 732.86
        39 90 732.47
        40 90 729.91
        41 90 733.15
        42 90 731.29
        43 90 733.27
        44 90 732.46
        45 90 617.62
        46 90 732.94
        47 90 732.72
        48 90 730.66
        49 90 732.91
        50 90 728.57
        51 90 732.39
        52 90 732.61
        53 90 732.19
        54 90 727.32
        55 90 734.00
        56 90 732.75
        57 90 738.04
        58 90 732.68
        59 90 733.06
        60 90 726.96
        61 90 732.07
        62 90 732.89
        63 90 744.22
        64 90 732.93
        65 90 730.17
        66 90 731.18
        67 90 733.32
        68 90 731.61
        69 90 735.81
        70 90 724.93
        71 90 732.97
        72 90 741.90
        73 90 732.36
        74 90 733.39
        75 90 774.02
        76 90 732.69
        77 90 732.69
        78 90 733.58
        79 90 732.42
        80 90 742.19
        81 90 718.61
        82 90 733.07
        83 90 732.80
        84 90 729.96
        85 90 727.97
        86 90 733.34
        87 90 733.69
        88 90 732.92
        89 90 732.73
        90 90 788.58
        91 90 732.56
        92 90 732.47
        93 90 731.16
        94 90 733.12
        95 90 736.01
        96 90 734.77
        97 90 732.85
        98 90 732.02
        99 90 731.27
        0 91 791.65
        1 91 732.79
        2 91 733.37
        3 91 732.58
        4 91 733.24
        5 91 732.94
        6 91 732.30
        7 91 736.35
        8 91 732.87
        9 91 732.21
        10 91 733.45
        11 91 733.10
        12 91 732.44
        13 91 725.32
        14 91 730.82
        15 91 732.52
        16 91 733.10
        17 91 733.27
        18 91 732.79
        19 91 733.08
        20 91 732.33
        21 91 732.88
        22 91 732.61
        23 91 732.33
        24 91 732.79
        25 91 733.01
        26 91 749.82
        27 91 732.89
        28 91 728.37
        29 91 732.97
        30 91 733.11
        31 91 732.69
        32 91 732.93
        33 91 732.03
        34 91 732.57
        35 91 736.79
        36 91 732.50
        37 91 732.75
        38 91 732.76
        39 91 728.55
        40 91 732.45
        41 91 733.09
        42 91 729.97
        43 91 732.43
        44 91 732.45
        45 91 732.30
        46 91 732.53
        47 91 732.53
        48 91 732.90
        49 91 731.07
        50 91 732.47
        51 91 732.54
        52 91 727.61
        53 91 732.95
        54 91 732.64
        55 91 732.45
        56 91 735.84
        57 91 732.18
        58 91 732.99
        59 91 732.52
        60 91 732.80
        61 91 733.08
        62 91 732.69
        63 91 728.80
        64 91 732.16
        65 91 750.53
        66 91 732.53
        67 91 732.73
        68 91 732.77
        69 91 732.48
        70 91 732.68
        71 91 733.44
        72 91 732.53
        73 91 733.03
        74 91 733.11
        75 91 731.98
        76 91 732.75
        77 91 728.70
        78 91 726.58
        79 91 732.58
        80 91 732.80
        81 91 732.41
        82 91 732.87
        83 91 733.05
        84 91 737.53
        85 91 732.85
        86 91 732.30
        87 91 732.32
        88 91 732.32
        89 91 733.08
        90 91 732.90
        91 91 788.58
        92 91 732.85
        93 91 732.45
        94 91 732.77
        95 91 732.81
        96 91 732.80
        97 91 733.34
        98 91 730.26
        99 91 732.32
        0 92 791.65
        1 92 731.86
        2 92 732.66
        3 92 734.02
        4 92 731.19
        5 92 732.13
        6 92 734.59
        7 92 731.53
        8 92 732.06
        9 92 734.01
        10 92 731.53
        11 92 732.27
        12 92 734.78
        13 92 731.58
        14 92 732.17
        15 92 734.45
        16 92 730.58
        17 92 732.73
        18 92 733.46
        19 92 731.21
        20 92 733.01
        21 92 733.67
        22 92 731.51
        23 92 705.52
        24 92 731.64
        25 92 732.20
        26 92 735.39
        27 92 730.99
        28 92 733.49
        29 92 732.39
        30 92 731.85
        31 92 735.25
        32 92 730.98
        33 92 733.54
        34 92 731.44
        35 92 732.05
        36 92 732.55
        37 92 731.70
        38 92 734.53
        39 92 731.52
        40 92 733.00
        41 92 732.04
        42 92 732.49
        43 92 733.35
        44 92 732.26
        45 92 734.60
        46 92 617.62
        47 92 734.36
        48 92 731.78
        49 92 732.56
        50 92 732.56
        51 92 732.04
        52 92 733.39
        53 92 731.37
        54 92 734.60
        55 92 731.46
        56 92 734.79
        57 92 732.60
        58 92 731.34
        59 92 734.09
        60 92 730.38
        61 92 735.57
        62 92 731.85
        63 92 732.47
        64 92 733.57
        65 92 730.74
        66 92 735.39
        67 92 731.60
        68 92 731.48
        69 92 705.52
        70 92 731.59
        71 92 733.49
        72 92 733.11
        73 92 731.39
        74 92 733.70
        75 92 732.73
        76 92 732.08
        77 92 735.00
        78 92 732.09
        79 92 731.66
        80 92 734.07
        81 92 732.03
        82 92 731.29
        83 92 734.49
        84 92 732.42
        85 92 731.79
        86 92 734.49
        87 92 732.89
        88 92 732.29
        89 92 734.89
        90 92 732.75
        91 92 731.69
        92 92 788.58
        93 92 732.92
        94 92 731.55
        95 92 732.90
        96 92 733.59
        97 92 731.77
        98 92 733.01
        99 92 733.41
        0 93 791.65
        1 93 732.59
        2 93 732.41
        3 93 733.33
        4 93 732.38
        5 93 732.32
        6 93 732.43
        7 93 732.70
        8 93 732.63
        9 93 732.66
        10 93 732.77
        11 93 732.93
        12 93 733.75
        13 93 732.68
        14 93 732.90
        15 93 732.35
        16 93 733.17
        17 93 733.18
        18 93 733.62
        19 93 732.08
        20 93 732.53
        21 93 732.40
        22 93 732.07
        23 93 732.67
        24 93 733.53
        25 93 732.49
        26 93 732.96
        27 93 731.50
        28 93 732.16
        29 93 732.89
        30 93 734.38
        31 93 725.62
        32 93 732.60
        33 93 732.12
        34 93 733.07
        35 93 732.28
        36 93 732.01
        37 93 732.59
        38 93 733.25
        39 93 733.46
        40 93 732.56
        41 93 732.86
        42 93 732.65
        43 93 732.96
        44 93 732.72
        45 93 732.21
        46 93 732.69
        47 93 733.15
        48 93 731.81
        49 93 733.16
        50 93 732.80
        51 93 733.20
        52 93 732.70
        53 93 732.87
        54 93 733.69
        55 93 732.26
        56 93 733.15
        57 93 731.41
        58 93 732.50
        59 93 732.77
        60 93 732.59
        61 93 732.89
        62 93 726.96
        63 93 734.22
        64 93 732.69
        65 93 732.32
        66 93 731.53
        67 93 732.02
        68 93 732.87
        69 93 733.77
        70 93 732.68
        71 93 733.22
        72 93 731.38
        73 93 732.49
        74 93 733.10
        75 93 734.06
        76 93 733.01
        77 93 732.94
        78 93 731.85
        79 93 732.87
        80 93 732.41
        81 93 731.22
        82 93 732.82
        83 93 732.55
        84 93 733.35
        85 93 733.08
        86 93 732.74
        87 93 732.29
        88 93 732.79
        89 93 732.75
        90 93 731.70
        91 93 732.83
        92 93 732.55
        93 93 788.58
        94 93 732.37
        95 93 733.11
        96 93 732.45
        97 93 732.58
        98 93 732.83
        99 93 731.87
        0 94 791.65
        1 94 732.66
        2 94 733.12
        3 94 732.66
        4 94 732.46
        5 94 732.89
        6 94 732.33
        7 94 732.87
        8 94 732.87
        9 94 732.38
        10 94 733.15
        11 94 733.15
        12 94 732.31
        13 94 732.67
        14 94 733.51
        15 94 732.47
        16 94 733.13
        17 94 732.54
        18 94 732.95
        19 94 732.47
        20 94 733.49
        21 94 732.87
        22 94 732.51
        23 94 732.23
        24 94 732.81
        25 94 732.86
        26 94 733.23
        27 94 732.09
        28 94 731.86
        29 94 733.92
        30 94 732.79
        31 94 732.23
        32 94 732.11
        33 94 732.57
        34 94 733.34
        35 94 732.69
        36 94 732.73
        37 94 732.56
        38 94 731.96
        39 94 732.21
        40 94 733.60
        41 94 732.83
        42 94 733.21
        43 94 733.01
        44 94 732.44
        45 94 732.59
        46 94 732.54
        47 94 617.62
        48 94 732.38
        49 94 732.51
        50 94 732.76
        51 94 732.71
        52 94 733.06
        53 94 732.75
        54 94 732.43
        55 94 732.52
        56 94 732.04
        57 94 732.79
        58 94 732.65
        59 94 733.24
        60 94 733.52
        61 94 732.56
        62 94 731.97
        63 94 732.44
        64 94 732.79
        65 94 733.61
        66 94 733.54
        67 94 732.43
        68 94 732.57
        69 94 733.56
        70 94 733.05
        71 94 732.15
        72 94 732.29
        73 94 733.23
        74 94 731.88
        75 94 732.21
        76 94 733.45
        77 94 732.62
        78 94 732.77
        79 94 732.45
        80 94 733.71
        81 94 732.21
        82 94 732.81
        83 94 733.10
        84 94 732.78
        85 94 733.12
        86 94 733.23
        87 94 733.15
        88 94 732.91
        89 94 732.77
        90 94 732.05
        91 94 732.83
        92 94 732.48
        93 94 732.45
        94 94 788.58
        95 94 732.61
        96 94 732.44
        97 94 733.11
        98 94 732.21
        99 94 732.48
        0 95 791.65
        1 95 732.41
        2 95 732.96
        3 95 732.49
        4 95 732.40
        5 95 730.66
        6 95 732.82
        7 95 732.53
        8 95 732.95
        9 95 732.87
        10 95 732.95
        11 95 733.11
        12 95 732.80
        13 95 732.56
        14 95 733.05
        15 95 733.52
        16 95 732.40
        17 95 732.95
        18 95 731.83
        19 95 743.16
        20 95 730.96
        21 95 732.12
        22 95 732.29
        23 95 732.76
        24 95 732.46
        25 95 735.74
        26 95 733.17
        27 95 732.52
        28 95 732.30
        29 95 732.20
        30 95 730.46
        31 95 732.79
        32 95 732.28
        33 95 732.86
        34 95 732.88
        35 95 735.92
        36 95 732.46
        37 95 732.39
        38 95 725.51
        39 95 732.22
        40 95 734.28
        41 95 732.36
        42 95 732.90
        43 95 732.82
        44 95 733.35
        45 95 731.22
        46 95 732.70
        47 95 732.65
        48 95 732.49
        49 95 732.86
        50 95 731.69
        51 95 732.98
        52 95 732.65
        53 95 732.64
        54 95 732.93
        55 95 733.81
        56 95 732.41
        57 95 727.32
        58 95 732.60
        59 95 732.69
        60 95 731.32
        61 95 733.04
        62 95 732.73
        63 95 732.95
        64 95 732.55
        65 95 730.90
        66 95 732.86
        67 95 732.43
        68 95 732.94
        69 95 733.18
        70 95 735.66
        71 95 733.09
        72 95 732.71
        73 95 732.63
        74 95 732.85
        75 95 730.96
        76 95 741.90
        77 95 732.84
        78 95 732.33
        79 95 732.88
        80 95 735.31
        81 95 732.68
        82 95 732.56
        83 95 732.66
        84 95 732.30
        85 95 732.26
        86 95 732.37
        87 95 732.58
        88 95 732.90
        89 95 732.71
        90 95 731.26
        91 95 732.69
        92 95 732.39
        93 95 732.42
        94 95 732.60
        95 95 788.58
        96 95 732.30
        97 95 733.20
        98 95 732.91
        99 95 732.60
        0 96 791.65
        1 96 732.83
        2 96 730.54
        3 96 727.16
        4 96 737.01
        5 96 731.75
        6 96 714.15
        7 96 733.47
        8 96 721.01
        9 96 741.37
        10 96 730.55
        11 96 731.64
        12 96 778.05
        13 96 733.75
        14 96 730.06
        15 96 729.11
        16 96 774.02
        17 96 731.32
        18 96 771.64
        19 96 733.29
        20 96 726.64
        21 96 723.92
        22 96 731.22
        23 96 732.05
        24 96 705.52
        25 96 731.40
        26 96 727.42
        27 96 742.24
        28 96 747.80
        29 96 734.53
        30 96 737.86
        31 96 732.37
        32 96 725.62
        33 96 739.45
        34 96 739.89
        35 96 730.71
        36 96 698.89
        37 96 732.99
        38 96 734.76
        39 96 731.33
        40 96 755.18
        41 96 734.03
        42 96 717.64
        43 96 732.94
        44 96 724.23
        45 96 727.32
        46 96 729.86
        47 96 731.34
        48 96 617.62
        49 96 731.81
        50 96 729.94
        51 96 727.08
        52 96 724.15
        53 96 732.63
        54 96 717.64
        55 96 733.79
        56 96 755.26
        57 96 731.33
        58 96 734.68
        59 96 733.53
        60 96 698.89
        61 96 731.08
        62 96 739.74
        63 96 739.61
        64 96 726.96
        65 96 732.29
        66 96 737.94
        67 96 734.37
        68 96 747.72
        69 96 742.08
        70 96 727.62
        71 96 731.16
        72 96 705.52
        73 96 731.65
        74 96 731.14
        75 96 723.69
        76 96 726.57
        77 96 732.74
        78 96 771.71
        79 96 731.32
        80 96 774.02
        81 96 729.22
        82 96 730.14
        83 96 733.67
        84 96 778.05
        85 96 731.33
        86 96 730.31
        87 96 741.53
        88 96 721.09
        89 96 733.60
        90 96 714.23
        91 96 731.76
        92 96 737.00
        93 96 727.39
        94 96 730.23
        95 96 733.05
        96 96 788.58
        97 96 731.61
        98 96 731.35
        99 96 731.49
        0 97 791.65
        1 97 732.69
        2 97 732.54
        3 97 732.42
        4 97 732.58
        5 97 732.28
        6 97 732.83
        7 97 732.96
        8 97 733.11
        9 97 732.77
        10 97 733.06
        11 97 732.84
        12 97 732.75
        13 97 733.07
        14 97 732.33
        15 97 732.67
        16 97 732.97
        17 97 732.43
        18 97 732.73
        19 97 732.51
        20 97 732.40
        21 97 733.09
        22 97 732.85
        23 97 732.49
        24 97 733.15
        25 97 733.09
        26 97 732.21
        27 97 732.73
        28 97 732.79
        29 97 733.23
        30 97 733.13
        31 97 732.24
        32 97 733.19
        33 97 732.34
        34 97 733.20
        35 97 732.71
        36 97 732.50
        37 97 732.71
        38 97 732.53
        39 97 733.69
        40 97 732.60
        41 97 732.56
        42 97 732.75
        43 97 732.72
        44 97 732.57
        45 97 732.75
        46 97 732.46
        47 97 732.91
        48 97 733.28
        49 97 732.82
        50 97 732.76
        51 97 732.55
        52 97 732.72
        53 97 732.65
        54 97 732.40
        55 97 732.99
        56 97 732.44
        57 97 732.71
        58 97 732.94
        59 97 732.70
        60 97 732.41
        61 97 732.88
        62 97 732.37
        63 97 733.14
        64 97 732.94
        65 97 732.72
        66 97 732.71
        67 97 732.35
        68 97 733.16
        69 97 733.33
        70 97 732.59
        71 97 733.00
        72 97 732.87
        73 97 732.81
        74 97 732.91
        75 97 732.42
        76 97 732.70
        77 97 733.10
        78 97 732.34
        79 97 732.86
        80 97 733.11
        81 97 732.36
        82 97 732.96
        83 97 732.67
        84 97 732.45
        85 97 732.71
        86 97 732.88
        87 97 732.47
        88 97 732.76
        89 97 732.94
        90 97 732.47
        91 97 732.57
        92 97 732.84
        93 97 732.24
        94 97 732.69
        95 97 732.91
        96 97 732.35
        97 97 788.58
        98 97 733.32
        99 97 731.91
        0 98 791.65
        1 98 732.97
        2 98 732.14
        3 98 733.09
        4 98 732.35
        5 98 732.92
        6 98 732.96
        7 98 739.57
        8 98 732.81
        9 98 732.54
        10 98 732.64
        11 98 732.84
        12 98 733.04
        13 98 732.93
        14 98 725.32
        15 98 732.54
        16 98 732.99
        17 98 732.37
        18 98 733.55
        19 98 733.27
        20 98 732.67
        21 98 723.75
        22 98 732.52
        23 98 733.47
        24 98 732.93
        25 98 732.28
        26 98 732.56
        27 98 733.15
        28 98 749.82
        29 98 732.10
        30 98 732.70
        31 98 733.32
        32 98 732.57
        33 98 732.54
        34 98 732.66
        35 98 736.59
        36 98 733.61
        37 98 732.64
        38 98 732.64
        39 98 732.75
        40 98 732.36
        41 98 732.63
        42 98 728.55
        43 98 732.71
        44 98 733.14
        45 98 732.88
        46 98 732.36
        47 98 732.77
        48 98 732.85
        49 98 617.62
        50 98 732.54
        51 98 732.77
        52 98 732.96
        53 98 733.28
        54 98 732.65
        55 98 732.08
        56 98 727.61
        57 98 732.56
        58 98 732.20
        59 98 732.99
        60 98 732.72
        61 98 732.72
        62 98 733.69
        63 98 736.51
        64 98 731.47
        65 98 732.46
        66 98 732.99
        67 98 732.77
        68 98 732.49
        69 98 732.36
        70 98 750.53
        71 98 732.99
        72 98 733.21
        73 98 732.53
        74 98 732.48
        75 98 733.12
        76 98 733.12
        77 98 723.75
        78 98 732.25
        79 98 732.97
        80 98 732.11
        81 98 732.48
        82 98 733.31
        83 98 733.23
        84 98 726.58
        85 98 732.23
        86 98 732.26
        87 98 732.39
        88 98 733.00
        89 98 732.20
        90 98 732.56
        91 98 739.63
        92 98 732.11
        93 98 732.50
        94 98 732.85
        95 98 732.69
        96 98 732.11
        97 98 732.76
        98 98 788.58
        99 98 732.62
        0 99 791.65
        1 99 731.95
        2 99 732.26
        3 99 732.88
        4 99 731.92
        5 99 732.72
        6 99 733.19
        7 99 732.64
        8 99 732.93
        9 99 729.43
        10 99 732.73
        11 99 742.09
        12 99 732.69
        13 99 732.78
        14 99 732.46
        15 99 733.49
        16 99 732.05
        17 99 732.58
        18 99 735.93
        19 99 732.68
        20 99 732.93
        21 99 733.62
        22 99 725.55
        23 99 733.15
        24 99 731.76
        25 99 732.41
        26 99 732.68
        27 99 727.67
        28 99 732.55
        29 99 733.06
        30 99 731.22
        31 99 733.02
        32 99 732.14
        33 99 725.62
        34 99 732.73
        35 99 732.76
        36 99 738.41
        37 99 732.50
        38 99 732.88
        39 99 732.02
        40 99 732.63
        41 99 732.74
        42 99 733.48
        43 99 732.89
        44 99 729.91
        45 99 729.66
        46 99 732.64
        47 99 732.47
        48 99 732.56
        49 99 732.37
        50 99 732.68
        51 99 732.17
        52 99 732.90
        53 99 732.83
        54 99 730.37
        55 99 728.57
        56 99 732.95
        57 99 733.04
        58 99 732.61
        59 99 732.82
        60 99 732.15
        61 99 733.04
        62 99 733.54
        63 99 737.78
        64 99 733.13
        65 99 732.30
        66 99 726.96
        67 99 732.76
        68 99 732.15
        69 99 732.63
        70 99 732.72
        71 99 732.88
        72 99 725.80
        73 99 732.55
        74 99 732.65
        75 99 732.21
        76 99 732.84
        77 99 724.93
        78 99 733.10
        79 99 732.83
        80 99 733.10
        81 99 736.11
        82 99 732.58
        83 99 732.98
        84 99 733.98
        85 99 732.89
        86 99 733.29
        87 99 732.37
        88 99 742.19
        89 99 732.73
        90 99 729.27
        91 99 733.27
        92 99 733.09
        93 99 733.56
        94 99 732.68
        95 99 732.97
        96 99 732.50
        97 99 732.92
        98 99 732.92
        99 99 788.58
        
      };
    \end{axis}    
  \end{tikzpicture}

\end{document}

==> figures/graph_rtr_colormap_nonzerosE.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}

\begin{document}

\pgfplotsset{
    width=10cm,compat=1.14,
    matrix plot/.style={
        axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
            enlarge y limits={rel=0.5/\matrixrows},
            scatter/use mapped color={draw=mapped color, fill=mapped color},
            scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
            mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=100,
    matrix cols/.store in=\matrixcols,
    matrix cols=100
}
  \begin{tikzpicture}
    \begin{axis}[
            %width=8cm, 
            matrix plot,
            %colormap/hot,
            colormap/blackwhite,
            colorbar
        ]
      \addplot table [meta=nonzeros] {
        col row nonzeros
        0 0 25
        1 0 25
        2 0 25
        3 0 25
        4 0 25
        5 0 25
        6 0 25
        7 0 25
        8 0 25
        9 0 25
        10 0 25
        11 0 25
        12 0 25
        13 0 25
        14 0 25
        15 0 25
        16 0 25
        17 0 25
        18 0 25
        19 0 25
        20 0 25
        21 0 25
        22 0 25
        23 0 25
        24 0 25
        25 0 25
        26 0 25
        27 0 25
        28 0 25
        29 0 25
        30 0 25
        31 0 25
        32 0 25
        33 0 25
        34 0 25
        35 0 25
        36 0 25
        37 0 25
        38 0 25
        39 0 25
        40 0 25
        41 0 25
        42 0 25
        43 0 25
        44 0 25
        45 0 25
        46 0 25
        47 0 25
        48 0 25
        49 0 25
        50 0 25
        51 0 25
        52 0 25
        53 0 25
        54 0 25
        55 0 25
        56 0 25
        57 0 25
        58 0 25
        59 0 25
        60 0 25
        61 0 25
        62 0 25
        63 0 25
        64 0 25
        65 0 25
        66 0 25
        67 0 25
        68 0 25
        69 0 25
        70 0 25
        71 0 25
        72 0 25
        73 0 25
        74 0 25
        75 0 25
        76 0 25
        77 0 25
        78 0 25
        79 0 25
        80 0 25
        81 0 25
        82 0 25
        83 0 25
        84 0 25
        85 0 25
        86 0 25
        87 0 25
        88 0 25
        89 0 25
        90 0 25
        91 0 25
        92 0 25
        93 0 25
        94 0 25
        95 0 25
        96 0 25
        97 0 25
        98 0 25
        99 0 25
        0 1 2244
        1 1 2250
        2 1 3435
        3 1 5147
        4 1 6864
        5 1 8668
        6 1 10391
        7 1 12212
        8 1 13812
        9 1 15594
        10 1 17157
        11 1 18813
        12 1 20229
        13 1 21778
        14 1 23106
        15 1 24621
        16 1 25894
        17 1 27252
        18 1 28343
        19 1 29737
        20 1 30807
        21 1 32090
        22 1 33132
        23 1 34361
        24 1 35385
        25 1 36555
        26 1 37492
        27 1 38616
        28 1 39591
        29 1 40572
        30 1 41543
        31 1 42459
        32 1 43375
        33 1 44340
        34 1 45239
        35 1 46218
        36 1 47083
        37 1 47815
        38 1 48619
        39 1 49370
        40 1 50341
        41 1 51105
        42 1 51781
        43 1 52528
        44 1 53345
        45 1 53775
        46 1 54519
        47 1 55122
        48 1 55826
        49 1 56272
        50 1 56902
        51 1 57410
        52 1 57934
        53 1 58354
        54 1 58749
        55 1 59208
        56 1 59656
        57 1 59889
        58 1 60255
        59 1 60548
        60 1 60799
        61 1 61049
        62 1 61363
        63 1 61635
        64 1 61929
        65 1 62090
        66 1 62261
        67 1 62511
        68 1 62786
        69 1 62885
        70 1 62999
        71 1 63272
        72 1 63452
        73 1 63474
        74 1 63697
        75 1 63839
        76 1 64009
        77 1 64053
        78 1 64139
        79 1 64343
        80 1 64459
        81 1 64527
        82 1 64572
        83 1 64662
        84 1 64786
        85 1 64784
        86 1 64872
        87 1 64996
        88 1 65015
        89 1 65011
        90 1 65063
        91 1 65199
        92 1 65130
        93 1 65231
        94 1 65166
        95 1 65259
        96 1 65324
        97 1 65314
        98 1 65334
        99 1 65316
        0 2 2244
        1 2 1280
        2 2 2250
        3 2 5106
        4 2 3435
        5 2 8500
        6 2 5147
        7 2 11862
        8 2 6864
        9 2 15237
        10 2 8668
        11 2 18574
        12 2 10391
        13 2 21843
        14 2 12212
        15 2 24976
        16 2 13812
        17 2 27934
        18 2 15594
        19 2 30911
        20 2 17157
        21 2 33573
        22 2 18813
        23 2 36044
        24 2 20229
        25 2 38201
        26 2 21778
        27 2 40341
        28 2 23106
        29 2 42205
        30 2 24621
        31 2 44211
        32 2 25894
        33 2 45759
        34 2 27252
        35 2 47266
        36 2 28343
        37 2 48828
        38 2 29737
        39 2 50137
        40 2 30807
        41 2 51406
        42 2 32090
        43 2 52539
        44 2 33132
        45 2 53656
        46 2 34361
        47 2 54665
        48 2 35385
        49 2 55682
        50 2 36555
        51 2 56475
        52 2 37492
        53 2 57228
        54 2 38616
        55 2 58142
        56 2 39591
        57 2 58764
        58 2 40572
        59 2 59465
        60 2 41543
        61 2 60073
        62 2 42459
        63 2 60671
        64 2 43375
        65 2 61111
        66 2 44340
        67 2 61664
        68 2 45239
        69 2 61993
        70 2 46218
        71 2 62497
        72 2 47083
        73 2 62887
        74 2 47815
        75 2 63257
        76 2 48619
        77 2 63560
        78 2 49370
        79 2 63930
        80 2 50341
        81 2 64161
        82 2 51105
        83 2 64292
        84 2 51781
        85 2 64532
        86 2 52528
        87 2 64713
        88 2 53345
        89 2 64814
        90 2 53775
        91 2 65068
        92 2 54519
        93 2 65085
        94 2 55122
        95 2 65253
        96 2 55826
        97 2 65232
        98 2 56272
        99 2 65301
        0 3 2244
        1 3 5426
        2 3 5426
        3 3 2250
        4 3 7435
        5 3 8973
        6 3 3435
        7 3 11801
        8 3 13221
        9 3 5147
        10 3 16273
        11 3 17650
        12 3 6864
        13 3 20538
        14 3 22075
        15 3 8667
        16 3 24840
        17 3 26078
        18 3 10391
        19 3 28647
        20 3 29886
        21 3 12211
        22 3 32372
        23 3 33497
        24 3 13812
        25 3 35901
        26 3 37021
        27 3 15593
        28 3 39077
        29 3 40079
        30 3 17157
        31 3 41979
        32 3 42979
        33 3 18814
        34 3 44849
        35 3 45739
        36 3 20229
        37 3 47328
        38 3 48186
        39 3 21777
        40 3 49622
        41 3 50367
        42 3 23107
        43 3 51723
        44 3 52510
        45 3 24622
        46 3 53699
        47 3 54174
        48 3 25894
        49 3 55439
        50 3 55824
        51 3 27252
        52 3 57062
        53 3 57435
        54 3 28343
        55 3 58430
        56 3 58808
        57 3 29738
        58 3 59682
        59 3 60043
        60 3 30806
        61 3 60754
        62 3 61172
        63 3 32091
        64 3 61720
        65 3 62012
        66 3 33133
        67 3 62612
        68 3 62808
        69 3 34361
        70 3 63274
        71 3 63350
        72 3 35386
        73 3 63755
        74 3 63899
        75 3 36556
        76 3 64232
        77 3 64301
        78 3 37491
        79 3 64641
        80 3 64706
        81 3 38617
        82 3 64916
        83 3 64977
        84 3 39590
        85 3 65032
        86 3 65166
        87 3 40572
        88 3 65194
        89 3 65183
        90 3 41544
        91 3 65303
        92 3 65305
        93 3 42460
        94 3 65367
        95 3 65354
        96 3 43374
        97 3 65364
        98 3 65363
        99 3 44340
        0 4 2244
        1 4 7002
        2 4 1280
        3 4 7002
        4 4 2250
        5 4 8068
        6 4 5106
        7 4 13240
        8 4 3435
        9 4 13422
        10 4 8500
        11 4 18098
        12 4 5147
        13 4 19168
        14 4 11862
        15 4 23294
        16 4 6864
        17 4 24620
        18 4 15237
        19 4 28239
        20 4 8668
        21 4 29746
        22 4 18574
        23 4 33072
        24 4 10391
        25 4 34524
        26 4 21843
        27 4 37565
        28 4 12212
        29 4 38951
        30 4 24976
        31 4 41745
        32 4 13812
        33 4 42997
        34 4 27934
        35 4 45459
        36 4 15594
        37 4 46586
        38 4 30911
        39 4 48878
        40 4 17157
        41 4 49816
        42 4 33573
        43 4 51817
        44 4 18813
        45 4 52837
        46 4 36044
        47 4 54321
        48 4 20229
        49 4 55216
        50 4 38201
        51 4 56636
        52 4 21778
        53 4 57334
        54 4 40341
        55 4 58369
        56 4 23106
        57 4 59124
        58 4 42205
        59 4 59877
        60 4 24621
        61 4 60553
        62 4 44211
        63 4 61368
        64 4 25894
        65 4 61606
        66 4 45759
        67 4 62322
        68 4 27252
        69 4 62595
        70 4 47266
        71 4 63320
        72 4 28343
        73 4 63573
        74 4 48828
        75 4 63849
        76 4 29737
        77 4 64157
        78 4 50137
        79 4 64401
        80 4 30807
        81 4 64650
        82 4 51406
        83 4 64758
        84 4 32090
        85 4 64849
        86 4 52539
        87 4 65113
        88 4 33132
        89 4 65125
        90 4 53656
        91 4 65068
        92 4 34361
        93 4 65260
        94 4 54665
        95 4 65265
        96 4 35385
        97 4 65351
        98 4 55682
        99 4 65401
        0 5 2244
        1 5 9079
        2 5 8820
        3 5 8832
        4 5 9067
        5 5 2250
        6 5 10740
        7 5 11887
        8 5 13108
        9 5 14682
        10 5 3435
        11 5 17519
        12 5 18833
        13 5 20313
        14 5 21643
        15 5 5146
        16 5 24303
        17 5 25632
        18 5 27001
        19 5 28215
        20 5 6864
        21 5 30701
        22 5 31884
        23 5 33106
        24 5 34182
        25 5 8667
        26 5 36454
        27 5 37541
        28 5 38612
        29 5 39621
        30 5 10390
        31 5 41558
        32 5 42478
        33 5 43458
        34 5 44274
        35 5 12212
        36 5 45992
        37 5 46933
        38 5 47626
        39 5 48463
        40 5 13811
        41 5 49861
        42 5 50651
        43 5 51310
        44 5 52022
        45 5 15593
        46 5 53291
        47 5 53881
        48 5 54545
        49 5 55087
        50 5 17156
        51 5 56120
        52 5 56837
        53 5 57194
        54 5 57759
        55 5 18814
        56 5 58585
        57 5 59015
        58 5 59488
        59 5 59775
        60 5 20228
        61 5 60570
        62 5 60919
        63 5 61186
        64 5 61564
        65 5 21777
        66 5 62125
        67 5 62414
        68 5 62655
        69 5 62974
        70 5 23107
        71 5 63293
        72 5 63519
        73 5 63683
        74 5 63935
        75 5 24621
        76 5 64155
        77 5 64350
        78 5 64416
        79 5 64528
        80 5 25893
        81 5 64806
        82 5 64914
        83 5 64958
        84 5 65045
        85 5 27251
        86 5 65169
        87 5 65159
        88 5 65235
        89 5 65296
        90 5 28343
        91 5 65242
        92 5 65307
        93 5 65296
        94 5 65377
        95 5 29737
        96 5 65346
        97 5 65374
        98 5 65399
        99 5 65408
        0 6 2244
        1 6 11130
        2 6 5426
        3 6 1280
        4 6 5426
        5 6 11130
        6 6 2250
        7 6 12610
        8 6 7435
        9 6 5106
        10 6 8973
        11 6 17711
        12 6 3435
        13 6 20400
        14 6 11801
        15 6 8500
        16 6 13221
        17 6 25699
        18 6 5147
        19 6 28240
        20 6 16273
        21 6 11862
        22 6 17650
        23 6 32977
        24 6 6864
        25 6 35187
        26 6 20538
        27 6 15237
        28 6 22075
        29 6 39397
        30 6 8667
        31 6 41380
        32 6 24840
        33 6 18574
        34 6 26078
        35 6 45034
        36 6 10391
        37 6 46608
        38 6 28647
        39 6 21843
        40 6 29886
        41 6 49684
        42 6 12211
        43 6 51137
        44 6 32372
        45 6 24976
        46 6 33497
        47 6 53695
        48 6 13812
        49 6 54889
        50 6 35901
        51 6 27934
        52 6 37021
        53 6 56938
        54 6 15593
        55 6 57965
        56 6 39077
        57 6 30911
        58 6 40079
        59 6 59584
        60 6 17157
        61 6 60406
        62 6 41979
        63 6 33573
        64 6 42979
        65 6 61732
        66 6 18814
        67 6 62308
        68 6 44849
        69 6 36044
        70 6 45739
        71 6 63208
        72 6 20229
        73 6 63530
        74 6 47328
        75 6 38201
        76 6 48186
        77 6 64240
        78 6 21777
        79 6 64394
        80 6 49622
        81 6 40341
        82 6 50367
        83 6 64882
        84 6 23107
        85 6 64946
        86 6 51723
        87 6 42205
        88 6 52510
        89 6 65194
        90 6 24622
        91 6 65251
        92 6 53699
        93 6 44211
        94 6 54174
        95 6 65384
        96 6 25894
        97 6 65404
        98 6 55439
        99 6 45759
        0 7 2244
        1 7 12147
        2 7 11981
        3 7 12158
        4 7 12152
        5 7 11981
        6 7 12180
        7 7 2250
        8 7 14206
        9 7 15243
        10 7 16454
        11 7 17664
        12 7 19047
        13 7 20242
        14 7 3435
        15 7 22810
        16 7 24212
        17 7 25461
        18 7 26777
        19 7 27879
        20 7 29307
        21 7 5146
        22 7 31600
        23 7 32637
        24 7 33909
        25 7 35034
        26 7 36129
        27 7 37165
        28 7 6864
        29 7 39258
        30 7 40220
        31 7 41135
        32 7 42030
        33 7 43046
        34 7 43990
        35 7 8668
        36 7 45678
        37 7 46421
        38 7 47410
        39 7 48188
        40 7 48884
        41 7 49574
        42 7 10390
        43 7 51107
        44 7 51782
        45 7 52379
        46 7 53019
        47 7 53669
        48 7 54260
        49 7 12211
        50 7 55297
        51 7 55992
        52 7 56499
        53 7 56945
        54 7 57377
        55 7 57936
        56 7 13812
        57 7 58889
        58 7 59220
        59 7 59554
        60 7 59900
        61 7 60437
        62 7 60603
        63 7 15593
        64 7 61392
        65 7 61693
        66 7 61925
        67 7 62200
        68 7 62444
        69 7 62746
        70 7 17157
        71 7 63122
        72 7 63405
        73 7 63625
        74 7 63726
        75 7 63957
        76 7 64105
        77 7 18813
        78 7 64420
        79 7 64528
        80 7 64624
        81 7 64807
        82 7 64892
        83 7 64935
        84 7 20228
        85 7 65074
        86 7 65120
        87 7 65158
        88 7 65227
        89 7 65298
        90 7 65308
        91 7 21778
        92 7 65326
        93 7 65400
        94 7 65381
        95 7 65358
        96 7 65375
        97 7 65395
        98 7 23106
        99 7 65361
        0 8 2244
        1 8 14948
        2 8 7002
        3 8 12498
        4 8 1280
        5 8 12498
        6 8 7002
        7 8 14948
        8 8 2250
        9 8 15398
        10 8 8068
        11 8 18012
        12 8 5106
        13 8 21063
        14 8 13240
        15 8 22432
        16 8 3435
        17 8 26302
        18 8 13422
        19 8 27408
        20 8 8500
        21 8 30895
        22 8 18098
        23 8 32158
        24 8 5147
        25 8 35344
        26 8 19168
        27 8 36703
        28 8 11862
        29 8 39580
        30 8 23294
        31 8 40688
        32 8 6864
        33 8 43320
        34 8 24620
        35 8 44341
        36 8 15237
        37 8 46796
        38 8 28239
        39 8 47762
        40 8 8668
        41 8 49947
        42 8 29746
        43 8 50844
        44 8 18574
        45 8 52610
        46 8 33072
        47 8 53440
        48 8 10391
        49 8 54951
        50 8 34524
        51 8 55648
        52 8 21843
        53 8 57085
        54 8 37565
        55 8 57606
        56 8 12212
        57 8 58826
        58 8 38951
        59 8 59438
        60 8 24976
        61 8 60466
        62 8 41745
        63 8 60772
        64 8 13812
        65 8 61803
        66 8 42997
        67 8 62167
        68 8 27934
        69 8 62863
        70 8 45459
        71 8 63113
        72 8 15594
        73 8 63563
        74 8 46586
        75 8 63917
        76 8 30911
        77 8 64312
        78 8 48878
        79 8 64513
        80 8 17157
        81 8 64668
        82 8 49816
        83 8 64844
        84 8 33573
        85 8 65058
        86 8 51817
        87 8 65204
        88 8 18813
        89 8 65277
        90 8 52837
        91 8 65334
        92 8 36044
        93 8 65321
        94 8 54321
        95 8 65385
        96 8 20229
        97 8 65380
        98 8 55216
        99 8 65450
        0 9 2244
        1 9 15223
        2 9 14474
        3 9 5426
        4 9 15339
        5 9 15339
        6 9 5426
        7 9 14447
        8 9 15238
        9 9 2250
        10 9 17149
        11 9 18258
        12 9 7435
        13 9 20915
        14 9 21979
        15 9 8973
        16 9 24435
        17 9 25662
        18 9 3435
        19 9 27964
        20 9 29151
        21 9 11801
        22 9 31464
        23 9 32571
        24 9 13221
        25 9 34810
        26 9 35757
        27 9 5146
        28 9 37838
        29 9 38960
        30 9 16273
        31 9 40826
        32 9 41798
        33 9 17650
        34 9 43553
        35 9 44576
        36 9 6864
        37 9 46262
        38 9 47037
        39 9 20538
        40 9 48673
        41 9 49265
        42 9 22075
        43 9 50755
        44 9 51489
        45 9 8667
        46 9 52709
        47 9 53288
        48 9 24840
        49 9 54513
        50 9 55176
        51 9 26078
        52 9 56245
        53 9 56623
        54 9 10390
        55 9 57759
        56 9 58132
        57 9 28647
        58 9 58937
        59 9 59395
        60 9 29886
        61 9 60133
        62 9 60523
        63 9 12212
        64 9 61228
        65 9 61526
        66 9 32372
        67 9 62052
        68 9 62372
        69 9 33497
        70 9 62877
        71 9 63097
        72 9 13812
        73 9 63512
        74 9 63733
        75 9 35901
        76 9 64131
        77 9 64191
        78 9 37021
        79 9 64478
        80 9 64621
        81 9 15594
        82 9 64781
        83 9 64912
        84 9 39077
        85 9 65053
        86 9 65099
        87 9 40079
        88 9 65233
        89 9 65277
        90 9 17156
        91 9 65315
        92 9 65341
        93 9 41979
        94 9 65376
        95 9 65346
        96 9 42979
        97 9 65405
        98 9 65397
        99 9 18813
        0 10 2244
        1 10 17148
        2 10 9079
        3 10 16264
        4 10 8820
        5 10 1280
        6 10 8832
        7 10 16264
        8 10 9067
        9 10 17154
        10 10 2250
        11 10 19199
        12 10 10740
        13 10 21528
        14 10 11887
        15 10 5106
        16 10 13108
        17 10 25842
        18 10 14682
        19 10 28072
        20 10 3435
        21 10 30408
        22 10 17519
        23 10 32625
        24 10 18833
        25 10 8500
        26 10 20313
        27 10 36935
        28 10 21643
        29 10 38924
        30 10 5146
        31 10 40795
        32 10 24303
        33 10 42586
        34 10 25632
        35 10 11862
        36 10 27001
        37 10 46001
        38 10 28215
        39 10 47601
        40 10 6864
        41 10 49201
        42 10 30701
        43 10 50597
        44 10 31884
        45 10 15237
        46 10 33106
        47 10 53205
        48 10 34182
        49 10 54467
        50 10 8667
        51 10 55584
        52 10 36454
        53 10 56665
        54 10 37541
        55 10 18574
        56 10 38612
        57 10 58473
        58 10 39621
        59 10 59329
        60 10 10390
        61 10 60096
        62 10 41558
        63 10 60826
        64 10 42478
        65 10 21843
        66 10 43458
        67 10 62091
        68 10 44274
        69 10 62618
        70 10 12212
        71 10 63126
        72 10 45992
        73 10 63448
        74 10 46933
        75 10 24976
        76 10 47626
        77 10 64181
        78 10 48463
        79 10 64499
        80 10 13811
        81 10 64679
        82 10 49861
        83 10 64915
        84 10 50651
        85 10 27934
        86 10 51310
        87 10 65138
        88 10 52022
        89 10 65247
        90 10 15593
        91 10 65343
        92 10 53291
        93 10 65338
        94 10 53881
        95 10 30911
        96 10 54545
        97 10 65391
        98 10 55087
        99 10 65404
        0 11 2244
        1 11 18325
        2 11 17403
        3 11 16773
        4 11 17014
        5 11 18443
        6 11 18449
        7 11 17002
        8 11 16746
        9 11 17424
        10 11 18319
        11 11 2249
        12 11 20547
        13 11 21426
        14 11 22571
        15 11 23583
        16 11 24792
        17 11 25902
        18 11 27114
        19 11 28138
        20 11 29408
        21 11 30317
        22 11 3434
        23 11 32613
        24 11 33711
        25 11 34676
        26 11 35823
        27 11 36788
        28 11 37802
        29 11 38795
        30 11 39744
        31 11 40774
        32 11 41668
        33 11 5147
        34 11 43537
        35 11 44287
        36 11 45253
        37 11 45983
        38 11 46749
        39 11 47558
        40 11 48368
        41 11 49130
        42 11 49788
        43 11 50590
        44 11 6863
        45 11 51890
        46 11 52527
        47 11 53226
        48 11 53785
        49 11 54350
        50 11 54920
        51 11 55514
        52 11 56039
        53 11 56509
        54 11 57060
        55 11 8668
        56 11 57957
        57 11 58517
        58 11 58832
        59 11 59351
        60 11 59583
        61 11 60062
        62 11 60419
        63 11 60747
        64 11 61117
        65 11 61476
        66 11 10390
        67 11 62040
        68 11 62262
        69 11 62536
        70 11 62807
        71 11 63135
        72 11 63155
        73 11 63459
        74 11 63645
        75 11 63891
        76 11 63931
        77 11 12212
        78 11 64271
        79 11 64500
        80 11 64497
        81 11 64604
        82 11 64782
        83 11 64873
        84 11 64961
        85 11 65001
        86 11 65078
        87 11 65166
        88 11 13811
        89 11 65237
        90 11 65305
        91 11 65312
        92 11 65326
        93 11 65291
        94 11 65381
        95 11 65394
        96 11 65372
        97 11 65377
        98 11 65402
        99 11 15594
        0 12 2244
        1 12 20182
        2 12 11130
        3 12 7002
        4 12 5426
        5 12 18851
        6 12 1280
        7 12 18845
        8 12 5426
        9 12 7002
        10 12 11130
        11 12 20194
        12 12 2250
        13 12 23031
        14 12 12610
        15 12 8068
        16 12 7435
        17 12 26110
        18 12 5106
        19 12 27925
        20 12 8973
        21 12 13240
        22 12 17711
        23 12 32287
        24 12 3435
        25 12 34551
        26 12 20400
        27 12 13422
        28 12 11801
        29 12 38508
        30 12 8500
        31 12 40778
        32 12 13221
        33 12 18098
        34 12 25699
        35 12 44439
        36 12 5147
        37 12 45716
        38 12 28240
        39 12 19168
        40 12 16273
        41 12 48973
        42 12 11862
        43 12 50568
        44 12 17650
        45 12 23294
        46 12 32977
        47 12 53088
        48 12 6864
        49 12 54220
        50 12 35187
        51 12 24620
        52 12 20538
        53 12 56403
        54 12 15237
        55 12 57503
        56 12 22075
        57 12 28239
        58 12 39397
        59 12 59314
        60 12 8667
        61 12 59830
        62 12 41380
        63 12 29746
        64 12 24840
        65 12 61280
        66 12 18574
        67 12 62094
        68 12 26078
        69 12 33072
        70 12 45034
        71 12 63109
        72 12 10391
        73 12 63373
        74 12 46608
        75 12 34524
        76 12 28647
        77 12 64111
        78 12 21843
        79 12 64448
        80 12 29886
        81 12 37565
        82 12 49684
        83 12 64892
        84 12 12211
        85 12 65041
        86 12 51137
        87 12 38951
        88 12 32372
        89 12 65277
        90 12 24976
        91 12 65306
        92 12 33497
        93 12 41745
        94 12 53695
        95 12 65364
        96 12 13812
        97 12 65426
        98 12 54889
        99 12 42997
        0 13 2244
        1 13 21480
        2 13 20501
        3 13 19640
        4 13 19131
        5 13 19050
        6 13 21409
        7 13 21415
        8 13 19050
        9 13 19146
        10 13 19631
        11 13 20479
        12 13 21486
        13 13 2250
        14 13 23245
        15 13 24372
        16 13 25503
        17 13 26533
        18 13 27514
        19 13 28583
        20 13 29451
        21 13 30569
        22 13 31542
        23 13 32697
        24 13 33670
        25 13 34821
        26 13 3435
        27 13 36966
        28 13 37685
        29 13 38797
        30 13 39675
        31 13 40608
        32 13 41521
        33 13 42515
        34 13 43364
        35 13 44163
        36 13 45031
        37 13 45875
        38 13 46724
        39 13 5146
        40 13 48222
        41 13 48927
        42 13 49699
        43 13 50391
        44 13 51137
        45 13 51752
        46 13 52389
        47 13 53047
        48 13 53614
        49 13 54314
        50 13 54712
        51 13 55268
        52 13 6864
        53 13 56342
        54 13 56913
        55 13 57370
        56 13 57792
        57 13 58374
        58 13 58615
        59 13 59072
        60 13 59548
        61 13 59927
        62 13 60429
        63 13 60650
        64 13 60887
        65 13 8667
        66 13 61639
        67 13 61880
        68 13 62237
        69 13 62525
        70 13 62793
        71 13 62916
        72 13 63168
        73 13 63361
        74 13 63624
        75 13 63749
        76 13 63883
        77 13 64063
        78 13 10390
        79 13 64368
        80 13 64452
        81 13 64640
        82 13 64813
        83 13 64843
        84 13 64882
        85 13 65022
        86 13 65114
        87 13 65138
        88 13 65121
        89 13 65217
        90 13 65265
        91 13 12212
        92 13 65331
        93 13 65332
        94 13 65340
        95 13 65355
        96 13 65337
        97 13 65397
        98 13 65416
        99 13 65426
        0 14 2244
        1 14 23163
        2 14 12147
        3 14 21936
        4 14 11981
        5 14 21410
        6 14 12158
        7 14 1280
        8 14 12152
        9 14 21410
        10 14 11981
        11 14 21924
        12 14 12180
        13 14 23167
        14 14 2250
        15 14 24604
        16 14 14206
        17 14 26539
        18 14 15243
        19 14 28553
        20 14 16454
        21 14 5106
        22 14 17664
        23 14 33031
        24 14 19047
        25 14 35016
        26 14 20242
        27 14 36965
        28 14 3435
        29 14 38924
        30 14 22810
        31 14 40711
        32 14 24212
        33 14 42519
        34 14 25461
        35 14 8500
        36 14 26777
        37 14 45740
        38 14 27879
        39 14 47379
        40 14 29307
        41 14 48893
        42 14 5146
        43 14 50360
        44 14 31600
        45 14 51706
        46 14 32637
        47 14 52845
        48 14 33909
        49 14 11862
        50 14 35034
        51 14 55279
        52 14 36129
        53 14 56415
        54 14 37165
        55 14 57351
        56 14 6864
        57 14 58244
        58 14 39258
        59 14 59151
        60 14 40220
        61 14 59866
        62 14 41135
        63 14 15237
        64 14 42030
        65 14 61307
        66 14 43046
        67 14 61864
        68 14 43990
        69 14 62414
        70 14 8668
        71 14 62841
        72 14 45678
        73 14 63358
        74 14 46421
        75 14 63748
        76 14 47410
        77 14 18574
        78 14 48188
        79 14 64356
        80 14 48884
        81 14 64621
        82 14 49574
        83 14 64807
        84 14 10390
        85 14 64979
        86 14 51107
        87 14 65128
        88 14 51782
        89 14 65230
        90 14 52379
        91 14 21843
        92 14 53019
        93 14 65357
        94 14 53669
        95 14 65397
        96 14 54260
        97 14 65393
        98 14 12211
        99 14 65407
        0 15 2244
        1 15 24486
        2 15 23503
        3 15 9079
        4 15 21882
        5 15 5426
        6 15 8820
        7 15 24317
        8 15 24299
        9 15 8832
        10 15 5426
        11 15 21867
        12 15 9067
        13 15 23507
        14 15 24440
        15 15 2249
        16 15 26314
        17 15 27091
        18 15 10740
        19 15 28934
        20 15 7435
        21 15 11887
        22 15 31996
        23 15 32871
        24 15 13108
        25 15 8973
        26 15 35964
        27 15 14682
        28 15 37821
        29 15 38723
        30 15 3434
        31 15 40595
        32 15 41487
        33 15 17519
        34 15 43239
        35 15 11801
        36 15 18833
        37 15 45701
        38 15 46603
        39 15 20313
        40 15 13221
        41 15 48738
        42 15 21643
        43 15 50210
        44 15 50956
        45 15 5147
        46 15 52220
        47 15 52861
        48 15 24303
        49 15 54117
        50 15 16273
        51 15 25632
        52 15 55704
        53 15 56366
        54 15 27001
        55 15 17650
        56 15 57601
        57 15 28215
        58 15 58535
        59 15 58987
        60 15 6863
        61 15 59939
        62 15 60199
        63 15 30701
        64 15 60836
        65 15 20538
        66 15 31884
        67 15 61831
        68 15 62034
        69 15 33106
        70 15 22075
        71 15 62817
        72 15 34182
        73 15 63430
        74 15 63534
        75 15 8668
        76 15 63870
        77 15 64101
        78 15 36454
        79 15 64362
        80 15 24840
        81 15 37541
        82 15 64662
        83 15 64774
        84 15 38612
        85 15 26078
        86 15 65035
        87 15 39621
        88 15 65144
        89 15 65235
        90 15 10390
        91 15 65250
        92 15 65295
        93 15 41558
        94 15 65391
        95 15 28647
        96 15 42478
        97 15 65412
        98 15 65428
        99 15 43458
        0 16 2244
        1 16 25050
        2 16 14948
        3 16 25365
        4 16 7002
        5 16 24192
        6 16 12498
        7 16 23384
        8 16 1280
        9 16 23384
        10 16 12498
        11 16 24192
        12 16 7002
        13 16 25365
        14 16 14948
        15 16 25062
        16 16 2250
        17 16 27286
        18 16 15398
        19 16 29430
        20 16 8068
        21 16 30736
        22 16 18012
        23 16 33659
        24 16 5106
        25 16 34621
        26 16 21063
        27 16 37241
        28 16 13240
        29 16 38518
        30 16 22432
        31 16 40810
        32 16 3435
        33 16 42149
        34 16 26302
        35 16 44172
        36 16 13422
        37 16 45502
        38 16 27408
        39 16 47348
        40 16 8500
        41 16 48656
        42 16 30895
        43 16 50186
        44 16 18098
        45 16 51337
        46 16 32158
        47 16 52739
        48 16 5147
        49 16 53857
        50 16 35344
        51 16 55166
        52 16 19168
        53 16 56061
        54 16 36703
        55 16 57136
        56 16 11862
        57 16 58094
        58 16 39580
        59 16 58898
        60 16 23294
        61 16 59785
        62 16 40688
        63 16 60440
        64 16 6864
        65 16 61112
        66 16 43320
        67 16 61734
        68 16 24620
        69 16 62259
        70 16 44341
        71 16 62785
        72 16 15237
        73 16 63313
        74 16 46796
        75 16 63658
        76 16 28239
        77 16 64030
        78 16 47762
        79 16 64312
        80 16 8668
        81 16 64543
        82 16 49947
        83 16 64853
        84 16 29746
        85 16 64927
        86 16 50844
        87 16 65146
        88 16 18574
        89 16 65214
        90 16 52610
        91 16 65337
        92 16 33072
        93 16 65287
        94 16 53440
        95 16 65377
        96 16 10391
        97 16 65346
        98 16 54951
        99 16 65426
        0 17 2244
        1 17 27250
        2 17 26463
        3 17 25516
        4 17 24994
        5 17 24051
        6 17 23623
        7 17 22777
        8 17 26984
        9 17 26972
        10 17 22783
        11 17 23608
        12 17 24066
        13 17 25000
        14 17 25510
        15 17 26459
        16 17 27230
        17 17 2250
        18 17 28667
        19 17 29717
        20 17 30470
        21 17 31435
        22 17 32243
        23 17 33262
        24 17 34051
        25 17 35151
        26 17 36047
        27 17 37011
        28 17 37944
        29 17 38990
        30 17 39823
        31 17 40724
        32 17 41567
        33 17 42449
        34 17 3435
        35 17 44081
        36 17 44836
        37 17 45619
        38 17 46495
        39 17 47169
        40 17 48044
        41 17 48813
        42 17 49429
        43 17 50092
        44 17 50845
        45 17 51575
        46 17 52052
        47 17 52761
        48 17 53345
        49 17 53925
        50 17 54514
        51 17 5146
        52 17 55597
        53 17 56009
        54 17 56536
        55 17 57097
        56 17 57635
        57 17 58082
        58 17 58465
        59 17 58875
        60 17 59282
        61 17 59644
        62 17 60049
        63 17 60467
        64 17 60798
        65 17 61112
        66 17 61388
        67 17 61732
        68 17 6864
        69 17 62206
        70 17 62554
        71 17 62753
        72 17 63106
        73 17 63239
        74 17 63416
        75 17 63595
        76 17 63861
        77 17 63982
        78 17 64113
        79 17 64313
        80 17 64447
        81 17 64496
        82 17 64686
        83 17 64701
        84 17 64901
        85 17 8667
        86 17 65026
        87 17 65073
        88 17 65155
        89 17 65174
        90 17 65234
        91 17 65273
        92 17 65299
        93 17 65365
        94 17 65369
        95 17 65357
        96 17 65371
        97 17 65407
        98 17 65375
        99 17 65410
        0 18 2244
        1 18 28053
        2 18 15223
        3 18 11130
        4 18 14474
        5 18 26192
        6 18 5426
        7 18 26298
        8 18 15339
        9 18 1280
        10 18 15339
        11 18 26292
        12 18 5426
        13 18 26192
        14 18 14447
        15 18 11130
        16 18 15238
        17 18 28059
        18 18 2250
        19 18 30078
        20 18 17149
        21 18 12610
        22 18 18258
        23 18 33508
        24 18 7435
        25 18 35374
        26 18 20915
        27 18 5106
        28 18 21979
        29 18 38813
        30 18 8973
        31 18 40603
        32 18 24435
        33 18 17711
        34 18 25662
        35 18 44050
        36 18 3435
        37 18 45767
        38 18 27964
        39 18 20400
        40 18 29151
        41 18 48725
        42 18 11801
        43 18 50189
        44 18 31464
        45 18 8500
        46 18 32571
        47 18 52776
        48 18 13221
        49 18 53952
        50 18 34810
        51 18 25699
        52 18 35757
        53 18 56086
        54 18 5146
        55 18 57089
        56 18 37838
        57 18 28240
        58 18 38960
        59 18 58889
        60 18 16273
        61 18 59669
        62 18 40826
        63 18 11862
        64 18 41798
        65 18 61058
        66 18 17650
        67 18 61656
        68 18 43553
        69 18 32977
        70 18 44576
        71 18 62783
        72 18 6864
        73 18 63217
        74 18 46262
        75 18 35187
        76 18 47037
        77 18 63925
        78 18 20538
        79 18 64281
        80 18 48673
        81 18 15237
        82 18 49265
        83 18 64765
        84 18 22075
        85 18 64908
        86 18 50755
        87 18 39397
        88 18 51489
        89 18 65206
        90 18 8667
        91 18 65253
        92 18 52709
        93 18 41380
        94 18 53288
        95 18 65385
        96 18 24840
        97 18 65376
        98 18 54513
        99 18 18574
        0 19 2244
        1 19 29624
        2 19 28945
        3 19 28472
        4 19 27508
        5 19 27101
        6 19 26113
        7 19 25753
        8 19 24488
        9 19 29610
        10 19 29622
        11 19 24482
        12 19 25696
        13 19 26128
        14 19 27089
        15 19 27502
        16 19 28494
        17 19 28917
        18 19 29622
        19 19 2249
        20 19 31169
        21 19 31912
        22 19 32825
        23 19 33553
        24 19 34616
        25 19 35372
        26 19 36478
        27 19 37240
        28 19 38184
        29 19 39011
        30 19 39953
        31 19 40646
        32 19 41676
        33 19 42421
        34 19 43273
        35 19 44122
        36 19 44974
        37 19 45678
        38 19 3434
        39 19 47141
        40 19 47944
        41 19 48603
        42 19 49327
        43 19 50072
        44 19 50712
        45 19 51360
        46 19 51996
        47 19 52690
        48 19 53239
        49 19 53882
        50 19 54412
        51 19 54909
        52 19 55515
        53 19 56114
        54 19 56584
        55 19 56982
        56 19 57543
        57 19 5147
        58 19 58393
        59 19 58887
        60 19 59241
        61 19 59601
        62 19 59901
        63 19 60381
        64 19 60633
        65 19 61040
        66 19 61276
        67 19 61627
        68 19 61998
        69 19 62110
        70 19 62408
        71 19 62778
        72 19 62932
        73 19 63190
        74 19 63338
        75 19 63574
        76 19 6863
        77 19 63903
        78 19 64135
        79 19 64267
        80 19 64362
        81 19 64488
        82 19 64604
        83 19 64782
        84 19 64860
        85 19 64870
        86 19 64969
        87 19 65107
        88 19 65144
        89 19 65171
        90 19 65192
        91 19 65233
        92 19 65291
        93 19 65309
        94 19 65333
        95 19 8668
        96 19 65398
        97 19 65363
        98 19 65397
        99 19 65423
        0 20 2244
        1 20 31252
        2 20 17148
        3 20 29392
        4 20 9079
        5 20 7002
        6 20 16264
        7 20 28343
        8 20 8820
        9 20 28862
        10 20 1280
        11 20 28868
        12 20 8832
        13 20 28343
        14 20 16264
        15 20 7002
        16 20 9067
        17 20 29392
        18 20 17154
        19 20 31246
        20 20 2250
        21 20 32021
        22 20 19199
        23 20 34213
        24 20 10740
        25 20 8068
        26 20 21528
        27 20 37382
        28 20 11887
        29 20 39200
        30 20 5106
        31 20 40606
        32 20 13108
        33 20 42912
        34 20 25842
        35 20 13240
        36 20 14682
        37 20 46096
        38 20 28072
        39 20 47006
        40 20 3435
        41 20 48880
        42 20 30408
        43 20 49806
        44 20 17519
        45 20 13422
        46 20 32625
        47 20 52429
        48 20 18833
        49 20 53866
        50 20 8500
        51 20 54713
        52 20 20313
        53 20 56140
        54 20 36935
        55 20 18098
        56 20 21643
        57 20 57982
        58 20 38924
        59 20 58597
        60 20 5146
        61 20 59564
        62 20 40795
        63 20 60219
        64 20 24303
        65 20 19168
        66 20 42586
        67 20 61447
        68 20 25632
        69 20 62207
        70 20 11862
        71 20 62677
        72 20 27001
        73 20 63245
        74 20 46001
        75 20 23294
        76 20 28215
        77 20 63913
        78 20 47601
        79 20 64192
        80 20 6864
        81 20 64538
        82 20 49201
        83 20 64686
        84 20 30701
        85 20 24620
        86 20 50597
        87 20 65027
        88 20 31884
        89 20 65278
        90 20 15237
        91 20 65225
        92 20 33106
        93 20 65369
        94 20 53205
        95 20 28239
        96 20 34182
        97 20 65444
        98 20 54467
        99 20 65369
        0 21 2244
        1 21 31874
        2 21 31303
        3 21 12147
        4 21 30342
        5 21 29400
        6 21 11981
        7 21 5426
        8 21 27826
        9 21 12158
        10 21 32056
        11 21 32070
        12 21 12152
        13 21 27865
        14 21 5426
        15 21 11981
        16 21 29412
        17 21 30318
        18 21 12180
        19 21 31389
        20 21 31844
        21 21 2249
        22 21 33304
        23 21 34286
        24 21 14206
        25 21 35993
        26 21 36686
        27 21 15243
        28 21 7435
        29 21 39365
        30 21 16454
        31 21 41088
        32 21 41761
        33 21 17664
        34 21 43348
        35 21 8973
        36 21 19047
        37 21 45766
        38 21 46388
        39 21 20242
        40 21 48023
        41 21 48760
        42 21 3434
        43 21 50124
        44 21 50706
        45 21 22810
        46 21 51967
        47 21 52634
        48 21 24212
        49 21 11801
        50 21 54327
        51 21 25461
        52 21 55313
        53 21 55905
        54 21 26777
        55 21 56920
        56 21 13221
        57 21 27879
        58 21 58362
        59 21 58629
        60 21 29307
        61 21 59516
        62 21 59905
        63 21 5146
        64 21 60626
        65 21 60805
        66 21 31600
        67 21 61553
        68 21 61829
        69 21 32637
        70 21 16273
        71 21 62621
        72 21 33909
        73 21 63157
        74 21 63289
        75 21 35034
        76 21 63733
        77 21 17650
        78 21 36129
        79 21 64225
        80 21 64348
        81 21 37165
        82 21 64600
        83 21 64696
        84 21 6863
        85 21 64879
        86 21 65039
        87 21 39258
        88 21 65054
        89 21 65170
        90 21 40220
        91 21 20538
        92 21 65258
        93 21 41135
        94 21 65350
        95 21 65394
        96 21 42030
        97 21 65413
        98 21 22075
        99 21 43046
        0 22 2244
        1 22 33236
        2 22 18325
        3 22 31584
        4 22 17403
        5 22 30127
        6 22 16773
        7 22 29880
        8 22 17014
        9 22 30680
        10 22 18443
        11 22 1280
        12 22 18449
        13 22 30686
        14 22 17002
        15 22 29874
        16 22 16746
        17 22 30121
        18 22 17424
        19 22 31584
        20 22 18319
        21 22 33226
        22 22 2249
        23 22 34548
        24 22 20547
        25 22 36124
        26 22 21426
        27 22 37785
        28 22 22571
        29 22 39599
        30 22 23583
        31 22 41214
        32 22 24792
        33 22 5106
        34 22 25902
        35 22 44287
        36 22 27114
        37 22 45760
        38 22 28138
        39 22 47249
        40 22 29408
        41 22 48573
        42 22 30317
        43 22 49940
        44 22 3434
        45 22 51293
        46 22 32613
        47 22 52493
        48 22 33711
        49 22 53749
        50 22 34676
        51 22 54836
        52 22 35823
        53 22 55888
        54 22 36788
        55 22 8500
        56 22 37802
        57 22 57828
        58 22 38795
        59 22 58683
        60 22 39744
        61 22 59487
        62 22 40774
        63 22 60203
        64 22 41668
        65 22 60889
        66 22 5147
        67 22 61498
        68 22 43537
        69 22 62115
        70 22 44287
        71 22 62603
        72 22 45253
        73 22 63029
        74 22 45983
        75 22 63447
        76 22 46749
        77 22 11862
        78 22 47558
        79 22 64176
        80 22 48368
        81 22 64448
        82 22 49130
        83 22 64659
        84 22 49788
        85 22 64941
        86 22 50590
        87 22 64981
        88 22 6863
        89 22 65153
        90 22 51890
        91 22 65206
        92 22 52527
        93 22 65289
        94 22 53226
        95 22 65342
        96 22 53785
        97 22 65323
        98 22 54350
        99 22 15237
        0 23 2244
        1 23 34121
        2 23 33264
        3 23 32952
        4 23 32224
        5 23 32127
        6 23 31342
        7 23 31115
        8 23 30188
        9 23 29796
        10 23 27856
        11 23 34449
        12 23 34449
        13 23 27850
        14 23 29817
        15 23 30167
        16 23 31127
        17 23 31354
        18 23 32125
        19 23 32270
        20 23 32928
        21 23 33286
        22 23 34175
        23 23 2250
        24 23 35740
        25 23 36344
        26 23 37228
        27 23 37838
        28 23 38924
        29 23 39528
        30 23 40412
        31 23 41166
        32 23 41999
        33 23 42690
        34 23 43595
        35 23 44245
        36 23 45181
        37 23 45743
        38 23 46638
        39 23 47259
        40 23 47895
        41 23 48662
        42 23 49354
        43 23 50007
        44 23 50671
        45 23 51258
        46 23 3435
        47 23 52505
        48 23 53045
        49 23 53667
        50 23 54344
        51 23 54814
        52 23 55341
        53 23 55882
        54 23 56395
        55 23 56888
        56 23 57215
        57 23 57775
        58 23 58161
        59 23 58713
        60 23 59071
        61 23 59430
        62 23 59801
        63 23 60219
        64 23 60451
        65 23 60905
        66 23 61133
        67 23 61496
        68 23 61784
        69 23 5146
        70 23 62359
        71 23 62591
        72 23 62785
        73 23 63060
        74 23 63279
        75 23 63432
        76 23 63623
        77 23 63884
        78 23 64041
        79 23 64117
        80 23 64314
        81 23 64413
        82 23 64551
        83 23 64723
        84 23 64727
        85 23 64944
        86 23 64968
        87 23 65032
        88 23 65070
        89 23 65154
        90 23 65254
        91 23 65249
        92 23 6864
        93 23 65324
        94 23 65335
        95 23 65339
        96 23 65314
        97 23 65392
        98 23 65396
        99 23 65395
        0 24 2244
        1 24 35549
        2 24 20182
        3 24 14948
        4 24 11130
        5 24 32439
        6 24 7002
        7 24 32123
        8 24 5426
        9 24 12498
        10 24 18851
        11 24 32866
        12 24 1280
        13 24 32860
        14 24 18845
        15 24 12498
        16 24 5426
        17 24 32129
        18 24 7002
        19 24 32445
        20 24 11130
        21 24 14948
        22 24 20194
        23 24 35552
        24 24 2250
        25 24 36538
        26 24 23031
        27 24 15398
        28 24 12610
        29 24 40268
        30 24 8068
        31 24 40996
        32 24 7435
        33 24 18012
        34 24 26110
        35 24 44298
        36 24 5106
        37 24 45825
        38 24 27925
        39 24 21063
        40 24 8973
        41 24 48652
        42 24 13240
        43 24 50159
        44 24 17711
        45 24 22432
        46 24 32287
        47 24 52684
        48 24 3435
        49 24 53353
        50 24 34551
        51 24 26302
        52 24 20400
        53 24 55602
        54 24 13422
        55 24 56910
        56 24 11801
        57 24 27408
        58 24 38508
        59 24 58767
        60 24 8500
        61 24 59225
        62 24 40778
        63 24 30895
        64 24 13221
        65 24 60711
        66 24 18098
        67 24 61522
        68 24 25699
        69 24 32158
        70 24 44439
        71 24 62742
        72 24 5147
        73 24 62845
        74 24 45716
        75 24 35344
        76 24 28240
        77 24 63730
        78 24 19168
        79 24 64201
        80 24 16273
        81 24 36703
        82 24 48973
        83 24 64741
        84 24 11862
        85 24 64757
        86 24 50568
        87 24 39580
        88 24 17650
        89 24 65057
        90 24 23294
        91 24 65327
        92 24 32977
        93 24 40688
        94 24 53088
        95 24 65416
        96 24 6864
        97 24 65313
        98 24 54220
        99 24 43320
        0 25 2244
        1 25 36215
        2 25 35635
        3 25 34792
        4 25 34429
        5 25 9079
        6 25 33706
        7 25 33232
        8 25 33054
        9 25 32133
        10 25 8820
        11 25 29451
        12 25 36719
        13 25 36725
        14 25 29481
        15 25 8832
        16 25 32160
        17 25 33030
        18 25 33172
        19 25 33712
        20 25 9067
        21 25 34447
        22 25 34828
        23 25 35607
        24 25 36226
        25 25 2249
        26 25 37626
        27 25 38552
        28 25 39224
        29 25 40118
        30 25 10740
        31 25 41485
        32 25 42199
        33 25 43005
        34 25 43749
        35 25 11887
        36 25 45170
        37 25 45970
        38 25 46635
        39 25 47410
        40 25 13108
        41 25 48795
        42 25 49383
        43 25 50101
        44 25 50623
        45 25 14682
        46 25 51917
        47 25 52469
        48 25 53043
        49 25 53650
        50 25 3434
        51 25 54805
        52 25 55263
        53 25 55819
        54 25 56323
        55 25 17519
        56 25 57232
        57 25 57739
        58 25 58267
        59 25 58595
        60 25 18833
        61 25 59381
        62 25 59803
        63 25 60022
        64 25 60435
        65 25 20313
        66 25 61096
        67 25 61375
        68 25 61777
        69 25 62031
        70 25 21643
        71 25 62470
        72 25 62827
        73 25 62990
        74 25 63190
        75 25 5147
        76 25 63636
        77 25 63788
        78 25 63923
        79 25 64104
        80 25 24303
        81 25 64437
        82 25 64424
        83 25 64633
        84 25 64800
        85 25 25632
        86 25 64935
        87 25 64970
        88 25 65110
        89 25 65106
        90 25 27001
        91 25 65221
        92 25 65318
        93 25 65271
        94 25 65293
        95 25 28215
        96 25 65377
        97 25 65367
        98 25 65373
        99 25 65379
        0 26 2244
        1 26 37354
        2 26 21480
        3 26 36150
        4 26 20501
        5 26 35038
        6 26 19640
        7 26 33651
        8 26 19131
        9 26 33212
        10 26 19050
        11 26 34639
        12 26 21409
        13 26 1280
        14 26 21415
        15 26 34639
        16 26 19050
        17 26 33206
        18 26 19146
        19 26 33636
        20 26 19631
        21 26 35044
        22 26 20479
        23 26 36152
        24 26 21486
        25 26 37342
        26 26 2250
        27 26 38787
        28 26 23245
        29 26 40267
        30 26 24372
        31 26 41626
        32 26 25503
        33 26 43062
        34 26 26533
        35 26 44509
        36 26 27514
        37 26 46022
        38 26 28583
        39 26 5106
        40 26 29451
        41 26 48914
        42 26 30569
        43 26 50130
        44 26 31542
        45 26 51431
        46 26 32697
        47 26 52632
        48 26 33670
        49 26 53720
        50 26 34821
        51 26 54845
        52 26 3435
        53 26 55880
        54 26 36966
        55 26 56838
        56 26 37685
        57 26 57695
        58 26 38797
        59 26 58548
        60 26 39675
        61 26 59260
        62 26 40608
        63 26 60048
        64 26 41521
        65 26 8500
        66 26 42515
        67 26 61317
        68 26 43364
        69 26 61914
        70 26 44163
        71 26 62420
        72 26 45031
        73 26 62899
        74 26 45875
        75 26 63371
        76 26 46724
        77 26 63739
        78 26 5146
        79 26 64159
        80 26 48222
        81 26 64348
        82 26 48927
        83 26 64606
        84 26 49699
        85 26 64814
        86 26 50391
        87 26 64999
        88 26 51137
        89 26 65076
        90 26 51752
        91 26 11862
        92 26 52389
        93 26 65267
        94 26 53047
        95 26 65327
        96 26 53614
        97 26 65351
        98 26 54314
        99 26 65376
        0 27 2244
        1 27 38380
        2 27 37596
        3 27 15223
        4 27 36342
        5 27 35916
        6 27 14474
        7 27 35268
        8 27 34963
        9 27 5426
        10 27 33961
        11 27 33664
        12 27 15339
        13 27 38755
        14 27 38777
        15 27 15339
        16 27 33664
        17 27 33982
        18 27 5426
        19 27 34963
        20 27 35260
        21 27 14447
        22 27 35946
        23 27 36324
        24 27 15238
        25 27 37616
        26 27 38371
        27 27 2249
        28 27 39897
        29 27 40319
        30 27 17149
        31 27 41784
        32 27 42642
        33 27 18258
        34 27 44002
        35 27 44701
        36 27 7435
        37 27 46002
        38 27 46808
        39 27 20915
        40 27 48195
        41 27 48783
        42 27 21979
        43 27 50087
        44 27 50685
        45 27 8973
        46 27 52011
        47 27 52623
        48 27 24435
        49 27 53695
        50 27 54254
        51 27 25662
        52 27 55178
        53 27 55793
        54 27 3434
        55 27 56760
        56 27 57162
        57 27 27964
        58 27 58092
        59 27 58479
        60 27 29151
        61 27 59342
        62 27 59597
        63 27 11801
        64 27 60524
        65 27 60756
        66 27 31464
        67 27 61342
        68 27 61621
        69 27 32571
        70 27 62140
        71 27 62493
        72 27 13221
        73 27 62986
        74 27 63114
        75 27 34810
        76 27 63490
        77 27 63737
        78 27 35757
        79 27 64040
        80 27 64230
        81 27 5147
        82 27 64441
        83 27 64611
        84 27 37838
        85 27 64795
        86 27 64913
        87 27 38960
        88 27 65052
        89 27 65141
        90 27 16273
        91 27 65233
        92 27 65234
        93 27 40826
        94 27 65291
        95 27 65305
        96 27 41798
        97 27 65355
        98 27 65364
        99 27 17650
        0 28 2244
        1 28 39141
        2 28 23163
        3 28 37894
        4 28 12147
        5 28 37396
        6 28 21936
        7 28 7002
        8 28 11981
        9 28 34781
        10 28 21410
        11 28 35148
        12 28 12158
        13 28 37443
        14 28 1280
        15 28 37443
        16 28 12152
        17 28 35136
        18 28 21410
        19 28 34781
        20 28 11981
        21 28 7002
        22 28 21924
        23 28 37396
        24 28 12180
        25 28 37894
        26 28 23167
        27 28 39135
        28 28 2250
        29 28 41020
        30 28 24604
        31 28 41739
        32 28 14206
        33 28 43397
        34 28 26539
        35 28 8068
        36 28 15243
        37 28 46069
        38 28 28553
        39 28 47899
        40 28 16454
        41 28 48779
        42 28 5106
        43 28 50280
        44 28 17664
        45 28 51163
        46 28 33031
        47 28 52625
        48 28 19047
        49 28 13240
        50 28 35016
        51 28 54659
        52 28 20242
        53 28 55724
        54 28 36965
        55 28 56684
        56 28 3435
        57 28 57596
        58 28 38924
        59 28 58349
        60 28 22810
        61 28 59306
        62 28 40711
        63 28 13422
        64 28 24212
        65 28 60795
        66 28 42519
        67 28 61132
        68 28 25461
        69 28 61994
        70 28 8500
        71 28 62298
        72 28 26777
        73 28 62997
        74 28 45740
        75 28 63215
        76 28 27879
        77 28 18098
        78 28 47379
        79 28 63949
        80 28 29307
        81 28 64426
        82 28 48893
        83 28 64559
        84 28 5146
        85 28 64868
        86 28 50360
        87 28 64898
        88 28 31600
        89 28 65159
        90 28 51706
        91 28 19168
        92 28 32637
        93 28 65353
        94 28 52845
        95 28 65273
        96 28 33909
        97 28 65416
        98 28 11862
        99 28 65308
        0 29 2244
        1 29 40248
        2 29 39722
        3 29 38878
        4 29 38503
        5 29 37794
        6 29 37432
        7 29 36730
        8 29 36740
        9 29 36546
        10 29 36702
        11 29 35821
        12 29 35526
        13 29 32539
        14 29 40665
        15 29 40667
        16 29 32527
        17 29 35532
        18 29 35810
        19 29 36690
        20 29 36540
        21 29 36756
        22 29 36739
        23 29 37402
        24 29 37764
        25 29 38533
        26 29 38882
        27 29 39671
        28 29 40281
        29 29 2249
        30 29 41417
        31 29 42309
        32 29 42870
        33 29 43589
        34 29 44186
        35 29 45137
        36 29 45588
        37 29 46394
        38 29 46982
        39 29 47673
        40 29 48190
        41 29 48919
        42 29 49494
        43 29 50187
        44 29 50772
        45 29 51475
        46 29 51999
        47 29 52572
        48 29 53148
        49 29 53595
        50 29 54206
        51 29 54806
        52 29 55375
        53 29 55777
        54 29 56136
        55 29 56778
        56 29 57202
        57 29 57621
        58 29 3434
        59 29 58517
        60 29 58918
        61 29 59163
        62 29 59643
        63 29 59987
        64 29 60436
        65 29 60663
        66 29 61057
        67 29 61328
        68 29 61617
        69 29 61843
        70 29 62144
        71 29 62369
        72 29 62682
        73 29 62809
        74 29 63118
        75 29 63275
        76 29 63482
        77 29 63716
        78 29 63859
        79 29 63993
        80 29 64214
        81 29 64241
        82 29 64457
        83 29 64543
        84 29 64719
        85 29 64778
        86 29 64874
        87 29 5146
        88 29 65043
        89 29 65064
        90 29 65133
        91 29 65203
        92 29 65281
        93 29 65252
        94 29 65259
        95 29 65301
        96 29 65341
        97 29 65339
        98 29 65369
        99 29 65397
        0 30 2244
        1 30 41201
        2 30 24486
        3 30 17148
        4 30 23503
        5 30 11130
        6 30 9079
        7 30 38086
        8 30 21882
        9 30 16264
        10 30 5426
        11 30 36274
        12 30 8820
        13 30 38078
        14 30 24317
        15 30 1280
        16 30 24299
        17 30 38066
        18 30 8832
        19 30 36274
        20 30 5426
        21 30 16264
        22 30 21867
        23 30 38086
        24 30 9067
        25 30 11130
        26 30 23507
        27 30 17154
        28 30 24440
        29 30 41196
        30 30 2249
        31 30 42398
        32 30 26314
        33 30 19199
        34 30 27091
        35 30 12610
        36 30 10740
        37 30 46515
        38 30 28934
        39 30 21528
        40 30 7435
        41 30 48953
        42 30 11887
        43 30 50248
        44 30 31996
        45 30 5106
        46 30 32871
        47 30 52560
        48 30 13108
        49 30 53697
        50 30 8973
        51 30 25842
        52 30 35964
        53 30 55834
        54 30 14682
        55 30 17711
        56 30 37821
        57 30 28072
        58 30 38723
        59 30 58516
        60 30 3434
        61 30 59332
        62 30 40595
        63 30 30408
        64 30 41487
        65 30 20400
        66 30 17519
        67 30 61360
        68 30 43239
        69 30 32625
        70 30 11801
        71 30 62449
        72 30 18833
        73 30 62950
        74 30 45701
        75 30 8500
        76 30 46603
        77 30 63651
        78 30 20313
        79 30 64021
        80 30 13221
        81 30 36935
        82 30 48738
        83 30 64479
        84 30 21643
        85 30 25699
        86 30 50210
        87 30 38924
        88 30 50956
        89 30 65079
        90 30 5147
        91 30 65182
        92 30 52220
        93 30 40795
        94 30 52861
        95 30 28240
        96 30 24303
        97 30 65361
        98 30 54117
        99 30 42586
        0 31 2244
        1 31 42116
        2 31 41419
        3 31 41001
        4 31 40225
        5 31 39818
        6 31 39084
        7 31 38829
        8 31 38211
        9 31 38179
        10 31 37989
        11 31 38313
        12 31 37600
        13 31 37181
        14 31 33991
        15 31 42273
        16 31 42277
        17 31 33997
        18 31 37179
        19 31 37567
        20 31 38331
        21 31 37977
        22 31 38173
        23 31 38246
        24 31 38799
        25 31 39096
        26 31 39790
        27 31 40164
        28 31 40992
        29 31 41463
        30 31 42045
        31 31 2249
        32 31 43393
        33 31 43868
        34 31 44670
        35 31 45154
        36 31 46022
        37 31 46507
        38 31 47285
        39 31 47755
        40 31 48517
        41 31 49048
        42 31 49720
        43 31 50243
        44 31 50946
        45 31 51534
        46 31 52036
        47 31 52636
        48 31 53230
        49 31 53714
        50 31 54289
        51 31 54681
        52 31 55246
        53 31 55739
        54 31 56335
        55 31 56728
        56 31 57166
        57 31 57592
        58 31 57939
        59 31 58486
        60 31 58836
        61 31 59260
        62 31 3434
        63 31 59949
        64 31 60212
        65 31 60659
        66 31 61010
        67 31 61278
        68 31 61524
        69 31 61779
        70 31 62153
        71 31 62438
        72 31 62494
        73 31 62829
        74 31 63052
        75 31 63399
        76 31 63367
        77 31 63555
        78 31 63841
        79 31 64021
        80 31 64068
        81 31 64312
        82 31 64458
        83 31 64481
        84 31 64572
        85 31 64706
        86 31 64839
        87 31 64927
        88 31 64969
        89 31 65065
        90 31 65155
        91 31 65182
        92 31 65220
        93 31 5147
        94 31 65318
        95 31 65342
        96 31 65341
        97 31 65333
        98 31 65386
        99 31 65419
        0 32 2244
        1 32 42684
        2 32 25050
        3 32 42255
        4 32 14948
        5 32 40449
        6 32 25365
        7 32 39533
        8 32 7002
        9 32 39614
        10 32 24192
        11 32 38542
        12 32 12498
        13 32 38144
        14 32 23384
        15 32 40967
        16 32 1280
        17 32 40967
        18 32 23384
        19 32 38150
        20 32 12498
        21 32 38560
        22 32 24192
        23 32 39596
        24 32 7002
        25 32 39527
        26 32 25365
        27 32 40455
        28 32 14948
        29 32 42255
        30 32 25062
        31 32 42706
        32 32 2250
        33 32 44138
        34 32 27286
        35 32 45806
        36 32 15398
        37 32 46404
        38 32 29430
        39 32 48140
        40 32 8068
        41 32 49009
        42 32 30736
        43 32 50301
        44 32 18012
        45 32 51414
        46 32 33659
        47 32 52588
        48 32 5106
        49 32 54029
        50 32 34621
        51 32 54576
        52 32 21063
        53 32 55856
        54 32 37241
        55 32 56518
        56 32 13240
        57 32 57757
        58 32 38518
        59 32 58255
        60 32 22432
        61 32 59219
        62 32 40810
        63 32 59941
        64 32 3435
        65 32 60561
        66 32 42149
        67 32 61198
        68 32 26302
        69 32 61676
        70 32 44172
        71 32 62272
        72 32 13422
        73 32 62839
        74 32 45502
        75 32 63222
        76 32 27408
        77 32 63660
        78 32 47348
        79 32 63948
        80 32 8500
        81 32 64233
        82 32 48656
        83 32 64574
        84 32 30895
        85 32 64734
        86 32 50186
        87 32 64924
        88 32 18098
        89 32 65054
        90 32 51337
        91 32 65161
        92 32 32158
        93 32 65212
        94 32 52739
        95 32 65334
        96 32 5147
        97 32 65330
        98 32 53857
        99 32 65396
        0 33 2244
        1 33 43718
        2 33 43284
        3 33 18325
        4 33 42219
        5 33 41571
        6 33 17403
        7 33 40556
        8 33 40183
        9 33 16773
        10 33 39604
        11 33 5426
        12 33 17014
        13 33 39147
        14 33 38941
        15 33 18443
        16 33 43675
        17 33 43675
        18 33 18449
        19 33 38931
        20 33 39144
        21 33 17002
        22 33 5426
        23 33 39640
        24 33 16746
        25 33 40177
        26 33 40556
        27 33 17424
        28 33 41607
        29 33 42200
        30 33 18319
        31 33 43329
        32 33 43692
        33 33 2250
        34 33 44903
        35 33 45674
        36 33 20547
        37 33 46882
        38 33 47421
        39 33 21426
        40 33 48608
        41 33 49260
        42 33 22571
        43 33 50471
        44 33 7435
        45 33 23583
        46 33 52066
        47 33 52680
        48 33 24792
        49 33 53762
        50 33 54226
        51 33 25902
        52 33 55271
        53 33 55812
        54 33 27114
        55 33 8973
        56 33 57191
        57 33 28138
        58 33 58008
        59 33 58324
        60 33 29408
        61 33 59262
        62 33 59518
        63 33 30317
        64 33 60171
        65 33 60663
        66 33 3435
        67 33 61193
        68 33 61451
        69 33 32613
        70 33 62127
        71 33 62272
        72 33 33711
        73 33 62797
        74 33 63062
        75 33 34676
        76 33 63416
        77 33 11801
        78 33 35823
        79 33 63826
        80 33 64118
        81 33 36788
        82 33 64392
        83 33 64481
        84 33 37802
        85 33 64731
        86 33 64822
        87 33 38795
        88 33 13221
        89 33 65031
        90 33 39744
        91 33 65194
        92 33 65221
        93 33 40774
        94 33 65286
        95 33 65292
        96 33 41668
        97 33 65351
        98 33 65376
        99 33 5146
        0 34 2244
        1 34 44565
        2 34 27250
        3 34 43467
        4 34 26463
        5 34 42580
        6 34 25516
        7 34 41306
        8 34 24994
        9 34 40788
        10 34 24051
        11 34 40038
        12 34 23623
        13 34 39290
        14 34 22777
        15 34 40834
        16 34 26984
        17 34 1280
        18 34 26972
        19 34 40846
        20 34 22783
        21 34 39272
        22 34 23608
        23 34 40040
        24 34 24066
        25 34 40782
        26 34 25000
        27 34 41308
        28 34 25510
        29 34 42574
        30 34 26459
        31 34 43474
        32 34 27230
        33 34 44572
        34 34 2250
        35 34 45857
        36 34 28667
        37 34 47053
        38 34 29717
        39 34 48159
        40 34 30470
        41 34 49305
        42 34 31435
        43 34 50514
        44 34 32243
        45 34 51680
        46 34 33262
        47 34 52807
        48 34 34051
        49 34 53871
        50 34 35151
        51 34 5106
        52 34 36047
        53 34 55837
        54 34 37011
        55 34 56711
        56 34 37944
        57 34 57551
        58 34 38990
        59 34 58421
        60 34 39823
        61 34 59139
        62 34 40724
        63 34 59893
        64 34 41567
        65 34 60537
        66 34 42449
        67 34 61184
        68 34 3435
        69 34 61727
        70 34 44081
        71 34 62308
        72 34 44836
        73 34 62740
        74 34 45619
        75 34 63217
        76 34 46495
        77 34 63679
        78 34 47169
        79 34 63978
        80 34 48044
        81 34 64256
        82 34 48813
        83 34 64478
        84 34 49429
        85 34 8500
        86 34 50092
        87 34 64908
        88 34 50845
        89 34 65043
        90 34 51575
        91 34 65123
        92 34 52052
        93 34 65209
        94 34 52761
        95 34 65286
        96 34 53345
        97 34 65324
        98 34 53925
        99 34 65351
        0 35 2244
        1 35 45428
        2 35 44788
        3 35 44384
        4 35 43643
        5 35 12147
        6 35 42731
        7 35 9079
        8 35 41846
        9 35 41562
        10 35 11981
        11 35 40994
        12 35 40724
        13 35 41392
        14 35 8820
        15 35 12158
        16 35 36678
        17 35 44783
        18 35 44781
        19 35 36684
        20 35 12152
        21 35 8832
        22 35 41396
        23 35 40718
        24 35 40982
        25 35 11981
        26 35 41616
        27 35 41810
        28 35 9067
        29 35 42713
        30 35 12180
        31 35 43649
        32 35 44381
        33 35 44729
        34 35 45448
        35 35 2250
        36 35 46662
        37 35 47100
        38 35 47825
        39 35 48229
        40 35 14206
        41 35 49485
        42 35 10740
        43 35 50582
        44 35 51267
        45 35 15243
        46 35 52202
        47 35 52760
        48 35 53404
        49 35 11887
        50 35 16454
        51 35 54816
        52 35 55380
        53 35 55715
        54 35 56248
        55 35 17664
        56 35 13108
        57 35 57565
        58 35 58067
        59 35 58390
        60 35 19047
        61 35 59137
        62 35 59506
        63 35 14682
        64 35 60133
        65 35 20242
        66 35 60783
        67 35 61152
        68 35 61426
        69 35 61768
        70 35 3435
        71 35 62312
        72 35 62489
        73 35 62768
        74 35 63000
        75 35 22810
        76 35 63366
        77 35 17519
        78 35 63685
        79 35 63916
        80 35 24212
        81 35 64239
        82 35 64326
        83 35 64521
        84 35 18833
        85 35 25461
        86 35 64792
        87 35 64782
        88 35 64937
        89 35 65032
        90 35 26777
        91 35 20313
        92 35 65184
        93 35 65237
        94 35 65259
        95 35 27879
        96 35 65291
        97 35 65325
        98 35 21643
        99 35 65337
        0 36 2244
        1 36 46577
        2 36 28053
        3 36 20182
        4 36 15223
        5 36 43784
        6 36 11130
        7 36 43597
        8 36 14474
        9 36 7002
        10 36 26192
        11 36 41755
        12 36 5426
        13 36 41091
        14 36 26298
        15 36 18851
        16 36 15339
        17 36 44900
        18 36 1280
        19 36 44900
        20 36 15339
        21 36 18845
        22 36 26292
        23 36 41103
        24 36 5426
        25 36 41755
        26 36 26192
        27 36 7002
        28 36 14447
        29 36 43597
        30 36 11130
        31 36 43808
        32 36 15238
        33 36 20194
        34 36 28059
        35 36 46565
        36 36 2250
        37 36 47033
        38 36 30078
        39 36 23031
        40 36 17149
        41 36 49465
        42 36 12610
        43 36 50614
        44 36 18258
        45 36 8068
        46 36 33508
        47 36 52692
        48 36 7435
        49 36 54088
        50 36 35374
        51 36 26110
        52 36 20915
        53 36 55679
        54 36 5106
        55 36 56591
        56 36 21979
        57 36 27925
        58 36 38813
        59 36 58344
        60 36 8973
        61 36 59068
        62 36 40603
        63 36 13240
        64 36 24435
        65 36 60424
        66 36 17711
        67 36 61316
        68 36 25662
        69 36 32287
        70 36 44050
        71 36 62429
        72 36 3435
        73 36 62604
        74 36 45767
        75 36 34551
        76 36 27964
        77 36 63381
        78 36 20400
        79 36 63990
        80 36 29151
        81 36 13422
        82 36 48725
        83 36 64519
        84 36 11801
        85 36 64634
        86 36 50189
        87 36 38508
        88 36 31464
        89 36 65012
        90 36 8500
        91 36 65137
        92 36 32571
        93 36 40778
        94 36 52776
        95 36 65341
        96 36 13221
        97 36 65326
        98 36 53952
        99 36 18098
        0 37 2244
        1 37 46963
        2 37 46527
        3 37 45740
        4 37 45433
        5 37 44810
        6 37 44488
        7 37 43915
        8 37 43694
        9 37 43054
        10 37 42957
        11 37 42333
        12 37 42382
        13 37 41912
        14 37 42700
        15 37 42220
        16 37 42155
        17 37 37939
        18 37 45948
        19 37 45948
        20 37 37925
        21 37 42171
        22 37 42211
        23 37 42700
        24 37 41900
        25 37 42328
        26 37 42360
        27 37 42961
        28 37 43072
        29 37 43718
        30 37 43873
        31 37 44479
        32 37 44808
        33 37 45396
        34 37 45767
        35 37 46509
        36 37 46957
        37 37 2250
        38 37 47976
        39 37 48629
        40 37 49098
        41 37 49726
        42 37 50208
        43 37 50865
        44 37 51278
        45 37 51913
        46 37 52333
        47 37 52972
        48 37 53457
        49 37 53943
        50 37 54422
        51 37 55051
        52 37 55306
        53 37 55790
        54 37 56313
        55 37 56788
        56 37 57151
        57 37 57617
        58 37 57949
        59 37 58366
        60 37 58786
        61 37 59165
        62 37 59554
        63 37 59786
        64 37 60205
        65 37 60506
        66 37 60908
        67 37 61143
        68 37 61410
        69 37 61698
        70 37 62047
        71 37 62188
        72 37 62593
        73 37 62679
        74 37 3435
        75 37 63046
        76 37 63346
        77 37 63603
        78 37 63704
        79 37 63819
        80 37 64088
        81 37 64202
        82 37 64325
        83 37 64358
        84 37 64595
        85 37 64628
        86 37 64778
        87 37 64830
        88 37 65004
        89 37 65016
        90 37 65042
        91 37 65132
        92 37 65197
        93 37 65255
        94 37 65221
        95 37 65275
        96 37 65320
        97 37 65325
        98 37 65326
        99 37 65363
        0 38 2244
        1 38 47711
        2 38 29624
        3 38 46800
        4 38 28945
        5 38 45554
        6 38 28472
        7 38 44686
        8 38 27508
        9 38 43850
        10 38 27101
        11 38 43242
        12 38 26113
        13 38 42830
        14 38 25753
        15 38 42000
        16 38 24488
        17 38 43113
        18 38 29610
        19 38 1280
        20 38 29622
        21 38 43119
        22 38 24482
        23 38 42000
        24 38 25696
        25 38 42836
        26 38 26128
        27 38 43248
        28 38 27089
        29 38 43856
        30 38 27502
        31 38 44672
        32 38 28494
        33 38 45549
        34 38 28917
        35 38 46812
        36 38 29622
        37 38 47721
        38 38 2249
        39 38 48675
        40 38 31169
        41 38 49748
        42 38 31912
        43 38 50958
        44 38 32825
        45 38 51965
        46 38 33553
        47 38 53066
        48 38 34616
        49 38 53979
        50 38 35372
        51 38 54966
        52 38 36478
        53 38 55988
        54 38 37240
        55 38 56769
        56 38 38184
        57 38 5106
        58 38 39011
        59 38 58446
        60 38 39953
        61 38 59253
        62 38 40646
        63 38 59840
        64 38 41676
        65 38 60513
        66 38 42421
        67 38 61160
        68 38 43273
        69 38 61745
        70 38 44122
        71 38 62246
        72 38 44974
        73 38 62757
        74 38 45678
        75 38 63124
        76 38 3434
        77 38 63552
        78 38 47141
        79 38 63845
        80 38 47944
        81 38 64163
        82 38 48603
        83 38 64494
        84 38 49327
        85 38 64626
        86 38 50072
        87 38 64838
        88 38 50712
        89 38 64967
        90 38 51360
        91 38 65130
        92 38 51996
        93 38 65178
        94 38 52690
        95 38 8500
        96 38 53239
        97 38 65328
        98 38 53882
        99 38 65351
        0 39 2244
        1 39 48433
        2 39 47775
        3 39 21480
        4 39 46789
        5 39 46524
        6 39 20501
        7 39 45571
        8 39 44944
        9 39 19640
        10 39 44204
        11 39 44202
        12 39 19131
        13 39 5426
        14 39 43126
        15 39 19050
        16 39 43613
        17 39 43757
        18 39 21409
        19 39 46954
        20 39 46944
        21 39 21415
        22 39 43747
        23 39 43583
        24 39 19050
        25 39 43108
        26 39 5426
        27 39 19146
        28 39 44220
        29 39 44232
        30 39 19631
        31 39 44989
        32 39 45594
        33 39 20479
        34 39 46507
        35 39 46829
        36 39 21486
        37 39 47787
        38 39 48465
        39 39 2249
        40 39 49546
        41 39 49911
        42 39 23245
        43 39 50933
        44 39 51567
        45 39 24372
        46 39 52555
        47 39 53052
        48 39 25503
        49 39 54008
        50 39 54615
        51 39 26533
        52 39 7435
        53 39 55999
        54 39 27514
        55 39 56825
        56 39 57182
        57 39 28583
        58 39 58027
        59 39 58375
        60 39 29451
        61 39 59221
        62 39 59504
        63 39 30569
        64 39 60171
        65 39 8973
        66 39 31542
        67 39 61106
        68 39 61458
        69 39 32697
        70 39 61885
        71 39 62261
        72 39 33670
        73 39 62696
        74 39 62864
        75 39 34821
        76 39 63258
        77 39 63531
        78 39 3434
        79 39 63878
        80 39 64046
        81 39 36966
        82 39 64185
        83 39 64419
        84 39 37685
        85 39 64730
        86 39 64706
        87 39 38797
        88 39 64948
        89 39 65017
        90 39 39675
        91 39 11801
        92 39 65214
        93 39 40608
        94 39 65209
        95 39 65298
        96 39 41521
        97 39 65315
        98 39 65281
        99 39 42515
        0 40 2244
        1 40 49113
        2 40 31252
        3 40 47947
        4 40 17148
        5 40 14948
        6 40 29392
        7 40 46234
        8 40 9079
        9 40 45293
        10 40 7002
        11 40 44584
        12 40 16264
        13 40 44786
        14 40 28343
        15 40 12498
        16 40 8820
        17 40 43216
        18 40 28862
        19 40 48086
        20 40 1280
        21 40 48086
        22 40 28868
        23 40 43204
        24 40 8832
        25 40 12498
        26 40 28343
        27 40 44792
        28 40 16264
        29 40 44590
        30 40 7002
        31 40 45299
        32 40 9067
        33 40 46234
        34 40 29392
        35 40 14948
        36 40 17154
        37 40 47951
        38 40 31246
        39 40 49121
        40 40 2250
        41 40 50216
        42 40 32021
        43 40 50885
        44 40 19199
        45 40 15398
        46 40 34213
        47 40 52940
        48 40 10740
        49 40 54117
        50 40 8068
        51 40 54938
        52 40 21528
        53 40 55904
        54 40 37382
        55 40 18012
        56 40 11887
        57 40 57477
        58 40 39200
        59 40 58511
        60 40 5106
        61 40 59067
        62 40 40606
        63 40 59915
        64 40 13108
        65 40 21063
        66 40 42912
        67 40 61077
        68 40 25842
        69 40 61723
        70 40 13240
        71 40 62031
        72 40 14682
        73 40 62755
        74 40 46096
        75 40 22432
        76 40 28072
        77 40 63572
        78 40 47006
        79 40 63731
        80 40 3435
        81 40 64235
        82 40 48880
        83 40 64291
        84 40 30408
        85 40 26302
        86 40 49806
        87 40 64747
        88 40 17519
        89 40 65074
        90 40 13422
        91 40 65043
        92 40 32625
        93 40 65253
        94 40 52429
        95 40 27408
        96 40 18833
        97 40 65372
        98 40 53866
        99 40 65305
        0 41 2244
        1 41 49727
        2 41 49327
        3 41 48638
        4 41 48425
        5 41 47827
        6 41 47430
        7 41 46840
        8 41 46577
        9 41 46036
        10 41 45960
        11 41 45437
        12 41 45405
        13 41 44801
        14 41 44888
        15 41 44325
        16 41 45042
        17 41 44967
        18 41 45216
        19 41 40473
        20 41 47885
        21 41 47879
        22 41 40465
        23 41 45202
        24 41 44954
        25 41 45036
        26 41 44335
        27 41 44912
        28 41 44804
        29 41 45417
        30 41 45431
        31 41 45978
        32 41 46090
        33 41 46556
        34 41 46876
        35 41 47490
        36 41 47801
        37 41 48431
        38 41 48696
        39 41 49329
        40 41 49717
        41 41 2250
        42 41 50676
        43 41 51346
        44 41 51734
        45 41 52277
        46 41 52621
        47 41 53242
        48 41 53688
        49 41 54178
        50 41 54567
        51 41 55204
        52 41 55512
        53 41 56022
        54 41 56412
        55 41 56864
        56 41 57167
        57 41 57736
        58 41 58015
        59 41 58490
        60 41 58758
        61 41 59191
        62 41 59531
        63 41 59825
        64 41 60226
        65 41 60565
        66 41 60775
        67 41 61058
        68 41 61433
        69 41 61765
        70 41 61893
        71 41 62255
        72 41 62458
        73 41 62671
        74 41 62924
        75 41 63157
        76 41 63294
        77 41 63452
        78 41 63626
        79 41 63820
        80 41 64002
        81 41 64098
        82 41 3435
        83 41 64437
        84 41 64600
        85 41 64636
        86 41 64715
        87 41 64795
        88 41 64901
        89 41 64956
        
        90 41 65059
        91 41 65091
        92 41 65141
        93 41 65163
        94 41 65234
        95 41 65284
        96 41 65317
        97 41 65256
        98 41 65339
        99 41 65291
        0 42 2244
        1 42 50398
        2 42 31874
        3 42 23163
        4 42 31303
        5 42 48541
        6 42 12147
        7 42 11130
        8 42 30342
        9 42 21936
        10 42 29400
        11 42 46131
        12 42 11981
        13 42 45616
        14 42 5426
        15 42 21410
        16 42 27826
        17 42 44572
        18 42 12158
        19 42 44919
        20 42 32056
        21 42 1280
        22 42 32070
        23 42 44923
        24 42 12152
        25 42 44590
        26 42 27865
        27 42 21410
        28 42 5426
        29 42 45610
        30 42 11981
        31 42 46125
        32 42 29412
        33 42 21924
        34 42 30318
        35 42 11130
        36 42 12180
        37 42 48541
        38 42 31389
        39 42 23167
        40 42 31844
        41 42 50412
        42 42 2249
        43 42 51453
        44 42 33304
        45 42 24604
        46 42 34286
        47 42 53323
        48 42 14206
        49 42 12610
        50 42 35993
        51 42 26539
        52 42 36686
        53 42 56154
        54 42 15243
        55 42 56932
        56 42 7435
        57 42 28553
        58 42 39365
        59 42 58535
        60 42 16454
        61 42 59234
        62 42 41088
        63 42 5106
        64 42 41761
        65 42 60495
        66 42 17664
        67 42 61105
        68 42 43348
        69 42 33031
        70 42 8973
        71 42 62200
        72 42 19047
        73 42 62789
        74 42 45766
        75 42 35016
        76 42 46388
        77 42 17711
        78 42 20242
        79 42 63829
        80 42 48023
        81 42 36965
        82 42 48760
        83 42 64397
        84 42 3434
        85 42 64608
        86 42 50124
        87 42 38924
        88 42 50706
        89 42 64968
        90 42 22810
        91 42 20400
        92 42 51967
        93 42 40711
        94 42 52634
        95 42 65279
        96 42 24212
        97 42 65303
        98 42 11801
        99 42 42519
        0 43 2244
        1 43 51085
        2 43 50448
        3 43 50172
        4 43 49537
        5 43 49353
        6 43 48686
        7 43 48387
        8 43 47842
        9 43 47588
        10 43 47134
        11 43 47074
        12 43 46571
        13 43 46592
        14 43 45958
        15 43 46047
        16 43 45409
        17 43 46142
        18 43 46121
        19 43 46531
        20 43 41639
        21 43 48811
        22 43 48817
        23 43 41621
        24 43 46531
        25 43 46157
        26 43 46142
        27 43 45421
        28 43 46035
        29 43 45971
        30 43 46598
        31 43 46535
        32 43 47098
        33 43 47100
        34 43 47591
        35 43 47866
        36 43 48385
        37 43 48712
        38 43 49377
        39 43 49531
        40 43 50166
        41 43 50512
        42 43 51073
        43 43 2250
        44 43 52050
        45 43 52416
        46 43 52988
        47 43 53435
        48 43 53912
        49 43 54246
        50 43 54888
        51 43 55239
        52 43 55599
        53 43 56161
        54 43 56546
        55 43 56843
        56 43 57392
        57 43 57761
        58 43 58082
        59 43 58485
        60 43 58811
        61 43 59192
        62 43 59507
        63 43 59864
        64 43 60284
        65 43 60539
        66 43 60852
        67 43 61189
        68 43 61429
        69 43 61681
        70 43 61883
        71 43 62300
        72 43 62437
        73 43 62631
        74 43 62864
        75 43 63167
        76 43 63285
        77 43 63424
        78 43 63630
        79 43 63881
        80 43 63851
        81 43 64134
        82 43 64255
        83 43 64431
        84 43 64463
        85 43 64619
        86 43 3435
        87 43 64819
        88 43 64848
        89 43 64913
        90 43 65014
        91 43 65113
        92 43 65061
        93 43 65200
        94 43 65252
        95 43 65292
        96 43 65257
        97 43 65308
        98 43 65344
        99 43 65354
        0 44 2244
        1 44 51500
        2 44 33236
        3 44 50645
        4 44 18325
        5 44 49837
        6 44 31584
        7 44 48890
        8 44 17403
        9 44 48139
        10 44 30127
        11 44 7002
        12 44 16773
        13 44 47107
        14 44 29880
        15 44 46752
        16 44 17014
        17 44 46561
        18 44 30680
        19 44 45613
        20 44 18443
        21 44 51415
        22 44 1280
        23 44 51433
        24 44 18449
        25 44 45607
        26 44 30686
        27 44 46567
        28 44 17002
        29 44 46752
        30 44 29874
        31 44 47101
        32 44 16746
        33 44 7002
        34 44 30121
        35 44 48145
        36 44 17424
        37 44 48896
        38 44 31584
        39 44 49869
        40 44 18319
        41 44 50688
        42 44 33226
        43 44 51502
        44 44 2249
        45 44 52762
        46 44 34548
        47 44 53370
        48 44 20547
        49 44 54312
        50 44 36124
        51 44 55459
        52 44 21426
        53 44 55844
        54 44 37785
        55 44 8068
        56 44 22571
        57 44 57551
        58 44 39599
        59 44 58438
        60 44 23583
        61 44 59146
        62 44 41214
        63 44 59763
        64 44 24792
        65 44 60587
        66 44 5106
        67 44 60986
        68 44 25902
        69 44 61729
        70 44 44287
        71 44 62068
        72 44 27114
        73 44 62788
        74 44 45760
        75 44 62950
        76 44 28138
        77 44 13240
        78 44 47249
        79 44 63706
        80 44 29408
        81 44 64105
        82 44 48573
        83 44 64394
        84 44 30317
        85 44 64610
        86 44 49940
        87 44 64853
        88 44 3434
        89 44 64924
        90 44 51293
        91 44 65119
        92 44 32613
        93 44 65132
        94 44 52493
        95 44 65255
        96 44 33711
        97 44 65272
        98 44 53749
        99 44 13422
        0 45 2244
        1 45 52160
        2 45 51898
        3 45 24486
        4 45 50960
        5 45 15223
        6 45 23503
        7 45 49532
        8 45 49325
        9 45 9079
        10 45 14474
        11 45 48109
        12 45 21882
        13 45 47629
        14 45 47724
        15 45 5426
        16 45 47232
        17 45 46559
        18 45 8820
        19 45 47298
        20 45 15339
        21 45 24317
        22 45 49723
        23 45 49723
        24 45 24299
        25 45 15339
        26 45 47268
        27 45 8832
        28 45 46535
        29 45 47232
        30 45 5426
        31 45 47712
        32 45 47627
        33 45 21867
        34 45 48058
        35 45 14447
        36 45 9067
        37 45 49318
        38 45 49580
        39 45 23507
        40 45 15238
        41 45 50998
        42 45 24440
        43 45 51884
        44 45 52195
        45 45 2250
        46 45 53080
        47 45 53676
        48 45 26314
        49 45 54494
        50 45 17149
        51 45 27091
        52 45 55698
        53 45 56240
        54 45 10740
        55 45 18258
        56 45 57377
        57 45 28934
        58 45 58197
        59 45 58525
        60 45 7435
        61 45 59256
        62 45 59572
        63 45 11887
        64 45 60223
        65 45 20915
        66 45 31996
        67 45 61120
        68 45 61447
        69 45 32871
        70 45 21979
        71 45 62181
        72 45 13108
        73 45 62589
        74 45 62873
        75 45 8973
        76 45 63274
        77 45 63498
        78 45 35964
        79 45 63750
        80 45 24435
        81 45 14682
        82 45 64269
        83 45 64382
        84 45 37821
        85 45 25662
        86 45 64740
        87 45 38723
        88 45 64869
        89 45 64910
        90 45 3435
        91 45 65037
        92 45 65134
        93 45 40595
        94 45 65232
        95 45 27964
        96 45 41487
        97 45 65294
        98 45 65383
        99 45 17519
        0 46 2244
        1 46 52917
        2 46 34121
        3 46 52039
        4 46 33264
        5 46 51081
        6 46 32952
        7 46 50364
        8 46 32224
        9 46 49649
        10 46 32127
        11 46 48893
        12 46 31342
        13 46 48284
        14 46 31115
        15 46 47731
        16 46 30188
        17 46 47729
        18 46 29796
        19 46 46889
        20 46 27856
        21 46 46553
        22 46 34449
        23 46 1280
        24 46 34449
        25 46 46541
        26 46 27850
        27 46 46891
        28 46 29817
        29 46 47729
        30 46 30167
        31 46 47725
        32 46 31127
        33 46 48290
        34 46 31354
        35 46 48893
        36 46 32125
        37 46 49668
        38 46 32270
        39 46 50354
        40 46 32928
        41 46 51059
        42 46 33286
        43 46 52035
        44 46 34175
        45 46 52915
        46 46 2250
        47 46 53702
        48 46 35740
        49 46 54601
        50 46 36344
        51 46 55444
        52 46 37228
        53 46 56286
        54 46 37838
        55 46 57074
        56 46 38924
        57 46 57861
        58 46 39528
        59 46 58572
        60 46 40412
        61 46 59326
        62 46 41166
        63 46 59919
        64 46 41999
        65 46 60512
        66 46 42690
        67 46 61228
        68 46 43595
        69 46 5106
        70 46 44245
        71 46 62208
        72 46 45181
        73 46 62559
        74 46 45743
        75 46 62969
        76 46 46638
        77 46 63446
        78 46 47259
        79 46 63781
        80 46 47895
        81 46 64146
        82 46 48662
        83 46 64378
        84 46 49354
        85 46 64603
        86 46 50007
        87 46 64778
        88 46 50671
        89 46 64972
        90 46 51258
        91 46 65091
        92 46 3435
        93 46 65181
        94 46 52505
        95 46 65204
        96 46 53045
        97 46 65299
        98 46 53667
        99 46 65310
        0 47 2244
        1 47 53423
        2 47 52981
        3 47 52584
        4 47 52051
        5 47 51825
        6 47 51242
        7 47 50976
        8 47 50407
        9 47 50241
        10 47 49705
        11 47 49541
        12 47 49087
        13 47 49013
        14 47 48614
        15 47 48748
        16 47 48193
        17 47 48311
        18 47 47608
        19 47 48162
        20 47 48323
        21 47 49258
        22 47 43832
        23 47 50615
        24 47 50615
        25 47 43832
        26 47 49258
        27 47 48295
        28 47 48174
        29 47 47620
        30 47 48323
        31 47 48210
        32 47 48742
        33 47 48650
        34 47 48983
        35 47 49093
        36 47 49516
        37 47 49681
        38 47 50256
        39 47 50412
        40 47 50964
        41 47 51312
        42 47 51797
        43 47 52075
        44 47 52570
        45 47 52936
        46 47 53406
        47 47 2249
        48 47 54316
        49 47 54623
        50 47 55109
        51 47 55400
        52 47 55973
        53 47 56273
        54 47 56731
        55 47 57078
        56 47 57516
        57 47 57738
        58 47 58236
        59 47 58621
        60 47 58916
        61 47 59225
        62 47 59626
        63 47 59961
        64 47 60249
        65 47 60500
        66 47 60819
        67 47 61126
        68 47 61381
        69 47 61645
        70 47 61907
        71 47 62142
        72 47 62306
        73 47 62642
        74 47 62820
        75 47 63045
        76 47 63157
        77 47 63458
        78 47 63588
        79 47 63792
        80 47 63881
        81 47 64037
        82 47 64203
        83 47 64357
        84 47 64410
        85 47 64613
        86 47 64681
        87 47 64810
        88 47 64785
        89 47 64956
        90 47 64984
        91 47 65090
        92 47 65062
        93 47 65164
        94 47 3434
        95 47 65250
        96 47 65247
        97 47 65317
        98 47 65292
        99 47 65326
        0 48 2244
        1 48 53757
        2 48 35549
        3 48 25050
        4 48 20182
        5 48 52204
        6 48 14948
        7 48 51369
        8 48 11130
        9 48 25365
        10 48 32439
        11 48 50080
        12 48 7002
        13 48 49311
        14 48 32123
        15 48 24192
        16 48 5426
        17 48 49107
        18 48 12498
        19 48 48915
        20 48 18851
        21 48 23384
        22 48 32866
        23 48 54033
        24 48 1280
        25 48 54027
        26 48 32860
        27 48 23384
        28 48 18845
        29 48 48909
        30 48 12498
        31 48 49089
        32 48 5426
        33 48 24192
        34 48 32129
        35 48 49311
        36 48 7002
        37 48 50080
        38 48 32445
        39 48 25365
        40 48 11130
        41 48 51357
        42 48 14948
        43 48 52186
        44 48 20194
        45 48 25062
        46 48 35552
        47 48 53757
        48 48 2250
        49 48 54727
        50 48 36538
        51 48 27286
        52 48 23031
        53 48 56229
        54 48 15398
        55 48 57078
        56 48 12610
        57 48 29430
        58 48 40268
        59 48 58433
        60 48 8068
        61 48 59444
        62 48 40996
        63 48 30736
        64 48 7435
        65 48 60563
        66 48 18012
        67 48 61032
        68 48 26110
        69 48 33659
        70 48 44298
        71 48 62098
        72 48 5106
        73 48 62571
        74 48 45825
        75 48 34621
        76 48 27925
        77 48 63365
        78 48 21063
        79 48 63806
        80 48 8973
        81 48 37241
        82 48 48652
        83 48 64421
        84 48 13240
        85 48 64497
        86 48 50159
        87 48 38518
        88 48 17711
        89 48 64847
        90 48 22432
        91 48 65109
        92 48 32287
        93 48 40810
        94 48 52684
        95 48 65248
        96 48 3435
        97 48 65239
        98 48 53353
        99 48 42149
        0 49 2244
        1 49 54365
        2 49 54078
        3 49 53541
        4 49 53322
        5 49 52812
        6 49 52586
        7 49 12147
        8 49 51810
        9 49 51315
        10 49 51080
        11 49 50588
        12 49 50525
        13 49 50055
        14 49 11981
        15 49 49605
        16 49 49684
        17 49 49162
        18 49 49315
        19 49 48763
        20 49 49097
        21 49 12158
        22 49 50526
        23 49 44828
        24 49 51346
        25 49 51352
        26 49 44850
        27 49 50514
        28 49 12152
        29 49 49087
        30 49 48781
        31 49 49321
        32 49 49123
        33 49 49696
        34 49 49623
        35 49 11981
        36 49 50025
        37 49 50504
        38 49 50596
        39 49 51053
        40 49 51296
        41 49 51828
        42 49 12180
        43 49 52558
        44 49 52824
        45 49 53320
        46 49 53543
        47 49 54112
        48 49 54368
        49 49 2249
        50 49 55149
        51 49 55764
        52 49 55960
        53 49 56462
        54 49 56764
        55 49 57239
        56 49 14206
        57 49 58011
        58 49 58267
        59 49 58655
        60 49 58937
        61 49 59274
        62 49 59554
        63 49 15243
        64 49 60314
        65 49 60564
        66 49 60910
        67 49 61150
        68 49 61396
        69 49 61734
        70 49 16454
        71 49 62208
        72 49 62344
        73 49 62621
        74 49 62857
        75 49 63094
        76 49 63194
        77 49 17664
        78 49 63593
        79 49 63695
        80 49 63910
        81 49 64042
        82 49 64237
        83 49 64293
        84 49 19047
        85 49 64565
        86 49 64729
        87 49 64728
        88 49 64832
        89 49 64912
        90 49 64972
        91 49 20242
        92 49 65080
        93 49 65151
        94 49 65228
        95 49 65247
        96 49 65307
        97 49 65300
        98 49 3434
        99 49 65345
        0 50 2244
        1 50 55073
        2 50 36215
        3 50 54165
        4 50 35635
        5 50 17148
        6 50 34792
        7 50 52617
        8 50 34429
        9 50 51867
        10 50 9079
        11 50 51289
        12 50 33706
        13 50 50618
        14 50 33232
        15 50 16264
        16 50 33054
        17 50 49677
        18 50 32133
        19 50 49633
        20 50 8820
        21 50 49117
        22 50 29451
        23 50 48110
        24 50 36719
        25 50 1280
        26 50 36725
        27 50 48120
        28 50 29481
        29 50 49117
        30 50 8832
        31 50 49631
        32 50 32160
        33 50 49677
        34 50 33030
        35 50 16264
        36 50 33172
        37 50 50624
        38 50 33712
        39 50 51291
        40 50 9067
        41 50 51879
        42 50 34447
        43 50 52611
        44 50 34828
        45 50 17154
        46 50 35607
        47 50 54179
        48 50 36226
        49 50 55069
        50 50 2249
        51 50 55747
        52 50 37626
        53 50 56515
        54 50 38552
        55 50 19199
        56 50 39224
        57 50 58079
        58 50 40118
        59 50 58746
        60 50 10740
        61 50 59425
        62 50 41485
        63 50 60071
        64 50 42199
        65 50 21528
        66 50 43005
        67 50 61174
        68 50 43749
        69 50 61615
        70 50 11887
        71 50 62128
        72 50 45170
        73 50 62634
        74 50 45970
        75 50 5106
        76 50 46635
        77 50 63455
        78 50 47410
        79 50 63758
        80 50 13108
        81 50 64098
        82 50 48795
        83 50 64356
        84 50 49383
        85 50 25842
        86 50 50101
        87 50 64693
        88 50 50623
        89 50 64911
        90 50 14682
        91 50 65002
        92 50 51917
        93 50 65135
        94 50 52469
        95 50 28072
        96 50 53043
        97 50 65285
        98 50 53650
        99 50 65335
        0 51 2244
        1 51 55493
        2 51 54958
        3 51 27250
        4 51 54280
        5 51 54017
        6 51 26463
        7 51 53299
        8 51 52793
        9 51 25516
        10 51 52016
        11 51 51990
        12 51 24994
        13 51 51334
        14 51 50867
        15 51 24051
        16 51 50428
        17 51 5426
        18 51 23623
        19 51 50362
        20 51 49682
        21 51 22777
        22 51 49964
        23 51 51668
        24 51 26984
        25 51 52119
        26 51 52125
        27 51 26972
        28 51 51686
        29 51 49990
        30 51 22783
        31 51 49656
        32 51 50350
        33 51 23608
        34 51 5426
        35 51 50424
        36 51 24066
        37 51 50831
        38 51 51365
        39 51 25000
        40 51 51951
        41 51 52006
        42 51 25510
        43 51 52773
        44 51 53329
        45 51 26459
        46 51 53943
        47 51 54290
        48 51 27230
        49 51 54932
        50 51 55495
        51 51 2250
        52 51 56182
        53 51 56553
        54 51 28667
        55 51 57283
        56 51 57749
        57 51 29717
        58 51 58420
        59 51 58771
        60 51 30470
        61 51 59327
        62 51 59667
        63 51 31435
        64 51 60368
        65 51 60647
        66 51 32243
        67 51 61078
        68 51 7435
        69 51 33262
        70 51 61914
        71 51 62193
        72 51 34051
        73 51 62621
        74 51 62892
        75 51 35151
        76 51 63153
        77 51 63435
        78 51 36047
        79 51 63691
        80 51 63854
        81 51 37011
        82 51 64157
        83 51 64347
        84 51 37944
        85 51 8973
        86 51 64630
        87 51 38990
        88 51 64803
        89 51 64975
        90 51 39823
        91 51 65056
        92 51 65093
        93 51 40724
        94 51 65121
        95 51 65243
        96 51 41567
        97 51 65283
        98 51 65281
        99 51 42449
        0 52 2244
        1 52 55914
        2 52 37354
        3 52 55108
        4 52 21480
        5 52 54277
        6 52 36150
        7 52 53863
        8 52 20501
        9 52 53178
        10 52 35038
        11 52 52250
        12 52 19640
        13 52 7002
        14 52 33651
        15 52 51520
        16 52 19131
        17 52 51034
        18 52 33212
        19 52 50548
        20 52 19050
        21 52 50821
        22 52 34639
        23 52 49898
        24 52 21409
        25 52 56713
        26 52 1280
        27 52 56707
        28 52 21415
        29 52 49898
        30 52 34639
        31 52 50845
        32 52 19050
        33 52 50548
        34 52 33206
        35 52 51032
        36 52 19146
        37 52 51532
        38 52 33636
        39 52 7002
        40 52 19631
        41 52 52262
        42 52 35044
        43 52 53194
        44 52 20479
        45 52 53875
        46 52 36152
        47 52 54285
        48 52 21486
        49 52 55122
        50 52 37342
        51 52 55908
        52 52 2250
        53 52 56558
        54 52 38787
        55 52 57366
        56 52 23245
        57 52 58105
        58 52 40267
        59 52 58625
        60 52 24372
        61 52 59484
        62 52 41626
        63 52 59856
        64 52 25503
        65 52 8068
        66 52 43062
        67 52 61117
        68 52 26533
        69 52 61673
        70 52 44509
        71 52 62218
        72 52 27514
        73 52 62586
        74 52 46022
        75 52 63076
        76 52 28583
        77 52 63290
        78 52 5106
        79 52 63779
        80 52 29451
        81 52 64027
        82 52 48914
        83 52 64314
        84 52 30569
        85 52 64517
        86 52 50130
        87 52 64659
        88 52 31542
        89 52 64893
        90 52 51431
        91 52 13240
        92 52 32697
        93 52 65206
        94 52 52632
        95 52 65153
        96 52 33670
        97 52 65349
        98 52 53720
        99 52 65314
        0 53 2244
        1 53 56365
        2 53 56110
        3 53 55607
        4 53 55371
        5 53 54871
        6 53 54648
        7 53 54189
        8 53 54007
        9 53 53428
        10 53 53299
        11 53 52805
        12 53 52687
        13 53 52158
        14 53 52152
        15 53 51755
        16 53 51728
        17 53 51341
        18 53 51572
        19 53 51022
        20 53 51274
        21 53 50496
        22 53 50940
        23 53 50806
        24 53 52798
        25 53 46997
        26 53 52850
        27 53 52856
        28 53 46987
        29 53 52804
        30 53 50790
        31 53 50948
        32 53 50520
        33 53 51274
        34 53 51067
        35 53 51554
        36 53 51359
        37 53 51698
        38 53 51743
        39 53 52209
        40 53 52150
        41 53 52729
        42 53 52840
        43 53 53261
        44 53 53454
        45 53 53987
        46 53 54191
        47 53 54650
        48 53 54868
        49 53 55315
        50 53 55621
        51 53 56105
        52 53 56325
        53 53 2250
        54 53 56972
        55 53 57523
        56 53 57748
        57 53 58164
        58 53 58450
        59 53 58830
        60 53 59130
        61 53 59501
        62 53 59762
        63 53 60084
        64 53 60387
        65 53 60623
        66 53 60919
        67 53 61235
        68 53 61487
        69 53 61654
        70 53 61999
        71 53 62173
        72 53 62437
        73 53 62602
        74 53 62874
        75 53 62932
        76 53 63263
        77 53 63393
        78 53 63570
        79 53 63717
        80 53 63911
        81 53 64038
        82 53 64182
        83 53 64302
        84 53 64474
        85 53 64572
        86 53 64585
        87 53 64657
        88 53 64822
        89 53 64877
        90 53 64955
        91 53 64994
        92 53 65119
        93 53 65144
        94 53 65210
        95 53 65243
        96 53 65237
        97 53 65243
        98 53 65286
        99 53 65325
        0 54 2244
        1 54 56839
        2 54 38380
        3 54 28053
        4 54 37596
        5 54 55349
        6 54 15223
        7 54 54683
        8 54 36342
        9 54 11130
        10 54 35916
        11 54 53355
        12 54 14474
        13 54 52927
        14 54 35268
        15 54 26192
        16 54 34963
        17 54 52002
        18 54 5426
        19 54 51527
        20 54 33961
        21 54 26298
        22 54 33664
        23 54 51156
        24 54 15339
        25 54 49481
        26 54 38755
        27 54 1280
        28 54 38777
        29 54 49487
        30 54 15339
        31 54 51152
        32 54 33664
        33 54 26292
        34 54 33982
        35 54 51533
        36 54 5426
        37 54 52008
        38 54 34963
        39 54 26192
        40 54 35260
        41 54 52909
        42 54 14447
        43 54 53364
        44 54 35946
        45 54 11130
        46 54 36324
        47 54 54683
        48 54 15238
        49 54 55339
        50 54 37616
        51 54 28059
        52 54 38371
        53 54 56843
        54 54 2249
        55 54 57502
        56 54 39897
        57 54 30078
        58 54 40319
        59 54 58957
        60 54 17149
        61 54 59549
        62 54 41784
        63 54 12610
        64 54 42642
        65 54 60665
        66 54 18258
        67 54 61221
        68 54 44002
        69 54 33508
        70 54 44701
        71 54 62251
        72 54 7435
        73 54 62641
        74 54 46002
        75 54 35374
        76 54 46808
        77 54 63373
        78 54 20915
        79 54 63767
        80 54 48195
        81 54 5106
        82 54 48783
        83 54 64315
        84 54 21979
        85 54 64544
        86 54 50087
        87 54 38813
        88 54 50685
        89 54 64928
        90 54 8973
        91 54 65027
        92 54 52011
        93 54 40603
        94 54 52623
        95 54 65201
        96 54 24435
        97 54 65233
        98 54 53695
        99 54 17711
        0 55 2244
        1 55 57305
        2 55 56814
        3 55 56654
        4 55 56194
        5 55 18325
        6 55 55513
        7 55 55265
        8 55 54870
        9 55 54741
        10 55 17403
        11 55 9079
        12 55 53554
        13 55 53391
        14 55 52972
        15 55 16773
        16 55 52495
        17 55 52526
        18 55 52134
        19 55 52347
        20 55 17014
        21 55 52247
        22 55 8820
        23 55 51793
        24 55 51418
        25 55 18443
        26 55 47997
        27 55 53608
        28 55 53614
        29 55 47991
        30 55 18449
        31 55 51400
        32 55 51807
        33 55 8832
        34 55 52247
        35 55 17002
        36 55 52365
        37 55 52128
        38 55 52486
        39 55 52522
        40 55 16746
        41 55 53002
        42 55 53432
        43 55 53532
        44 55 9067
        45 55 17424
        46 55 54679
        47 55 54902
        48 55 55265
        49 55 55502
        50 55 18319
        51 55 56174
        52 55 56622
        53 55 56818
        54 55 57299
        55 55 2250
        56 55 58025
        57 55 58236
        58 55 58685
        59 55 58885
        60 55 20547
        61 55 59439
        62 55 59842
        63 55 60111
        64 55 60433
        65 55 21426
        66 55 10740
        67 55 61189
        68 55 61369
        69 55 61846
        70 55 22571
        71 55 62274
        72 55 62405
        73 55 62658
        74 55 62847
        75 55 23583
        76 55 63222
        77 55 11887
        78 55 63522
        79 55 63694
        80 55 24792
        81 55 64019
        82 55 64121
        83 55 64370
        84 55 64445
        85 55 25902
        86 55 64573
        87 55 64796
        88 55 13108
        89 55 64858
        90 55 27114
        91 55 65001
        92 55 65071
        93 55 65135
        94 55 65142
        95 55 28138
        96 55 65214
        97 55 65218
        98 55 65291
        99 55 14682
        0 56 2244
        1 56 57661
        2 56 39141
        3 56 56864
        4 56 23163
        5 56 56532
        6 56 37894
        7 56 14948
        8 56 12147
        9 56 54782
        10 56 37396
        11 56 54608
        12 56 21936
        13 56 53984
        14 56 7002
        15 56 53158
        16 56 11981
        17 56 52862
        18 56 34781
        19 56 52916
        20 56 21410
        21 56 12498
        22 56 35148
        23 56 52763
        24 56 12158
        25 56 51729
        26 56 37443
        27 56 58858
        28 56 1280
        29 56 58848
        30 56 37443
        31 56 51729
        32 56 12152
        33 56 52751
        34 56 35136
        35 56 12498
        36 56 21410
        37 56 52898
        38 56 34781
        39 56 52838
        40 56 11981
        41 56 53146
        42 56 7002
        43 56 53969
        44 56 21924
        45 56 54598
        46 56 37396
        47 56 54786
        48 56 12180
        49 56 14948
        50 56 37894
        51 56 56514
        52 56 23167
        53 56 56856
        54 56 39135
        55 56 57667
        56 56 2250
        57 56 58303
        58 56 41020
        59 56 58749
        60 56 24604
        61 56 59611
        62 56 41739
        63 56 15398
        64 56 14206
        65 56 60598
        66 56 43397
        67 56 61204
        68 56 26539
        69 56 61566
        70 56 8068
        71 56 62274
        72 56 15243
        73 56 62540
        74 56 46069
        75 56 63028
        76 56 28553
        77 56 18012
        78 56 47899
        79 56 63669
        80 56 16454
        81 56 64046
        82 56 48779
        83 56 64218
        84 56 5106
        85 56 64641
        86 56 50280
        87 56 64634
        88 56 17664
        89 56 64872
        90 56 51163
        91 56 21063
        92 56 33031
        93 56 65141
        94 56 52625
        95 56 65202
        96 56 19047
        97 56 65299
        98 56 13240
        99 56 65308
        0 57 2244
        1 57 58075
        2 57 57801
        3 57 29624
        4 57 57075
        5 57 56675
        6 57 28945
        7 57 55978
        8 57 55923
        9 57 28472
        10 57 55273
        11 57 54744
        12 57 27508
        13 57 54238
        14 57 54125
        15 57 27101
        16 57 53736
        17 57 53277
        18 57 26113
        19 57 5426
        20 57 53189
        21 57 25753
        22 57 53049
        23 57 52395
        24 57 24488
        25 57 52177
        26 57 54784
        27 57 29610
        28 57 54273
        29 57 54291
        30 57 29622
        31 57 54796
        32 57 52165
        33 57 24482
        34 57 52407
        35 57 53057
        36 57 25696
        37 57 53191
        38 57 5426
        39 57 26128
        40 57 53265
        41 57 53719
        42 57 27089
        43 57 54110
        44 57 54248
        45 57 27502
        46 57 54716
        47 57 55299
        48 57 28494
        49 57 55895
        50 57 55975
        51 57 28917
        52 57 56667
        53 57 57133
        54 57 29622
        55 57 57767
        56 57 58083
        57 57 2250
        58 57 58680
        59 57 59065
        60 57 31169
        61 57 59560
        62 57 59839
        63 57 31912
        64 57 60409
        65 57 60733
        66 57 32825
        67 57 61255
        68 57 61446
        69 57 33553
        70 57 62034
        71 57 62234
        72 57 34616
        73 57 62682
        74 57 62788
        75 57 35372
        76 57 7435
        77 57 63388
        78 57 36478
        79 57 63650
        80 57 63886
        81 57 37240
        82 57 64189
        83 57 64312
        84 57 38184
        85 57 64477
        86 57 64623
        87 57 39011
        88 57 64813
        89 57 64843
        90 57 39953
        91 57 64981
        92 57 65076
        93 57 40646
        94 57 65236
        95 57 8973
        96 57 41676
        97 57 65245
        98 57 65323
        99 57 42421
        0 58 2244
        1 58 58465
        2 58 40248
        3 58 57792
        4 58 39722
        5 58 57182
        6 58 38878
        7 58 56573
        8 58 38503
        9 58 55926
        10 58 37794
        11 58 55422
        12 58 37432
        13 58 54717
        14 58 36730
        15 58 54307
        16 58 36740
        17 58 53775
        18 58 36546
        19 58 53672
        20 58 36702
        21 58 53230
        22 58 35821
        23 58 52988
        24 58 35526
        25 58 52885
        26 58 32539
        27 58 50834
        28 58 40665
        29 58 1280
        30 58 40667
        31 58 50846
        32 58 32527
        33 58 52915
        34 58 35532
        35 58 52988
        36 58 35810
        37 58 53228
        38 58 36690
        39 58 53660
        40 58 36540
        41 58 53781
        42 58 36756
        43 58 54305
        44 58 36739
        45 58 54717
        46 58 37402
        47 58 55418
        48 58 37764
        49 58 55946
        50 58 38533
        51 58 56573
        52 58 38882
        53 58 57177
        54 58 39671
        55 58 57796
        56 58 40281
        57 58 58455
        58 58 2249
        59 58 59075
        60 58 41417
        61 58 59697
        62 58 42309
        63 58 60304
        64 58 42870
        65 58 60823
        66 58 43589
        67 58 61314
        68 58 44186
        69 58 61735
        70 58 45137
        71 58 62198
        72 58 45588
        73 58 62646
        74 58 46394
        75 58 63084
        76 58 46982
        77 58 63417
        78 58 47673
        79 58 63712
        80 58 48190
        81 58 64039
        82 58 48919
        83 58 64253
        84 58 49494
        85 58 64553
        86 58 50187
        87 58 5106
        88 58 50772
        89 58 64875
        90 58 51475
        91 58 64984
        92 58 51999
        93 58 65119
        94 58 52572
        95 58 65183
        96 58 53148
        97 58 65258
        98 58 53595
        99 58 65316
        0 59 2244
        1 59 58952
        2 59 58471
        3 59 58208
        4 59 57826
        5 59 57686
        6 59 57263
        7 59 57057
        8 59 56543
        9 59 56398
        10 59 56023
        11 59 55866
        12 59 55487
        13 59 55304
        14 59 54967
        15 59 54812
        16 59 54536
        17 59 54557
        18 59 54155
        19 59 54209
        20 59 53753
        21 59 53936
        22 59 53527
        23 59 53893
        24 59 53177
        25 59 53436
        26 59 52785
        27 59 55707
        28 59 49986
        29 59 54996
        30 59 54996
        31 59 49966
        32 59 55707
        33 59 52803
        34 59 53424
        35 59 53155
        36 59 53875
        37 59 53516
        38 59 53912
        39 59 53759
        40 59 54223
        41 59 54113
        42 59 54568
        43 59 54500
        44 59 54812
        45 59 55009
        46 59 55302
        47 59 55493
        48 59 55894
        49 59 55991
        50 59 56418
        51 59 56602
        52 59 57014
        53 59 57277
        54 59 57656
        55 59 57833
        56 59 58218
        57 59 58497
        58 59 58932
        59 59 2250
        60 59 59443
        61 59 59598
        62 59 59998
        63 59 60111
        64 59 60463
        65 59 60825
        66 59 61106
        67 59 61244
        68 59 61552
        69 59 61782
        70 59 62025
        71 59 62341
        72 59 62481
        73 59 62644
        74 59 62767
        75 59 63043
        76 59 63318
        77 59 63412
        78 59 63609
        79 59 63709
        80 59 63803
        81 59 64025
        82 59 64109
        83 59 64259
        84 59 64391
        85 59 64541
        86 59 64565
        87 59 64691
        88 59 64771
        89 59 64844
        90 59 64931
        91 59 65015
        92 59 65051
        93 59 65116
        94 59 65121
        95 59 65181
        96 59 65204
        97 59 65259
        98 59 65311
        99 59 65328
        0 60 2244
        1 60 59037
        2 60 41201
        3 60 31252
        4 60 24486
        5 60 20182
        6 60 17148
        7 60 57168
        8 60 23503
        9 60 29392
        10 60 11130
        11 60 56282
        12 60 9079
        13 60 55591
        14 60 38086
        15 60 7002
        16 60 21882
        17 60 54956
        18 60 16264
        19 60 54553
        20 60 5426
        21 60 28343
        22 60 36274
        23 60 53910
        24 60 8820
        25 60 18851
        26 60 38078
        27 60 28862
        28 60 24317
        29 60 60906
        30 60 1280
        31 60 60888
        32 60 24299
        33 60 28868
        34 60 38066
        35 60 18845
        36 60 8832
        37 60 53904
        38 60 36274
        39 60 28343
        40 60 5426
        41 60 54567
        42 60 16264
        43 60 54948
        44 60 21867
        45 60 7002
        46 60 38086
        47 60 55583
        48 60 9067
        49 60 56294
        50 60 11130
        51 60 29392
        52 60 23507
        53 60 57164
        54 60 17154
        55 60 20194
        56 60 24440
        57 60 31246
        58 60 41196
        59 60 59065
        60 60 2249
        61 60 59870
        62 60 42398
        63 60 32021
        64 60 26314
        65 60 23031
        66 60 19199
        67 60 61343
        68 60 27091
        69 60 34213
        70 60 12610
        71 60 62327
        72 60 10740
        73 60 62645
        74 60 46515
        75 60 8068
        76 60 28934
        77 60 63452
        78 60 21528
        79 60 63625
        80 60 7435
        81 60 37382
        82 60 48953
        83 60 64206
        84 60 11887
        85 60 26110
        86 60 50248
        87 60 39200
        88 60 31996
        89 60 64838
        90 60 5106
        91 60 65027
        92 60 32871
        93 60 40606
        94 60 52560
        95 60 27925
        96 60 13108
        97 60 65254
        98 60 53697
        99 60 42912
        0 61 2244
        1 61 59442
        2 61 59230
        3 61 58891
        4 61 58633
        5 61 58337
        6 61 58153
        7 61 57668
        8 61 57621
        9 61 57170
        10 61 56976
        11 61 56553
        12 61 56496
        13 61 56017
        14 61 55905
        15 61 55652
        16 61 55564
        17 61 55182
        18 61 55224
        19 61 54798
        20 61 54942
        21 61 54480
        22 61 54589
        23 61 54194
        24 61 54647
        25 61 53981
        26 61 54260
        27 61 53494
        28 61 56613
        29 61 50796
        30 61 55594
        31 61 55576
        32 61 50794
        33 61 56623
        34 61 53482
        35 61 54264
        36 61 53993
        37 61 54665
        38 61 54207
        39 61 54577
        40 61 54494
        41 61 54972
        42 61 54816
        43 61 55197
        44 61 55122
        45 61 55561
        46 61 55626
        47 61 55899
        48 61 56049
        49 61 56492
        50 61 56571
        51 61 57002
        52 61 57162
        53 61 57623
        54 61 57746
        55 61 58101
        56 61 58343
        57 61 58665
        58 61 58901
        59 61 59263
        60 61 59483
        61 61 2250
        62 61 60018
        63 61 60328
        64 61 60609
        65 61 60817
        66 61 61058
        67 61 61369
        68 61 61614
        69 61 61808
        70 61 61952
        71 61 62199
        72 61 62475
        73 61 62642
        74 61 62846
        75 61 63019
        76 61 63254
        77 61 63448
        78 61 63490
        79 61 63658
        80 61 63909
        81 61 64008
        82 61 64161
        83 61 64320
        84 61 64360
        85 61 64488
        86 61 64652
        87 61 64633
        88 61 64803
        89 61 64825
        90 61 64958
        91 61 64985
        92 61 65046
        93 61 65088
        94 61 65135
        95 61 65191
        96 61 65209
        97 61 65245
        98 61 65325
        99 61 65295
        0 62 2244
        1 62 59923
        2 62 42116
        3 62 59270
        4 62 41419
        5 62 58710
        6 62 41001
        7 62 58141
        8 62 40225
        9 62 57714
        10 62 39818
        11 62 57112
        12 62 39084
        13 62 56559
        14 62 38829
        15 62 56124
        16 62 38211
        17 62 55565
        18 62 38179
        19 62 55240
        20 62 37989
        21 62 55014
        22 62 38313
        23 62 54691
        24 62 37600
        25 62 54399
        26 62 37181
        27 62 54535
        28 62 33991
        29 62 52204
        30 62 42273
        31 62 1280
        32 62 42277
        33 62 52204
        34 62 33997
        35 62 54541
        36 62 37179
        37 62 54405
        38 62 37567
        39 62 54703
        40 62 38331
        41 62 55022
        42 62 37977
        43 62 55244
        44 62 38173
        45 62 55571
        46 62 38246
        47 62 56116
        48 62 38799
        49 62 56561
        50 62 39096
        51 62 57102
        52 62 39790
        53 62 57700
        54 62 40164
        55 62 58167
        56 62 40992
        57 62 58708
        58 62 41463
        59 62 59268
        60 62 42045
        61 62 59914
        62 62 2249
        63 62 60364
        64 62 43393
        65 62 60893
        66 62 43868
        67 62 61420
        68 62 44670
        69 62 61915
        70 62 45154
        71 62 62296
        72 62 46022
        73 62 62712
        74 62 46507
        75 62 63155
        76 62 47285
        77 62 63454
        78 62 47755
        79 62 63757
        80 62 48517
        81 62 64034
        82 62 49048
        83 62 64304
        84 62 49720
        85 62 64490
        86 62 50243
        87 62 64752
        88 62 50946
        89 62 64825
        90 62 51534
        91 62 64999
        92 62 52036
        93 62 5106
        94 62 52636
        95 62 65216
        96 62 53230
        97 62 65247
        98 62 53714
        99 62 65304
        0 63 2244
        1 63 60142
        2 63 59832
        3 63 31874
        4 63 59349
        5 63 59152
        6 63 31303
        7 63 15223
        8 63 58208
        9 63 12147
        10 63 57633
        11 63 57495
        12 63 30342
        13 63 57014
        14 63 14474
        15 63 29400
        16 63 56311
        17 63 56222
        18 63 11981
        19 63 55782
        20 63 55492
        21 63 5426
        22 63 55173
        23 63 55311
        24 63 27826
        25 63 55376
        26 63 54705
        27 63 12158
        28 63 15339
        29 63 57295
        30 63 32056
        31 63 56248
        32 63 56242
        33 63 32070
        34 63 57301
        35 63 15339
        36 63 12152
        37 63 54723
        38 63 55398
        39 63 27865
        40 63 55323
        41 63 55185
        42 63 5426
        43 63 55498
        44 63 55759
        45 63 11981
        46 63 56186
        47 63 56229
        48 63 29412
        49 63 14447
        50 63 56996
        51 63 30318
        52 63 57482
        53 63 57640
        54 63 12180
        55 63 58158
        56 63 15238
        57 63 31389
        58 63 59138
        59 63 59377
        60 63 31844
        61 63 59808
        62 63 60182
        63 63 2249
        64 63 60616
        65 63 60972
        66 63 33304
        67 63 61378
        68 63 61562
        69 63 34286
        70 63 17149
        71 63 62304
        72 63 14206
        73 63 62665
        74 63 62845
        75 63 35993
        76 63 63206
        77 63 18258
        78 63 36686
        79 63 63761
        80 63 63856
        81 63 15243
        82 63 64087
        83 63 64342
        84 63 7435
        85 63 64472
        86 63 64595
        87 63 39365
        88 63 64695
        89 63 64865
        90 63 16454
        91 63 20915
        92 63 65015
        93 63 41088
        94 63 65117
        95 63 65227
        96 63 41761
        97 63 65280
        98 63 21979
        99 63 17664
        0 64 2244
        1 64 60424
        2 64 42684
        3 64 60126
        4 64 25050
        5 64 59352
        6 64 42255
        7 64 58896
        8 64 14948
        9 64 58427
        10 64 40449
        11 64 57789
        12 64 25365
        13 64 57277
        14 64 39533
        15 64 57054
        16 64 7002
        17 64 56465
        18 64 39614
        19 64 56035
        20 64 24192
        21 64 55834
        22 64 38542
        23 64 55761
        24 64 12498
        25 64 55539
        26 64 38144
        27 64 55615
        28 64 23384
        29 64 55158
        30 64 40967
        31 64 62197
        32 64 1280
        33 64 62217
        34 64 40967
        35 64 55140
        36 64 23384
        37 64 55627
        38 64 38150
        39 64 55545
        40 64 12498
        41 64 55771
        42 64 38560
        43 64 55840
        44 64 24192
        45 64 56029
        46 64 39596
        47 64 56450
        48 64 7002
        49 64 57056
        50 64 39527
        51 64 57289
        52 64 25365
        53 64 57783
        54 64 40455
        55 64 58417
        56 64 14948
        57 64 58890
        58 64 42255
        59 64 59390
        60 64 25062
        61 64 60146
        62 64 42706
        63 64 60407
        64 64 2250
        65 64 60820
        66 64 44138
        67 64 61498
        68 64 27286
        69 64 61743
        70 64 45806
        71 64 62388
        72 64 15398
        73 64 62684
        74 64 46404
        75 64 62972
        76 64 29430
        77 64 63490
        78 64 48140
        79 64 63632
        80 64 8068
        81 64 63985
        82 64 49009
        83 64 64257
        84 64 30736
        85 64 64431
        86 64 50301
        87 64 64706
        88 64 18012
        89 64 64783
        90 64 51414
        91 64 65050
        92 64 33659
        93 64 64982
        94 64 52588
        95 64 65221
        96 64 5106
        97 64 65256
        98 64 54029
        99 64 65318
        0 65 2244
        1 65 60680
        2 65 60663
        3 65 60231
        4 65 60027
        5 65 21480
        6 65 59553
        7 65 59199
        8 65 59070
        9 65 58649
        10 65 20501
        11 65 58128
        12 65 58088
        13 65 9079
        14 65 57621
        15 65 19640
        16 65 57180
        17 65 56681
        18 65 56768
        19 65 56292
        20 65 19131
        21 65 56073
        22 65 56338
        23 65 55800
        24 65 56087
        25 65 19050
        26 65 8820
        27 65 55346
        28 65 55754
        29 65 54735
        30 65 21409
        31 65 52653
        32 65 56897
        33 65 56885
        34 65 52665
        35 65 21415
        36 65 54761
        37 65 55760
        38 65 55350
        39 65 8832
        40 65 19050
        41 65 56099
        42 65 55790
        43 65 56326
        44 65 56037
        45 65 19146
        46 65 56346
        47 65 56740
        48 65 56693
        49 65 57188
        50 65 19631
        51 65 57615
        52 65 9067
        53 65 58096
        54 65 58150
        55 65 20479
        56 65 58668
        57 65 59082
        58 65 59151
        59 65 59561
        60 65 21486
        61 65 60009
        62 65 60243
        63 65 60649
        64 65 60679
        65 65 2249
        66 65 61199
        67 65 61445
        68 65 61584
        69 65 61952
        70 65 23245
        71 65 62317
        72 65 62544
        73 65 62723
        74 65 62855
        75 65 24372
        76 65 63237
        77 65 63447
        78 65 10740
        79 65 63766
        80 65 25503
        81 65 64005
        82 65 64161
        83 65 64232
        84 65 64268
        85 65 26533
        86 65 64635
        87 65 64641
        88 65 64759
        89 65 64839
        90 65 27514
        91 65 11887
        92 65 65016
        93 65 65160
        94 65 65178
        95 65 28583
        96 65 65288
        97 65 65233
        98 65 65297
        99 65 65342
        0 66 2244
        1 66 60971
        2 66 43718
        3 66 33236
        4 66 43284
        5 66 60142
        6 66 18325
        7 66 59619
        8 66 42219
        9 66 31584
        10 66 41571
        11 66 11130
        12 66 17403
        13 66 58126
        14 66 40556
        15 66 30127
        16 66 40183
        17 66 57187
        18 66 16773
        19 66 56869
        20 66 39604
        21 66 29880
        22 66 5426
        23 66 56292
        24 66 17014
        25 66 55983
        26 66 39147
        27 66 30680
        28 66 38941
        29 66 56042
        30 66 18443
        31 66 53471
        32 66 43675
        33 66 1280
        34 66 43675
        35 66 53459
        36 66 18449
        37 66 56042
        38 66 38931
        39 66 30686
        40 66 39144
        41 66 55971
        42 66 17002
        43 66 56310
        44 66 5426
        45 66 29874
        46 66 39640
        47 66 56879
        48 66 16746
        49 66 57179
        50 66 40177
        51 66 30121
        52 66 40556
        53 66 58122
        54 66 17424
        55 66 11130
        56 66 41607
        57 66 31584
        58 66 42200
        59 66 59601
        60 66 18319
        61 66 60124
        62 66 43329
        63 66 33226
        64 66 43692
        65 66 60985
        66 66 2250
        67 66 61535
        68 66 44903
        69 66 34548
        70 66 45674
        71 66 62371
        72 66 20547
        73 66 62755
        74 66 46882
        75 66 36124
        76 66 47421
        77 66 12610
        78 66 21426
        79 66 63807
        80 66 48608
        81 66 37785
        82 66 49260
        83 66 64240
        84 66 22571
        85 66 64522
        86 66 50471
        87 66 39599
        88 66 7435
        89 66 64909
        90 66 23583
        91 66 64992
        92 66 52066
        93 66 41214
        94 66 52680
        95 66 65156
        96 66 24792
        97 66 65241
        98 66 53762
        99 66 5106
        0 67 2244
        1 67 61309
        2 67 61093
        3 67 60965
        4 67 60562
        5 67 60419
        6 67 60127
        7 67 59979
        8 67 59609
        9 67 59456
        10 67 59050
        11 67 59036
        12 67 58664
        13 67 58542
        14 67 58217
        15 67 58157
        16 67 57723
        17 67 57687
        18 67 57298
        19 67 57353
        20 67 57018
        21 67 57015
        22 67 56715
        23 67 56870
        24 67 56476
        25 67 56594
        26 67 56145
        27 67 56677
        28 67 56059
        29 67 56447
        30 67 55337
        31 67 58465
        32 67 53514
        33 67 57475
        34 67 57469
        35 67 53520
        36 67 58453
        37 67 55317
        38 67 56429
        39 67 56061
        40 67 56683
        41 67 56140
        42 67 56604
        43 67 56488
        44 67 56858
        45 67 56685
        46 67 57043
        47 67 57002
        48 67 57357
        49 67 57312
        50 67 57678
        51 67 57719
        52 67 58145
        53 67 58189
        54 67 58544
        55 67 58638
        56 67 59012
        57 67 59098
        58 67 59480
        59 67 59605
        60 67 59939
        61 67 60097
        62 67 60433
        63 67 60596
        64 67 60917
        65 67 61057
        66 67 61321
        67 67 2249
        68 67 61776
        69 67 61965
        70 67 62156
        71 67 62352
        72 67 62606
        73 67 62757
        74 67 62938
        75 67 63150
        76 67 63259
        77 67 63467
        78 67 63562
        79 67 63739
        80 67 63860
        81 67 63973
        82 67 64172
        83 67 64255
        84 67 64367
        85 67 64539
        86 67 64596
        87 67 64705
        88 67 64741
        89 67 64885
        90 67 64866
        91 67 64993
        92 67 64977
        93 67 65124
        94 67 65078
        95 67 65206
        96 67 65208
        97 67 65292
        98 67 65211
        99 67 65321
        0 68 2244
        1 68 61719
        2 68 44565
        3 68 61038
        4 68 27250
        5 68 60674
        6 68 43467
        7 68 60241
        8 68 26463
        9 68 59642
        10 68 42580
        11 68 59227
        12 68 25516
        13 68 58851
        14 68 41306
        15 68 58362
        16 68 24994
        17 68 7002
        18 68 40788
        19 68 57533
        20 68 24051
        21 68 57407
        22 68 40038
        23 68 57077
        24 68 23623
        25 68 56773
        26 68 39290
        27 68 56686
        28 68 22777
        29 68 56652
        30 68 40834
        31 68 56745
        32 68 26984
        33 68 63261
        34 68 1280
        35 68 63259
        36 68 26972
        37 68 56729
        38 68 40846
        39 68 56652
        40 68 22783
        41 68 56680
        42 68 39272
        43 68 56767
        44 68 23608
        45 68 57087
        46 68 40040
        47 68 57419
        48 68 24066
        49 68 57545
        50 68 40782
        51 68 7002
        52 68 25000
        53 68 58387
        54 68 41308
        55 68 58869
        56 68 25510
        57 68 59232
        58 68 42574
        59 68 59641
        60 68 26459
        61 68 60236
        62 68 43474
        63 68 60650
        64 68 27230
        65 68 61026
        66 68 44572
        67 68 61737
        68 68 2250
        69 68 61825
        70 68 45857
        71 68 62309
        72 68 28667
        73 68 62729
        74 68 47053
        75 68 63045
        76 68 29717
        77 68 63408
        78 68 48159
        79 68 63733
        80 68 30470
        81 68 63949
        82 68 49305
        83 68 64290
        84 68 31435
        85 68 8068
        86 68 50514
        87 68 64734
        88 68 32243
        89 68 64809
        90 68 51680
        91 68 65005
        92 68 33262
        93 68 65070
        94 68 52807
        95 68 65141
        96 68 34051
        97 68 65251
        98 68 53871
        99 68 65234
        0 69 2244
        1 69 61781
        2 69 61651
        3 69 34121
        4 69 61100
        5 69 60919
        6 69 33264
        7 69 60421
        8 69 60251
        9 69 32952
        10 69 59867
        11 69 59534
        12 69 32224
        13 69 59050
        14 69 59024
        15 69 32127
        16 69 58543
        17 69 58230
        18 69 31342
        19 69 57808
        20 69 57777
        21 69 31115
        22 69 57577
        23 69 5426
        24 69 30188
        25 69 57062
        26 69 57266
        27 69 29796
        28 69 57228
        29 69 56754
        30 69 27856
        31 69 56029
        32 69 58942
        33 69 34449
        34 69 57924
        35 69 57930
        36 69 34449
        37 69 58948
        38 69 56025
        39 69 27850
        40 69 56754
        41 69 57242
        42 69 29817
        43 69 57230
        44 69 57064
        45 69 30167
        46 69 5426
        47 69 57586
        48 69 31127
        49 69 57800
        50 69 57814
        51 69 31354
        52 69 58238
        53 69 58523
        54 69 32125
        55 69 59028
        56 69 59033
        57 69 32270
        58 69 59510
        59 69 59847
        60 69 32928
        61 69 60247
        62 69 60427
        63 69 33286
        64 69 60912
        65 69 61094
        66 69 34175
        67 69 61606
        68 69 61719
        69 69 2250
        70 69 62206
        71 69 62456
        72 69 35740
        73 69 62766
        74 69 62940
        75 69 36344
        76 69 63301
        77 69 63453
        78 69 37228
        79 69 63806
        80 69 63909
        81 69 37838
        82 69 64140
        83 69 64233
        84 69 38924
        85 69 64487
        86 69 64614
        87 69 39528
        88 69 64760
        89 69 64849
        90 69 40412
        91 69 64967
        92 69 7435
        93 69 41166
        94 69 65124
        95 69 65186
        96 69 41999
        97 69 65216
        98 69 65253
        99 69 42690
        0 70 2244
        1 70 62067
        2 70 45428
        3 70 61678
        4 70 44788
        5 70 23163
        6 70 44384
        7 70 17148
        8 70 43643
        9 70 60338
        10 70 12147
        11 70 59846
        12 70 42731
        13 70 59428
        14 70 9079
        15 70 21936
        16 70 41846
        17 70 58487
        18 70 41562
        19 70 58297
        20 70 11981
        21 70 16264
        22 70 40994
        23 70 57741
        24 70 40724
        25 70 21410
        26 70 41392
        27 70 57252
        28 70 8820
        29 70 56957
        30 70 12158
        31 70 57285
        32 70 36678
        33 70 54592
        34 70 44783
        35 70 1280
        36 70 44781
        37 70 54614
        38 70 36684
        39 70 57285
        40 70 12152
        41 70 56963
        42 70 8832
        43 70 57270
        44 70 41396
        45 70 21410
        46 70 40718
        47 70 57753
        48 70 40982
        49 70 16264
        50 70 11981
        51 70 58291
        52 70 41616
        53 70 58487
        54 70 41810
        55 70 21924
        56 70 9067
        57 70 59418
        58 70 42713
        59 70 59829
        60 70 12180
        61 70 60338
        62 70 43649
        63 70 17154
        64 70 44381
        65 70 23167
        66 70 44729
        67 70 61686
        68 70 45448
        69 70 62073
        70 70 2250
        71 70 62412
        72 70 46662
        73 70 62833
        74 70 47100
        75 70 24604
        76 70 47825
        77 70 19199
        78 70 48229
        79 70 63802
        80 70 14206
        81 70 64079
        82 70 49485
        83 70 64268
        84 70 10740
        85 70 26539
        86 70 50582
        87 70 64735
        88 70 51267
        89 70 64854
        90 70 15243
        91 70 21528
        92 70 52202
        93 70 65050
        94 70 52760
        95 70 28553
        96 70 53404
        97 70 65273
        98 70 11887
        99 70 65292
        0 71 2244
        1 71 62362
        2 71 62087
        3 71 61947
        4 71 61611
        5 71 61480
        6 71 61264
        7 71 61034
        8 71 60769
        9 71 60695
        10 71 60333
        11 71 60245
        12 71 60000
        13 71 59819
        14 71 59476
        15 71 59417
        16 71 59165
        17 71 58989
        18 71 58690
        19 71 58700
        20 71 58342
        21 71 58376
        22 71 58125
        23 71 58236
        24 71 57860
        25 71 57965
        26 71 57639
        27 71 57849
        28 71 57340
        29 71 57827
        30 71 57302
        31 71 57652
        32 71 56487
        33 71 59368
        34 71 55050
        35 71 58515
        36 71 58503
        37 71 55036
        38 71 59374
        39 71 56485
        40 71 57676
        41 71 57284
        42 71 57825
        43 71 57332
        44 71 57843
        45 71 57615
        46 71 57959
        47 71 57880
        48 71 58205
        49 71 58161
        50 71 58361
        51 71 58358
        52 71 58750
        53 71 58668
        54 71 58995
        55 71 59181
        56 71 59395
        57 71 59525
        58 71 59825
        59 71 59967
        60 71 60252
        61 71 60295
        62 71 60659
        63 71 60831
        64 71 61051
        65 71 61244
        66 71 61451
        67 71 61591
        68 71 61913
        69 71 62105
        70 71 62320
        71 71 2249
        72 71 62643
        73 71 62876
        74 71 63051
        75 71 63177
        76 71 63326
        77 71 63399
        78 71 63621
        79 71 63772
        80 71 63870
        81 71 64006
        82 71 64220
        83 71 64227
        84 71 64372
        85 71 64548
        86 71 64526
        87 71 64690
        88 71 64724
        89 71 64830
        90 71 64841
        91 71 64968
        92 71 65041
        93 71 65097
        94 71 65136
        95 71 65192
        96 71 65188
        97 71 65272
        98 71 65224
        99 71 65308
        0 72 2244
        1 72 62470
        2 72 46577
        3 72 35549
        4 72 28053
        5 72 61799
        6 72 20182
        7 72 61273
        8 72 15223
        9 72 14948
        10 72 43784
        11 72 60638
        12 72 11130
        13 72 60050
        14 72 43597
        15 72 32439
        16 72 14474
        17 72 59267
        18 72 7002
        19 72 59078
        20 72 26192
        21 72 32123
        22 72 41755
        23 72 58251
        24 72 5426
        25 72 58141
        26 72 41091
        27 72 12498
        28 72 26298
        29 72 58049
        30 72 18851
        31 72 57950
        32 72 15339
        33 72 32866
        34 72 44900
        35 72 63877
        36 72 1280
        37 72 63865
        38 72 44900
        39 72 32860
        40 72 15339
        41 72 57938
        42 72 18845
        43 72 58049
        44 72 26292
        45 72 12498
        46 72 41103
        47 72 58147
        48 72 5426
        49 72 58251
        50 72 41755
        51 72 32129
        52 72 26192
        53 72 59076
        54 72 7002
        55 72 59255
        56 72 14447
        57 72 32445
        58 72 43597
        59 72 60044
        60 72 11130
        61 72 60632
        62 72 43808
        63 72 14948
        64 72 15238
        65 72 61232
        66 72 20194
        67 72 61803
        68 72 28059
        69 72 35552
        70 72 46565
        71 72 62482
        72 72 2250
        73 72 62862
        74 72 47033
        75 72 36538
        76 72 30078
        77 72 63501
        78 72 23031
        79 72 63690
        80 72 17149
        81 72 15398
        82 72 49465
        83 72 64371
        84 72 12610
        85 72 64388
        86 72 50614
        87 72 40268
        88 72 18258
        89 72 64767
        90 72 8068
        91 72 64975
        92 72 33508
        93 72 40996
        94 72 52692
        95 72 65153
        96 72 7435
        97 72 65246
        98 72 54088
        99 72 18012
        0 73 2244
        1 73 62684
        2 73 62522
        3 73 62289
        4 73 62145
        5 73 61925
        6 73 61825
        7 73 61549
        8 73 61378
        9 73 61191
        10 73 61006
        11 73 60815
        12 73 60646
        13 73 60306
        14 73 60305
        15 73 59834
        16 73 59813
        17 73 59477
        18 73 59461
        19 73 59197
        20 73 59089
        21 73 58827
        22 73 58901
        23 73 58600
        24 73 58668
        25 73 58291
        26 73 58511
        27 73 58143
        28 73 58372
        29 73 57885
        30 73 58389
        31 73 57840
        32 73 58293
        33 73 57035
        34 73 59702
        35 73 55887
        36 73 58945
        37 73 58945
        38 73 55877
        39 73 59708
        40 73 57037
        41 73 58269
        42 73 57830
        43 73 58375
        44 73 57900
        45 73 58402
        46 73 58149
        47 73 58519
        48 73 58295
        49 73 58671
        50 73 58610
        51 73 58851
        52 73 58815
        53 73 59075
        54 73 59217
        55 73 59499
        56 73 59445
        57 73 59837
        58 73 59842
        59 73 60241
        60 73 60330
        61 73 60656
        62 73 60792
        63 73 60996
        64 73 61167
        65 73 61330
        66 73 61597
        67 73 61811
        68 73 61904
        69 73 62151
        70 73 62267
        71 73 62514
        72 73 62700
        73 73 2249
        74 73 62913
        75 73 63211
        76 73 63387
        77 73 63476
        78 73 63653
        79 73 63778
        80 73 63938
        81 73 64052
        82 73 64162
        83 73 64304
        84 73 64368
        85 73 64484
        86 73 64610
        87 73 64620
        88 73 64763
        89 73 64811
        90 73 64875
        91 73 64993
        92 73 65028
        93 73 65069
        94 73 65146
        95 73 65192
        96 73 65200
        97 73 65250
        98 73 65241
        99 73 65255
        0 74 2244
        1 74 62890
        2 74 46963
        3 74 62538
        4 74 46527
        5 74 62121
        6 74 45740
        7 74 61871
        8 74 45433
        9 74 61446
        10 74 44810
        11 74 61019
        12 74 44488
        13 74 60580
        14 74 43915
        15 74 60218
        16 74 43694
        17 74 59856
        18 74 43054
        19 74 59477
        20 74 42957
        21 74 59277
        22 74 42333
        23 74 58813
        24 74 42382
        25 74 58753
        26 74 41912
        27 74 58564
        28 74 42700
        29 74 58292
        30 74 42220
        31 74 58054
        32 74 42155
        33 74 58331
        34 74 37939
        35 74 55584
        36 74 45948
        37 74 1280
        38 74 45948
        39 74 55574
        40 74 37925
        41 74 58325
        42 74 42171
        43 74 58076
        44 74 42211
        45 74 58286
        46 74 42700
        47 74 58574
        48 74 41900
        49 74 58761
        50 74 42328
        51 74 58813
        52 74 42360
        53 74 59275
        54 74 42961
        55 74 59493
        56 74 43072
        57 74 59874
        58 74 43718
        59 74 60216
        60 74 43873
        61 74 60574
        62 74 44479
        63 74 61033
        64 74 44808
        65 74 61444
        66 74 45396
        67 74 61840
        68 74 45767
        69 74 62115
        70 74 46509
        71 74 62526
        72 74 46957
        73 74 62898
        74 74 2250
        75 74 63256
        76 74 47976
        77 74 63550
        78 74 48629
        79 74 63802
        80 74 49098
        81 74 64090
        82 74 49726
        83 74 64299
        84 74 50208
        85 74 64509
        86 74 50865
        87 74 64720
        88 74 51278
        89 74 64878
        90 74 51913
        91 74 64946
        92 74 52333
        93 74 65097
        94 74 52972
        95 74 65142
        96 74 53457
        97 74 65277
        98 74 53943
        99 74 65306
        0 75 2244
        1 75 63075
        2 75 62924
        3 75 36215
        4 75 62563
        5 75 24486
        6 75 35635
        7 75 62067
        8 75 61804
        9 75 34792
        10 75 23503
        11 75 61355
        12 75 34429
        13 75 61016
        14 75 60628
        15 75 9079
        16 75 60292
        17 75 60231
        18 75 33706
        19 75 59840
        20 75 21882
        21 75 33232
        22 75 59331
        23 75 59395
        24 75 33054
        25 75 5426
        26 75 58876
        27 75 32133
        28 75 58619
        29 75 58917
        30 75 8820
        31 75 58803
        32 75 58449
        33 75 29451
        34 75 57598
        35 75 24317
        36 75 36719
        37 75 59446
        38 75 59470
        39 75 36725
        40 75 24299
        41 75 57588
        42 75 29481
        43 75 58467
        44 75 58817
        45 75 8832
        46 75 58923
        47 75 58627
        48 75 32160
        49 75 58870
        50 75 5426
        51 75 33030
        52 75 59433
        53 75 59321
        54 75 33172
        55 75 21867
        56 75 59808
        57 75 33712
        58 75 60263
        59 75 60290
        60 75 9067
        61 75 60654
        62 75 60973
        63 75 34447
        64 75 61359
        65 75 23507
        66 75 34828
        67 75 61786
        68 75 62040
        69 75 35607
        70 75 24440
        71 75 62562
        72 75 36226
        73 75 62886
        74 75 63085
        75 75 2250
        76 75 63404
        77 75 63503
        78 75 37626
        79 75 63863
        80 75 26314
        81 75 38552
        82 75 64190
        83 75 64328
        84 75 39224
        85 75 27091
        86 75 64562
        87 75 40118
        88 75 64778
        89 75 64870
        90 75 10740
        91 75 64986
        92 75 65028
        93 75 41485
        94 75 65094
        95 75 28934
        96 75 42199
        97 75 65255
        98 75 65269
        99 75 43005
        0 76 2244
        1 76 63191
        2 76 47711
        3 76 62922
        4 76 29624
        5 76 62633
        6 76 46800
        7 76 62169
        8 76 28945
        9 76 61966
        10 76 45554
        11 76 61512
        12 76 28472
        13 76 61092
        14 76 44686
        15 76 60867
        16 76 27508
        17 76 60564
        18 76 43850
        19 76 7002
        20 76 27101
        21 76 59783
        22 76 43242
        23 76 59658
        24 76 26113
        25 76 59475
        26 76 42830
        27 76 59192
        28 76 25753
        29 76 59027
        30 76 42000
        31 76 59056
        32 76 24488
        33 76 58799
        34 76 43113
        35 76 59388
        36 76 29610
        37 76 64383
        38 76 1280
        39 76 64377
        40 76 29622
        41 76 59374
        42 76 43119
        43 76 58801
        44 76 24482
        45 76 59050
        46 76 42000
        47 76 59039
        48 76 25696
        49 76 59192
        50 76 42836
        51 76 59487
        52 76 26128
        53 76 59646
        54 76 43248
        55 76 59789
        56 76 27089
        57 76 7002
        58 76 43856
        59 76 60542
        60 76 27502
        61 76 60857
        62 76 44672
        63 76 61091
        64 76 28494
        65 76 61495
        66 76 45549
        67 76 61962
        68 76 28917
        69 76 62183
        70 76 46812
        71 76 62659
        72 76 29622
        73 76 62933
        74 76 47721
        75 76 63166
        76 76 2249
        77 76 63518
        78 76 48675
        79 76 63825
        80 76 31169
        81 76 63997
        82 76 49748
        83 76 64399
        84 76 31912
        85 76 64448
        86 76 50958
        87 76 64636
        88 76 32825
        89 76 64871
        90 76 51965
        91 76 64902
        92 76 33553
        93 76 65124
        94 76 53066
        95 76 8068
        96 76 34616
        97 76 65256
        98 76 53979
        99 76 65291
        0 77 2244
        1 77 63406
        2 77 63334
        3 77 63037
        4 77 62985
        5 77 62801
        6 77 62607
        7 77 18325
        8 77 62369
        9 77 62045
        10 77 61946
        11 77 12147
        12 77 61742
        13 77 61277
        14 77 17403
        15 77 61024
        16 77 60965
        17 77 60645
        18 77 60662
        19 77 60287
        20 77 60319
        21 77 16773
        22 77 11981
        23 77 59744
        24 77 59769
        25 77 59486
        26 77 59615
        27 77 59454
        28 77 17014
        29 77 59155
        30 77 59465
        31 77 58894
        32 77 59234
        33 77 12158
        34 77 59308
        35 77 18443
        36 77 60425
        37 77 57316
        38 77 59868
        39 77 59868
        40 77 57310
        41 77 60439
        42 77 18449
        43 77 59312
        44 77 12152
        45 77 59236
        46 77 58888
        47 77 59449
        48 77 59149
        49 77 17002
        50 77 59436
        51 77 59594
        52 77 59504
        53 77 59829
        54 77 59740
        55 77 11981
        56 77 16746
        57 77 60281
        58 77 60275
        59 77 60644
        60 77 60646
        61 77 61001
        62 77 61022
        63 77 17424
        64 77 61298
        65 77 61704
        66 77 12180
        67 77 61950
        68 77 62036
        69 77 62375
        70 77 18319
        71 77 62595
        72 77 62819
        73 77 63001
        74 77 63021
        75 77 63330
        76 77 63418
        77 77 2250
        78 77 63695
        79 77 63841
        80 77 63948
        81 77 64084
        82 77 64246
        83 77 64285
        84 77 20547
        85 77 64535
        86 77 64571
        87 77 64723
        88 77 14206
        89 77 64835
        90 77 64908
        91 77 21426
        92 77 65032
        93 77 65073
        94 77 65108
        95 77 65175
        96 77 65186
        97 77 65164
        98 77 22571
        99 77 15243
        0 78 2244
        1 78 63587
        2 78 48433
        3 78 37354
        4 78 47775
        5 78 63007
        6 78 21480
        7 78 62637
        8 78 46789
        9 78 36150
        10 78 46524
        11 78 62013
        12 78 20501
        13 78 11130
        14 78 45571
        15 78 35038
        16 78 44944
        17 78 60964
        18 78 19640
        19 78 60706
        20 78 44204
        21 78 33651
        22 78 44202
        23 78 60076
        24 78 19131
        25 78 59825
        26 78 5426
        27 78 33212
        28 78 43126
        29 78 59491
        30 78 19050
        31 78 59270
        32 78 43613
        33 78 34639
        34 78 43757
        35 78 59193
        36 78 21409
        37 78 56718
        38 78 46954
        39 78 1280
        40 78 46944
        41 78 56716
        42 78 21415
        43 78 59205
        44 78 43747
        45 78 34639
        46 78 43583
        47 78 59266
        48 78 19050
        49 78 59499
        50 78 43108
        51 78 33206
        52 78 5426
        53 78 59827
        54 78 19146
        55 78 60068
        56 78 44220
        57 78 33636
        58 78 44232
        59 78 60692
        60 78 19631
        61 78 60954
        62 78 44989
        63 78 35044
        64 78 45594
        65 78 11130
        66 78 20479
        67 78 62019
        68 78 46507
        69 78 36152
        70 78 46829
        71 78 62631
        72 78 21486
        73 78 63021
        74 78 47787
        75 78 37342
        76 78 48465
        77 78 63576
        78 78 2249
        79 78 63838
        80 78 49546
        81 78 38787
        82 78 49911
        83 78 64319
        84 78 23245
        85 78 64536
        86 78 50933
        87 78 40267
        88 78 51567
        89 78 64876
        90 78 24372
        91 78 12610
        92 78 52555
        93 78 41626
        94 78 53052
        95 78 65126
        96 78 25503
        97 78 65231
        98 78 54008
        99 78 43062
        0 79 2244
        1 79 63736
        2 79 63569
        3 79 63487
        4 79 63262
        5 79 63235
        6 79 63026
        7 79 62931
        8 79 62710
        9 79 62512
        10 79 62360
        11 79 62293
        12 79 61950
        13 79 61896
        14 79 61653
        15 79 61524
        16 79 61343
        17 79 61303
        18 79 60983
        19 79 60952
        20 79 60691
        21 79 60624
        22 79 60342
        23 79 60429
        24 79 60181
        25 79 60247
        26 79 59877
        27 79 60023
        28 79 59788
        29 79 59923
        30 79 59565
        31 79 59768
        32 79 59405
        33 79 59715
        34 79 59348
        35 79 59871
        36 79 58441
        37 79 60699
        38 79 58017
        39 79 60339
        40 79 60339
        41 79 58019
        42 79 60705
        43 79 58451
        44 79 59893
        45 79 59324
        46 79 59719
        47 79 59379
        48 79 59766
        49 79 59549
        50 79 59911
        51 79 59778
        52 79 60002
        53 79 59909
        54 79 60187
        55 79 60169
        56 79 60444
        57 79 60346
        58 79 60632
        59 79 60695
        60 79 60950
        61 79 60993
        62 79 61291
        63 79 61329
        64 79 61560
        65 79 61663
        66 79 61932
        67 79 61982
        68 79 62245
        69 79 62388
        70 79 62555
        71 79 62709
        72 79 62916
        73 79 63032
        74 79 63223
        75 79 63284
        76 79 63504
        77 79 63553
        78 79 63761
        79 79 2249
        80 79 64006
        81 79 64053
        82 79 64178
        83 79 64351
        84 79 64415
        85 79 64540
        86 79 64660
        87 79 64665
        88 79 64780
        89 79 64848
        90 79 64902
        91 79 65001
        92 79 65021
        93 79 65098
        94 79 65091
        95 79 65174
        96 79 65166
        97 79 65268
        98 79 65242
        99 79 65358
        0 80 2244
        1 80 63839
        2 80 49113
        3 80 63577
        4 80 31252
        5 80 25050
        6 80 47947
        7 80 63027
        8 80 17148
        9 80 62726
        10 80 14948
        11 80 62357
        12 80 29392
        13 80 62112
        14 80 46234
        15 80 25365
        16 80 9079
        17 80 61371
        18 80 45293
        19 80 61100
        20 80 7002
        21 80 60967
        22 80 44584
        23 80 60664
        24 80 16264
        25 80 24192
        26 80 44786
        27 80 60143
        28 80 28343
        29 80 60107
        30 80 12498
        31 80 59991
        32 80 8820
        33 80 60044
        34 80 43216
        35 80 23384
        36 80 28862
        37 80 60390
        38 80 48086
        39 80 64565
        40 80 1280
        41 80 64549
        42 80 48086
        43 80 60398
        44 80 28868
        45 80 23384
        46 80 43204
        47 80 60050
        48 80 8832
        49 80 60009
        50 80 12498
        51 80 60107
        52 80 28343
        53 80 60135
        54 80 44792
        55 80 24192
        56 80 16264
        57 80 60668
        58 80 44590
        59 80 60957
        60 80 7002
        61 80 61090
        62 80 45299
        63 80 61351
        64 80 9067
        65 80 25365
        66 80 46234
        67 80 62122
        68 80 29392
        69 80 62354
        70 80 14948
        71 80 62746
        72 80 17154
        73 80 63030
        74 80 47951
        75 80 25062
        76 80 31246
        77 80 63609
        78 80 49121
        79 80 63847
        80 80 2250
        81 80 63957
        82 80 50216
        83 80 64340
        84 80 32021
        85 80 27286
        86 80 50885
        87 80 64655
        88 80 19199
        89 80 64807
        90 80 15398
        91 80 64855
        92 80 34213
        93 80 65095
        94 80 52940
        95 80 29430
        96 80 10740
        97 80 65235
        98 80 54117
        99 80 65279
        0 81 2244
        1 81 63947
        2 81 63897
        3 81 38380
        4 81 63641
        5 81 63477
        6 81 37596
        7 81 63215
        8 81 63041
        9 81 15223
        10 81 62803
        11 81 62488
        12 81 36342
        13 81 62248
        14 81 62211
        15 81 35916
        16 81 61749
        17 81 61653
        18 81 14474
        19 81 61310
        20 81 61223
        21 81 35268
        22 81 61079
        23 81 60785
        24 81 34963
        25 81 60535
        26 81 60575
        27 81 5426
        28 81 60505
        29 81 60172
        30 81 33961
        31 81 59930
        32 81 60253
        33 81 33664
        34 81 60198
        35 81 59729
        36 81 15339
        37 81 59012
        38 81 60959
        39 81 38755
        40 81 60765
        41 81 60753
        42 81 38777
        43 81 60949
        44 81 59018
        45 81 15339
        46 81 59725
        47 81 60192
        48 81 33664
        49 81 60265
        50 81 59946
        51 81 33982
        52 81 60184
        53 81 60528
        54 81 5426
        55 81 60581
        56 81 60539
        57 81 34963
        58 81 60811
        59 81 61075
        60 81 35260
        61 81 61241
        62 81 61318
        63 81 14447
        64 81 61669
        65 81 61712
        66 81 35946
        67 81 62219
        68 81 62234
        69 81 36324
        70 81 62526
        71 81 62777
        72 81 15238
        73 81 63067
        74 81 63179
        75 81 37616
        76 81 63511
        77 81 63588
        78 81 38371
        79 81 63937
        80 81 63922
        81 81 2250
        82 81 64149
        83 81 64295
        84 81 39897
        85 81 64508
        86 81 64571
        87 81 40319
        88 81 64766
        89 81 64858
        90 81 17149
        91 81 64995
        92 81 65064
        93 81 41784
        94 81 65154
        95 81 65201
        96 81 42642
        97 81 65211
        98 81 65253
        99 81 18258
        0 82 2244
        1 82 64051
        2 82 49727
        3 82 63970
        4 82 49327
        5 82 63670
        6 82 48638
        7 82 63372
        8 82 48425
        9 82 63069
        10 82 47827
        11 82 62848
        12 82 47430
        13 82 62543
        14 82 46840
        15 82 62248
        16 82 46577
        17 82 61829
        18 82 46036
        19 82 61560
        20 82 45960
        21 82 61343
        22 82 45437
        23 82 61062
        24 82 45405
        25 82 60838
        26 82 44801
        27 82 60652
        28 82 44888
        29 82 60526
        30 82 44325
        31 82 60361
        32 82 45042
        33 82 60108
        34 82 44967
        35 82 59965
        36 82 45216
        37 82 59888
        38 82 40473
        39 82 57501
        40 82 47885
        41 82 1280
        42 82 47879
        43 82 57497
        44 82 40465
        45 82 59876
        46 82 45202
        47 82 59969
        48 82 44954
        49 82 60120
        50 82 45036
        51 82 60365
        52 82 44335
        53 82 60526
        54 82 44912
        55 82 60656
        56 82 44804
        57 82 60848
        58 82 45417
        59 82 61076
        60 82 45431
        61 82 61323
        62 82 45978
        63 82 61538
        64 82 46090
        65 82 61837
        66 82 46556
        67 82 62268
        68 82 46876
        69 82 62553
        70 82 47490
        71 82 62848
        72 82 47801
        73 82 63071
        74 82 48431
        75 82 63382
        76 82 48696
        77 82 63658
        78 82 49329
        79 82 63971
        80 82 49717
        81 82 64083
        82 82 2250
        83 82 64357
        84 82 50676
        85 82 64500
        86 82 51346
        87 82 64736
        88 82 51734
        89 82 64856
        90 82 52277
        91 82 64981
        92 82 52621
        93 82 65117
        94 82 53242
        95 82 65159
        96 82 53688
        97 82 65199
        98 82 54178
        99 82 65277
        0 83 2244
        1 83 64224
        2 83 64129
        3 83 63959
        4 83 63886
        5 83 63798
        6 83 63640
        7 83 63568
        8 83 63350
        9 83 63272
        10 83 63050
        11 83 62982
        12 83 62925
        13 83 62700
        14 83 62526
        15 83 62454
        16 83 62141
        17 83 62239
        18 83 61812
        19 83 61813
        20 83 61640
        21 83 61701
        22 83 61369
        23 83 61423
        24 83 61038
        25 83 61093
        26 83 60929
        27 83 61024
        28 83 60784
        29 83 60806
        30 83 60578
        31 83 60691
        32 83 60364
        33 83 60614
        34 83 60249
        35 83 60544
        36 83 60211
        37 83 60753
        38 83 59402
        39 83 61204
        40 83 59387
        41 83 61156
        42 83 61156
        43 83 59405
        44 83 61212
        45 83 59392
        46 83 60737
        47 83 60219
        48 83 60540
        49 83 60263
        50 83 60608
        51 83 60376
        52 83 60693
        53 83 60590
        54 83 60855
        55 83 60756
        56 83 61038
        57 83 60935
        58 83 61093
        59 83 61092
        60 83 61401
        61 83 61355
        62 83 61666
        63 83 61598
        64 83 61829
        65 83 61820
        66 83 62228
        67 83 62185
        68 83 62412
        69 83 62542
        70 83 62728
        71 83 62915
        72 83 62996
        73 83 63071
        74 83 63254
        75 83 63350
        76 83 63594
        77 83 63628
        78 83 63804
        79 83 63894
        80 83 63947
        81 83 64150
        82 83 64240
        83 83 2249
        84 83 64452
        85 83 64541
        86 83 64597
        87 83 64687
        88 83 64765
        89 83 64830
        90 83 64877
        91 83 64964
        92 83 65018
        93 83 65048
        94 83 65107
        95 83 65213
        96 83 65171
        97 83 65253
        98 83 65264
        99 83 65265
        0 84 2244
        1 84 64385
        2 84 50398
        3 84 39141
        4 84 31874
        5 84 63881
        6 84 23163
        7 84 20182
        8 84 31303
        9 84 37894
        10 84 48541
        11 84 63169
        12 84 12147
        13 84 62923
        14 84 11130
        15 84 37396
        16 84 30342
        17 84 62173
        18 84 21936
        19 84 62050
        20 84 29400
        21 84 7002
        22 84 46131
        23 84 61529
        
        24 84 11981
        25 84 61239
        26 84 45616
        27 84 34781
        28 84 5426
        29 84 61093
        30 84 21410
        31 84 60891
        32 84 27826
        33 84 35148
        34 84 44572
        35 84 18851
        36 84 12158
        37 84 60598
        38 84 44919
        39 84 37443
        40 84 32056
        41 84 64782
        42 84 1280
        43 84 64762
        44 84 32070
        45 84 37443
        46 84 44923
        47 84 60592
        48 84 12152
        49 84 18845
        50 84 44590
        51 84 35136
        52 84 27865
        53 84 60873
        54 84 21410
        55 84 61091
        56 84 5426
        57 84 34781
        58 84 45610
        59 84 61257
        60 84 11981
        61 84 61534
        62 84 46125
        63 84 7002
        64 84 29412
        65 84 62052
        66 84 21924
        67 84 62140
        68 84 30318
        69 84 37396
        70 84 11130
        71 84 62921
        72 84 12180
        73 84 63143
        74 84 48541
        75 84 37894
        76 84 31389
        77 84 20194
        78 84 23167
        79 84 63871
        80 84 31844
        81 84 39135
        82 84 50412
        83 84 64347
        84 84 2249
        85 84 64485
        86 84 51453
        87 84 41020
        88 84 33304
        89 84 64903
        90 84 24604
        91 84 23031
        92 84 34286
        93 84 41739
        94 84 53323
        95 84 65157
        96 84 14206
        97 84 65215
        98 84 12610
        99 84 43397
        0 85 2244
        1 85 64427
        2 85 64350
        3 85 64209
        4 85 64207
        5 85 27250
        6 85 63996
        7 85 63823
        8 85 63794
        9 85 63578
        10 85 26463
        11 85 63319
        12 85 63197
        13 85 63023
        14 85 62954
        15 85 25516
        16 85 62592
        17 85 9079
        18 85 62438
        19 85 62205
        20 85 24994
        21 85 61937
        22 85 61918
        23 85 61620
        24 85 61668
        25 85 24051
        26 85 61523
        27 85 61203
        28 85 61316
        29 85 61054
        30 85 23623
        31 85 60975
        32 85 61054
        33 85 60801
        34 85 8820
        35 85 22777
        36 85 60965
        37 85 60547
        38 85 61125
        39 85 59830
        40 85 26984
        41 85 60098
        42 85 61446
        43 85 61452
        44 85 60102
        45 85 26972
        46 85 59816
        47 85 61149
        48 85 60537
        49 85 60965
        50 85 22783
        51 85 8832
        52 85 60795
        53 85 61040
        54 85 60975
        55 85 23608
        56 85 61038
        57 85 61301
        58 85 61197
        59 85 61538
        60 85 24066
        61 85 61692
        62 85 61688
        63 85 61916
        64 85 61939
        65 85 25000
        66 85 62141
        67 85 62446
        68 85 9067
        69 85 62582
        70 85 25510
        71 85 62928
        72 85 63022
        73 85 63211
        74 85 63320
        75 85 26459
        76 85 63611
        77 85 63734
        78 85 63833
        79 85 64014
        80 85 27230
        81 85 64249
        82 85 64226
        83 85 64322
        84 85 64437
        85 85 2250
        86 85 64615
        87 85 64654
        88 85 64784
        89 85 64909
        90 85 28667
        91 85 65017
        92 85 65009
        93 85 65104
        94 85 65118
        95 85 29717
        96 85 65211
        97 85 65237
        98 85 65282
        99 85 65270
        0 86 2244
        1 86 64550
        2 86 51085
        3 86 64403
        4 86 50448
        5 86 64200
        6 86 50172
        7 86 63953
        8 86 49537
        9 86 63765
        10 86 49353
        11 86 63524
        12 86 48686
        13 86 63226
        14 86 48387
        15 86 62980
        16 86 47842
        17 86 62720
        18 86 47588
        19 86 62426
        20 86 47134
        21 86 62078
        22 86 47074
        23 86 62008
        24 86 46571
        25 86 61695
        26 86 46592
        27 86 61560
        28 86 45958
        29 86 61351
        30 86 46047
        31 86 61195
        32 86 45409
        33 86 61029
        34 86 46142
        35 86 60868
        36 86 46121
        37 86 60819
        38 86 46531
        39 86 60565
        40 86 41639
        41 86 58500
        42 86 48811
        43 86 1280
        44 86 48817
        45 86 58488
        46 86 41621
        47 86 60577
        48 86 46531
        49 86 60817
        50 86 46157
        51 86 60872
        52 86 46142
        53 86 61025
        54 86 45421
        55 86 61207
        56 86 46035
        57 86 61359
        58 86 45971
        59 86 61566
        60 86 46598
        61 86 61683
        62 86 46535
        63 86 61998
        64 86 47098
        65 86 62090
        66 86 47100
        67 86 62410
        68 86 47591
        69 86 62744
        70 86 47866
        71 86 62982
        72 86 48385
        73 86 63250
        74 86 48712
        75 86 63540
        76 86 49377
        77 86 63759
        78 86 49531
        79 86 63947
        80 86 50166
        81 86 64202
        82 86 50512
        83 86 64399
        84 86 51073
        85 86 64522
        86 86 2250
        87 86 64750
        88 86 52050
        89 86 64891
        90 86 52416
        91 86 65006
        92 86 52988
        93 86 65120
        94 86 53435
        95 86 65200
        96 86 53912
        97 86 65253
        98 86 54246
        99 86 65278
        0 87 2244
        1 87 64643
        2 87 64552
        3 87 40248
        4 87 64390
        5 87 64297
        6 87 39722
        7 87 64079
        8 87 63942
        9 87 38878
        10 87 63742
        11 87 63600
        12 87 38503
        13 87 63445
        14 87 63203
        15 87 37794
        16 87 62966
        17 87 62884
        18 87 37432
        19 87 62720
        20 87 62480
        21 87 36730
        22 87 62097
        23 87 62213
        24 87 36740
        25 87 62012
        26 87 61770
        27 87 36546
        28 87 61659
        29 87 5426
        30 87 36702
        31 87 61529
        32 87 61305
        33 87 35821
        34 87 61145
        35 87 61464
        36 87 35526
        37 87 61174
        38 87 60896
        39 87 32539
        40 87 60304
        41 87 61731
        42 87 40665
        43 87 61846
        44 87 61876
        45 87 40667
        46 87 61755
        47 87 60290
        48 87 32527
        49 87 60890
        50 87 61178
        51 87 35532
        52 87 61480
        53 87 61153
        54 87 35810
        55 87 61345
        56 87 61475
        57 87 36690
        58 87 5426
        59 87 61699
        60 87 36540
        61 87 61728
        62 87 62000
        63 87 36756
        64 87 62217
        65 87 62137
        66 87 36739
        67 87 62496
        68 87 62704
        69 87 37402
        70 87 62884
        71 87 62954
        72 87 37764
        73 87 63216
        74 87 63405
        75 87 38533
        76 87 63619
        77 87 63746
        78 87 38882
        79 87 63948
        80 87 64032
        81 87 39671
        82 87 64327
        83 87 64390
        84 87 40281
        85 87 64558
        86 87 64649
        87 87 2249
        88 87 64778
        89 87 64845
        90 87 41417
        91 87 64983
        92 87 65038
        93 87 42309
        94 87 65124
        95 87 65161
        96 87 42870
        97 87 65232
        98 87 65266
        99 87 43589
        0 88 2244
        1 88 64688
        2 88 51500
        3 88 64492
        4 88 33236
        5 88 64381
        6 88 50645
        7 88 64090
        8 88 18325
        9 88 63919
        10 88 49837
        11 88 14948
        12 88 31584
        13 88 63509
        14 88 48890
        15 88 63197
        16 88 17403
        17 88 63089
        18 88 48139
        19 88 62738
        20 88 30127
        21 88 62539
        22 88 7002
        23 88 62372
        24 88 16773
        25 88 62215
        26 88 47107
        27 88 61862
        28 88 29880
        29 88 61811
        30 88 46752
        31 88 61547
        32 88 17014
        33 88 12498
        34 88 46561
        35 88 61496
        36 88 30680
        37 88 61543
        38 88 45613
        39 88 61386
        40 88 18443
        41 88 62269
        42 88 51415
        43 88 64869
        44 88 1280
        45 88 64855
        46 88 51433
        47 88 62251
        48 88 18449
        49 88 61390
        50 88 45607
        51 88 61539
        52 88 30686
        53 88 61480
        54 88 46567
        55 88 12498
        56 88 17002
        57 88 61545
        58 88 46752
        59 88 61817
        60 88 29874
        61 88 61860
        62 88 47101
        63 88 62197
        64 88 16746
        65 88 62360
        66 88 7002
        67 88 62537
        68 88 30121
        69 88 62710
        70 88 48145
        71 88 63095
        72 88 17424
        73 88 63201
        74 88 48896
        75 88 63501
        76 88 31584
        77 88 14948
        78 88 49869
        79 88 63941
        80 88 18319
        81 88 64098
        82 88 50688
        83 88 64345
        84 88 33226
        85 88 64482
        86 88 51502
        87 88 64725
        88 88 2249
        89 88 64909
        90 88 52762
        91 88 64901
        92 88 34548
        93 88 65046
        94 88 53370
        95 88 65154
        96 88 20547
        97 88 65197
        98 88 54312
        99 88 15398
        0 89 2244
        1 89 64774
        2 89 64762
        3 89 64598
        4 89 64525
        5 89 64482
        6 89 64502
        7 89 64307
        8 89 64213
        9 89 64034
        10 89 63999
        11 89 63919
        12 89 63842
        13 89 63639
        14 89 63627
        15 89 63412
        16 89 63367
        17 89 63209
        18 89 63075
        19 89 62907
        20 89 62919
        21 89 62637
        22 89 62728
        23 89 62489
        24 89 62576
        25 89 62248
        26 89 62271
        27 89 61955
        28 89 62150
        29 89 61800
        30 89 61920
        31 89 61743
        32 89 61827
        33 89 61634
        34 89 61818
        35 89 61408
        36 89 61678
        37 89 61427
        38 89 61673
        39 89 61166
        40 89 61861
        41 89 60611
        42 89 61957
        43 89 61272
        44 89 62100
        45 89 62118
        46 89 61258
        47 89 61947
        48 89 60621
        49 89 61855
        50 89 61166
        51 89 61651
        52 89 61443
        53 89 61692
        54 89 61408
        55 89 61830
        56 89 61626
        57 89 61838
        58 89 61735
        59 89 61926
        60 89 61846
        61 89 62133
        62 89 61987
        63 89 62257
        64 89 62228
        65 89 62557
        66 89 62487
        67 89 62746
        68 89 62657
        69 89 62924
        70 89 62922
        71 89 63061
        72 89 63191
        73 89 63361
        74 89 63400
        75 89 63604
        76 89 63652
        77 89 63816
        78 89 63887
        79 89 64021
        80 89 64054
        81 89 64219
        82 89 64315
        83 89 64472
        84 89 64484
        85 89 64561
        86 89 64588
        87 89 64750
        88 89 64788
        89 89 2249
        90 89 64956
        91 89 65009
        92 89 64984
        93 89 65032
        94 89 65133
        95 89 65158
        96 89 65198
        97 89 65261
        98 89 65290
        99 89 65264
        0 90 2244
        1 90 64889
        2 90 52160
        3 90 41201
        4 90 51898
        5 90 28053
        6 90 24486
        7 90 64469
        8 90 50960
        9 90 17148
        10 90 15223
        11 90 64048
        12 90 23503
        13 90 63832
        14 90 49532
        15 90 11130
        16 90 49325
        17 90 63369
        18 90 9079
        19 90 63168
        20 90 14474
        21 90 38086
        22 90 48109
        23 90 62744
        24 90 21882
        25 90 26192
        26 90 47629
        27 90 16264
        28 90 47724
        29 90 62205
        30 90 5426
        31 90 61964
        32 90 47232
        33 90 36274
        34 90 46559
        35 90 26298
        36 90 8820
        37 90 61596
        38 90 47298
        39 90 38078
        40 90 15339
        41 90 61222
        42 90 24317
        43 90 59262
        44 90 49723
        45 90 1280
        46 90 49723
        47 90 59262
        48 90 24299
        49 90 61204
        50 90 15339
        51 90 38066
        52 90 47268
        53 90 61590
        54 90 8832
        55 90 26292
        56 90 46535
        57 90 36274
        58 90 47232
        59 90 61972
        60 90 5426
        61 90 62223
        62 90 47712
        63 90 16264
        64 90 47627
        65 90 26192
        66 90 21867
        67 90 62746
        68 90 48058
        69 90 38086
        70 90 14447
        71 90 63154
        72 90 9067
        73 90 63359
        74 90 49318
        75 90 11130
        76 90 49580
        77 90 63834
        78 90 23507
        79 90 64064
        80 90 15238
        81 90 17154
        82 90 50998
        83 90 64475
        84 90 24440
        85 90 28059
        86 90 51884
        87 90 41196
        88 90 52195
        89 90 64895
        90 90 2250
        91 90 64999
        92 90 53080
        93 90 42398
        94 90 53676
        95 90 30078
        96 90 26314
        97 90 65256
        98 90 54494
        99 90 19199
        0 91 2244
        1 91 64901
        2 91 64898
        3 91 64820
        4 91 64770
        5 91 64715
        6 91 64610
        7 91 21480
        8 91 64418
        9 91 64364
        10 91 64258
        11 91 64141
        12 91 64030
        13 91 12147
        14 91 20501
        15 91 63762
        16 91 63558
        17 91 63579
        18 91 63358
        19 91 63374
        20 91 63172
        21 91 19640
        22 91 62885
        23 91 62878
        24 91 62682
        25 91 62765
        26 91 11981
        27 91 62472
        28 91 19131
        29 91 62343
        30 91 62269
        31 91 62286
        32 91 61974
        33 91 62199
        34 91 61898
        35 91 19050
        36 91 61836
        37 91 61945
        38 91 61684
        39 91 12158
        40 91 61502
        41 91 62205
        42 91 21409
        43 91 62189
        44 91 61750
        45 91 62408
        46 91 62414
        47 91 61760
        48 91 62207
        49 91 21415
        50 91 62185
        51 91 61508
        52 91 12152
        53 91 61688
        54 91 61931
        55 91 61806
        56 91 19050
        57 91 61906
        58 91 62220
        59 91 61944
        60 91 62284
        61 91 62265
        62 91 62346
        63 91 19146
        64 91 62462
        65 91 11981
        66 91 62756
        67 91 62704
        68 91 62884
        69 91 62852
        70 91 19631
        71 91 63188
        72 91 63352
        73 91 63380
        74 91 63559
        75 91 63507
        76 91 63748
        77 91 20479
        78 91 12180
        79 91 64030
        80 91 64113
        81 91 64220
        82 91 64376
        83 91 64400
        84 91 21486
        85 91 64624
        86 91 64632
        87 91 64758
        88 91 64832
        89 91 64886
        90 91 64911
        91 91 2250
        92 91 65061
        93 91 65063
        94 91 65118
        95 91 65177
        96 91 65224
        97 91 65277
        98 91 23245
        99 91 65289
        0 92 2244
        1 92 64960
        2 92 52917
        3 92 64902
        4 92 34121
        5 92 64672
        6 92 52039
        7 92 64527
        8 92 33264
        9 92 64452
        10 92 51081
        11 92 64220
        12 92 32952
        13 92 63984
        14 92 50364
        15 92 63935
        16 92 32224
        17 92 63668
        18 92 49649
        19 92 63456
        20 92 32127
        21 92 63217
        22 92 48893
        23 92 7002
        24 92 31342
        25 92 62759
        26 92 48284
        27 92 62616
        28 92 31115
        29 92 62512
        30 92 47731
        31 92 62533
        32 92 30188
        33 92 62270
        34 92 47729
        35 92 62125
        36 92 29796
        37 92 62194
        38 92 46889
        39 92 62071
        40 92 27856
        41 92 62049
        42 92 46553
        43 92 63054
        44 92 34449
        45 92 65035
        46 92 1280
        47 92 65049
        48 92 34449
        49 92 63042
        50 92 46541
        51 92 62047
        52 92 27850
        53 92 62083
        54 92 46891
        55 92 62198
        56 92 29817
        57 92 62121
        58 92 47729
        59 92 62276
        60 92 30167
        61 92 62515
        62 92 47725
        63 92 62512
        64 92 31127
        65 92 62633
        66 92 48290
        67 92 62735
        68 92 31354
        69 92 7002
        70 92 48893
        71 92 63209
        72 92 32125
        73 92 63462
        74 92 49668
        75 92 63666
        76 92 32270
        77 92 63931
        78 92 50354
        79 92 64024
        80 92 32928
        81 92 64236
        82 92 51059
        83 92 64432
        84 92 33286
        85 92 64552
        86 92 52035
        87 92 64698
        88 92 34175
        89 92 64920
        90 92 52915
        91 92 64970
        92 92 2250
        93 92 65087
        94 92 53702
        95 92 65165
        96 92 35740
        97 92 65191
        98 92 54601
        99 92 65272
        0 93 2244
        1 93 65073
        2 93 64981
        3 93 42116
        4 93 64881
        5 93 64818
        6 93 41419
        7 93 64655
        8 93 64604
        9 93 41001
        10 93 64479
        11 93 64330
        12 93 40225
        13 93 64150
        14 93 64086
        15 93 39818
        16 93 63860
        17 93 63788
        18 93 39084
        19 93 63532
        20 93 63523
        21 93 38829
        22 93 63325
        23 93 63152
        24 93 38211
        25 93 62922
        26 93 62906
        27 93 38179
        28 93 62822
        29 93 62599
        30 93 37989
        31 93 5426
        32 93 62494
        33 93 38313
        34 93 62458
        35 93 62204
        36 93 37600
        37 93 62133
        38 93 62262
        39 93 37181
        40 93 62295
        41 93 61856
        42 93 33991
        43 93 61374
        44 93 62412
        45 93 42273
        46 93 62677
        47 93 62689
        48 93 42277
        49 93 62412
        50 93 61358
        51 93 33997
        52 93 61854
        53 93 62287
        54 93 37179
        55 93 62236
        56 93 62141
        57 93 37567
        58 93 62244
        59 93 62445
        60 93 38331
        61 93 62506
        62 93 5426
        63 93 37977
        64 93 62580
        65 93 62816
        66 93 38173
        67 93 62892
        68 93 62946
        69 93 38246
        70 93 63165
        71 93 63350
        72 93 38799
        73 93 63517
        74 93 63538
        75 93 39096
        76 93 63814
        77 93 63856
        78 93 39790
        79 93 64078
        80 93 64160
        81 93 40164
        82 93 64318
        83 93 64451
        84 93 40992
        85 93 64645
        86 93 64643
        87 93 41463
        88 93 64828
        89 93 64867
        90 93 42045
        91 93 65013
        92 93 65051
        93 93 2250
        94 93 65135
        95 93 65225
        96 93 43393
        97 93 65293
        98 93 65272
        99 93 43868
        0 94 2244
        1 94 65131
        2 94 53423
        3 94 65026
        4 94 52981
        5 94 64934
        6 94 52584
        7 94 64782
        8 94 52051
        9 94 64642
        10 94 51825
        11 94 64508
        12 94 51242
        13 94 64272
        14 94 50976
        15 94 64161
        16 94 50407
        17 94 63950
        18 94 50241
        19 94 63703
        20 94 49705
        21 94 63539
        22 94 49541
        23 94 63300
        24 94 49087
        25 94 63218
        26 94 49013
        27 94 62989
        28 94 48614
        29 94 62891
        30 94 48748
        31 94 62729
        32 94 48193
        33 94 62567
        34 94 48311
        35 94 62476
        36 94 47608
        37 94 62320
        38 94 48162
        39 94 62218
        40 94 48323
        41 94 62176
        42 94 49258
        43 94 61693
        44 94 43832
        45 94 60100
        46 94 50615
        47 94 1280
        48 94 50615
        49 94 60112
        50 94 43832
        51 94 61703
        52 94 49258
        53 94 62184
        54 94 48295
        55 94 62222
        56 94 48174
        57 94 62326
        58 94 47620
        59 94 62478
        60 94 48323
        61 94 62573
        62 94 48210
        63 94 62721
        64 94 48742
        65 94 62885
        66 94 48650
        67 94 62985
        68 94 48983
        69 94 63216
        70 94 49093
        71 94 63276
        72 94 49516
        73 94 63549
        74 94 49681
        75 94 63705
        76 94 50256
        77 94 63960
        78 94 50412
        79 94 64183
        80 94 50964
        81 94 64272
        82 94 51312
        83 94 64500
        84 94 51797
        85 94 64682
        86 94 52075
        87 94 64784
        88 94 52570
        89 94 64932
        90 94 52936
        91 94 65032
        92 94 53406
        93 94 65121
        94 94 2249
        95 94 65199
        96 94 54316
        97 94 65260
        98 94 54623
        99 94 65292
        0 95 2244
        1 95 65134
        2 95 65096
        3 95 65070
        4 95 64982
        5 95 29624
        6 95 64911
        7 95 64860
        8 95 64789
        9 95 64748
        10 95 28945
        11 95 64569
        12 95 64472
        13 95 64467
        14 95 64269
        15 95 28472
        16 95 64106
        17 95 64110
        18 95 63905
        19 95 9079
        20 95 27508
        21 95 63705
        22 95 63463
        23 95 63413
        24 95 63417
        25 95 27101
        26 95 63167
        27 95 63154
        28 95 63010
        29 95 63056
        30 95 26113
        31 95 62844
        32 95 62710
        33 95 62731
        34 95 62545
        35 95 25753
        36 95 62596
        37 95 62597
        38 95 8820
        39 95 62572
        40 95 24488
        41 95 62528
        42 95 62119
        43 95 62785
        44 95 61778
        45 95 29610
        46 95 62719
        47 95 63044
        48 95 63014
        49 95 62709
        50 95 29622
        51 95 61768
        52 95 62815
        53 95 62081
        54 95 62518
        55 95 24482
        56 95 62600
        57 95 8832
        58 95 62613
        59 95 62604
        60 95 25696
        61 95 62585
        62 95 62711
        63 95 62726
        64 95 62860
        65 95 26128
        66 95 63086
        67 95 62988
        68 95 63160
        69 95 63151
        70 95 27089
        71 95 63436
        72 95 63420
        73 95 63473
        74 95 63733
        75 95 27502
        76 95 9067
        77 95 63931
        78 95 64094
        79 95 64152
        80 95 28494
        81 95 64259
        82 95 64453
        83 95 64444
        84 95 64577
        85 95 28917
        86 95 64694
        87 95 64777
        88 95 64868
        89 95 64933
        90 95 29622
        91 95 64996
        92 95 65028
        93 95 65050
        94 95 65158
        95 95 2250
        96 95 65198
        97 95 65244
        98 95 65250
        99 95 65287
        0 96 2244
        1 96 65188
        2 96 53757
        3 96 42684
        4 96 35549
        5 96 64945
        6 96 25050
        7 96 64945
        8 96 20182
        9 96 42255
        10 96 52204
        11 96 64555
        12 96 14948
        13 96 64450
        14 96 51369
        15 96 40449
        16 96 11130
        17 96 64068
        18 96 25365
        19 96 63932
        20 96 32439
        21 96 39533
        22 96 50080
        23 96 63605
        24 96 7002
        25 96 63392
        26 96 49311
        27 96 39614
        28 96 32123
        29 96 63147
        30 96 24192
        31 96 63062
        32 96 5426
        33 96 38542
        34 96 49107
        35 96 62736
        36 96 12498
        37 96 62724
        38 96 48915
        39 96 38144
        40 96 18851
        41 96 62736
        42 96 23384
        43 96 62746
        44 96 32866
        45 96 40967
        46 96 54033
        47 96 65070
        48 96 1280
        49 96 65074
        50 96 54027
        51 96 40967
        52 96 32860
        53 96 62742
        54 96 23384
        55 96 62728
        56 96 18845
        57 96 38150
        58 96 48909
        59 96 62740
        60 96 12498
        61 96 62730
        62 96 49089
        63 96 38560
        64 96 5426
        65 96 63050
        66 96 24192
        67 96 63147
        68 96 32129
        69 96 39596
        70 96 49311
        71 96 63408
        72 96 7002
        73 96 63585
        74 96 50080
        75 96 39527
        76 96 32445
        77 96 63922
        78 96 25365
        79 96 64073
        80 96 11130
        81 96 40455
        82 96 51357
        83 96 64440
        84 96 14948
        85 96 64577
        86 96 52186
        87 96 42255
        88 96 20194
        89 96 64929
        90 96 25062
        91 96 64963
        92 96 35552
        93 96 42706
        94 96 53757
        95 96 65193
        96 96 2250
        97 96 65143
        98 96 54727
        99 96 44138
        0 97 2244
        1 97 65239
        2 97 65167
        3 97 65130
        4 97 65075
        5 97 65066
        6 97 65013
        7 97 64972
        8 97 64935
        9 97 64810
        10 97 64828
        11 97 64724
        12 97 64659
        13 97 64546
        14 97 64535
        15 97 64372
        16 97 64401
        17 97 64252
        18 97 64231
        19 97 64154
        20 97 64077
        21 97 63893
        22 97 63931
        23 97 63724
        24 97 63756
        25 97 63530
        26 97 63573
        27 97 63356
        28 97 63384
        29 97 63206
        30 97 63253
        31 97 62923
        32 97 63169
        33 97 62934
        34 97 63083
        35 97 62882
        36 97 62937
        37 97 62738
        38 97 62837
        39 97 62735
        40 97 62800
        41 97 62527
        42 97 62839
        43 97 62361
        44 97 63047
        45 97 62038
        46 97 62829
        47 97 63098
        48 97 63272
        49 97 63266
        50 97 63088
        51 97 62827
        52 97 62046
        53 97 63033
        54 97 62363
        55 97 62831
        56 97 62551
        57 97 62804
        58 97 62717
        59 97 62833
        60 97 62714
        61 97 62934
        62 97 62854
        63 97 63063
        64 97 62948
        65 97 63157
        66 97 62937
        67 97 63235
        68 97 63218
        69 97 63434
        70 97 63370
        71 97 63573
        72 97 63528
        73 97 63720
        74 97 63744
        75 97 63929
        76 97 63911
        77 97 64081
        78 97 64147
        79 97 64241
        80 97 64250
        81 97 64399
        82 97 64406
        83 97 64559
        84 97 64504
        85 97 64667
        86 97 64714
        87 97 64818
        88 97 64814
        89 97 64918
        90 97 64950
        91 97 65033
        92 97 65066
        93 97 65069
        94 97 65159
        95 97 65173
        96 97 65218
        97 97 2250
        98 97 65246
        99 97 65251
        0 98 2244
        1 98 65269
        2 98 54365
        3 98 65200
        4 98 54078
        5 98 65110
        6 98 53541
        7 98 23163
        8 98 53322
        9 98 64887
        10 98 52812
        11 98 64812
        12 98 52586
        13 98 64667
        14 98 12147
        15 98 64564
        16 98 51810
        17 98 64318
        18 98 51315
        19 98 64203
        20 98 51080
        21 98 21936
        22 98 50588
        23 98 63906
        24 98 50525
        25 98 63701
        26 98 50055
        27 98 63544
        28 98 11981
        29 98 63438
        30 98 49605
        31 98 63258
        32 98 49684
        33 98 63052
        34 98 49162
        35 98 21410
        36 98 49315
        37 98 62886
        38 98 48763
        39 98 62818
        40 98 49097
        41 98 62792
        42 98 12158
        43 98 62667
        44 98 50526
        45 98 62212
        46 98 44828
        47 98 60885
        48 98 51346
        49 98 1280
        50 98 51352
        51 98 60879
        52 98 44850
        53 98 62200
        54 98 50514
        55 98 62663
        56 98 12152
        57 98 62794
        58 98 49087
        59 98 62822
        60 98 48781
        61 98 62898
        62 98 49321
        63 98 21410
        64 98 49123
        65 98 63024
        66 98 49696
        67 98 63244
        68 98 49623
        69 98 63428
        70 98 11981
        71 98 63536
        72 98 50025
        73 98 63742
        74 98 50504
        75 98 63890
        76 98 50596
        77 98 21924
        78 98 51053
        79 98 64178
        80 98 51296
        81 98 64328
        82 98 51828
        83 98 64580
        84 98 12180
        85 98 64651
        86 98 52558
        87 98 64808
        88 98 52824
        89 98 64917
        90 98 53320
        91 98 23167
        92 98 53543
        93 98 65120
        94 98 54112
        95 98 65192
        96 98 54368
        97 98 65215
        98 98 2249
        99 98 65293
        0 99 2244
        1 99 65257
        2 99 65221
        3 99 43718
        4 99 65167
        5 99 65143
        6 99 43284
        7 99 65075
        8 99 64986
        9 99 18325
        10 99 64870
        11 99 15223
        12 99 42219
        13 99 64747
        14 99 64677
        15 99 41571
        16 99 64493
        17 99 64476
        18 99 17403
        19 99 64312
        20 99 64271
        21 99 40556
        22 99 14474
        23 99 64031
        24 99 40183
        25 99 63809
        26 99 63694
        27 99 16773
        28 99 63489
        29 99 63570
        30 99 39604
        31 99 63474
        32 99 63249
        33 99 5426
        34 99 63133
        35 99 63343
        36 99 17014
        37 99 63154
        38 99 62943
        39 99 39147
        40 99 62833
        41 99 63086
        42 99 38941
        43 99 63150
        44 99 15339
        45 99 18443
        46 99 62338
        47 99 63033
        48 99 43675
        49 99 63479
        50 99 63491
        51 99 43675
        52 99 63049
        53 99 62340
        54 99 18449
        55 99 15339
        56 99 63142
        57 99 38931
        58 99 63048
        59 99 62839
        60 99 39144
        61 99 62931
        62 99 63174
        63 99 17002
        64 99 63357
        65 99 63131
        66 99 5426
        67 99 63245
        68 99 63438
        69 99 39640
        70 99 63557
        71 99 63501
        72 99 16746
        73 99 63686
        74 99 63797
        75 99 40177
        76 99 64033
        77 99 14447
        78 99 40556
        79 99 64278
        80 99 64319
        81 99 17424
        82 99 64486
        83 99 64513
        84 99 41607
        85 99 64691
        86 99 64765
        87 99 42200
        88 99 15238
        89 99 64872
        90 99 18319
        91 99 65008
        92 99 65087
        93 99 43329
        94 99 65147
        95 99 65207
        96 99 43692
        97 99 65236
        98 99 65275
        99 99 2249
        
      };
    \end{axis}    
  \end{tikzpicture}

\end{document}

==> figures/graph_rtr_dgemmE.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {Sparsity Percentage},
    ylabel = {Execution Time(ms)},
    xmin=0, xmax=20,
    ymin=0, ymax=12,
    xtick={0,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %scaled ticks=base 10:0,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,    
]
%Below the red parabola is defined

%Here the blue parabloa is defined
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (1.0,0.7706483205159506)
        (2.0,1.3285477956136067)
        (3.0,1.8417040506998699)
        (4.0,2.402067184448242)
        (5.0,3.183285395304362)
        (6.000000000000001,3.574848175048828)
        (6.999999999999999,4.070202509562175)
        (8.0,4.599650700887044)
        (9.0,5.402008692423503)
        (10.0,5.910317103068034)
        (11.0,6.325721740722656)
        (12.0,6.851752599080403)
        (13.0,7.746378580729167)
        (14.000000000000002,8.06117057800293)
        (15.000000000000002,8.525848388671875)
        (16.0,9.03630256652832)
        (17.0,9.922981262207031)
        (18.000000000000004,10.226567586263021)
        (19.0,10.719617207845053)
        (20.0,11.269330978393555)
    };

\end{axis}
\end{tikzpicture}




\end{document}    

==> figures/graph_rtr_fpa.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}


\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {Pixel Width of a Square Focal Plane Array},
    ylabel = {Probability FPA outperform (8, 99) },
    label style={font=\small},
    xmin=110, xmax=122,
    ymin=0, ymax=100,
    %xtick={0,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %scaled ticks=base 10:0,
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth,
    height=0.7\columnwidth,    
]
%Below the red parabola is defined

%Here the blue parabloa is defined
\addplot[color=gray, mark=o,]
table {
    110 0
    111 0.5853792392312707
    112 4.406120365010774
    113 11.862989989126854
    114 24.447910004685333
    115 40.55510763562179
    116 58.33220425823543
    117 73.45474311767117
    118 84.85712196844534
    119 91.51638720472164
    120 95.27580498409387
    121 96.9239069309435
    122 97.5206873221475
};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/graph_rtr_probe.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {Probe radius in pixels},
    ylabel = {Average PSNR},
    xmin=0, xmax=10,
    ymin=15, ymax=19,
    %xtick={0,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %scaled ticks=base 10:0,
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,    
]
%Below the red parabola is defined

%Here the blue parabloa is defined
\addplot[
    color=gray,
    mark=square,
    ]
    coordinates {
        (0.25,15.766236460954788)
        (0.5,15.71968938709096)
        (0.75,16.474883881494744)
        (1.0,17.280578204177896)
        (1.25,17.637883636501208)
        (1.5,17.690561450032945)
        (1.75,17.815849377424815)
        (2.0,18.118396615584867)
        (2.25,18.235874924476406)
        (2.5,18.040838670426197)
        (2.75,18.053945500217466)
        (3.0,18.04106002213197)
        (3.25,18.03212136983125)
        (3.5,17.891415153564154)
        (3.75,17.812332363989547)
        (4.0,17.88971519828682)
        (4.25,17.95261454340838)
        (4.5,17.731380797563915)
        (4.75,17.696161819641336)
        (5.0,17.80921669033206)
        (5.25,17.858490217483784)
        (5.5,17.691900075927016)
        (5.75,17.685246217766544)
        (6.0,17.741509348726296)
        (6.25,17.831015309755525)
        (6.5,17.709117650965972)
        (6.75,17.700216692348484)
        (7.0,17.733755026752338)
        (7.25,17.797036253457385)
        (7.5,17.668706637926988)
        (7.75,17.686023696932292)
        (8.0,17.783848553015115)
        (8.25,17.84687519060578)
        (8.5,17.674391679201925)
        (8.75,17.603216911452044)
        (9.0,17.705913916252356)
        (9.25,17.810310475907)
        (9.5,17.65650440238673)
        (9.75,17.64820967499975)
        (10.0,17.785736687585825)
    };

\end{axis}
\end{tikzpicture}




\end{document}    

==> figures/graph_sparsity_Nathist.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%---------------------------------------------------------------%
\begin{tikzpicture}
\begin{axis}[
    area style,
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {PSNR},
    %ylabel = {Average PSNR},    
    ymin=0, ymax=1.1,
    xmin=20, xmax=70,
    %minor y tick num = 3,
    %ytick=\empty,
    yticklabels={,,},
    % scaled y ticks=false,
    % xticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=2
    % },
    % %scaled ticks=base 10:0,
    % legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,     
    width=\columnwidth,
    height=0.7\columnwidth,       
    ]
\addplot+[ybar interval,mark=no, fill opacity=0.4, color=darkgray] plot coordinates { 
    (23.92750011410909,0.02072538860103627)
    (26.186657384338023,0.08290155440414508)
    (28.445814654566956,0.18911917098445596)
    (30.70497192479589,0.3860103626943005)
    (32.964129195024825,0.6347150259067358)
    (35.22328646525375,0.8341968911917098)
    (37.48244373548269,1.0)
    (39.741601005711615,0.8860103626943006)
    (42.000758275940555,0.772020725388601)
    (44.25991554616948,0.6580310880829016)
    (46.51907281639842,0.533678756476684)
    (48.778230086627346,0.3549222797927461)
    (51.037387356856286,0.24611398963730569)
    (53.29654462708521,0.15284974093264247)
    (55.55570189731415,0.08290155440414508)
    (57.81485916754308,0.05699481865284974)
    (60.074016437772016,0.02849740932642487)
    (62.33317370800094,0.023316062176165803)
    (64.59233097822988,0.015544041450777202)
    (66.85148824845881,0.0051813471502590676)
    
    };
\addplot +[very thick,mark=none,color=darkgray] coordinates {
        (41.2878649812496, 0) 
        (41.2878649812496, 1.1)
    };    
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/graph_sparsity_cat.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%---------------------------------------------------------------%
\begin{tikzpicture}
\begin{axis}[
    area style,
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {PSNR},
    %ylabel = {Average PSNR},    
    ymin=0, ymax=1.0,
    xmin=20, xmax=70,
    %minor y tick num = 3,
    %ytick=\empty,
    yticklabels={,,},
    % scaled y ticks=false,
    % xticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=2
    % },
    % %scaled ticks=base 10:0,
    legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,     
    width=\columnwidth,
    height=0.6\columnwidth,      
    %legend style={font=\small} 
    ]
    \addplot+[mark=none, color=gray!90, dotted,thick, fill opacity=0.1] plot table {
        20.0 0
        20.0 3.647714232937481e-86
        20.251256281407034 4.4945641181096664e-80
        20.50251256281407 3.2577314234282098e-74
        20.753768844221106 1.3890270170151585e-68
        21.00502512562814 3.484040523636066e-63
        21.256281407035175 5.140978008597039e-58
        21.507537688442213 4.462891283373651e-53
        21.758793969849247 2.2793966064475767e-48
        22.01005025125628 6.850014383501653e-44
        22.261306532663315 1.2113793679649199e-39
        22.51256281407035 1.260826382152237e-35
        22.763819095477388 7.725298238402933e-32
        23.015075376884422 2.787408986294552e-28
        23.266331658291456 5.925347828801994e-25
        23.517587939698494 7.425872782935581e-22
        23.768844221105528 5.491970401113759e-19
        24.020100502512562 2.4003819075029875e-16
        24.271356783919597 6.213273773651626e-14
        24.52261306532663 9.554137568570335e-12
        24.77386934673367 8.766862198240776e-10
        25.025125628140703 4.831256437385599e-08
        25.276381909547737 1.6131587304266504e-06
        25.527638190954775 3.301658616659698e-05
        25.77889447236181 0.0004201653732259008
        26.030150753768844 0.0033800159556253246
        26.281407035175878 0.017521885844791203
        26.532663316582912 0.06005978107179022
        26.78391959798995 0.14188370676698567
        27.035175879396984 0.24735403383264495
        27.28643216080402 0.3506849504667076
        27.537688442211056 0.4530749907508611
        27.78894472361809 0.5848120164395028
        28.040201005025125 0.7516719347108716
        28.29145728643216 0.9060834568614119
        28.542713567839193 1.0
        28.79396984924623 0.9885145278462584
        29.045226130653266 0.8430900968210947
        29.2964824120603 0.625047234027197
        29.547738693467338 0.4372904190925939
        29.798994974874372 0.3128596173878225
        30.050251256281406 0.22384612886575742
        30.30150753768844 0.16047263620886465
        30.552763819095475 0.1307017960707645
        30.804020100502512 0.11774866883798203
        31.055276381909547 0.09771202117262007
        31.30653266331658 0.07330253940482638
        31.55778894472362 0.06140730565294561
        31.809045226130653 0.05897915505879263
        32.06030150753769 0.04926919305159784
        32.311557788944725 0.03533953637304685
        32.562814070351756 0.03121589349969086
        32.814070351758794 0.03624734133065435
        33.065326633165824 0.040060845456879685
        33.31658291457286 0.03461822382332535
        33.5678391959799 0.02122107700723485
        33.81909547738694 0.01051353342894878
        34.07035175879397 0.010848172466489009
        34.321608040201 0.020059463086820675
        34.57286432160804 0.026228686718807355
        34.824120603015075 0.021206050808418992
        35.07537688442211 0.012860187254541803
        35.32663316582914 0.011230774298980985
        35.57788944723618 0.013330174752634791
        35.82914572864321 0.01139337058127069
        36.08040201005025 0.00587570162652343
        36.33165829145729 0.001787467868796158
        36.58291457286432 0.00031995916268847394
        36.834170854271356 3.369056826726447e-05
        37.08542713567839 2.086730219838913e-06
        37.336683417085425 7.602684757215413e-08
        37.58793969849246 1.629334314967459e-09
        37.8391959798995 2.0539787709502326e-11
        38.09045226130653 1.5230852777159394e-13
        38.34170854271356 6.64347052886161e-16
        38.5929648241206 1.7045444393170217e-18
        38.84422110552764 2.5725520268687398e-21
        39.095477386934675 2.2838234499951215e-24
        39.346733668341706 1.1926236359291478e-27
        39.597989949748744 3.6634209041649066e-31
        39.849246231155774 6.619310435161552e-35
        40.10050251256281 7.035277010530238e-39
        40.35175879396985 4.398374231160129e-43
        40.60301507537688 1.6175051677706485e-47
        40.85427135678392 3.498981921314857e-52
        41.10552763819095 4.45225718206767e-57
        41.35678391959799 3.3324321112394798e-62
        41.608040201005025 1.4671850771100225e-67
        41.85929648241206 3.7997149223369564e-73
        42.11055276381909 5.78841487215779e-79
        42.361809045226124 5.186935049853752e-85
        42.61306532663316 2.734037656607702e-91
        42.8643216080402 8.47697099001303e-98
        43.11557788944724 1.546035367808412e-104
        43.36683417085427 1.6585962366292451e-111
        43.618090452261306 1.0466571615228152e-118
        43.86934673366834 3.88517643570031e-126
        44.120603015075375 8.483197255516343e-134
        44.37185929648241 1.0895593903675691e-141
        44.62311557788944 8.231609759355325e-150
        44.87437185929648 3.658147070627015e-158
        45.12562814070351 9.562689905231594e-167
        45.37688442211055 1.4704203583672147e-175
        45.62814070351759 1.3299810836708865e-184
        45.879396984924625 7.076067123674561e-194
        46.130653266331656 2.2145268325946963e-203
        46.38190954773869 4.0767349125066913e-213
        46.633165829145725 4.4145508254344504e-223
        46.88442211055276 2.8119208557617423e-233
        47.1356783919598 1.0535670685667904e-243
        47.38693467336683 2.3220084979303478e-254
        47.63819095477387 3.010287291437542e-265
        47.8894472361809 2.295591502064684e-276
        48.14070351758794 1.029731017050269e-287
        48.391959798994975 2.7170366936394093e-299
        48.643216080402006 4.2170595672285e-311
        48.89447236180904 3.5e-323
        49.145728643216074 0.0
        49.39698492462311 0.0
        49.64824120603015 0.0
        49.89949748743719 0.0
        50.15075376884422 0.0
        50.40201005025125 0.0
        50.65326633165829 0.0
        50.904522613065325 0.0
        51.15577889447236 0.0
        51.40703517587939 0.0
        51.65829145728643 0.0
        51.90954773869346 0.0
        52.1608040201005 0.0
        52.41206030150754 0.0
        52.66331658291457 0.0
        52.914572864321606 0.0
        53.16582914572864 0.0
        53.417085427135675 0.0
        53.66834170854271 0.0
        53.91959798994974 0.0
        54.17085427135678 0.0
        54.42211055276382 0.0
        54.67336683417085 0.0
        54.92462311557789 0.0
        55.175879396984925 0.0
        55.427135678391956 0.0
        55.678391959798994 0.0
        55.929648241206024 0.0
        56.18090452261306 0.0
        56.4321608040201 0.0
        56.68341708542713 0.0
        56.93467336683417 0.0
        57.1859296482412 0.0
        57.43718592964824 0.0
        57.688442211055275 0.0
        57.939698492462306 0.0
        58.19095477386934 0.0
        58.44221105527638 0.0
        58.69346733668341 0.0
        58.94472361809045 0.0
        59.19597989949749 0.0
        59.44723618090452 0.0
        59.698492462311556 0.0
        59.94974874371859 0.0
        60.201005025125625 0.0
        60.45226130653266 0.0
        60.70351758793969 0.0
        60.95477386934673 0.0
        61.20603015075376 0.0
        61.4572864321608 0.0
        61.70854271356784 0.0
        61.95979899497487 0.0
        62.211055276381906 0.0
        62.462311557788944 0.0
        62.713567839195974 0.0
        62.96482412060301 0.0
        63.21608040201005 0.0
        63.46733668341708 0.0
        63.71859296482412 0.0
        63.96984924623115 0.0
        64.22110552763819 0.0
        64.47236180904522 0.0
        64.72361809045225 0.0
        64.9748743718593 0.0
        65.22613065326632 0.0
        65.47738693467336 0.0
        65.7286432160804 0.0
        65.97989949748742 0.0
        66.23115577889448 0.0
        66.4824120603015 0.0
        66.73366834170854 0.0
        66.98492462311557 0.0
        67.23618090452261 0.0
        67.48743718592965 0.0
        67.73869346733667 0.0
        67.98994974874371 0.0
        68.24120603015075 0.0
        68.49246231155779 0.0
        68.74371859296483 0.0
        68.99497487437185 0.0
        69.24623115577889 0.0
        69.49748743718592 0.0
        69.74874371859296 0.0
        70.0 0.0
        70.0 0
       };
   \addplot+[mark=none, color=gray!90, densely dotted,thick,fill opacity=0.1] plot table {
        20.0 0
        20.0 4.504143776185876e-09
        20.251256281407034 1.595938420884978e-08
        20.50251256281407 5.3714423281138394e-08
        20.753768844221106 1.7174193989926602e-07
        21.00502512562814 5.216959237462346e-07
        21.256281407035175 1.5057927048857477e-06
        21.507537688442213 4.130263088744845e-06
        21.758793969849247 1.0767663230598539e-05
        22.01005025125628 2.6685338629192964e-05
        22.261306532663315 6.288100959088833e-05
        22.51256281407035 0.00014091719291214826
        22.763819095477388 0.0003004176800039717
        23.015075376884422 0.0006094590105831744
        23.266331658291456 0.001177030961106372
        23.517587939698494 0.002164989985949754
        23.768844221105528 0.0037948243915406203
        24.020100502512562 0.006342995729656344
        24.271356783919597 0.010118993113931232
        24.52261306532663 0.015423838766955375
        24.77386934673367 0.022493916023084218
        25.025125628140703 0.03144406076937995
        25.276381909547737 0.04223119347538242
        25.527638190954775 0.05466071423864586
        25.77889447236181 0.0684490618538186
        26.030150753768844 0.08333763373367871
        26.281407035175878 0.09923101365039709
        26.532663316582912 0.11631520780719659
        26.78391959798995 0.13510848490513808
        27.035175879396984 0.15641314735527487
        27.28643216080402 0.1811681741086544
        27.537688442211056 0.21023953028012923
        27.78894472361809 0.2442123037757201
        28.040201005025125 0.2832538915860133
        28.29145728643216 0.3270953022221818
        28.542713567839193 0.37513449758550466
        28.79396984924623 0.4266176421448399
        29.045226130653266 0.4808211634234203
        29.2964824120603 0.5371550910587259
        29.547738693467338 0.5951395771166403
        29.798994974874372 0.6542602341124595
        30.050251256281406 0.7137614427348805
        30.30150753768844 0.7724664587568653
        30.552763819095475 0.8287057195593716
        30.804020100502512 0.8803943720041172
        31.055276381909547 0.9252464315191736
        31.30653266331658 0.9610707625284589
        31.55778894472362 0.9860791533812145
        31.809045226130653 0.9991482338530194
        32.06030150753769 1.0
        32.311557788944725 0.9892833883201125
        32.562814070351756 0.9685450893188151
        32.814070351758794 0.940078954019918
        33.065326633165824 0.906653603510568
        33.31658291457286 0.871144451706668
        33.5678391959799 0.8361321727287905
        33.81909547738694 0.8035561592902993
        34.07035175879397 0.7745104508602221
        34.321608040201 0.749234935905966
        34.57286432160804 0.7272970080784168
        34.824120603015075 0.7079003534302402
        35.07537688442211 0.6902207952699534
        35.32663316582914 0.6736673657698088
        35.57788944723618 0.6579993115344437
        35.82914572864321 0.6432834892303249
        36.08040201005025 0.629731766174208
        36.33165829145729 0.6174952916901768
        36.58291457286432 0.6064996193767654
        36.834170854271356 0.5963807514460036
        37.08542713567839 0.5865380541003068
        37.336683417085425 0.5762739773808023
        37.58793969849246 0.5649609489388691
        37.8391959798995 0.5521733996302298
        38.09045226130653 0.5377463073892687
        38.34170854271356 0.5217584518381249
        38.5929648241206 0.5044707693888383
        38.84422110552764 0.48626236673612105
        39.095477386934675 0.467593472156034
        39.346733668341706 0.4489940121088453
        39.597989949748744 0.43104738562116346
        39.849246231155774 0.41433129604641683
        40.10050251256281 0.39929998781536613
        40.35175879396985 0.38613491596366667
        40.60301507537688 0.3746282983301007
        40.85427135678392 0.3641697604681283
        41.10552763819095 0.353870440855304
        41.35678391959799 0.34279655789355334
        41.608040201005025 0.3302284792827142
        41.85929648241206 0.315843387432982
        42.11055276381909 0.2997510166904717
        42.361809045226124 0.28237702597822223
        42.61306532663316 0.2642542222830541
        42.8643216080402 0.24581626939971285
        43.11557788944724 0.2272778142910103
        43.36683417085427 0.2086384439596765
        43.618090452261306 0.18979070967046693
        43.86934673366834 0.1706713995305324
        44.120603015075375 0.1513858540562129
        44.37185929648241 0.13225634722121532
        44.62311557788944 0.11378309537079717
        44.87437185929648 0.09654166043248845
        45.12562814070351 0.08105956671679827
        45.37688442211055 0.06771390969759133
        45.62814070351759 0.05667590586724483
        45.879396984924625 0.047907584390915865
        46.130653266331656 0.041199117749839136
        46.38190954773869 0.036227261978237286
        46.633165829145725 0.03261592229390906
        46.88442211055276 0.029985887162520156
        47.1356783919598 0.02798848543114576
        47.38693467336683 0.026324374947754373
        47.63819095477387 0.024752309737124462
        47.8894472361809 0.023093248216381135
        48.14070351758794 0.0212331934006508
        48.391959798994975 0.01912500932487152
        48.643216080402006 0.0167867775603351
        48.89447236180904 0.014293449861418232
        49.145728643216074 0.01176012816293727
        49.39698492462311 0.009318522421156371
        49.64824120603015 0.007091318829034459
        49.89949748743719 0.005170617035646102
        50.15075376884422 0.003605482237765319
        50.40201005025125 0.002400570022348364
        50.65326633165829 0.0015242272327643366
        50.904522613065325 0.0009220010957061344
        51.15577889447236 0.0005308965689672636
        51.40703517587939 0.00029080856599119937
        51.65829145728643 0.0001514617532607982
        51.90954773869346 7.497614958935477e-05
        52.1608040201005 3.526389335035688e-05
        52.41206030150754 1.5754916683016856e-05
        52.66331658291457 6.684909026614928e-06
        52.914572864321606 2.693403681572773e-06
        53.16582914572864 1.030341804217136e-06
        53.417085427135675 3.741913778431976e-07
        53.66834170854271 1.2900494510521213e-07
        53.91959798994974 4.2217604855452e-08
        54.17085427135678 1.3114009092699587e-08
        54.42211055276382 3.866485091831197e-09
        54.67336683417085 1.081991530906971e-09
        54.92462311557789 2.873746062152715e-10
        55.175879396984925 7.244065172222461e-11
        55.427135678391956 1.7330847426223717e-11
        55.678391959798994 3.9351027689539035e-12
        55.929648241206024 8.479837560262184e-13
        56.18090452261306 1.7342483658365914e-13
        56.4321608040201 3.366085264205499e-14
        56.68341708542713 6.20050732586127e-15
        56.93467336683417 1.0839674652448818e-15
        57.1859296482412 1.7984198783236457e-16
        57.43718592964824 2.831723954865421e-17
        57.688442211055275 4.231506778933899e-18
        57.939698492462306 6.0009906386085e-19
        58.19095477386934 8.076705153887861e-20
        58.44221105527638 1.0316409144123765e-20
        58.69346733668341 1.2505633103490835e-21
        58.94472361809045 1.4386839760084845e-22
        59.19597989949749 1.570751824208634e-23
        59.44723618090452 1.6275414573119202e-24
        59.698492462311556 1.6004376967416857e-25
        59.94974874371859 1.4935770603340085e-26
        60.201005025125625 1.3228134089387379e-27
        60.45226130653266 1.111863792033308e-28
        60.70351758793969 8.869243852965262e-30
        60.95477386934673 6.714343943385497e-31
        61.20603015075376 4.8239470403056307e-32
        61.4572864321608 3.289148026153255e-33
        61.70854271356784 2.128365615264065e-34
        61.95979899497487 1.307046280304594e-35
        62.211055276381906 7.617590190700628e-37
        62.462311557788944 4.2133365001709145e-38
        62.713567839195974 2.2116509314078497e-39
        62.96482412060301 1.1017648471797347e-40
        63.21608040201005 5.20886533454679e-42
        63.46733668341708 2.337110433098673e-43
        63.71859296482412 9.951698799002816e-45
        63.96984924623115 4.021583541936375e-46
        64.22110552763819 1.5423354772216734e-47
        64.47236180904522 5.613613174937513e-49
        64.72361809045225 1.9390454873785044e-50
        64.9748743718593 6.356461062111323e-52
        65.22613065326632 1.9775372086092308e-53
        65.47738693467336 5.838695348289212e-55
        65.7286432160804 1.6360208907794384e-56
        65.97989949748742 4.350545879066312e-58
        66.23115577889448 1.0979448824144596e-59
        66.4824120603015 2.629657591013263e-61
        66.73366834170854 5.977226921998503e-63
        66.98492462311557 1.2893836621219812e-64
        67.23618090452261 2.6396506893024014e-66
        67.48743718592965 5.1285268511179384e-68
        67.73869346733667 9.456287884369034e-70
        67.98994974874371 1.6547432351980265e-71
        68.24120603015075 2.748036018841482e-73
        68.49246231155779 4.3310789919393315e-75
        68.74371859296483 6.478159936015528e-77
        68.99497487437185 9.195791261409776e-79
        69.24623115577889 1.238820605638301e-80
        69.49748743718592 1.5838338254385877e-82
        69.74874371859296 1.921731391946086e-84
        70.0 2.212878822360053e-86
        70.0 0
       };
   \addplot+[mark=none, color=gray!90, loosely dotted,thick,fill opacity=0.1] plot table {
        20.0 0
        20.0 1.2277175413004594e-17
        20.251256281407034 7.894569961502899e-17
        20.50251256281407 4.826061324179849e-16
        20.753768844221106 2.804740151373324e-15
        21.00502512562814 1.5496341378174288e-14
        21.256281407035175 8.139618292366293e-14
        21.507537688442213 4.064612192019156e-13
        21.758793969849247 1.9296417416332095e-12
        22.01005025125628 8.709224832945818e-12
        22.261306532663315 3.7370671123747986e-11
        22.51256281407035 1.524526232065912e-10
        22.763819095477388 5.912843697980048e-10
        23.015075376884422 2.1803253729238344e-09
        23.266331658291456 7.643931899750311e-09
        23.517587939698494 2.5479541335510376e-08
        23.768844221105528 8.075255236940891e-08
        24.020100502512562 2.433456421075006e-07
        24.271356783919597 6.972830088798908e-07
        24.52261306532663 1.899903824119651e-06
        24.77386934673367 4.922820492889372e-06
        25.025125628140703 1.2130644808993964e-05
        25.276381909547737 2.8429863664108477e-05
        25.527638190954775 6.33763531136189e-05
        25.77889447236181 0.00013439726656493378
        26.030150753768844 0.00027115893116249506
        26.281407035175878 0.0005205949624778279
        26.532663316582912 0.0009512759682102109
        26.78391959798995 0.001654821198643008
        27.035175879396984 0.0027413587422427956
        27.28643216080402 0.0043262882314994405
        27.537688442211056 0.0065074032849155895
        27.78894472361809 0.009334930795827341
        28.040201005025125 0.012781497176632246
        28.29145728643216 0.016722745009764034
        28.542713567839193 0.020940175590001768
        28.79396984924623 0.02515425570102943
        29.045226130653266 0.02908800325708595
        29.2964824120603 0.0325512762601542
        29.547738693467338 0.03552732290966062
        29.798994974874372 0.03823922344440866
        30.050251256281406 0.04117653431707598
        30.30150753768844 0.045071322513476536
        30.552763819095475 0.05082541594127105
        30.804020100502512 0.059403491501496035
        31.055276381909547 0.07171573812081361
        31.30653266331658 0.08851603629634865
        31.55778894472362 0.11033524484309402
        31.809045226130653 0.13745542879265008
        32.06030150753769 0.16991444417090432
        32.311557788944725 0.20751877179873246
        32.562814070351756 0.2498431385174392
        32.814070351758794 0.2962107449312231
        33.065326633165824 0.3456721323363189
        33.31658291457286 0.3970207730273619
        33.5678391959799 0.4488848064007526
        33.81909547738694 0.49990968769355465
        34.07035175879397 0.5490023172362896
        34.321608040201 0.5955630762864057
        34.57286432160804 0.6396121754149832
        34.824120603015075 0.6817365952399043
        35.07537688442211 0.7228414486785532
        35.32663316582914 0.7637638434920777
        35.57788944723618 0.8048675500587649
        35.82914572864321 0.845756566930584
        36.08040201005025 0.88521475498822
        36.33165829145729 0.9214070954443356
        36.58291457286432 0.9522915327916357
        36.834170854271356 0.9761198581669541
        37.08542713567839 0.9918765385448745
        37.336683417085425 0.9995256862414641
        37.58793969849246 1.0
        37.8391959798995 0.994947875447291
        38.09045226130653 0.9863265031674454
        38.34170854271356 0.9759662885500482
        38.5929648241206 0.9652272257860041
        38.84422110552764 0.9548293924541217
        39.095477386934675 0.9448854272495889
        39.346733668341706 0.9351096312052359
        39.597989949748744 0.9251356418811203
        39.849246231155774 0.9148459092678527
        40.10050251256281 0.9046051966856051
        40.35175879396985 0.8953046903710339
        40.60301507537688 0.8881701721836681
        40.85427135678392 0.8843635980397296
        41.10552763819095 0.8844911106876653
        41.35678391959799 0.88818725870268
        41.608040201005025 0.8939428100866581
        41.85929648241206 0.8992717797557767
        42.11055276381909 0.9011941362744054
        42.361809045226124 0.8968918320931597
        42.61306532663316 0.8843292522089796
        42.8643216080402 0.8626454510365166
        43.11557788944724 0.8322177855805721
        43.36683417085427 0.7944229974749852
        43.618090452261306 0.7512260581943062
        43.86934673366834 0.704765764765729
        44.120603015075375 0.6570691552931486
        44.37185929648241 0.6099403025505412
        44.62311557788944 0.5649790945099481
        44.87437185929648 0.523633899152751
        45.12562814070351 0.48719621001603236
        45.37688442211055 0.45669443463105874
        45.62814070351759 0.4327084549137701
        45.879396984924625 0.4151757146697646
        46.130653266331656 0.40327506081480635
        46.38190954773869 0.3954548562961869
        46.633165829145725 0.38962815999144657
        46.88442211055276 0.38350647365565493
        47.1356783919598 0.37500042036533976
        47.38693467336683 0.36259265201142765
        47.63819095477387 0.34559180603659806
        47.8894472361809 0.32420612754030526
        48.14070351758794 0.2994233602597608
        48.391959798994975 0.27273518622557985
        48.643216080402006 0.24578348665430572
        48.89447236180904 0.22002005176357747
        49.145728643216074 0.19645832307945676
        49.39698492462311 0.17556229474653964
        49.64824120603015 0.15727674940354053
        49.89949748743719 0.14116763964414814
        50.15075376884422 0.12662029178701042
        50.40201005025125 0.11303876780726994
        50.65326633165829 0.09999968735384208
        50.904522613065325 0.08733277192266412
        51.15577889447236 0.07512226207009347
        51.40703517587939 0.06364276982852345
        51.65829145728643 0.05325616452818171
        51.90954773869346 0.04430082753686286
        52.1608040201005 0.037001204145628616
        52.41206030150754 0.031415983292431636
        52.66331658291457 0.027430620412854243
        52.914572864321606 0.024787908693194687
        53.16582914572864 0.023142090731610544
        53.417085427135675 0.022119437345472087
        53.66834170854271 0.0213711562194083
        53.91959798994974 0.020610808179280647
        54.17085427135678 0.019634949484890828
        54.42211055276382 0.018329839657005326
        54.67336683417085 0.016667901686752612
        54.92462311557789 0.014696327884863757
        55.175879396984925 0.012518882810581085
        55.427135678391956 0.010272090259284829
        55.678391959798994 0.008098602338086115
        55.929648241206024 0.006122316643956241
        56.18090452261306 0.00443020005057455
        56.4321608040201 0.0030641662462991505
        56.68341708542713 0.002023379808581278
        56.93467336683417 0.0012744174904545556
        57.1859296482412 0.0007650521160288068
        57.43718592964824 0.0004374809866460821
        57.688442211055275 0.00023818552189608426
        57.939698492462306 0.00012342495210870336
        58.19095477386934 6.085559432081489e-05
        58.44221105527638 2.8543948951944155e-05
        58.69346733668341 1.2734186699830514e-05
        58.94472361809045 5.402767783176544e-06
        59.19597989949749 2.1797494633393947e-06
        59.44723618090452 8.361982981707338e-07
        59.698492462311556 3.049996267043567e-07
        59.94974874371859 1.0576877240890045e-07
        60.201005025125625 3.487137437401901e-08
        60.45226130653266 1.0930068586578916e-08
        60.70351758793969 3.2569444973065046e-09
        60.95477386934673 9.226243803139535e-10
        61.20603015075376 2.4846292450936417e-10
        61.4572864321608 6.360870256988296e-11
        61.70854271356784 1.548056635361319e-11
        61.95979899497487 3.5815440011050915e-12
        62.211055276381906 7.877078550539364e-13
        62.462311557788944 1.64691128146632e-13
        62.713567839195974 3.273289265550588e-14
        62.96482412060301 6.1845337866010055e-15
        63.21608040201005 1.1108038306694454e-15
        63.46733668341708 1.8965974112747144e-16
        63.71859296482412 3.078364094445917e-17
        63.96984924623115 4.749759355706137e-18
        64.22110552763819 6.966743547510556e-19
        64.47236180904522 9.713919211381284e-20
        64.72361809045225 1.2875540894942406e-20
        64.9748743718593 1.6223431644838543e-21
        65.22613065326632 1.9432386646295447e-22
        65.47738693467336 2.2126651275797115e-23
        65.7286432160804 2.3950320494645794e-24
        65.97989949748742 2.464410371622212e-25
        66.23115577889448 2.4105756446776809e-26
        66.4824120603015 2.2414782113473543e-27
        66.73366834170854 1.9813184630026899e-28
        66.98492462311557 1.6648689326692694e-29
        67.23618090452261 1.3298780011694025e-30
        67.48743718592965 1.0098329541168004e-31
        67.73869346733667 7.289424731299347e-33
        67.98994974874371 5.001991498294376e-34
        68.24120603015075 3.2628613267231503e-35
        68.49246231155779 2.0232998789279354e-36
        68.74371859296483 1.1926907883486065e-37
        68.99497487437185 6.683461393999477e-39
        69.24623115577889 3.5602540640123686e-40
        69.49748743718592 1.8028786910139829e-41
        69.74874371859296 8.678766173996866e-43
        70.0 3.971507951531341e-44
        70.0 0
       };
   \addplot+[mark=none, color=gray!90, dashed,thick,fill opacity=0.1] plot table {
        20.0 0
        20.0 5.905567415498046e-13
        20.251256281407034 2.6399651662911935e-12
        20.50251256281407 1.1235518330435767e-11
        20.753768844221106 4.5525540339738905e-11
        21.00502512562814 1.756285888590372e-10
        21.256281407035175 6.451004773048554e-10
        21.507537688442213 2.256156455610637e-09
        21.758793969849247 7.513514497318005e-09
        22.01005025125628 2.3827445590307775e-08
        22.261306532663315 7.196284415097414e-08
        22.51256281407035 2.070052790694298e-07
        22.763819095477388 5.672245573402499e-07
        23.015075376884422 1.4808231892951575e-06
        23.266331658291456 3.684004776327138e-06
        23.517587939698494 8.736263309725234e-06
        23.768844221105528 1.9754761860226755e-05
        24.020100502512562 4.2613861608020045e-05
        24.271356783919597 8.774164193542542e-05
        24.52261306532663 0.0001725603253584145
        24.77386934673367 0.0003244409165140086
        25.025125628140703 0.0005837902621809104
        25.276381909547737 0.001006634987539586
        25.527638190954775 0.0016659338817785968
        25.77889447236181 0.002650951995398787
        26.030150753768844 0.004064377178984504
        26.281407035175878 0.0060172928011065175
        26.532663316582912 0.008622351747757726
        26.78391959798995 0.011985315539481572
        27.035175879396984 0.016194671671922664
        27.28643216080402 0.02130894425655868
        27.537688442211056 0.027342396535896443
        27.78894472361809 0.034252433126964583
        28.040201005025125 0.041935268282593356
        28.29145728643216 0.05023811210556188
        28.542713567839193 0.058993646006925415
        28.79396984924623 0.06807479625747645
        29.045226130653266 0.07745677242953175
        29.2964824120603 0.08726416267735436
        29.547738693467338 0.0977796010565281
        29.798994974874372 0.10940038200205762
        30.050251256281406 0.12254797918349553
        30.30150753768844 0.13755486567669942
        30.552763819095475 0.1545638281973081
        30.804020100502512 0.17347145344979464
        31.055276381909547 0.19393145909136628
        31.30653266331658 0.215413496377933
        31.55778894472362 0.23729888924528214
        31.809045226130653 0.25899170763167284
        32.06030150753769 0.28002913942549323
        32.311557788944725 0.3001815969201822
        32.562814070351756 0.3195334978014868
        32.814070351758794 0.33852961210340843
        33.065326633165824 0.35796571266708194
        33.31658291457286 0.37890490986388087
        33.5678391959799 0.40251713127714384
        33.81909547738694 0.4298649182795134
        34.07035175879397 0.4616830169164693
        34.321608040201 0.49820969841872115
        34.57286432160804 0.5391173338126788
        34.824120603015075 0.5835607845490036
        35.07537688442211 0.6303254350941855
        35.32663316582914 0.6780265618837799
        35.57788944723618 0.7252999157934328
        35.82914572864321 0.770934071377843
        36.08040201005025 0.8139233184290093
        36.33165829145729 0.8534536728175838
        36.58291457286432 0.8888598617403229
        36.834170854271356 0.9195974365110158
        37.08542713567839 0.9452591152176778
        37.336683417085425 0.9656350365408535
        37.58793969849246 0.9807864743449485
        37.8391959798995 0.9910862751784958
        38.09045226130653 0.9971856516326917
        38.34170854271356 0.9998945567183198
        38.5929648241206 1.0
        38.84422110552764 0.998076445938961
        39.095477386934675 0.9943507370188565
        39.346733668341706 0.988666552272315
        39.597989949748744 0.9805581750807447
        39.849246231155774 0.9694063976353775
        40.10050251256281 0.9546265867175088
        40.35175879396985 0.935837775680009
        40.60301507537688 0.9129781767382702
        40.85427135678392 0.8863549602123302
        41.10552763819095 0.8566327925225287
        41.35678391959799 0.8247716205689756
        41.608040201005025 0.791923105485038
        41.85929648241206 0.7592945963936338
        42.11055276381909 0.7279946792544795
        42.361809045226124 0.6988835813624096
        42.61306532663316 0.6724581308581093
        42.8643216080402 0.6487976683740991
        43.11557788944724 0.6275828711681439
        43.36683417085427 0.6081794825970115
        43.618090452261306 0.589762647370667
        43.86934673366834 0.571451874720836
        44.120603015075375 0.5524321076152345
        44.37185929648241 0.5320474618582113
        44.62311557788944 0.5098637890727674
        44.87437185929648 0.48570053195171203
        45.12562814070351 0.4596327651077356
        45.37688442211055 0.43196498951364665
        45.62814070351759 0.4031817483038893
        45.879396984924625 0.3738850213420665
        46.130653266331656 0.34473063554133876
        46.38190954773869 0.31637294311010195
        46.633165829145725 0.28942024554833445
        46.88442211055276 0.2643975763742894
        47.1356783919598 0.24171257516379463
        47.38693467336683 0.22162433082512087
        47.63819095477387 0.20422027704575155
        47.8894472361809 0.18940793304452724
        48.14070351758794 0.17692515779932633
        48.391959798994975 0.16636740156548696
        48.643216080402006 0.15722739943283962
        48.89447236180904 0.14894365534936613
        49.145728643216074 0.14095669875977848
        49.39698492462311 0.13277226639342124
        49.64824120603015 0.12402602477656022
        49.89949748743719 0.11453739026513063
        50.15075376884422 0.1043358995715217
        50.40201005025125 0.09364720574194031
        50.65326633165829 0.08283736826834148
        50.904522613065325 0.07232866150400788
        51.15577889447236 0.06251031667629907
        51.40703517587939 0.05366832245395436
        51.65829145728643 0.04594972538407419
        51.90954773869346 0.03936367758220599
        52.1608040201005 0.033810196077662724
        52.41206030150754 0.02912246103481703
        52.66331658291457 0.02510972567569208
        52.914572864321606 0.02159266636488857
        53.16582914572864 0.018427778075791525
        53.417085427135675 0.015520286697366407
        53.66834170854271 0.01282617746245205
        53.91959798994974 0.010344599575739128
        54.17085427135678 0.008103028399014126
        54.42211055276382 0.006138992680983637
        54.67336683417085 0.004482991263234837
        54.92462311557789 0.0031466519781844352
        55.175879396984925 0.0021182482380152907
        55.427135678391956 0.0013652045482007763
        55.678391959798994 0.0008412520296690756
        55.929648241206024 0.0004951214668827432
        56.18090452261306 0.0002781058363262933
        56.4321608040201 0.00014899051925579472
        56.68341708542713 7.60953009222147e-05
        56.93467336683417 3.703875393919823e-05
        57.1859296482412 1.717669168153517e-05
        57.43718592964824 7.587879257490399e-06
        57.688442211055275 3.1925170842249292e-06
        57.939698492462306 1.279169552649726e-06
        58.19095477386934 4.880533151457071e-07
        58.44221105527638 1.7730542521791404e-07
        58.69346733668341 6.132967003796872e-08
        58.94472361809045 2.0197450475820275e-08
        59.19597989949749 6.332675476763317e-09
        59.44723618090452 1.890310353777163e-09
        59.698492462311556 5.371887582035204e-10
        59.94974874371859 1.4533261739584116e-10
        60.201005025125625 3.7431516573292015e-11
        60.45226130653266 9.177970837032935e-12
        60.70351758793969 2.1423399243194617e-12
        60.95477386934673 4.760588731599451e-13
        61.20603015075376 1.0070756208772193e-13
        61.4572864321608 2.0281101355692062e-14
        61.70854271356784 3.888196271167861e-15
        61.95979899497487 7.096290227575152e-16
        62.211055276381906 1.232936217352412e-16
        62.462311557788944 2.0392737230281604e-17
        62.713567839195974 3.2109668189502427e-18
        62.96482412060301 4.813059946218478e-19
        63.21608040201005 6.868022532791306e-20
        63.46733668341708 9.329685584152965e-21
        63.71859296482412 1.2064992604619814e-21
        63.96984924623115 1.4852918225200812e-22
        64.22110552763819 1.7406888137268795e-23
        64.47236180904522 1.9420260876564574e-24
        64.72361809045225 2.0625928998584272e-25
        64.9748743718593 2.085434183146872e-26
        65.22613065326632 2.0072614660284687e-27
        65.47738693467336 1.8392293167681807e-28
        65.7286432160804 1.6043247225231074e-29
        65.97989949748742 1.3322113317740595e-30
        66.23115577889448 1.0531213465502826e-31
        66.4824120603015 7.925161988183146e-33
        66.73366834170854 5.677567614075111e-34
        66.98492462311557 3.8720496177883874e-35
        67.23618090452261 2.5138765230214667e-36
        67.48743718592965 1.55371514019828e-37
        67.73869346733667 9.141622414290496e-39
        67.98994974874371 5.120349261059222e-40
        68.24120603015075 2.730236795469375e-41
        68.49246231155779 1.385879492790371e-42
        68.74371859296483 6.696918969235677e-44
        68.99497487437185 3.080697399645603e-45
        69.24623115577889 1.3491103116328729e-46
        69.49748743718592 5.624323637433732e-48
        69.74874371859296 2.232120139362372e-49
        70.0 8.433138832028409e-51
        70.0 0
       };
   \addplot+[mark=none, color=gray!90, dashdotted,thick,fill opacity=0.1] plot table {
        20.0 0
        20.0 6.699525676628321e-14
        20.251256281407034 2.575923334079905e-13
        20.50251256281407 9.553440241647648e-13
        20.753768844221106 3.4176277444340173e-12
        21.00502512562814 1.1793100399513088e-11
        21.256281407035175 3.925271759014532e-11
        21.507537688442213 1.2602312651770252e-10
        21.758793969849247 3.90274289816414e-10
        22.01005025125628 1.1658141348011227e-09
        22.261306532663315 3.3591472962916917e-09
        22.51256281407035 9.336197442349328e-09
        22.763819095477388 2.5029572699517116e-08
        23.015075376884422 6.472630729973217e-08
        23.266331658291456 1.6145603224315314e-07
        23.517587939698494 3.8848700506386416e-07
        23.768844221105528 9.016772193074156e-07
        24.020100502512562 2.0187514209651343e-06
        24.271356783919597 4.359915183847875e-06
        24.52261306532663 9.083328332392727e-06
        24.77386934673367 1.825554364575e-05
        25.025125628140703 3.539499565827242e-05
        25.276381909547737 6.620724453729413e-05
        25.527638190954775 0.00011948437326874276
        25.77889447236181 0.00020806171393784862
        26.030150753768844 0.00034961730809477613
        26.281407035175878 0.0005669851354226704
        26.532663316582912 0.0008875752798479009
        26.78391959798995 0.0013415116830988733
        27.035175879396984 0.001958267175777116
        27.28643216080402 0.0027619196889914236
        27.537688442211056 0.003765632009834228
        27.78894472361809 0.0049664480604007825
        28.040201005025125 0.006341815311077016
        28.29145728643216 0.00784919452990873
        28.542713567839193 0.009429597166540604
        28.79396984924623 0.011014955386947108
        29.045226130653266 0.012538131969554117
        29.2964824120603 0.013943502742190547
        29.547738693467338 0.015195769291861581
        29.798994974874372 0.01628517664801181
        30.050251256281406 0.017228505674660992
        30.30150753768844 0.01806666610254479
        30.552763819095475 0.01886086076533574
        30.804020100502512 0.019689632502710337
        31.055276381909547 0.02064844910106029
        31.30653266331658 0.021852029946201453
        31.55778894472362 0.02343789474935606
        31.809045226130653 0.02556826483455886
        32.06030150753769 0.028427002876447324
        32.311557788944725 0.0322089868849465
        32.562814070351756 0.037101087966841355
        32.814070351758794 0.04325636817680785
        33.065326633165824 0.05076563563169528
        33.31658291457286 0.05963239617494751
        33.5678391959799 0.06975787853263538
        33.81909547738694 0.0809417641364934
        34.07035175879397 0.09290152214081553
        34.321608040201 0.10530936484410441
        34.57286432160804 0.1178417899235341
        34.824120603015075 0.13023361584342102
        35.07537688442211 0.14232721801176548
        35.32663316582914 0.15410855541708557
        35.57788944723618 0.16572402294740404
        35.82914572864321 0.17747520926606625
        36.08040201005025 0.18979140683147905
        36.33165829145729 0.20318189110856297
        36.58291457286432 0.21817190719981694
        36.834170854271356 0.23522862011439177
        37.08542713567839 0.2546862924405567
        37.336683417085425 0.27668305154532524
        37.58793969849246 0.30112327555889745
        37.8391959798995 0.3276780316869172
        38.09045226130653 0.3558300261723261
        38.34170854271356 0.3849596906285557
        38.5929648241206 0.4144577526281767
        38.84422110552764 0.4438405862256285
        39.095477386934675 0.47284134556878604
        39.346733668341706 0.5014542309150212
        39.597989949748744 0.5299204853837984
        39.849246231155774 0.5586596081122449
        40.10050251256281 0.5881631376637025
        40.35175879396985 0.6188768689194397
        40.60301507537688 0.651098062495935
        40.85427135678392 0.6849073217871067
        41.10552763819095 0.7201430566595609
        41.35678391959799 0.7564139448449172
        41.608040201005025 0.7931356265275371
        41.85929648241206 0.8295747526542518
        42.11055276381909 0.8648870170100313
        42.361809045226124 0.8981442208006275
        42.61306532663316 0.9283553259679185
        42.8643216080402 0.9544938379951862
        43.11557788944724 0.9755454889559373
        43.36683417085427 0.9905848418422197
        43.618090452261306 0.9988785178948139
        43.86934673366834 1.0
        44.120603015075375 0.9939311971873219
        44.37185929648241 0.9811232332653534
        44.62311557788944 0.9624949225252011
        44.87437185929648 0.9393606619452924
        45.12562814070351 0.9132959458563249
        45.37688442211055 0.8859633176443873
        45.62814070351759 0.8589301210137638
        45.879396984924625 0.8335099730998317
        46.130653266331656 0.8106531122935531
        46.38190954773869 0.7908992260253066
        46.633165829145725 0.7743932972897323
        46.88442211055276 0.7609533587813467
        47.1356783919598 0.7501709048015059
        47.38693467336683 0.7415212698992865
        47.63819095477387 0.7344628713723614
        47.8894472361809 0.7285102330013765
        48.14070351758794 0.7232744958887012
        48.391959798994975 0.7184740766369552
        48.643216080402006 0.7139243879599777
        48.89447236180904 0.7095170990938522
        49.145728643216074 0.7051962281755214
        49.39698492462311 0.7009326118338101
        49.64824120603015 0.6966935614111075
        49.89949748743719 0.6924039922902222
        50.15075376884422 0.6879000280669233
        50.40201005025125 0.6828840527635704
        50.65326633165829 0.6768971530448936
        50.904522613065325 0.6693263723691318
        51.15577889447236 0.659457843887187
        51.40703517587939 0.6465739139588386
        51.65829145728643 0.6300773435962519
        51.90954773869346 0.6096144787266007
        52.1608040201005 0.5851665483713943
        52.41206030150754 0.5570853139974694
        52.66331658291457 0.5260636758415579
        52.914572864321606 0.49304844605220155
        53.16582914572864 0.45911582200763273
        53.417085427135675 0.42533638362727083
        53.66834170854271 0.3926548615072098
        53.91959798994974 0.3618023953379454
        54.17085427135678 0.33324898838416195
        54.42211055276382 0.3071948210209795
        54.67336683417085 0.28359325071986435
        54.92462311557789 0.2621962293175515
        55.175879396984925 0.24261359117332712
        55.427135678391956 0.2243795543688064
        55.678391959798994 0.20702126459160117
        55.929648241206024 0.19012444092482544
        56.18090452261306 0.17339026398524737
        56.4321608040201 0.15667650991882268
        56.68341708542713 0.14001586191139234
        56.93467336683417 0.12360634495118597
        57.1859296482412 0.10777315612562151
        57.43718592964824 0.09290700537378575
        57.688442211055275 0.07938981413823247
        57.939698492462306 0.06752235015454222
        58.19095477386934 0.05746866887237874
        58.44221105527638 0.049228685367489776
        58.69346733668341 0.04264365254528868
        58.94472361809045 0.03743158696485894
        59.19597989949749 0.03324294257781362
        59.44723618090452 0.029722907004453267
        59.698492462311556 0.026566482882212465
        59.94974874371859 0.02355577076298156
        60.201005025125625 0.020574365377776464
        60.45226130653266 0.017599779082365975
        60.70351758793969 0.014679651180421652
        60.95477386934673 0.011900088645984663
        61.20603015075376 0.009354525166455978
        61.4572864321608 0.007119464415107239
        61.70854271356784 0.00524036148833929
        61.95979899497487 0.00372776468020807
        62.211055276381906 0.0025615142116463298
        62.462311557788944 0.0016996644086123486
        62.713567839195974 0.0010888081607490177
        62.96482412060301 0.0006732805982508953
        63.21608040201005 0.0004018397576929395
        63.46733668341708 0.00023146808896872822
        63.71859296482412 0.00012867355783618764
        63.96984924623115 6.902908263511779e-05
        64.22110552763819 3.573618626548341e-05
        64.47236180904522 1.7852909149670608e-05
        64.72361809045225 8.606520942720944e-06
        64.9748743718593 4.003671397540898e-06
        65.22613065326632 1.797200214626121e-06
        65.47738693467336 7.784618169847716e-07
        65.7286432160804 3.253695332354541e-07
        65.97989949748742 1.3122339549784133e-07
        66.23115577889448 5.1066572662035524e-08
        66.4824120603015 1.9175624752073346e-08
        66.73366834170854 6.947780314954819e-09
        66.98492462311557 2.428973556956672e-09
        67.23618090452261 8.193625045391719e-10
        67.48743718592965 2.666873612236511e-10
        67.73869346733667 8.375260268460545e-11
        67.98994974874371 2.5378165330503504e-11
        68.24120603015075 7.419671764139664e-12
        68.49246231155779 2.0929954308542143e-12
        68.74371859296483 5.696493041191849e-13
        68.99497487437185 1.4958883802666425e-13
        69.24623115577889 3.790005100685441e-14
        69.49748743718592 9.264587612859664e-15
        69.74874371859296 2.1850170664335298e-15
        70.0 4.971904931046269e-16
        70.0 0
       };
   
       \legend{
        deadleaves ,
        forest ,
        mountain ,
        opencountry ,
        coast ,
        }
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/graph_sparsity_down.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {Percentage Sparsity},
    ylabel = {PSNR},
    xmin=0, xmax=100,
    ymin=10, ymax=96,
    %xtick={0,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %scaled ticks=base 10:0,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    width=\columnwidth,
	height=0.7\columnwidth,
	legend style={font=\tiny}
]
%Below the red parabola is defined
% \addplot[thick,darkgray, opacity=0.4] 
%     graphics[xmin=0,ymin=0,xmax=100,ymax=96, ] 
%     {rtr_sparse_heatmap_dl.png};
%Here the blue parabloa is defined
\addplot[
        color=darkgray,
        %mark=square,
        solid,
    ]
    table{
	0.0244140625 12.139663701117462
	1.034268465909091 14.908983972494308
	2.044122869318182 15.806187008213355
	3.053977272727273 16.44178049790461
	4.063831676136364 16.955344345687266
	5.073686079545455 17.39618931704139
	6.083540482954546 17.787892846399725
	7.093394886363637 18.145205026192784
	8.103249289772728 18.476183657014452
	9.113103693181818 18.787042044762696
	10.12295809659091 19.08190669297103
	11.132812500000002 19.364031263614116
	12.142666903409092 19.635486176948497
	13.152521306818182 19.89898332104436
	14.162375710227273 20.155647588496507
	15.172230113636365 20.40677123846496
	16.182084517045457 20.65342832109026
	17.191938920454547 20.896000577312734
	18.201793323863637 21.135873835793063
	19.21164772727273 21.37336480396858
	20.22150213068182 21.608905826968684
	21.23135653409091 21.842839993761114
	22.241210937500004 22.075585232202315
	23.251065340909093 22.307159950043197
	24.260919744318183 22.538559086342204
	25.270774147727277 22.769676204392734
	26.280628551136363 23.000771902632923
	27.29048295454546 23.232159376243025
	28.300337357954547 23.46365849953941
	29.31019176136364 23.696150367122414
	30.32004616477273 23.929478503010323
	31.329900568181824 24.163895693884054
	32.339754971590914 24.399536503054005
	33.349609375 24.63657783956309
	34.35946377840909 24.87483105270272
	35.36931818181818 25.11516472542592
	36.37917258522727 25.35740095888552
	37.38902698863637 25.60171010363435
	38.39888139204546 25.84824147636664
	39.40873579545455 26.096789440784377
	40.41859019886364 26.348263308013248
	41.42844460227273 26.60246391137031
	42.43829900568182 26.859537686655802
	43.448153409090914 27.119634848131845
	44.45800781250001 27.382962084834727
	45.46786221590909 27.649332335498194
	46.47771661931819 27.919725905455888
	47.48757102272727 28.193967255051998
	48.49742542613637 28.472189943408807
	49.50727982954546 28.75461800705268
	50.517134232954554 29.04104526252416
	51.52698863636363 29.33256578354925
	52.53684303977273 29.62909864202655
	53.54669744318182 29.930814516053857
	54.55655184659092 30.237974173321792
	55.56640625 30.550922640046547
	56.57626065340909 30.86946522650085
	57.58611505681819 31.194829549774305
	58.59596946022728 31.52698142910115
	59.60582386363637 31.866321147286047
	60.61567826704546 32.21330393121317
	61.625532670454554 32.56775340522686
	62.63538707386365 32.93117238167488
	63.64524147727273 33.303500218183444
	64.65509588068183 33.68538974522481
	65.66495028409092 34.07734927200752
	66.6748046875 34.48010967931698
	67.6846590909091 34.89370228278402
	68.69451349431819 35.320176328387134
	69.70436789772728 35.75979558120824
	70.71422230113636 36.21341376395384
	71.72407670454545 36.68212531466539
	72.73393110795455 37.16623096216693
	73.74378551136364 37.66841676800129
	74.75363991477273 38.18937950943205
	75.76349431818183 38.73087403237684
	76.77334872159092 39.29454849728156
	77.78320312500001 39.8824660975969
	78.7930575284091 40.49609448003597
	79.80291193181819 41.13977536985672
	80.81276633522728 41.81567471511407
	81.82262073863636 42.52754752879302
	82.83247514204545 43.27964567629185
	83.84232954545455 44.075161881619714
	84.85218394886364 44.92243877439054
	85.86203835227273 45.82694528295197
	86.87189275568183 46.79803175024297
	87.88174715909092 47.84681525683252
	88.89160156250001 48.98649002247681
	89.9014559659091 50.23220685768746
	90.91131036931819 51.6098812101049
	91.92116477272728 53.149757163010456
	92.93101917613637 54.89489746518019
	93.94087357954545 56.90716253875336
	94.95072798295455 59.28142462823331
	95.96058238636364 62.18810315860528
	96.97043678977273 65.92747076283946
	97.98029119318183 71.19476027839131
	98.99014559659092 80.21599478273947
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        densely dotted,
    ]
    table{
	0.0244140625 14.460336375704987
	1.034268465909091 20.118062001618462
	2.044122869318182 22.375752065316593
	3.053977272727273 24.06997818825599
	4.063831676136364 25.481447980121047
	5.073686079545455 26.71620801371372
	6.083540482954546 27.825308483749378
	7.093394886363637 28.844741669069514
	8.103249289772728 29.791949730117214
	9.113103693181818 30.680510684207135
	10.12295809659091 31.521119738985945
	11.132812500000002 32.32301586174126
	12.142666903409092 33.09220558251317
	13.152521306818182 33.835412023892076
	14.162375710227273 34.55613838561951
	15.172230113636365 35.257790141006296
	16.182084517045457 35.94349937118157
	17.191938920454547 36.61564943802353
	18.201793323863637 37.278336018344504
	19.21164772727273 37.932504927382254
	20.22150213068182 38.57942857572841
	21.23135653409091 39.220764002431345
	22.241210937500004 39.85741753995091
	23.251065340909093 40.48973892653088
	24.260919744318183 41.120887445769114
	25.270774147727277 41.75027719974497
	26.280628551136363 42.37863610281725
	27.29048295454546 43.007111485568366
	28.300337357954547 43.63586770006428
	29.31019176136364 44.267449068923234
	30.32004616477273 44.90132521284013
	31.329900568181824 45.53792155409896
	32.339754971590914 46.17767939730559
	33.349609375 46.82119640425603
	34.35946377840909 47.467723611939476
	35.36931818181818 48.11947140532649
	36.37917258522727 48.776161819362734
	37.38902698863637 49.43826711859163
	38.39888139204546 50.106619422857996
	39.40873579545455 50.78069768746542
	40.41859019886364 51.462914660102236
	41.42844460227273 52.15283275227805
	42.43829900568182 52.851203694015254
	43.448153409090914 53.557912768288716
	44.45800781250001 54.27360277913718
	45.46786221590909 54.99779415707113
	46.47771661931819 55.73310098089969
	47.48757102272727 56.47888061138201
	48.49742542613637 57.23553319417793
	49.50727982954546 58.0042607919898
	50.517134232954554 58.784226907972005
	51.52698863636363 59.57871044009837
	52.53684303977273 60.387093659072576
	53.54669744318182 61.20924749650771
	54.55655184659092 62.04623164496297
	55.56640625 62.899943383306
	56.57626065340909 63.76918912693434
	57.58611505681819 64.65722058061529
	58.59596946022728 65.56358558809775
	59.60582386363637 66.4894954259514
	60.61567826704546 67.43654095993816
	61.625532670454554 68.40396110784326
	62.63538707386365 69.39526411075572
	63.64524147727273 70.41134247903807
	64.65509588068183 71.45291561334012
	65.66495028409092 72.52265633911216
	66.6748046875 73.62132969275022
	67.6846590909091 74.74923227951436
	68.69451349431819 75.91116961539353
	69.70436789772728 77.10908630245596
	70.71422230113636 78.34568149802215
	71.72407670454545 79.62266546092313
	72.73393110795455 80.93796112838977
	73.74378551136364 82.29975347096915
	74.75363991477273 83.70917892963651
	75.76349431818183 85.17033616231166
	76.77334872159092 86.68373933681443
	77.78320312500001 88.2511641915719
	78.7930575284091 89.87028659771654
	79.80291193181819 91.53902423886232
	80.81276633522728 93.23017943907526
	81.82262073863636 94.90193493934939
	82.83247514204545 96.22549413982266
	83.84232954545455 96.32959861247399
	84.85218394886364 96.32959861247399
	85.86203835227273 96.32959861247399
	86.87189275568183 96.32959861247399
	87.88174715909092 96.32959861247399
	88.89160156250001 96.32959861247399
	89.9014559659091 96.32959861247399
	90.91131036931819 96.32959861247399
	91.92116477272728 96.32959861247399
	92.93101917613637 96.32959861247399
	93.94087357954545 96.32959861247399
	94.95072798295455 96.32959861247399
	95.96058238636364 96.32959861247399
	96.97043678977273 96.32959861247399
	97.98029119318183 96.32959861247399
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        dashed,
    ]
    table{
	0.0244140625 16.147626758760424
	1.034268465909091 25.330133423111548
	2.044122869318182 29.226268249672994
	3.053977272727273 32.1359604941064
	4.063831676136364 34.59755347802912
	5.073686079545455 36.81941366806834
	6.083540482954546 38.88157685671512
	7.093394886363637 40.81179731095612
	8.103249289772728 42.60175893733922
	9.113103693181818 44.23350861930314
	10.12295809659091 45.705648557444746
	11.132812500000002 47.038119526780434
	12.142666903409092 48.26106310452145
	13.152521306818182 49.4040922680326
	14.162375710227273 50.484939241644824
	15.172230113636365 51.516804283769595
	16.182084517045457 52.510486376481424
	17.191938920454547 53.47292624879197
	18.201793323863637 54.413276196561654
	19.21164772727273 55.33517732291051
	20.22150213068182 56.24217578078686
	21.23135653409091 57.13724492729036
	22.241210937500004 58.022829643330255
	23.251065340909093 58.8997674673883
	24.260919744318183 59.77207988082735
	25.270774147727277 60.64049534822068
	26.280628551136363 61.50622049142207
	27.29048295454546 62.37079015753507
	28.300337357954547 63.23364615748811
	29.31019176136364 64.09874614751848
	30.32004616477273 64.96557245159217
	31.329900568181824 65.83534897648781
	32.339754971590914 66.70866798189255
	33.349609375 67.58631906787967
	34.35946377840909 68.46740536068742
	35.36931818181818 69.35486414214266
	36.37917258522727 70.24799789183653
	37.38902698863637 71.14596474790183
	38.39888139204546 72.04810089399824
	39.40873579545455 72.95163336486708
	40.41859019886364 73.85811759037108
	41.42844460227273 74.76438791213641
	42.43829900568182 75.66833130761458
	43.448153409090914 76.56758416458577
	44.45800781250001 77.46077762157307
	45.46786221590909 78.34518589759014
	46.47771661931819 79.22283675134864
	47.48757102272727 80.09279227981517
	48.49742542613637 80.95570883645223
	49.50727982954546 81.81229618703264
	50.517134232954554 82.66364199011154
	51.52698863636363 83.51323967390543
	52.53684303977273 84.36052978248212
	53.54669744318182 85.20775709235485
	54.55655184659092 86.05535169288677
	55.56640625 86.90363814124294
	56.57626065340909 87.75452899750795
	57.58611505681819 88.60866506460584
	58.59596946022728 89.46776935648325
	59.60582386363637 90.33038423384919
	60.61567826704546 91.19491684211278
	61.625532670454554 92.05842467982164
	62.63538707386365 92.92021854110695
	63.64524147727273 93.77573356075794
	64.65509588068183 94.61419394718313
	65.66495028409092 95.41279663750974
	66.6748046875 96.08153443944302
	67.6846590909091 96.3248734161005
	68.69451349431819 96.32959861247399
	69.70436789772728 96.32959861247399
	70.71422230113636 96.32959861247399
	71.72407670454545 96.32959861247399
	72.73393110795455 96.32959861247399
	73.74378551136364 96.32959861247399
	74.75363991477273 96.32959861247399
	75.76349431818183 96.32959861247399
	76.77334872159092 96.32959861247399
	77.78320312500001 96.32959861247399
	78.7930575284091 96.32959861247399
	79.80291193181819 96.32959861247399
	80.81276633522728 96.32959861247399
	81.82262073863636 96.32959861247399
	82.83247514204545 96.32959861247399
	83.84232954545455 96.32959861247399
	84.85218394886364 96.32959861247399
	85.86203835227273 96.32959861247399
	86.87189275568183 96.32959861247399
	87.88174715909092 96.32959861247399
	88.89160156250001 96.32959861247399
	89.9014559659091 96.32959861247399
	90.91131036931819 96.32959861247399
	91.92116477272728 96.32959861247399
	92.93101917613637 96.32959861247399
	93.94087357954545 96.32959861247399
	94.95072798295455 96.32959861247399
	95.96058238636364 96.32959861247399
	96.97043678977273 96.32959861247399
	97.98029119318183 96.32959861247399
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        loosely dashed,
    ]
    table{
	0.0244140625 18.57490145223122
	1.034268465909091 34.7635899197583
	2.044122869318182 41.983268686552954
	3.053977272727273 46.48694190547744
	4.063831676136364 49.713606019428425
	5.073686079545455 52.32831350316137
	6.083540482954546 54.57720249559065
	7.093394886363637 56.60316242984083
	8.103249289772728 58.47146081929814
	9.113103693181818 60.221767143581346
	10.12295809659091 61.874649599537435
	11.132812500000002 63.448397521271325
	12.142666903409092 64.95306108288554
	13.152521306818182 66.40105941487381
	14.162375710227273 67.79909044525553
	15.172230113636365 69.15480775689521
	16.182084517045457 70.47112964938941
	17.191938920454547 71.75154476664848
	18.201793323863637 73.00494449564427
	19.21164772727273 74.23164040254112
	20.22150213068182 75.4344154348154
	21.23135653409091 76.61314166259392
	22.241210937500004 77.7673074715146
	23.251065340909093 78.89308980560419
	24.260919744318183 79.99336111863911
	25.270774147727277 81.07092661943926
	26.280628551136363 82.12758348126336
	27.29048295454546 83.16520512797386
	28.300337357954547 84.18394501368188
	29.31019176136364 85.1854670933678
	30.32004616477273 86.16909640591297
	31.329900568181824 87.13354473223797
	32.339754971590914 88.07874997990685
	33.349609375 89.00235051097388
	34.35946377840909 89.90405671507222
	35.36931818181818 90.7844249610244
	36.37917258522727 91.64309565686082
	37.38902698863637 92.47690153928934
	38.39888139204546 93.28628548426116
	39.40873579545455 94.06735757858179
	40.41859019886364 94.80603313503683
	41.42844460227273 95.48243667073649
	42.43829900568182 96.04499573366222
	43.448153409090914 96.30328387194271
	44.45800781250001 96.32959861247399
	45.46786221590909 96.32959861247399
	46.47771661931819 96.32959861247399
	47.48757102272727 96.32959861247399
	48.49742542613637 96.32959861247399
	49.50727982954546 96.32959861247399
	50.517134232954554 96.32959861247399
	51.52698863636363 96.32959861247399
	52.53684303977273 96.32959861247399
	53.54669744318182 96.32959861247399
	54.55655184659092 96.32959861247399
	55.56640625 96.32959861247399
	56.57626065340909 96.32959861247399
	57.58611505681819 96.32959861247399
	58.59596946022728 96.32959861247399
	59.60582386363637 96.32959861247399
	60.61567826704546 96.32959861247399
	61.625532670454554 96.32959861247399
	62.63538707386365 96.32959861247399
	63.64524147727273 96.32959861247399
	64.65509588068183 96.32959861247399
	65.66495028409092 96.32959861247399
	66.6748046875 96.32959861247399
	67.6846590909091 96.32959861247399
	68.69451349431819 96.32959861247399
	69.70436789772728 96.32959861247399
	70.71422230113636 96.32959861247399
	71.72407670454545 96.32959861247399
	72.73393110795455 96.32959861247399
	73.74378551136364 96.32959861247399
	74.75363991477273 96.32959861247399
	75.76349431818183 96.32959861247399
	76.77334872159092 96.32959861247399
	77.78320312500001 96.32959861247399
	78.7930575284091 96.32959861247399
	79.80291193181819 96.32959861247399
	80.81276633522728 96.32959861247399
	81.82262073863636 96.32959861247399
	82.83247514204545 96.32959861247399
	83.84232954545455 96.32959861247399
	84.85218394886364 96.32959861247399
	85.86203835227273 96.32959861247399
	86.87189275568183 96.32959861247399
	87.88174715909092 96.32959861247399
	88.89160156250001 96.32959861247399
	89.9014559659091 96.32959861247399
	90.91131036931819 96.32959861247399
	91.92116477272728 96.32959861247399
	92.93101917613637 96.32959861247399
	93.94087357954545 96.32959861247399
	94.95072798295455 96.32959861247399
	95.96058238636364 96.32959861247399
	96.97043678977273 96.32959861247399
	97.98029119318183 96.32959861247399
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        densely dashdotted,
    ]
    table{
	0.0244140625 22.24529635056414
	1.034268465909091 49.92310665639499
	2.044122869318182 57.21087007604329
	3.053977272727273 61.94622357475451
	4.063831676136364 65.68532956060324
	5.073686079545455 68.86610807115883
	6.083540482954546 71.69114271459418
	7.093394886363637 74.27636443089082
	8.103249289772728 76.66311737613042
	9.113103693181818 78.87860818159774
	10.12295809659091 80.94948967407278
	11.132812500000002 82.89307542564802
	12.142666903409092 84.7152383765611
	13.152521306818182 86.43443340420123
	14.162375710227273 88.05550115305236
	15.172230113636365 89.58139396304489
	16.182084517045457 91.01696891099152
	17.191938920454547 92.3594279796168
	18.201793323863637 93.5961709940316
	19.21164772727273 94.72319022530628
	20.22150213068182 95.66081647629056
	21.23135653409091 96.21127876020077
	22.241210937500004 96.32665582632443
	23.251065340909093 96.32959861247399
	24.260919744318183 96.32959861247399
	25.270774147727277 96.32959861247399
	26.280628551136363 96.32959861247399
	27.29048295454546 96.32959861247399
	28.300337357954547 96.32959861247399
	29.31019176136364 96.32959861247399
	30.32004616477273 96.32959861247399
	31.329900568181824 96.32959861247399
	32.339754971590914 96.32959861247399
	33.349609375 96.32959861247399
	34.35946377840909 96.32959861247399
	35.36931818181818 96.32959861247399
	36.37917258522727 96.32959861247399
	37.38902698863637 96.32959861247399
	38.39888139204546 96.32959861247399
	39.40873579545455 96.32959861247399
	40.41859019886364 96.32959861247399
	41.42844460227273 96.32959861247399
	42.43829900568182 96.32959861247399
	43.448153409090914 96.32959861247399
	44.45800781250001 96.32959861247399
	45.46786221590909 96.32959861247399
	46.47771661931819 96.32959861247399
	47.48757102272727 96.32959861247399
	48.49742542613637 96.32959861247399
	49.50727982954546 96.32959861247399
	50.517134232954554 96.32959861247399
	51.52698863636363 96.32959861247399
	52.53684303977273 96.32959861247399
	53.54669744318182 96.32959861247399
	54.55655184659092 96.32959861247399
	55.56640625 96.32959861247399
	56.57626065340909 96.32959861247399
	57.58611505681819 96.32959861247399
	58.59596946022728 96.32959861247399
	59.60582386363637 96.32959861247399
	60.61567826704546 96.32959861247399
	61.625532670454554 96.32959861247399
	62.63538707386365 96.32959861247399
	63.64524147727273 96.32959861247399
	64.65509588068183 96.32959861247399
	65.66495028409092 96.32959861247399
	66.6748046875 96.32959861247399
	67.6846590909091 96.32959861247399
	68.69451349431819 96.32959861247399
	69.70436789772728 96.32959861247399
	70.71422230113636 96.32959861247399
	71.72407670454545 96.32959861247399
	72.73393110795455 96.32959861247399
	73.74378551136364 96.32959861247399
	74.75363991477273 96.32959861247399
	75.76349431818183 96.32959861247399
	76.77334872159092 96.32959861247399
	77.78320312500001 96.32959861247399
	78.7930575284091 96.32959861247399
	79.80291193181819 96.32959861247399
	80.81276633522728 96.32959861247399
	81.82262073863636 96.32959861247399
	82.83247514204545 96.32959861247399
	83.84232954545455 96.32959861247399
	84.85218394886364 96.32959861247399
	85.86203835227273 96.32959861247399
	86.87189275568183 96.32959861247399
	87.88174715909092 96.32959861247399
	88.89160156250001 96.32959861247399
	89.9014559659091 96.32959861247399
	90.91131036931819 96.32959861247399
	91.92116477272728 96.32959861247399
	92.93101917613637 96.32959861247399
	93.94087357954545 96.32959861247399
	94.95072798295455 96.32959861247399
	95.96058238636364 96.32959861247399
	96.97043678977273 96.32959861247399
	97.98029119318183 96.32959861247399
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};


    \legend{$Original$,
			$\textnormal{Scale}=0.50 (128\times128)$,
			$\textnormal{Scale}=0.25 \quad(64\times64)$,
			$\textnormal{Scale}=0.13 \quad(32\times32)$,
			$\textnormal{Scale}=0.07 \quad(16\times16)$
	}
\end{axis}
\end{tikzpicture}




\end{document}    

==> figures/graph_sparsity_gaus.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {Percentage Sparsity},
    ylabel = {PSNR},
    xmin=0, xmax=100,
    ymin=10, ymax=96,
    %xtick={0,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %scaled ticks=base 10:0,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    width=\columnwidth,
    height=0.7\columnwidth,
    legend style={font=\tiny}
]
%Below the red parabola is defined
% \addplot[thick,darkgray, opacity=0.4] 
%     graphics[xmin=0,ymin=0,xmax=100,ymax=96, ] 
%     {rtr_sparse_heatmap_dl.png};
%Here the blue parabloa is defined
\addplot[
        color=darkgray,
        %mark=square,
        solid,
    ]
    table{
	0.0244140625 12.178968524515632
	1.034268465909091 14.979415763909449
	2.044122869318182 15.888725131820133
	3.053977272727273 16.5329796624645
	4.063831676136364 17.05346760846287
	5.073686079545455 17.500100270480196
	6.083540482954546 17.896776990995296
	7.093394886363637 18.258410631391317
	8.103249289772728 18.59316115499181
	9.113103693181818 18.907335464614945
	10.12295809659091 19.205094387955373
	11.132812500000002 19.489764795138043
	12.142666903409092 19.763463775181727
	13.152521306818182 20.028947541767465
	14.162375710227273 20.28739224267923
	15.172230113636365 20.540104646078735
	16.182084517045457 20.78819466614683
	17.191938920454547 21.032054212488546
	18.201793323863637 21.273105666082706
	19.21164772727273 21.511668856541142
	20.22150213068182 21.748189143846048
	21.23135653409091 21.983029133341304
	22.241210937500004 22.216618961664107
	23.251065340909093 22.44899828559996
	24.260919744318183 22.681132946569942
	25.270774147727277 22.91294428263357
	26.280628551136363 23.14467760069926
	27.29048295454546 23.376644217003022
	28.300337357954547 23.60870676397555
	29.31019176136364 23.841737856577964
	30.32004616477273 24.07558430633102
	31.329900568181824 24.310458958543173
	32.339754971590914 24.546541975858172
	33.349609375 24.784017876118497
	34.35946377840909 25.022688414298223
	35.36931818181818 25.2634113072385
	36.37917258522727 25.506017451249125
	37.38902698863637 25.750672096759562
	38.39888139204546 25.997545355376314
	39.40873579545455 26.24640972532018
	40.41859019886364 26.49819965072381
	41.42844460227273 26.75270170319616
	42.43829900568182 27.01004993570788
	43.448153409090914 27.270409803532875
	44.45800781250001 27.53400569905648
	45.46786221590909 27.800618866792593
	46.47771661931819 28.071259292228763
	47.48757102272727 28.345712250799917
	48.49742542613637 28.624139841067027
	49.50727982954546 28.906794467899218
	50.517134232954554 29.193422913304012
	51.52698863636363 29.485135237382465
	52.53684303977273 29.781839454542407
	53.54669744318182 30.08371690227774
	54.55655184659092 30.391045372194757
	55.56640625 30.70414816683841
	56.57626065340909 31.022853508001173
	57.58611505681819 31.348386577180825
	58.59596946022728 31.680681620182398
	59.60582386363637 32.020139098932425
	60.61567826704546 32.36725091889392
	61.625532670454554 32.72183459377746
	62.63538707386365 33.08536230693701
	63.64524147727273 33.45782924418743
	64.65509588068183 33.83983298362218
	65.66495028409092 34.23191285964385
	66.6748046875 34.634770734143835
	67.6846590909091 35.04848428866652
	68.69451349431819 35.47506165450796
	69.70436789772728 35.91478315124453
	70.71422230113636 36.36852146398562
	71.72407670454545 36.83729341043597
	72.73393110795455 37.32145945591049
	73.74378551136364 37.82374701066255
	74.75363991477273 38.344859549047015
	75.76349431818183 38.88640675974632
	76.77334872159092 39.450136199943664
	77.78320312500001 40.03814348487883
	78.7930575284091 40.65183054378519
	79.80291193181819 41.29556873395193
	80.81276633522728 41.97153666214843
	81.82262073863636 42.68350105610745
	82.83247514204545 43.435668606519464
	83.84232954545455 44.231246496034764
	84.85218394886364 45.078585591699394
	85.86203835227273 45.983207938453795
	86.87189275568183 46.95437491507939
	87.88174715909092 48.00311593403629
	88.89160156250001 49.1427708862144
	89.9014559659091 50.38840375679078
	90.91131036931819 51.766112571783715
	91.92116477272728 53.30597007004135
	92.93101917613637 55.051324659645324
	93.94087357954545 57.06371412399371
	94.95072798295455 59.43746332832769
	95.96058238636364 62.34413738446731
	96.97043678977273 66.08356759439883
	97.98029119318183 71.35083752985962
	98.99014559659092 80.37166076949528
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        densely dotted,
    ]
    table{
	0.0244140625 14.076161780948835
	1.034268465909091 19.059095919925237
	2.044122869318182 21.002605231987246
	3.053977272727273 22.465560679894807
	4.063831676136364 23.69457512902555
	5.073686079545455 24.780748914140222
	6.083540482954546 25.767896833327924
	7.093394886363637 26.683581366371044
	8.103249289772728 27.54313187791818
	9.113103693181818 28.357181520982007
	10.12295809659091 29.13324181604281
	11.132812500000002 29.877187994813248
	12.142666903409092 30.592703783422902
	13.152521306818182 31.285687405011284
	14.162375710227273 31.957909878056906
	15.172230113636365 32.61167327697996
	16.182084517045457 33.248776175876685
	17.191938920454547 33.870017090373594
	18.201793323863637 34.478476944160796
	19.21164772727273 35.07446824150518
	20.22150213068182 35.65863745583461
	21.23135653409091 36.23217682852675
	22.241210937500004 36.794871965696395
	23.251065340909093 37.346616498260175
	24.260919744318183 37.88942965318384
	25.270774147727277 38.422587511705665
	26.280628551136363 38.94642969477355
	27.29048295454546 39.46083187170381
	28.300337357954547 39.96530072855644
	29.31019176136364 40.461879752481885
	30.32004616477273 40.95013888381347
	31.329900568181824 41.4304801881684
	32.339754971590914 41.90332229599608
	33.349609375 42.36892093461762
	34.35946377840909 42.826802319543276
	35.36931818181818 43.27898874927953
	36.37917258522727 43.72541501371494
	37.38902698863637 44.16684226791695
	38.39888139204546 44.603915833019336
	39.40873579545455 45.03679035073031
	40.41859019886364 45.467161403817215
	41.42844460227273 45.89507220701058
	42.43829900568182 46.32115195017058
	43.448153409090914 46.745957904245735
	44.45800781250001 47.170237043088925
	45.46786221590909 47.593616716886885
	46.47771661931819 48.01809452820754
	47.48757102272727 48.443498833486466
	48.49742542613637 48.870407387801116
	49.50727982954546 49.29921992617048
	50.517134232954554 49.72975325815956
	51.52698863636363 50.16355393227404
	52.53684303977273 50.60040131464275
	53.54669744318182 51.04082646017936
	54.55655184659092 51.485268521025844
	55.56640625 51.93417919801695
	56.57626065340909 52.38729687988884
	57.58611505681819 52.84638188465867
	58.59596946022728 53.31133516596154
	59.60582386363637 53.78258077609414
	60.61567826704546 54.26041072440035
	61.625532670454554 54.744614613629444
	62.63538707386365 55.23722255212812
	63.64524147727273 55.7381885973256
	64.65509588068183 56.24787989194019
	65.66495028409092 56.76686445560134
	66.6748046875 57.295890883530525
	67.6846590909091 57.83471686778034
	68.69451349431819 58.385694608778046
	69.70436789772728 58.948814000752584
	70.71422230113636 59.52499946864079
	71.72407670454545 60.11548977957793
	72.73393110795455 60.720084025575176
	73.74378551136364 61.341366405386836
	74.75363991477273 61.979919119938586
	75.76349431818183 62.63716147246057
	76.77334872159092 63.31457260366979
	77.78320312500001 64.01368314243362
	78.7930575284091 64.73557200957917
	79.80291193181819 65.48435802830525
	80.81276633522728 66.26201379291992
	81.82262073863636 67.07196768888997
	82.83247514204545 67.91730960168032
	83.84232954545455 68.80160094277716
	84.85218394886364 69.73333393597258
	85.86203835227273 70.71798081636344
	86.87189275568183 71.76385589306442
	87.88174715909092 72.88142227391744
	88.89160156250001 74.08362684961104
	89.9014559659091 75.38700245895645
	90.91131036931819 76.81706991334693
	91.92116477272728 78.40174258401404
	92.93101917613637 80.18198805063793
	93.94087357954545 82.21756202117675
	94.95072798295455 84.59912613636477
	95.96058238636364 87.48141225892446
	96.97043678977273 91.10530422910715
	97.98029119318183 95.64094957218612
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        dashed,
    ]
    table{
	0.0244140625 14.740105070819341
	1.034268465909091 20.843474806195296
	2.044122869318182 23.376548957781214
	3.053977272727273 25.32780861649816
	4.063831676136364 26.99196622872051
	5.073686079545455 28.48175021455424
	6.083540482954546 29.850865455106067
	7.093394886363637 31.13194465387398
	8.103249289772728 32.344379561307385
	9.113103693181818 33.50182010088847
	10.12295809659091 34.61353430601791
	11.132812500000002 35.68561893742708
	12.142666903409092 36.72317763411436
	13.152521306818182 37.733525952458805
	14.162375710227273 38.718837140713866
	15.172230113636365 39.68317026881305
	16.182084517045457 40.62852830270074
	17.191938920454547 41.554779115371474
	18.201793323863637 42.46662452950458
	19.21164772727273 43.364135058086106
	20.22150213068182 44.24869027717972
	21.23135653409091 45.12111358096583
	22.241210937500004 45.98255861640161
	23.251065340909093 46.833400681329884
	24.260919744318183 47.67636373945113
	25.270774147727277 48.510867651590544
	26.280628551136363 49.33750500269676
	27.29048295454546 50.15700477649499
	28.300337357954547 50.96966460383923
	29.31019176136364 51.77832221206223
	30.32004616477273 52.581506652199415
	31.329900568181824 53.379461141108386
	32.339754971590914 54.1721062581084
	33.349609375 54.9598692425318
	34.35946377840909 55.74193068612909
	35.36931818181818 56.52065123004095
	36.37917258522727 57.29522137816879
	37.38902698863637 58.065156528834
	38.39888139204546 58.83031879657867
	39.40873579545455 59.58923700196812
	40.41859019886364 60.343899089358274
	41.42844460227273 61.09376202721279
	42.43829900568182 61.83898511557378
	43.448153409090914 62.5797466978981
	44.45800781250001 63.31554218691606
	45.46786221590909 64.04539179871756
	46.47771661931819 64.77255957938523
	47.48757102272727 65.49610007507437
	48.49742542613637 66.21557196758278
	49.50727982954546 66.93184949513642
	50.517134232954554 67.64408732301288
	51.52698863636363 68.35537884440589
	52.53684303977273 69.06496245478982
	53.54669744318182 69.77330374970849
	54.55655184659092 70.48206864772769
	55.56640625 71.19143107592956
	56.57626065340909 71.90123768218379
	57.58611505681819 72.61493470998998
	58.59596946022728 73.33247460111916
	59.60582386363637 74.05474933771508
	60.61567826704546 74.7828804134058
	61.625532670454554 75.51621381038554
	62.63538707386365 76.25912257120386
	63.64524147727273 77.01096545363193
	64.65509588068183 77.77455501085957
	65.66495028409092 78.54934655771909
	66.6748046875 79.33778092396707
	67.6846590909091 80.13968077048452
	68.69451349431819 80.9576362524558
	69.70436789772728 81.79190484802459
	70.71422230113636 82.64387168014139
	71.72407670454545 83.5160189792835
	72.73393110795455 84.40803140790231
	73.74378551136364 85.32326122012742
	74.75363991477273 86.26156660434303
	75.76349431818183 87.22599439214268
	76.77334872159092 88.21466727608491
	77.78320312500001 89.23034726083944
	78.7930575284091 90.27198260436683
	79.80291193181819 91.33712073891625
	80.81276633522728 92.4211614540969
	81.82262073863636 93.51117632761515
	82.83247514204545 94.60233739579462
	83.84232954545455 95.6141985707576
	84.85218394886364 96.2337731644736
	85.86203835227273 96.32959861247399
	86.87189275568183 96.32959861247399
	87.88174715909092 96.32959861247399
	88.89160156250001 96.32959861247399
	89.9014559659091 96.32959861247399
	90.91131036931819 96.32959861247399
	91.92116477272728 96.32959861247399
	92.93101917613637 96.32959861247399
	93.94087357954545 96.32959861247399
	94.95072798295455 96.32959861247399
	95.96058238636364 96.32959861247399
	96.97043678977273 96.32959861247399
	97.98029119318183 96.32959861247399
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        loosely dashed,
    ]
    table{
	0.0244140625 15.31441591880198
	1.034268465909091 22.56633168870564
	2.044122869318182 25.732892657852876
	3.053977272727273 28.21449314787481
	4.063831676136364 30.35840017764076
	5.073686079545455 32.296332782540446
	6.083540482954546 34.09115709724384
	7.093394886363637 35.78050808341517
	8.103249289772728 37.382821460868556
	9.113103693181818 38.916092999377376
	10.12295809659091 40.390551288779555
	11.132812500000002 41.816464242691715
	12.142666903409092 43.19641516795893
	13.152521306818182 44.53958650011775
	14.162375710227273 45.84619506604233
	15.172230113636365 47.119299610641285
	16.182084517045457 48.36223548035326
	17.191938920454547 49.57652731109065
	18.201793323863637 50.76709777661199
	19.21164772727273 51.93464998312433
	20.22150213068182 53.08118951809915
	21.23135653409091 54.20814178168168
	22.241210937500004 55.31673210252169
	23.251065340909093 56.40773645783104
	24.260919744318183 57.48575796831762
	25.270774147727277 58.55020895290332
	26.280628551136363 59.60230625550986
	27.29048295454546 60.642985621668814
	28.300337357954547 61.6725758247024
	29.31019176136364 62.69478787039363
	30.32004616477273 63.710069087310984
	31.329900568181824 64.71991642261457
	32.339754971590914 65.72501319480436
	33.349609375 66.72699267681975
	34.35946377840909 67.72554372231019
	35.36931818181818 68.72433679173665
	36.37917258522727 69.72249766120368
	37.38902698863637 70.71974994889962
	38.39888139204546 71.71830949613725
	39.40873579545455 72.71688180197914
	40.41859019886364 73.71853857060717
	41.42844460227273 74.7222199218248
	42.43829900568182 75.72919839539611
	43.448153409090914 76.73959995988352
	44.45800781250001 77.75289220957367
	45.46786221590909 78.76871851160453
	46.47771661931819 79.789721732654
	47.48757102272727 80.81427557651334
	48.49742542613637 81.84204854601863
	49.50727982954546 82.87193116686772
	50.517134232954554 83.90242349729157
	51.52698863636363 84.9357696029603
	52.53684303977273 85.97149708022523
	53.54669744318182 87.00857019342999
	54.55655184659092 88.04511606821903
	55.56640625 89.08077181442916
	56.57626065340909 90.11224184241608
	57.58611505681819 91.14013267095808
	58.59596946022728 92.15564575057593
	59.60582386363637 93.14717489639087
	60.61567826704546 94.10551818500015
	61.625532670454554 95.0117634119394
	62.63538707386365 95.76189192486295
	63.64524147727273 96.16618022579569
	64.65509588068183 96.3068542557913
	65.66495028409092 96.32959861247399
	66.6748046875 96.32959861247399
	67.6846590909091 96.32959861247399
	68.69451349431819 96.32959861247399
	69.70436789772728 96.32959861247399
	70.71422230113636 96.32959861247399
	71.72407670454545 96.32959861247399
	72.73393110795455 96.32959861247399
	73.74378551136364 96.32959861247399
	74.75363991477273 96.32959861247399
	75.76349431818183 96.32959861247399
	76.77334872159092 96.32959861247399
	77.78320312500001 96.32959861247399
	78.7930575284091 96.32959861247399
	79.80291193181819 96.32959861247399
	80.81276633522728 96.32959861247399
	81.82262073863636 96.32959861247399
	82.83247514204545 96.32959861247399
	83.84232954545455 96.32959861247399
	84.85218394886364 96.32959861247399
	85.86203835227273 96.32959861247399
	86.87189275568183 96.32959861247399
	87.88174715909092 96.32959861247399
	88.89160156250001 96.32959861247399
	89.9014559659091 96.32959861247399
	90.91131036931819 96.32959861247399
	91.92116477272728 96.32959861247399
	92.93101917613637 96.32959861247399
	93.94087357954545 96.32959861247399
	94.95072798295455 96.32959861247399
	95.96058238636364 96.32959861247399
	96.97043678977273 96.32959861247399
	97.98029119318183 96.32959861247399
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};

    \addplot[
        color=darkgray,
        %mark=square,
        densely dashdotted,
    ]
    table{
	0.0244140625 16.29719200850956
	1.034268465909091 25.93832207148504
	2.044122869318182 30.502368112597924
	3.053977272727273 34.169230318853344
	4.063831676136364 37.37510679969013
	5.073686079545455 40.292473758411106
	6.083540482954546 42.9849764115077
	7.093394886363637 45.49308343162969
	8.103249289772728 47.83353304831786
	9.113103693181818 50.02513919661391
	10.12295809659091 52.087038815515534
	11.132812500000002 54.03207884577563
	12.142666903409092 55.86951699454277
	13.152521306818182 57.62391360329844
	14.162375710227273 59.30622851257025
	15.172230113636365 60.926118235218475
	16.182084517045457 62.49291791740403
	17.191938920454547 64.01307523524765
	18.201793323863637 65.49810026212164
	19.21164772727273 66.95334688501292
	20.22150213068182 68.3842411714199
	21.23135653409091 69.79557249177489
	22.241210937500004 71.19205442244326
	23.251065340909093 72.5744709045038
	24.260919744318183 73.94867577725745
	25.270774147727277 75.3177224664448
	26.280628551136363 76.68204821551501
	27.29048295454546 78.04302685049771
	28.300337357954547 79.40106289901853
	29.31019176136364 80.76263921964056
	30.32004616477273 82.12621523056329
	31.329900568181824 83.49177202936322
	32.339754971590914 84.85942058149831
	33.349609375 86.22576012605371
	34.35946377840909 87.58847314680197
	35.36931818181818 88.9484977273581
	36.37917258522727 90.30118955419091
	37.38902698863637 91.63638486205404
	38.39888139204546 92.94160413629041
	39.40873579545455 94.20371384613325
	40.41859019886364 95.27476482510735
	41.42844460227273 95.88854805218392
	42.43829900568182 96.19897852381462
	43.448153409090914 96.29421372388131
	44.45800781250001 96.32734506487367
	45.46786221590909 96.32959861247399
	46.47771661931819 96.32959861247399
	47.48757102272727 96.32959861247399
	48.49742542613637 96.32959861247399
	49.50727982954546 96.32959861247399
	50.517134232954554 96.32959861247399
	51.52698863636363 96.32959861247399
	52.53684303977273 96.32959861247399
	53.54669744318182 96.32959861247399
	54.55655184659092 96.32959861247399
	55.56640625 96.32959861247399
	56.57626065340909 96.32959861247399
	57.58611505681819 96.32959861247399
	58.59596946022728 96.32959861247399
	59.60582386363637 96.32959861247399
	60.61567826704546 96.32959861247399
	61.625532670454554 96.32959861247399
	62.63538707386365 96.32959861247399
	63.64524147727273 96.32959861247399
	64.65509588068183 96.32959861247399
	65.66495028409092 96.32959861247399
	66.6748046875 96.32959861247399
	67.6846590909091 96.32959861247399
	68.69451349431819 96.32959861247399
	69.70436789772728 96.32959861247399
	70.71422230113636 96.32959861247399
	71.72407670454545 96.32959861247399
	72.73393110795455 96.32959861247399
	73.74378551136364 96.32959861247399
	74.75363991477273 96.32959861247399
	75.76349431818183 96.32959861247399
	76.77334872159092 96.32959861247399
	77.78320312500001 96.32959861247399
	78.7930575284091 96.32959861247399
	79.80291193181819 96.32959861247399
	80.81276633522728 96.32959861247399
	81.82262073863636 96.32959861247399
	82.83247514204545 96.32959861247399
	83.84232954545455 96.32959861247399
	84.85218394886364 96.32959861247399
	85.86203835227273 96.32959861247399
	86.87189275568183 96.32959861247399
	87.88174715909092 96.32959861247399
	88.89160156250001 96.32959861247399
	89.9014559659091 96.32959861247399
	90.91131036931819 96.32959861247399
	91.92116477272728 96.32959861247399
	92.93101917613637 96.32959861247399
	93.94087357954545 96.32959861247399
	94.95072798295455 96.32959861247399
	95.96058238636364 96.32959861247399
	96.97043678977273 96.32959861247399
	97.98029119318183 96.32959861247399
	98.99014559659092 96.32959861247399
	100.0 96.32959861247399
	};
    \legend{$Original$,
            $\sigma=0.8 (3\times3)$,
            $\sigma=1.1 (5\times5)$,
            $\sigma=1.4 (7\times7)$,
            $\sigma=2   (11\times11)$ }
\end{axis}
\end{tikzpicture}




\end{document}    

==> figures/graph_sparsity_hist.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}
%---------------------------------------------------------------%
\begin{tikzpicture}
\begin{axis}[
    area style,
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {PSNR},
    %ylabel = {Average PSNR},    
    ymin=0, ymax=1.1,
    xmin=20, xmax=70,
    %minor y tick num = 3,
    %ytick=\empty,
    yticklabels={,,},
    % scaled y ticks=false,
    % xticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=2
    % },
    % %scaled ticks=base 10:0,
    % legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,     
    width=\columnwidth,
    height=0.7\columnwidth,       
    ]
\addplot+[ybar interval,mark=no, fill opacity=0.4, color=darkgray] plot coordinates { 
    (25.29543107656471,0.17777777777777778)
    (26.516369970296065,1.0)
    (27.73730886402742,0.9777777777777777)
    (28.958247757758777,0.9111111111111111)
    (30.17918665149013,0.4666666666666667)
    (31.400125545221485,0.35555555555555557)
    (32.62106443895284,0.15555555555555556)
    (33.84200333268419,0.13333333333333333)
    (35.06294222641555,0.06666666666666667)
    (36.2838811201469,0.044444444444444446)
    (37.50482001387826,0.044444444444444446)
    (38.72575890760962,0.022222222222222223)
    (39.94669780134097,0.0)
    (41.167636695072325,0.022222222222222223)
    (42.388575588803675,0.0)
    (43.60951448253503,0.022222222222222223)
    (44.83045337626639,0.0)
    (46.05139226999774,0.0)
    (47.27233116372909,0.0)
    (48.49327005746045,0.044444444444444446)
    
    };
\addplot +[very thick,mark=none,color=darkgray] coordinates {
        (29.848494547582266, 0) 
        (29.848494547582266, 1.1)
    };    
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/graph_sparsity_plot.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {Percentage Sparsity},
    ylabel = {PSNR},
    xmin=0, xmax=100,
    ymin=10, ymax=96,
    %xtick={0,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %scaled ticks=base 10:0,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\columnwidth,
    height=0.7\columnwidth,    
]
%Below the red parabola is defined
\addplot[thick,darkgray, opacity=0.4] 
    graphics[xmin=0,ymin=0,xmax=100,ymax=96, ] 
    {rtr_sparse_heatmap_dl.png};
%Here the blue parabloa is defined
\addplot[
    color=darkgray,
    mark=square,
    ]
    coordinates {
        (0.0244140625,12.333131799997876)
        (5.023193359375,18.20148713548063)
        (10.02197265625,19.931575112104873)
        (15.020751953125,21.27552632720822)
        (20.01953125,22.48497407088465)
        (25.018310546875,23.64096885878654)
        (30.01708984375,24.797872935040388)
        (35.015869140625,25.976326325959906)
        (40.0146484375,27.197798507983666)
        (45.013427734375,28.476750214300782)
        (50.01220703125,29.848494547582266)
        (55.010986328125,31.33311515076628)
        (60.009765625,32.96557710677265)
        (65.008544921875,34.78003550631288)
        (70.00732421875,36.85647537141633)
        (75.006103515625,39.292616694897944)
        (80.0048828125,42.2564572482123)
        (85.003662109375,46.03421356059912)
        (90.00244140625,51.34359698832529)
        (95.001220703125,60.3586417261012)
        (100,96)
    };

\end{axis}
\end{tikzpicture}




\end{document}    

==> figures/graph_sparsity_plotNat.tex <==
\documentclass[border=3mm]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\pgfplotsset{width=10cm,compat=1.14}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel = {Percentage Sparsity},
    ylabel = {PSNR},
    xmin=0, xmax=100,
    ymin=10, ymax=96,
    %xtick={0,5,10,15,20},
    %ytick={0,20,40,60,80,100,120},
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %scaled ticks=base 10:0,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\columnwidth,
    height=0.7\columnwidth,    
]
%Below the red parabola is defined
\addplot[thick,darkgray, opacity=0.4] 
    graphics[xmin=0,ymin=0,xmax=100,ymax=96, ] 
    {rtr_sparse_heatmap_n.png};
%Here the blue parabloa is defined
\addplot[
    color=darkgray,
    mark=square,
    ]
    coordinates {
        (0.0244140625,16.22987445244733)
        (5.023193359375,26.448135477223143)
        (10.02197265625,28.826849636380675)
        (15.020751953125,30.688618632032817)
        (20.01953125,32.335083500847226)
        (25.018310546875,33.86129414500812)
        (30.01708984375,35.33662169955047)
        (35.015869140625,36.78941670674955)
        (40.0146484375,38.24889221448243)
        (45.013427734375,39.734268757061784)
        (50.01220703125,41.2878649812496)
        (55.010986328125,42.932321923068635)
        (60.009765625,44.70352010549817)
        (65.008544921875,46.63916193959634)
        (70.00732421875,48.82526866104358)
        (75.006103515625,51.354809738628965)
        (80.0048828125,54.39636729967649)
        (85.003662109375,58.24008956014797)
        (90.00244140625,63.61574250851337)
        (95.001220703125,72.70050004566252)
        (100,96)
    };

\end{axis}
\end{tikzpicture}




\end{document}    

==> figures/rosetteScannerTex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rosetteScanner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136.6196724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16811888)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rosetteScanner.pdf}}%
    \put(0.18566922,0.30957948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Secondary\end{tabular}}}}%
    \put(0.53788353,0.37810323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wedge\end{tabular}}}}%
    \put(0.63366732,1.12499498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primary Mirrors\end{tabular}}}}%
    \put(0.81064851,0.41346891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rosetteScanner.pdf}}%
    \put(0.28323133,0.78060361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_2$\end{tabular}}}}%
    \put(0.58686934,0.7819121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1$\end{tabular}}}}%
    \put(0.59469037,0.46720953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1$\end{tabular}}}}%
    \put(0.26634868,0.39005568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_2$\end{tabular}}}}%
    \put(0.21860741,0.24350745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mirror\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rosetteScanner.pdf}}%
    \put(0.08787711,1.0253397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dome\end{tabular}}}}%
  \end{picture}%
\endgroup%

